Specifying and Exploiting Non-Monotonic Domain-Specific Declarative Heuristics in Answer Set Programming

Domain-specific heuristics are an essential technique for solving combinatorial problems efficiently. Current approaches to integrate domain-specific heuristics with Answer Set Programming (ASP) are unsatisfactory when dealing with heuristics that are specified non-monotonically on the basis of partial assignments. Such heuristics frequently occur in practice, for example, when picking an item that has not yet been placed in bin packing. Therefore, we present novel syntax and semantics for declarative specifications of domain-specific heuristics in ASP. Our approach supports heuristic statements that depend on the partial assignment maintained during solving, which has not been possible before. We provide an implementation in ALPHA that makes ALPHA the first lazy-grounding ASP system to support declaratively specified domain-specific heuristics. Two practical example domains are used to demonstrate the benefits of our proposal. Additionally, we use our approach to implement informed} search with A*, which is tackled within ASP for the first time. A* is applied to two further search problems. The experiments confirm that combining lazy-grounding ASP solving and our novel heuristics can be vital for solving industrial-size problems.

==> figures/cactus_a-star_osmnx_g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561545in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561545in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885061in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885061in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208577in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208577in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532093in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532093in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855608in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855608in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179124in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179124in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502640in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502640in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639931in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.826447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.778221in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.895295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.847070in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.401109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.504691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.589324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.660880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.722864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.777539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.148202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.336417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.469958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.573540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.658173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.729729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.791713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.846387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.217051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.405266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.538806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.642388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of guesses}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.604681in}{0.870689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.604681in}{0.870689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.660880in}}%
\pgfpathlineto{\pgfqpoint{0.604681in}{0.777539in}}%
\pgfpathlineto{\pgfqpoint{0.626248in}{0.870689in}}%
\pgfpathlineto{\pgfqpoint{0.647816in}{1.014662in}}%
\pgfpathlineto{\pgfqpoint{0.669384in}{1.044620in}}%
\pgfpathlineto{\pgfqpoint{0.690952in}{1.044620in}}%
\pgfpathlineto{\pgfqpoint{0.712519in}{1.044620in}}%
\pgfpathlineto{\pgfqpoint{0.734087in}{1.124392in}}%
\pgfpathlineto{\pgfqpoint{0.755655in}{1.251784in}}%
\pgfpathlineto{\pgfqpoint{0.777222in}{1.251784in}}%
\pgfpathlineto{\pgfqpoint{0.798790in}{1.251784in}}%
\pgfpathlineto{\pgfqpoint{0.820358in}{1.251784in}}%
\pgfpathlineto{\pgfqpoint{0.841926in}{1.320680in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{1.336417in}}%
\pgfpathlineto{\pgfqpoint{0.885061in}{1.351638in}}%
\pgfpathlineto{\pgfqpoint{0.906629in}{1.407973in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{1.407973in}}%
\pgfpathlineto{\pgfqpoint{0.949764in}{1.421050in}}%
\pgfpathlineto{\pgfqpoint{0.971332in}{1.433768in}}%
\pgfpathlineto{\pgfqpoint{0.992900in}{1.446148in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{1.446148in}}%
\pgfpathlineto{\pgfqpoint{1.036035in}{1.446148in}}%
\pgfpathlineto{\pgfqpoint{1.057603in}{1.458205in}}%
\pgfpathlineto{\pgfqpoint{1.079170in}{1.469958in}}%
\pgfpathlineto{\pgfqpoint{1.100738in}{1.481420in}}%
\pgfpathlineto{\pgfqpoint{1.122306in}{1.492606in}}%
\pgfpathlineto{\pgfqpoint{1.143874in}{1.503529in}}%
\pgfpathlineto{\pgfqpoint{1.165441in}{1.514200in}}%
\pgfpathlineto{\pgfqpoint{1.187009in}{1.524632in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.554590in}}%
\pgfpathlineto{\pgfqpoint{1.230144in}{1.609265in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.626146in}}%
\pgfpathlineto{\pgfqpoint{1.273280in}{1.634362in}}%
\pgfpathlineto{\pgfqpoint{1.294848in}{1.658173in}}%
\pgfpathlineto{\pgfqpoint{1.316415in}{1.665845in}}%
\pgfpathlineto{\pgfqpoint{1.337983in}{1.665845in}}%
\pgfpathlineto{\pgfqpoint{1.359551in}{1.680821in}}%
\pgfpathlineto{\pgfqpoint{1.381118in}{1.688131in}}%
\pgfpathlineto{\pgfqpoint{1.402686in}{1.716273in}}%
\pgfpathlineto{\pgfqpoint{1.424254in}{1.767903in}}%
\pgfpathlineto{\pgfqpoint{1.445822in}{1.785874in}}%
\pgfpathlineto{\pgfqpoint{1.467389in}{1.791713in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{1.797480in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.808802in}}%
\pgfpathlineto{\pgfqpoint{1.532093in}{1.814361in}}%
\pgfpathlineto{\pgfqpoint{1.553660in}{1.819855in}}%
\pgfpathlineto{\pgfqpoint{1.575228in}{1.846387in}}%
\pgfpathlineto{\pgfqpoint{1.596796in}{1.846387in}}%
\pgfpathlineto{\pgfqpoint{1.618363in}{1.871485in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{1.881156in}}%
\pgfpathlineto{\pgfqpoint{1.661499in}{1.885917in}}%
\pgfpathlineto{\pgfqpoint{1.683067in}{1.890630in}}%
\pgfpathlineto{\pgfqpoint{1.704634in}{1.904488in}}%
\pgfpathlineto{\pgfqpoint{1.726202in}{1.904488in}}%
\pgfpathlineto{\pgfqpoint{1.747770in}{1.939538in}}%
\pgfpathlineto{\pgfqpoint{1.769337in}{1.947902in}}%
\pgfpathlineto{\pgfqpoint{1.790905in}{1.947902in}}%
\pgfpathlineto{\pgfqpoint{1.812473in}{1.952028in}}%
\pgfpathlineto{\pgfqpoint{1.834041in}{1.952028in}}%
\pgfpathlineto{\pgfqpoint{1.855608in}{1.956118in}}%
\pgfpathlineto{\pgfqpoint{1.877176in}{1.956118in}}%
\pgfpathlineto{\pgfqpoint{1.898744in}{1.976044in}}%
\pgfpathlineto{\pgfqpoint{1.920311in}{2.020641in}}%
\pgfpathlineto{\pgfqpoint{1.941879in}{2.038028in}}%
\pgfpathlineto{\pgfqpoint{1.963447in}{2.048156in}}%
\pgfpathlineto{\pgfqpoint{1.985015in}{2.061326in}}%
\pgfpathlineto{\pgfqpoint{2.006582in}{2.061326in}}%
\pgfpathlineto{\pgfqpoint{2.028150in}{2.086595in}}%
\pgfpathlineto{\pgfqpoint{2.049718in}{2.089659in}}%
\pgfpathlineto{\pgfqpoint{2.071285in}{2.101716in}}%
\pgfpathlineto{\pgfqpoint{2.092853in}{2.122092in}}%
\pgfpathlineto{\pgfqpoint{2.114421in}{2.122092in}}%
\pgfpathlineto{\pgfqpoint{2.135989in}{2.127753in}}%
\pgfpathlineto{\pgfqpoint{2.157556in}{2.133345in}}%
\pgfpathlineto{\pgfqpoint{2.179124in}{2.136117in}}%
\pgfpathlineto{\pgfqpoint{2.200692in}{2.136117in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{2.147040in}}%
\pgfpathlineto{\pgfqpoint{2.243827in}{2.149731in}}%
\pgfpathlineto{\pgfqpoint{2.265395in}{2.160341in}}%
\pgfpathlineto{\pgfqpoint{2.286963in}{2.162956in}}%
\pgfpathlineto{\pgfqpoint{2.308530in}{2.175816in}}%
\pgfpathlineto{\pgfqpoint{2.330098in}{2.175816in}}%
\pgfpathlineto{\pgfqpoint{2.351666in}{2.185853in}}%
\pgfpathlineto{\pgfqpoint{2.373234in}{2.188329in}}%
\pgfpathlineto{\pgfqpoint{2.394801in}{2.188329in}}%
\pgfpathlineto{\pgfqpoint{2.416369in}{2.202912in}}%
\pgfpathlineto{\pgfqpoint{2.437937in}{2.210035in}}%
\pgfpathlineto{\pgfqpoint{2.459504in}{2.273784in}}%
\pgfpathlineto{\pgfqpoint{2.481072in}{2.283941in}}%
\pgfpathlineto{\pgfqpoint{2.502640in}{2.283941in}}%
\pgfpathlineto{\pgfqpoint{2.524208in}{2.297799in}}%
\pgfpathlineto{\pgfqpoint{2.545775in}{2.329825in}}%
\pgfpathlineto{\pgfqpoint{2.567343in}{2.338839in}}%
\pgfpathlineto{\pgfqpoint{2.588911in}{2.358074in}}%
\pgfpathlineto{\pgfqpoint{2.610478in}{2.374894in}}%
\pgfpathlineto{\pgfqpoint{2.632046in}{2.394306in}}%
\pgfpathlineto{\pgfqpoint{2.653614in}{2.399035in}}%
\pgfpathlineto{\pgfqpoint{2.675182in}{2.426438in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{2.439556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.660880in}}%
\pgfpathlineto{\pgfqpoint{0.604681in}{0.777539in}}%
\pgfpathlineto{\pgfqpoint{0.626248in}{0.870689in}}%
\pgfpathlineto{\pgfqpoint{0.647816in}{1.014662in}}%
\pgfpathlineto{\pgfqpoint{0.669384in}{1.044620in}}%
\pgfpathlineto{\pgfqpoint{0.690952in}{1.044620in}}%
\pgfpathlineto{\pgfqpoint{0.712519in}{1.044620in}}%
\pgfpathlineto{\pgfqpoint{0.734087in}{1.124392in}}%
\pgfpathlineto{\pgfqpoint{0.755655in}{1.251784in}}%
\pgfpathlineto{\pgfqpoint{0.777222in}{1.251784in}}%
\pgfpathlineto{\pgfqpoint{0.798790in}{1.251784in}}%
\pgfpathlineto{\pgfqpoint{0.820358in}{1.251784in}}%
\pgfpathlineto{\pgfqpoint{0.841926in}{1.320680in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{1.336417in}}%
\pgfpathlineto{\pgfqpoint{0.885061in}{1.351638in}}%
\pgfpathlineto{\pgfqpoint{0.906629in}{1.407973in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{1.407973in}}%
\pgfpathlineto{\pgfqpoint{0.949764in}{1.421050in}}%
\pgfpathlineto{\pgfqpoint{0.971332in}{1.433768in}}%
\pgfpathlineto{\pgfqpoint{0.992900in}{1.446148in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{1.446148in}}%
\pgfpathlineto{\pgfqpoint{1.036035in}{1.446148in}}%
\pgfpathlineto{\pgfqpoint{1.057603in}{1.458205in}}%
\pgfpathlineto{\pgfqpoint{1.079170in}{1.469958in}}%
\pgfpathlineto{\pgfqpoint{1.100738in}{1.481420in}}%
\pgfpathlineto{\pgfqpoint{1.122306in}{1.492606in}}%
\pgfpathlineto{\pgfqpoint{1.143874in}{1.503529in}}%
\pgfpathlineto{\pgfqpoint{1.165441in}{1.514200in}}%
\pgfpathlineto{\pgfqpoint{1.187009in}{1.524632in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.554590in}}%
\pgfpathlineto{\pgfqpoint{1.230144in}{1.609265in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.626146in}}%
\pgfpathlineto{\pgfqpoint{1.273280in}{1.634362in}}%
\pgfpathlineto{\pgfqpoint{1.294848in}{1.658173in}}%
\pgfpathlineto{\pgfqpoint{1.316415in}{1.665845in}}%
\pgfpathlineto{\pgfqpoint{1.337983in}{1.665845in}}%
\pgfpathlineto{\pgfqpoint{1.359551in}{1.680821in}}%
\pgfpathlineto{\pgfqpoint{1.381118in}{1.688131in}}%
\pgfpathlineto{\pgfqpoint{1.402686in}{1.716273in}}%
\pgfpathlineto{\pgfqpoint{1.424254in}{1.767903in}}%
\pgfpathlineto{\pgfqpoint{1.445822in}{1.785874in}}%
\pgfpathlineto{\pgfqpoint{1.467389in}{1.791713in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{1.797480in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.808802in}}%
\pgfpathlineto{\pgfqpoint{1.532093in}{1.814361in}}%
\pgfpathlineto{\pgfqpoint{1.553660in}{1.819855in}}%
\pgfpathlineto{\pgfqpoint{1.575228in}{1.846387in}}%
\pgfpathlineto{\pgfqpoint{1.596796in}{1.846387in}}%
\pgfpathlineto{\pgfqpoint{1.618363in}{1.871485in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{1.881156in}}%
\pgfpathlineto{\pgfqpoint{1.661499in}{1.885917in}}%
\pgfpathlineto{\pgfqpoint{1.683067in}{1.890630in}}%
\pgfpathlineto{\pgfqpoint{1.704634in}{1.904488in}}%
\pgfpathlineto{\pgfqpoint{1.726202in}{1.904488in}}%
\pgfpathlineto{\pgfqpoint{1.747770in}{1.939538in}}%
\pgfpathlineto{\pgfqpoint{1.769337in}{1.947902in}}%
\pgfpathlineto{\pgfqpoint{1.790905in}{1.947902in}}%
\pgfpathlineto{\pgfqpoint{1.812473in}{1.952028in}}%
\pgfpathlineto{\pgfqpoint{1.834041in}{1.952028in}}%
\pgfpathlineto{\pgfqpoint{1.855608in}{1.956118in}}%
\pgfpathlineto{\pgfqpoint{1.877176in}{1.956118in}}%
\pgfpathlineto{\pgfqpoint{1.898744in}{1.976044in}}%
\pgfpathlineto{\pgfqpoint{1.920311in}{2.020641in}}%
\pgfpathlineto{\pgfqpoint{1.941879in}{2.038028in}}%
\pgfpathlineto{\pgfqpoint{1.963447in}{2.048156in}}%
\pgfpathlineto{\pgfqpoint{1.985015in}{2.061326in}}%
\pgfpathlineto{\pgfqpoint{2.006582in}{2.061326in}}%
\pgfpathlineto{\pgfqpoint{2.028150in}{2.086595in}}%
\pgfpathlineto{\pgfqpoint{2.049718in}{2.089659in}}%
\pgfpathlineto{\pgfqpoint{2.071285in}{2.101716in}}%
\pgfpathlineto{\pgfqpoint{2.092853in}{2.122092in}}%
\pgfpathlineto{\pgfqpoint{2.114421in}{2.122092in}}%
\pgfpathlineto{\pgfqpoint{2.135989in}{2.127753in}}%
\pgfpathlineto{\pgfqpoint{2.157556in}{2.133345in}}%
\pgfpathlineto{\pgfqpoint{2.179124in}{2.136117in}}%
\pgfpathlineto{\pgfqpoint{2.200692in}{2.136117in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{2.147040in}}%
\pgfpathlineto{\pgfqpoint{2.243827in}{2.149731in}}%
\pgfpathlineto{\pgfqpoint{2.265395in}{2.160341in}}%
\pgfpathlineto{\pgfqpoint{2.286963in}{2.162956in}}%
\pgfpathlineto{\pgfqpoint{2.308530in}{2.175816in}}%
\pgfpathlineto{\pgfqpoint{2.330098in}{2.175816in}}%
\pgfpathlineto{\pgfqpoint{2.351666in}{2.185853in}}%
\pgfpathlineto{\pgfqpoint{2.373234in}{2.188329in}}%
\pgfpathlineto{\pgfqpoint{2.394801in}{2.188329in}}%
\pgfpathlineto{\pgfqpoint{2.416369in}{2.202912in}}%
\pgfpathlineto{\pgfqpoint{2.437937in}{2.210035in}}%
\pgfpathlineto{\pgfqpoint{2.459504in}{2.273784in}}%
\pgfpathlineto{\pgfqpoint{2.481072in}{2.283941in}}%
\pgfpathlineto{\pgfqpoint{2.502640in}{2.283941in}}%
\pgfpathlineto{\pgfqpoint{2.524208in}{2.297799in}}%
\pgfpathlineto{\pgfqpoint{2.545775in}{2.329825in}}%
\pgfpathlineto{\pgfqpoint{2.567343in}{2.338839in}}%
\pgfpathlineto{\pgfqpoint{2.588911in}{2.358074in}}%
\pgfpathlineto{\pgfqpoint{2.610478in}{2.374894in}}%
\pgfpathlineto{\pgfqpoint{2.632046in}{2.394306in}}%
\pgfpathlineto{\pgfqpoint{2.653614in}{2.399035in}}%
\pgfpathlineto{\pgfqpoint{2.675182in}{2.426438in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{2.439556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{2.601660in}}%
\pgfpathlineto{\pgfqpoint{0.604681in}{2.602673in}}%
\pgfpathlineto{\pgfqpoint{0.626248in}{2.602673in}}%
\pgfpathlineto{\pgfqpoint{0.647816in}{2.603683in}}%
\pgfpathlineto{\pgfqpoint{0.669384in}{2.603683in}}%
\pgfpathlineto{\pgfqpoint{0.690952in}{2.603683in}}%
\pgfpathlineto{\pgfqpoint{0.712519in}{2.603683in}}%
\pgfpathlineto{\pgfqpoint{0.734087in}{2.603683in}}%
\pgfpathlineto{\pgfqpoint{0.755655in}{2.603683in}}%
\pgfpathlineto{\pgfqpoint{0.777222in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.798790in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.820358in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.841926in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.885061in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.906629in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.949764in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.971332in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.992900in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.036035in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.057603in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.079170in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.100738in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.122306in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.143874in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.165441in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.187009in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.230144in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.273280in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.294848in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.316415in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.337983in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.359551in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.381118in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.402686in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.424254in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.445822in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.467389in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.532093in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.553660in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.575228in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.596796in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.618363in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.661499in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.683067in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.704634in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.726202in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.747770in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.769337in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.790905in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.812473in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.834041in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.855608in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.877176in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.898744in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.920311in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.941879in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.963447in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.985015in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.006582in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.028150in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.049718in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.071285in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.092853in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.114421in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.135989in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.157556in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.179124in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.200692in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.243827in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.265395in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.286963in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.308530in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.330098in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.351666in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.373234in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.394801in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.416369in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.437937in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.459504in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.481072in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.502640in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.524208in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.545775in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.567343in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.588911in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.610478in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.632046in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.653614in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.675182in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{2.601660in}}%
\pgfpathlineto{\pgfqpoint{0.604681in}{2.602673in}}%
\pgfpathlineto{\pgfqpoint{0.626248in}{2.602673in}}%
\pgfpathlineto{\pgfqpoint{0.647816in}{2.603683in}}%
\pgfpathlineto{\pgfqpoint{0.669384in}{2.603683in}}%
\pgfpathlineto{\pgfqpoint{0.690952in}{2.603683in}}%
\pgfpathlineto{\pgfqpoint{0.712519in}{2.603683in}}%
\pgfpathlineto{\pgfqpoint{0.734087in}{2.603683in}}%
\pgfpathlineto{\pgfqpoint{0.755655in}{2.603683in}}%
\pgfpathlineto{\pgfqpoint{0.777222in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.798790in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.820358in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.841926in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.885061in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.906629in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.949764in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.971332in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.992900in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.036035in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.057603in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.079170in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.100738in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.122306in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.143874in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.165441in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.187009in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.230144in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.273280in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.294848in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.316415in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.337983in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.359551in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.381118in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.402686in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.424254in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.445822in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.467389in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.532093in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.553660in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.575228in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.596796in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.618363in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.661499in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.683067in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.704634in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.726202in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.747770in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.769337in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.790905in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.812473in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.834041in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.855608in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.877176in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.898744in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.920311in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.941879in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.963447in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{1.985015in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.006582in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.028150in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.049718in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.071285in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.092853in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.114421in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.135989in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.157556in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.179124in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.200692in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.243827in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.265395in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.286963in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.308530in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.330098in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.351666in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.373234in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.394801in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.416369in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.437937in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.459504in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.481072in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.502640in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.524208in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.545775in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.567343in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.588911in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.610478in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.632046in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.653614in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.675182in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_a-star_osmnx_g_cumsum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561545in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561545in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885061in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885061in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208577in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208577in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532093in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532093in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855608in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855608in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179124in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179124in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502640in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502640in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639931in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.664318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.616093in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.194589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.146364in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.724860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.676634in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.255130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.206905in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.453303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.504691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.546679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.582179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.612930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.640055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.823946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.917322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.983573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.034962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.076949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.112449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.143201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.170325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.354216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.447592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.513844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.565232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.607220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.642720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.673471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.700596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.884487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.977863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.044114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.095503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.137490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.172990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.203742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.230866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.414758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.508134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.574385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.625773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.667761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.703261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of guesses}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.604681in}{0.772557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.604681in}{0.772557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.582179in}}%
\pgfpathlineto{\pgfqpoint{0.604681in}{0.772557in}}%
\pgfpathlineto{\pgfqpoint{0.626248in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{0.647816in}{0.994809in}}%
\pgfpathlineto{\pgfqpoint{0.669384in}{1.069142in}}%
\pgfpathlineto{\pgfqpoint{0.690952in}{1.125246in}}%
\pgfpathlineto{\pgfqpoint{0.712519in}{1.170325in}}%
\pgfpathlineto{\pgfqpoint{0.734087in}{1.214435in}}%
\pgfpathlineto{\pgfqpoint{0.755655in}{1.261989in}}%
\pgfpathlineto{\pgfqpoint{0.777222in}{1.301384in}}%
\pgfpathlineto{\pgfqpoint{0.798790in}{1.335014in}}%
\pgfpathlineto{\pgfqpoint{0.820358in}{1.364353in}}%
\pgfpathlineto{\pgfqpoint{0.841926in}{1.394277in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{1.421616in}}%
\pgfpathlineto{\pgfqpoint{0.885061in}{1.446823in}}%
\pgfpathlineto{\pgfqpoint{0.906629in}{1.472316in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{1.495266in}}%
\pgfpathlineto{\pgfqpoint{0.949764in}{1.516705in}}%
\pgfpathlineto{\pgfqpoint{0.971332in}{1.536837in}}%
\pgfpathlineto{\pgfqpoint{0.992900in}{1.555831in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{1.573377in}}%
\pgfpathlineto{\pgfqpoint{1.036035in}{1.589680in}}%
\pgfpathlineto{\pgfqpoint{1.057603in}{1.605293in}}%
\pgfpathlineto{\pgfqpoint{1.079170in}{1.620276in}}%
\pgfpathlineto{\pgfqpoint{1.100738in}{1.634685in}}%
\pgfpathlineto{\pgfqpoint{1.122306in}{1.648567in}}%
\pgfpathlineto{\pgfqpoint{1.143874in}{1.661961in}}%
\pgfpathlineto{\pgfqpoint{1.165441in}{1.674906in}}%
\pgfpathlineto{\pgfqpoint{1.187009in}{1.687433in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.700083in}}%
\pgfpathlineto{\pgfqpoint{1.230144in}{1.713531in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.726695in}}%
\pgfpathlineto{\pgfqpoint{1.273280in}{1.739362in}}%
\pgfpathlineto{\pgfqpoint{1.294848in}{1.751984in}}%
\pgfpathlineto{\pgfqpoint{1.316415in}{1.764145in}}%
\pgfpathlineto{\pgfqpoint{1.337983in}{1.775695in}}%
\pgfpathlineto{\pgfqpoint{1.359551in}{1.787045in}}%
\pgfpathlineto{\pgfqpoint{1.381118in}{1.798030in}}%
\pgfpathlineto{\pgfqpoint{1.402686in}{1.809154in}}%
\pgfpathlineto{\pgfqpoint{1.424254in}{1.820983in}}%
\pgfpathlineto{\pgfqpoint{1.445822in}{1.832666in}}%
\pgfpathlineto{\pgfqpoint{1.467389in}{1.843923in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{1.854786in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.865410in}}%
\pgfpathlineto{\pgfqpoint{1.532093in}{1.875685in}}%
\pgfpathlineto{\pgfqpoint{1.553660in}{1.885636in}}%
\pgfpathlineto{\pgfqpoint{1.575228in}{1.895723in}}%
\pgfpathlineto{\pgfqpoint{1.596796in}{1.905387in}}%
\pgfpathlineto{\pgfqpoint{1.618363in}{1.915166in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{1.924741in}}%
\pgfpathlineto{\pgfqpoint{1.661499in}{1.934026in}}%
\pgfpathlineto{\pgfqpoint{1.683067in}{1.943040in}}%
\pgfpathlineto{\pgfqpoint{1.704634in}{1.951973in}}%
\pgfpathlineto{\pgfqpoint{1.726202in}{1.960572in}}%
\pgfpathlineto{\pgfqpoint{1.747770in}{1.969499in}}%
\pgfpathlineto{\pgfqpoint{1.769337in}{1.978246in}}%
\pgfpathlineto{\pgfqpoint{1.790905in}{1.986674in}}%
\pgfpathlineto{\pgfqpoint{1.812473in}{1.994875in}}%
\pgfpathlineto{\pgfqpoint{1.834041in}{2.002794in}}%
\pgfpathlineto{\pgfqpoint{1.855608in}{2.010516in}}%
\pgfpathlineto{\pgfqpoint{1.877176in}{2.017988in}}%
\pgfpathlineto{\pgfqpoint{1.898744in}{2.025537in}}%
\pgfpathlineto{\pgfqpoint{1.920311in}{2.033571in}}%
\pgfpathlineto{\pgfqpoint{1.941879in}{2.041625in}}%
\pgfpathlineto{\pgfqpoint{1.963447in}{2.049576in}}%
\pgfpathlineto{\pgfqpoint{1.985015in}{2.057479in}}%
\pgfpathlineto{\pgfqpoint{2.006582in}{2.065120in}}%
\pgfpathlineto{\pgfqpoint{2.028150in}{2.072922in}}%
\pgfpathlineto{\pgfqpoint{2.049718in}{2.080517in}}%
\pgfpathlineto{\pgfqpoint{2.071285in}{2.088061in}}%
\pgfpathlineto{\pgfqpoint{2.092853in}{2.095687in}}%
\pgfpathlineto{\pgfqpoint{2.114421in}{2.103069in}}%
\pgfpathlineto{\pgfqpoint{2.135989in}{2.110308in}}%
\pgfpathlineto{\pgfqpoint{2.157556in}{2.117410in}}%
\pgfpathlineto{\pgfqpoint{2.179124in}{2.124341in}}%
\pgfpathlineto{\pgfqpoint{2.200692in}{2.131069in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{2.137759in}}%
\pgfpathlineto{\pgfqpoint{2.243827in}{2.144298in}}%
\pgfpathlineto{\pgfqpoint{2.265395in}{2.150801in}}%
\pgfpathlineto{\pgfqpoint{2.286963in}{2.157160in}}%
\pgfpathlineto{\pgfqpoint{2.308530in}{2.163521in}}%
\pgfpathlineto{\pgfqpoint{2.330098in}{2.169710in}}%
\pgfpathlineto{\pgfqpoint{2.351666in}{2.175867in}}%
\pgfpathlineto{\pgfqpoint{2.373234in}{2.181896in}}%
\pgfpathlineto{\pgfqpoint{2.394801in}{2.187771in}}%
\pgfpathlineto{\pgfqpoint{2.416369in}{2.193680in}}%
\pgfpathlineto{\pgfqpoint{2.437937in}{2.199529in}}%
\pgfpathlineto{\pgfqpoint{2.459504in}{2.206062in}}%
\pgfpathlineto{\pgfqpoint{2.481072in}{2.212552in}}%
\pgfpathlineto{\pgfqpoint{2.502640in}{2.218865in}}%
\pgfpathlineto{\pgfqpoint{2.524208in}{2.225193in}}%
\pgfpathlineto{\pgfqpoint{2.545775in}{2.231786in}}%
\pgfpathlineto{\pgfqpoint{2.567343in}{2.238319in}}%
\pgfpathlineto{\pgfqpoint{2.588911in}{2.244936in}}%
\pgfpathlineto{\pgfqpoint{2.610478in}{2.251603in}}%
\pgfpathlineto{\pgfqpoint{2.632046in}{2.258355in}}%
\pgfpathlineto{\pgfqpoint{2.653614in}{2.264980in}}%
\pgfpathlineto{\pgfqpoint{2.675182in}{2.271807in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{2.278624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.582179in}}%
\pgfpathlineto{\pgfqpoint{0.604681in}{0.772557in}}%
\pgfpathlineto{\pgfqpoint{0.626248in}{0.893058in}}%
\pgfpathlineto{\pgfqpoint{0.647816in}{0.994809in}}%
\pgfpathlineto{\pgfqpoint{0.669384in}{1.069142in}}%
\pgfpathlineto{\pgfqpoint{0.690952in}{1.125246in}}%
\pgfpathlineto{\pgfqpoint{0.712519in}{1.170325in}}%
\pgfpathlineto{\pgfqpoint{0.734087in}{1.214435in}}%
\pgfpathlineto{\pgfqpoint{0.755655in}{1.261989in}}%
\pgfpathlineto{\pgfqpoint{0.777222in}{1.301384in}}%
\pgfpathlineto{\pgfqpoint{0.798790in}{1.335014in}}%
\pgfpathlineto{\pgfqpoint{0.820358in}{1.364353in}}%
\pgfpathlineto{\pgfqpoint{0.841926in}{1.394277in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{1.421616in}}%
\pgfpathlineto{\pgfqpoint{0.885061in}{1.446823in}}%
\pgfpathlineto{\pgfqpoint{0.906629in}{1.472316in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{1.495266in}}%
\pgfpathlineto{\pgfqpoint{0.949764in}{1.516705in}}%
\pgfpathlineto{\pgfqpoint{0.971332in}{1.536837in}}%
\pgfpathlineto{\pgfqpoint{0.992900in}{1.555831in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{1.573377in}}%
\pgfpathlineto{\pgfqpoint{1.036035in}{1.589680in}}%
\pgfpathlineto{\pgfqpoint{1.057603in}{1.605293in}}%
\pgfpathlineto{\pgfqpoint{1.079170in}{1.620276in}}%
\pgfpathlineto{\pgfqpoint{1.100738in}{1.634685in}}%
\pgfpathlineto{\pgfqpoint{1.122306in}{1.648567in}}%
\pgfpathlineto{\pgfqpoint{1.143874in}{1.661961in}}%
\pgfpathlineto{\pgfqpoint{1.165441in}{1.674906in}}%
\pgfpathlineto{\pgfqpoint{1.187009in}{1.687433in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.700083in}}%
\pgfpathlineto{\pgfqpoint{1.230144in}{1.713531in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{1.726695in}}%
\pgfpathlineto{\pgfqpoint{1.273280in}{1.739362in}}%
\pgfpathlineto{\pgfqpoint{1.294848in}{1.751984in}}%
\pgfpathlineto{\pgfqpoint{1.316415in}{1.764145in}}%
\pgfpathlineto{\pgfqpoint{1.337983in}{1.775695in}}%
\pgfpathlineto{\pgfqpoint{1.359551in}{1.787045in}}%
\pgfpathlineto{\pgfqpoint{1.381118in}{1.798030in}}%
\pgfpathlineto{\pgfqpoint{1.402686in}{1.809154in}}%
\pgfpathlineto{\pgfqpoint{1.424254in}{1.820983in}}%
\pgfpathlineto{\pgfqpoint{1.445822in}{1.832666in}}%
\pgfpathlineto{\pgfqpoint{1.467389in}{1.843923in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{1.854786in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{1.865410in}}%
\pgfpathlineto{\pgfqpoint{1.532093in}{1.875685in}}%
\pgfpathlineto{\pgfqpoint{1.553660in}{1.885636in}}%
\pgfpathlineto{\pgfqpoint{1.575228in}{1.895723in}}%
\pgfpathlineto{\pgfqpoint{1.596796in}{1.905387in}}%
\pgfpathlineto{\pgfqpoint{1.618363in}{1.915166in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{1.924741in}}%
\pgfpathlineto{\pgfqpoint{1.661499in}{1.934026in}}%
\pgfpathlineto{\pgfqpoint{1.683067in}{1.943040in}}%
\pgfpathlineto{\pgfqpoint{1.704634in}{1.951973in}}%
\pgfpathlineto{\pgfqpoint{1.726202in}{1.960572in}}%
\pgfpathlineto{\pgfqpoint{1.747770in}{1.969499in}}%
\pgfpathlineto{\pgfqpoint{1.769337in}{1.978246in}}%
\pgfpathlineto{\pgfqpoint{1.790905in}{1.986674in}}%
\pgfpathlineto{\pgfqpoint{1.812473in}{1.994875in}}%
\pgfpathlineto{\pgfqpoint{1.834041in}{2.002794in}}%
\pgfpathlineto{\pgfqpoint{1.855608in}{2.010516in}}%
\pgfpathlineto{\pgfqpoint{1.877176in}{2.017988in}}%
\pgfpathlineto{\pgfqpoint{1.898744in}{2.025537in}}%
\pgfpathlineto{\pgfqpoint{1.920311in}{2.033571in}}%
\pgfpathlineto{\pgfqpoint{1.941879in}{2.041625in}}%
\pgfpathlineto{\pgfqpoint{1.963447in}{2.049576in}}%
\pgfpathlineto{\pgfqpoint{1.985015in}{2.057479in}}%
\pgfpathlineto{\pgfqpoint{2.006582in}{2.065120in}}%
\pgfpathlineto{\pgfqpoint{2.028150in}{2.072922in}}%
\pgfpathlineto{\pgfqpoint{2.049718in}{2.080517in}}%
\pgfpathlineto{\pgfqpoint{2.071285in}{2.088061in}}%
\pgfpathlineto{\pgfqpoint{2.092853in}{2.095687in}}%
\pgfpathlineto{\pgfqpoint{2.114421in}{2.103069in}}%
\pgfpathlineto{\pgfqpoint{2.135989in}{2.110308in}}%
\pgfpathlineto{\pgfqpoint{2.157556in}{2.117410in}}%
\pgfpathlineto{\pgfqpoint{2.179124in}{2.124341in}}%
\pgfpathlineto{\pgfqpoint{2.200692in}{2.131069in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{2.137759in}}%
\pgfpathlineto{\pgfqpoint{2.243827in}{2.144298in}}%
\pgfpathlineto{\pgfqpoint{2.265395in}{2.150801in}}%
\pgfpathlineto{\pgfqpoint{2.286963in}{2.157160in}}%
\pgfpathlineto{\pgfqpoint{2.308530in}{2.163521in}}%
\pgfpathlineto{\pgfqpoint{2.330098in}{2.169710in}}%
\pgfpathlineto{\pgfqpoint{2.351666in}{2.175867in}}%
\pgfpathlineto{\pgfqpoint{2.373234in}{2.181896in}}%
\pgfpathlineto{\pgfqpoint{2.394801in}{2.187771in}}%
\pgfpathlineto{\pgfqpoint{2.416369in}{2.193680in}}%
\pgfpathlineto{\pgfqpoint{2.437937in}{2.199529in}}%
\pgfpathlineto{\pgfqpoint{2.459504in}{2.206062in}}%
\pgfpathlineto{\pgfqpoint{2.481072in}{2.212552in}}%
\pgfpathlineto{\pgfqpoint{2.502640in}{2.218865in}}%
\pgfpathlineto{\pgfqpoint{2.524208in}{2.225193in}}%
\pgfpathlineto{\pgfqpoint{2.545775in}{2.231786in}}%
\pgfpathlineto{\pgfqpoint{2.567343in}{2.238319in}}%
\pgfpathlineto{\pgfqpoint{2.588911in}{2.244936in}}%
\pgfpathlineto{\pgfqpoint{2.610478in}{2.251603in}}%
\pgfpathlineto{\pgfqpoint{2.632046in}{2.258355in}}%
\pgfpathlineto{\pgfqpoint{2.653614in}{2.264980in}}%
\pgfpathlineto{\pgfqpoint{2.675182in}{2.271807in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{2.278624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{1.545027in}}%
\pgfpathlineto{\pgfqpoint{0.604681in}{1.704905in}}%
\pgfpathlineto{\pgfqpoint{0.626248in}{1.798365in}}%
\pgfpathlineto{\pgfqpoint{0.647816in}{1.864784in}}%
\pgfpathlineto{\pgfqpoint{0.669384in}{1.916272in}}%
\pgfpathlineto{\pgfqpoint{0.690952in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.712519in}{1.993874in}}%
\pgfpathlineto{\pgfqpoint{0.734087in}{2.024662in}}%
\pgfpathlineto{\pgfqpoint{0.755655in}{2.051814in}}%
\pgfpathlineto{\pgfqpoint{0.777222in}{2.076150in}}%
\pgfpathlineto{\pgfqpoint{0.798790in}{2.098159in}}%
\pgfpathlineto{\pgfqpoint{0.820358in}{2.118246in}}%
\pgfpathlineto{\pgfqpoint{0.841926in}{2.136721in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{2.153824in}}%
\pgfpathlineto{\pgfqpoint{0.885061in}{2.169743in}}%
\pgfpathlineto{\pgfqpoint{0.906629in}{2.184633in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{2.198619in}}%
\pgfpathlineto{\pgfqpoint{0.949764in}{2.211803in}}%
\pgfpathlineto{\pgfqpoint{0.971332in}{2.224273in}}%
\pgfpathlineto{\pgfqpoint{0.992900in}{2.236103in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{2.247355in}}%
\pgfpathlineto{\pgfqpoint{1.036035in}{2.258082in}}%
\pgfpathlineto{\pgfqpoint{1.057603in}{2.268332in}}%
\pgfpathlineto{\pgfqpoint{1.079170in}{2.278145in}}%
\pgfpathlineto{\pgfqpoint{1.100738in}{2.287557in}}%
\pgfpathlineto{\pgfqpoint{1.122306in}{2.296599in}}%
\pgfpathlineto{\pgfqpoint{1.143874in}{2.305300in}}%
\pgfpathlineto{\pgfqpoint{1.165441in}{2.313683in}}%
\pgfpathlineto{\pgfqpoint{1.187009in}{2.321773in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{2.329587in}}%
\pgfpathlineto{\pgfqpoint{1.230144in}{2.337146in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{2.344464in}}%
\pgfpathlineto{\pgfqpoint{1.273280in}{2.351556in}}%
\pgfpathlineto{\pgfqpoint{1.294848in}{2.358437in}}%
\pgfpathlineto{\pgfqpoint{1.316415in}{2.365118in}}%
\pgfpathlineto{\pgfqpoint{1.337983in}{2.371611in}}%
\pgfpathlineto{\pgfqpoint{1.359551in}{2.377926in}}%
\pgfpathlineto{\pgfqpoint{1.381118in}{2.384072in}}%
\pgfpathlineto{\pgfqpoint{1.402686in}{2.390058in}}%
\pgfpathlineto{\pgfqpoint{1.424254in}{2.395893in}}%
\pgfpathlineto{\pgfqpoint{1.445822in}{2.401583in}}%
\pgfpathlineto{\pgfqpoint{1.467389in}{2.407137in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{2.412559in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{2.417857in}}%
\pgfpathlineto{\pgfqpoint{1.532093in}{2.423036in}}%
\pgfpathlineto{\pgfqpoint{1.553660in}{2.428100in}}%
\pgfpathlineto{\pgfqpoint{1.575228in}{2.433056in}}%
\pgfpathlineto{\pgfqpoint{1.596796in}{2.437908in}}%
\pgfpathlineto{\pgfqpoint{1.618363in}{2.442659in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{2.447314in}}%
\pgfpathlineto{\pgfqpoint{1.661499in}{2.451877in}}%
\pgfpathlineto{\pgfqpoint{1.683067in}{2.456351in}}%
\pgfpathlineto{\pgfqpoint{1.704634in}{2.460740in}}%
\pgfpathlineto{\pgfqpoint{1.726202in}{2.465047in}}%
\pgfpathlineto{\pgfqpoint{1.747770in}{2.469275in}}%
\pgfpathlineto{\pgfqpoint{1.769337in}{2.473427in}}%
\pgfpathlineto{\pgfqpoint{1.790905in}{2.477505in}}%
\pgfpathlineto{\pgfqpoint{1.812473in}{2.481512in}}%
\pgfpathlineto{\pgfqpoint{1.834041in}{2.485451in}}%
\pgfpathlineto{\pgfqpoint{1.855608in}{2.489323in}}%
\pgfpathlineto{\pgfqpoint{1.877176in}{2.493131in}}%
\pgfpathlineto{\pgfqpoint{1.898744in}{2.496878in}}%
\pgfpathlineto{\pgfqpoint{1.920311in}{2.500564in}}%
\pgfpathlineto{\pgfqpoint{1.941879in}{2.504193in}}%
\pgfpathlineto{\pgfqpoint{1.963447in}{2.507765in}}%
\pgfpathlineto{\pgfqpoint{1.985015in}{2.511282in}}%
\pgfpathlineto{\pgfqpoint{2.006582in}{2.514747in}}%
\pgfpathlineto{\pgfqpoint{2.028150in}{2.518160in}}%
\pgfpathlineto{\pgfqpoint{2.049718in}{2.521524in}}%
\pgfpathlineto{\pgfqpoint{2.071285in}{2.524839in}}%
\pgfpathlineto{\pgfqpoint{2.092853in}{2.528106in}}%
\pgfpathlineto{\pgfqpoint{2.114421in}{2.531329in}}%
\pgfpathlineto{\pgfqpoint{2.135989in}{2.534506in}}%
\pgfpathlineto{\pgfqpoint{2.157556in}{2.537641in}}%
\pgfpathlineto{\pgfqpoint{2.179124in}{2.540733in}}%
\pgfpathlineto{\pgfqpoint{2.200692in}{2.543785in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{2.546796in}}%
\pgfpathlineto{\pgfqpoint{2.243827in}{2.549769in}}%
\pgfpathlineto{\pgfqpoint{2.265395in}{2.552704in}}%
\pgfpathlineto{\pgfqpoint{2.286963in}{2.555602in}}%
\pgfpathlineto{\pgfqpoint{2.308530in}{2.558463in}}%
\pgfpathlineto{\pgfqpoint{2.330098in}{2.561290in}}%
\pgfpathlineto{\pgfqpoint{2.351666in}{2.564082in}}%
\pgfpathlineto{\pgfqpoint{2.373234in}{2.566841in}}%
\pgfpathlineto{\pgfqpoint{2.394801in}{2.569568in}}%
\pgfpathlineto{\pgfqpoint{2.416369in}{2.572262in}}%
\pgfpathlineto{\pgfqpoint{2.437937in}{2.574925in}}%
\pgfpathlineto{\pgfqpoint{2.459504in}{2.577558in}}%
\pgfpathlineto{\pgfqpoint{2.481072in}{2.580161in}}%
\pgfpathlineto{\pgfqpoint{2.502640in}{2.582735in}}%
\pgfpathlineto{\pgfqpoint{2.524208in}{2.585281in}}%
\pgfpathlineto{\pgfqpoint{2.545775in}{2.587798in}}%
\pgfpathlineto{\pgfqpoint{2.567343in}{2.590289in}}%
\pgfpathlineto{\pgfqpoint{2.588911in}{2.592753in}}%
\pgfpathlineto{\pgfqpoint{2.610478in}{2.595190in}}%
\pgfpathlineto{\pgfqpoint{2.632046in}{2.597603in}}%
\pgfpathlineto{\pgfqpoint{2.653614in}{2.599990in}}%
\pgfpathlineto{\pgfqpoint{2.675182in}{2.602352in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{1.545027in}}%
\pgfpathlineto{\pgfqpoint{0.604681in}{1.704905in}}%
\pgfpathlineto{\pgfqpoint{0.626248in}{1.798365in}}%
\pgfpathlineto{\pgfqpoint{0.647816in}{1.864784in}}%
\pgfpathlineto{\pgfqpoint{0.669384in}{1.916272in}}%
\pgfpathlineto{\pgfqpoint{0.690952in}{1.958327in}}%
\pgfpathlineto{\pgfqpoint{0.712519in}{1.993874in}}%
\pgfpathlineto{\pgfqpoint{0.734087in}{2.024662in}}%
\pgfpathlineto{\pgfqpoint{0.755655in}{2.051814in}}%
\pgfpathlineto{\pgfqpoint{0.777222in}{2.076150in}}%
\pgfpathlineto{\pgfqpoint{0.798790in}{2.098159in}}%
\pgfpathlineto{\pgfqpoint{0.820358in}{2.118246in}}%
\pgfpathlineto{\pgfqpoint{0.841926in}{2.136721in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{2.153824in}}%
\pgfpathlineto{\pgfqpoint{0.885061in}{2.169743in}}%
\pgfpathlineto{\pgfqpoint{0.906629in}{2.184633in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{2.198619in}}%
\pgfpathlineto{\pgfqpoint{0.949764in}{2.211803in}}%
\pgfpathlineto{\pgfqpoint{0.971332in}{2.224273in}}%
\pgfpathlineto{\pgfqpoint{0.992900in}{2.236103in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{2.247355in}}%
\pgfpathlineto{\pgfqpoint{1.036035in}{2.258082in}}%
\pgfpathlineto{\pgfqpoint{1.057603in}{2.268332in}}%
\pgfpathlineto{\pgfqpoint{1.079170in}{2.278145in}}%
\pgfpathlineto{\pgfqpoint{1.100738in}{2.287557in}}%
\pgfpathlineto{\pgfqpoint{1.122306in}{2.296599in}}%
\pgfpathlineto{\pgfqpoint{1.143874in}{2.305300in}}%
\pgfpathlineto{\pgfqpoint{1.165441in}{2.313683in}}%
\pgfpathlineto{\pgfqpoint{1.187009in}{2.321773in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{2.329587in}}%
\pgfpathlineto{\pgfqpoint{1.230144in}{2.337146in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{2.344464in}}%
\pgfpathlineto{\pgfqpoint{1.273280in}{2.351556in}}%
\pgfpathlineto{\pgfqpoint{1.294848in}{2.358437in}}%
\pgfpathlineto{\pgfqpoint{1.316415in}{2.365118in}}%
\pgfpathlineto{\pgfqpoint{1.337983in}{2.371611in}}%
\pgfpathlineto{\pgfqpoint{1.359551in}{2.377926in}}%
\pgfpathlineto{\pgfqpoint{1.381118in}{2.384072in}}%
\pgfpathlineto{\pgfqpoint{1.402686in}{2.390058in}}%
\pgfpathlineto{\pgfqpoint{1.424254in}{2.395893in}}%
\pgfpathlineto{\pgfqpoint{1.445822in}{2.401583in}}%
\pgfpathlineto{\pgfqpoint{1.467389in}{2.407137in}}%
\pgfpathlineto{\pgfqpoint{1.488957in}{2.412559in}}%
\pgfpathlineto{\pgfqpoint{1.510525in}{2.417857in}}%
\pgfpathlineto{\pgfqpoint{1.532093in}{2.423036in}}%
\pgfpathlineto{\pgfqpoint{1.553660in}{2.428100in}}%
\pgfpathlineto{\pgfqpoint{1.575228in}{2.433056in}}%
\pgfpathlineto{\pgfqpoint{1.596796in}{2.437908in}}%
\pgfpathlineto{\pgfqpoint{1.618363in}{2.442659in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{2.447314in}}%
\pgfpathlineto{\pgfqpoint{1.661499in}{2.451877in}}%
\pgfpathlineto{\pgfqpoint{1.683067in}{2.456351in}}%
\pgfpathlineto{\pgfqpoint{1.704634in}{2.460740in}}%
\pgfpathlineto{\pgfqpoint{1.726202in}{2.465047in}}%
\pgfpathlineto{\pgfqpoint{1.747770in}{2.469275in}}%
\pgfpathlineto{\pgfqpoint{1.769337in}{2.473427in}}%
\pgfpathlineto{\pgfqpoint{1.790905in}{2.477505in}}%
\pgfpathlineto{\pgfqpoint{1.812473in}{2.481512in}}%
\pgfpathlineto{\pgfqpoint{1.834041in}{2.485451in}}%
\pgfpathlineto{\pgfqpoint{1.855608in}{2.489323in}}%
\pgfpathlineto{\pgfqpoint{1.877176in}{2.493131in}}%
\pgfpathlineto{\pgfqpoint{1.898744in}{2.496878in}}%
\pgfpathlineto{\pgfqpoint{1.920311in}{2.500564in}}%
\pgfpathlineto{\pgfqpoint{1.941879in}{2.504193in}}%
\pgfpathlineto{\pgfqpoint{1.963447in}{2.507765in}}%
\pgfpathlineto{\pgfqpoint{1.985015in}{2.511282in}}%
\pgfpathlineto{\pgfqpoint{2.006582in}{2.514747in}}%
\pgfpathlineto{\pgfqpoint{2.028150in}{2.518160in}}%
\pgfpathlineto{\pgfqpoint{2.049718in}{2.521524in}}%
\pgfpathlineto{\pgfqpoint{2.071285in}{2.524839in}}%
\pgfpathlineto{\pgfqpoint{2.092853in}{2.528106in}}%
\pgfpathlineto{\pgfqpoint{2.114421in}{2.531329in}}%
\pgfpathlineto{\pgfqpoint{2.135989in}{2.534506in}}%
\pgfpathlineto{\pgfqpoint{2.157556in}{2.537641in}}%
\pgfpathlineto{\pgfqpoint{2.179124in}{2.540733in}}%
\pgfpathlineto{\pgfqpoint{2.200692in}{2.543785in}}%
\pgfpathlineto{\pgfqpoint{2.222259in}{2.546796in}}%
\pgfpathlineto{\pgfqpoint{2.243827in}{2.549769in}}%
\pgfpathlineto{\pgfqpoint{2.265395in}{2.552704in}}%
\pgfpathlineto{\pgfqpoint{2.286963in}{2.555602in}}%
\pgfpathlineto{\pgfqpoint{2.308530in}{2.558463in}}%
\pgfpathlineto{\pgfqpoint{2.330098in}{2.561290in}}%
\pgfpathlineto{\pgfqpoint{2.351666in}{2.564082in}}%
\pgfpathlineto{\pgfqpoint{2.373234in}{2.566841in}}%
\pgfpathlineto{\pgfqpoint{2.394801in}{2.569568in}}%
\pgfpathlineto{\pgfqpoint{2.416369in}{2.572262in}}%
\pgfpathlineto{\pgfqpoint{2.437937in}{2.574925in}}%
\pgfpathlineto{\pgfqpoint{2.459504in}{2.577558in}}%
\pgfpathlineto{\pgfqpoint{2.481072in}{2.580161in}}%
\pgfpathlineto{\pgfqpoint{2.502640in}{2.582735in}}%
\pgfpathlineto{\pgfqpoint{2.524208in}{2.585281in}}%
\pgfpathlineto{\pgfqpoint{2.545775in}{2.587798in}}%
\pgfpathlineto{\pgfqpoint{2.567343in}{2.590289in}}%
\pgfpathlineto{\pgfqpoint{2.588911in}{2.592753in}}%
\pgfpathlineto{\pgfqpoint{2.610478in}{2.595190in}}%
\pgfpathlineto{\pgfqpoint{2.632046in}{2.597603in}}%
\pgfpathlineto{\pgfqpoint{2.653614in}{2.599990in}}%
\pgfpathlineto{\pgfqpoint{2.675182in}{2.602352in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_a-star_osmnx_memory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.686111in}{2.718248in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.686111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.686111in}{2.718248in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.718248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.686111in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.686111in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445225in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.445225in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768741in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.768741in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092257in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092257in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415773in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415773in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739289in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739289in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062804in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062804in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386320in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386320in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523611in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361111in}{0.720548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.672323in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361111in}{1.045461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.997236in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361111in}{1.370373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.322148in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361111in}{1.695286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.647060in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361111in}{2.020198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.971973in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361111in}{2.345110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.296885in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361111in}{2.670023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.621797in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Memory (GiB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361111in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.466793in}{0.508879in}}%
\pgfpathlineto{\pgfqpoint{0.488361in}{0.520968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361111in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.466793in}{0.516875in}}%
\pgfpathlineto{\pgfqpoint{0.488361in}{0.518557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361111in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466793in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.488361in}{0.505389in}}%
\pgfpathlineto{\pgfqpoint{0.509929in}{0.505706in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{0.506912in}}%
\pgfpathlineto{\pgfqpoint{0.553064in}{0.507039in}}%
\pgfpathlineto{\pgfqpoint{0.574632in}{0.507103in}}%
\pgfpathlineto{\pgfqpoint{0.596200in}{0.507642in}}%
\pgfpathlineto{\pgfqpoint{0.617767in}{0.507705in}}%
\pgfpathlineto{\pgfqpoint{0.639335in}{0.507737in}}%
\pgfpathlineto{\pgfqpoint{0.660903in}{0.507769in}}%
\pgfpathlineto{\pgfqpoint{0.682470in}{0.507896in}}%
\pgfpathlineto{\pgfqpoint{0.704038in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{0.725606in}{0.508308in}}%
\pgfpathlineto{\pgfqpoint{0.747174in}{0.508308in}}%
\pgfpathlineto{\pgfqpoint{0.768741in}{0.508340in}}%
\pgfpathlineto{\pgfqpoint{0.790309in}{0.508403in}}%
\pgfpathlineto{\pgfqpoint{0.811877in}{0.508530in}}%
\pgfpathlineto{\pgfqpoint{0.833444in}{0.508562in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{0.508689in}}%
\pgfpathlineto{\pgfqpoint{0.876580in}{0.508784in}}%
\pgfpathlineto{\pgfqpoint{0.898148in}{0.508816in}}%
\pgfpathlineto{\pgfqpoint{0.919715in}{0.508848in}}%
\pgfpathlineto{\pgfqpoint{0.941283in}{0.509038in}}%
\pgfpathlineto{\pgfqpoint{0.962851in}{0.509102in}}%
\pgfpathlineto{\pgfqpoint{0.984418in}{0.509165in}}%
\pgfpathlineto{\pgfqpoint{1.005986in}{0.509387in}}%
\pgfpathlineto{\pgfqpoint{1.027554in}{0.509419in}}%
\pgfpathlineto{\pgfqpoint{1.049122in}{0.509451in}}%
\pgfpathlineto{\pgfqpoint{1.070689in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{1.092257in}{0.509641in}}%
\pgfpathlineto{\pgfqpoint{1.113825in}{0.510466in}}%
\pgfpathlineto{\pgfqpoint{1.135392in}{0.510466in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{0.511005in}}%
\pgfpathlineto{\pgfqpoint{1.178528in}{0.511069in}}%
\pgfpathlineto{\pgfqpoint{1.200096in}{0.511196in}}%
\pgfpathlineto{\pgfqpoint{1.221663in}{0.511227in}}%
\pgfpathlineto{\pgfqpoint{1.243231in}{0.511640in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.511767in}}%
\pgfpathlineto{\pgfqpoint{1.286366in}{0.511767in}}%
\pgfpathlineto{\pgfqpoint{1.307934in}{0.511862in}}%
\pgfpathlineto{\pgfqpoint{1.329502in}{0.512084in}}%
\pgfpathlineto{\pgfqpoint{1.351070in}{0.512116in}}%
\pgfpathlineto{\pgfqpoint{1.372637in}{0.512338in}}%
\pgfpathlineto{\pgfqpoint{1.394205in}{0.512338in}}%
\pgfpathlineto{\pgfqpoint{1.415773in}{0.512370in}}%
\pgfpathlineto{\pgfqpoint{1.437341in}{0.512370in}}%
\pgfpathlineto{\pgfqpoint{1.458908in}{0.512465in}}%
\pgfpathlineto{\pgfqpoint{1.480476in}{0.512497in}}%
\pgfpathlineto{\pgfqpoint{1.502044in}{0.512497in}}%
\pgfpathlineto{\pgfqpoint{1.523611in}{0.512750in}}%
\pgfpathlineto{\pgfqpoint{1.545179in}{0.513068in}}%
\pgfpathlineto{\pgfqpoint{1.566747in}{0.513226in}}%
\pgfpathlineto{\pgfqpoint{1.588315in}{0.513449in}}%
\pgfpathlineto{\pgfqpoint{1.609882in}{0.513607in}}%
\pgfpathlineto{\pgfqpoint{1.631450in}{0.513702in}}%
\pgfpathlineto{\pgfqpoint{1.653018in}{0.513829in}}%
\pgfpathlineto{\pgfqpoint{1.674585in}{0.513861in}}%
\pgfpathlineto{\pgfqpoint{1.696153in}{0.513893in}}%
\pgfpathlineto{\pgfqpoint{1.717721in}{0.513956in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.513988in}}%
\pgfpathlineto{\pgfqpoint{1.760856in}{0.514020in}}%
\pgfpathlineto{\pgfqpoint{1.782424in}{0.514083in}}%
\pgfpathlineto{\pgfqpoint{1.803992in}{0.514178in}}%
\pgfpathlineto{\pgfqpoint{1.825559in}{0.514178in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{0.514369in}}%
\pgfpathlineto{\pgfqpoint{1.868695in}{0.514400in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{0.514813in}}%
\pgfpathlineto{\pgfqpoint{1.911830in}{0.514845in}}%
\pgfpathlineto{\pgfqpoint{1.933398in}{0.514972in}}%
\pgfpathlineto{\pgfqpoint{1.954966in}{0.515257in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{0.515321in}}%
\pgfpathlineto{\pgfqpoint{1.998101in}{0.515701in}}%
\pgfpathlineto{\pgfqpoint{2.019669in}{0.516019in}}%
\pgfpathlineto{\pgfqpoint{2.041237in}{0.516114in}}%
\pgfpathlineto{\pgfqpoint{2.062804in}{0.516146in}}%
\pgfpathlineto{\pgfqpoint{2.084372in}{0.516272in}}%
\pgfpathlineto{\pgfqpoint{2.105940in}{0.516558in}}%
\pgfpathlineto{\pgfqpoint{2.127507in}{0.517573in}}%
\pgfpathlineto{\pgfqpoint{2.149075in}{0.517605in}}%
\pgfpathlineto{\pgfqpoint{2.170643in}{0.517891in}}%
\pgfpathlineto{\pgfqpoint{2.192211in}{0.517922in}}%
\pgfpathlineto{\pgfqpoint{2.213778in}{0.517986in}}%
\pgfpathlineto{\pgfqpoint{2.235346in}{0.519160in}}%
\pgfpathlineto{\pgfqpoint{2.256914in}{0.519731in}}%
\pgfpathlineto{\pgfqpoint{2.278482in}{0.520842in}}%
\pgfpathlineto{\pgfqpoint{2.300049in}{0.521286in}}%
\pgfpathlineto{\pgfqpoint{2.321617in}{0.521857in}}%
\pgfpathlineto{\pgfqpoint{2.343185in}{0.521889in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.522301in}}%
\pgfpathlineto{\pgfqpoint{2.386320in}{0.522301in}}%
\pgfpathlineto{\pgfqpoint{2.407888in}{0.523792in}}%
\pgfpathlineto{\pgfqpoint{2.429456in}{0.525823in}}%
\pgfpathlineto{\pgfqpoint{2.451023in}{0.526965in}}%
\pgfpathlineto{\pgfqpoint{2.472591in}{0.534930in}}%
\pgfpathlineto{\pgfqpoint{2.494159in}{0.544924in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{0.546162in}}%
\pgfpathlineto{\pgfqpoint{2.537294in}{0.554221in}}%
\pgfpathlineto{\pgfqpoint{2.558862in}{0.570150in}}%
\pgfpathlineto{\pgfqpoint{2.580430in}{0.579478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361111in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.466793in}{0.510466in}}%
\pgfpathlineto{\pgfqpoint{0.488361in}{0.510751in}}%
\pgfpathlineto{\pgfqpoint{0.509929in}{0.510847in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{0.527092in}}%
\pgfpathlineto{\pgfqpoint{0.553064in}{0.536167in}}%
\pgfpathlineto{\pgfqpoint{0.574632in}{0.565866in}}%
\pgfpathlineto{\pgfqpoint{0.596200in}{0.591440in}}%
\pgfpathlineto{\pgfqpoint{0.617767in}{0.592360in}}%
\pgfpathlineto{\pgfqpoint{0.639335in}{0.609685in}}%
\pgfpathlineto{\pgfqpoint{0.660903in}{0.636814in}}%
\pgfpathlineto{\pgfqpoint{0.682470in}{0.647792in}}%
\pgfpathlineto{\pgfqpoint{0.704038in}{0.648490in}}%
\pgfpathlineto{\pgfqpoint{0.725606in}{0.648490in}}%
\pgfpathlineto{\pgfqpoint{0.747174in}{0.648808in}}%
\pgfpathlineto{\pgfqpoint{0.768741in}{0.649823in}}%
\pgfpathlineto{\pgfqpoint{0.790309in}{0.650108in}}%
\pgfpathlineto{\pgfqpoint{0.811877in}{0.650521in}}%
\pgfpathlineto{\pgfqpoint{0.833444in}{0.651631in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{0.651663in}}%
\pgfpathlineto{\pgfqpoint{0.876580in}{0.651885in}}%
\pgfpathlineto{\pgfqpoint{0.898148in}{0.652361in}}%
\pgfpathlineto{\pgfqpoint{0.919715in}{0.652361in}}%
\pgfpathlineto{\pgfqpoint{0.941283in}{0.652996in}}%
\pgfpathlineto{\pgfqpoint{0.962851in}{0.653186in}}%
\pgfpathlineto{\pgfqpoint{0.984418in}{0.653757in}}%
\pgfpathlineto{\pgfqpoint{1.005986in}{0.654265in}}%
\pgfpathlineto{\pgfqpoint{1.027554in}{0.657724in}}%
\pgfpathlineto{\pgfqpoint{1.049122in}{0.658295in}}%
\pgfpathlineto{\pgfqpoint{1.070689in}{0.659024in}}%
\pgfpathlineto{\pgfqpoint{1.092257in}{0.659120in}}%
\pgfpathlineto{\pgfqpoint{1.113825in}{0.661023in}}%
\pgfpathlineto{\pgfqpoint{1.135392in}{0.663657in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{0.665275in}}%
\pgfpathlineto{\pgfqpoint{1.178528in}{0.666671in}}%
\pgfpathlineto{\pgfqpoint{1.200096in}{0.709538in}}%
\pgfpathlineto{\pgfqpoint{1.221663in}{0.733811in}}%
\pgfpathlineto{\pgfqpoint{1.243231in}{0.737080in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.737809in}}%
\pgfpathlineto{\pgfqpoint{1.286366in}{0.778455in}}%
\pgfpathlineto{\pgfqpoint{1.307934in}{0.783564in}}%
\pgfpathlineto{\pgfqpoint{1.329502in}{0.786292in}}%
\pgfpathlineto{\pgfqpoint{1.351070in}{0.787371in}}%
\pgfpathlineto{\pgfqpoint{1.372637in}{0.790544in}}%
\pgfpathlineto{\pgfqpoint{1.394205in}{0.791718in}}%
\pgfpathlineto{\pgfqpoint{1.415773in}{0.793717in}}%
\pgfpathlineto{\pgfqpoint{1.437341in}{0.796129in}}%
\pgfpathlineto{\pgfqpoint{1.458908in}{0.797271in}}%
\pgfpathlineto{\pgfqpoint{1.480476in}{0.803141in}}%
\pgfpathlineto{\pgfqpoint{1.502044in}{0.806663in}}%
\pgfpathlineto{\pgfqpoint{1.523611in}{0.812565in}}%
\pgfpathlineto{\pgfqpoint{1.545179in}{0.816531in}}%
\pgfpathlineto{\pgfqpoint{1.566747in}{0.823258in}}%
\pgfpathlineto{\pgfqpoint{1.588315in}{0.823384in}}%
\pgfpathlineto{\pgfqpoint{1.609882in}{0.895696in}}%
\pgfpathlineto{\pgfqpoint{1.631450in}{0.928568in}}%
\pgfpathlineto{\pgfqpoint{1.653018in}{0.930504in}}%
\pgfpathlineto{\pgfqpoint{1.674585in}{0.942910in}}%
\pgfpathlineto{\pgfqpoint{1.696153in}{0.950272in}}%
\pgfpathlineto{\pgfqpoint{1.717721in}{0.970547in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.972768in}}%
\pgfpathlineto{\pgfqpoint{1.760856in}{0.977654in}}%
\pgfpathlineto{\pgfqpoint{1.782424in}{0.978226in}}%
\pgfpathlineto{\pgfqpoint{1.803992in}{0.985968in}}%
\pgfpathlineto{\pgfqpoint{1.825559in}{0.986253in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.001198in}}%
\pgfpathlineto{\pgfqpoint{1.868695in}{1.013477in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.028358in}}%
\pgfpathlineto{\pgfqpoint{1.911830in}{1.035212in}}%
\pgfpathlineto{\pgfqpoint{1.933398in}{1.044953in}}%
\pgfpathlineto{\pgfqpoint{1.954966in}{1.046127in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{1.060818in}}%
\pgfpathlineto{\pgfqpoint{1.998101in}{1.060945in}}%
\pgfpathlineto{\pgfqpoint{2.019669in}{1.084012in}}%
\pgfpathlineto{\pgfqpoint{2.041237in}{1.086678in}}%
\pgfpathlineto{\pgfqpoint{2.062804in}{1.089660in}}%
\pgfpathlineto{\pgfqpoint{2.084372in}{1.094420in}}%
\pgfpathlineto{\pgfqpoint{2.105940in}{1.097815in}}%
\pgfpathlineto{\pgfqpoint{2.127507in}{1.105303in}}%
\pgfpathlineto{\pgfqpoint{2.149075in}{1.121453in}}%
\pgfpathlineto{\pgfqpoint{2.170643in}{1.138334in}}%
\pgfpathlineto{\pgfqpoint{2.192211in}{1.144140in}}%
\pgfpathlineto{\pgfqpoint{2.213778in}{1.155373in}}%
\pgfpathlineto{\pgfqpoint{2.235346in}{1.179170in}}%
\pgfpathlineto{\pgfqpoint{2.256914in}{1.180947in}}%
\pgfpathlineto{\pgfqpoint{2.278482in}{1.185389in}}%
\pgfpathlineto{\pgfqpoint{2.300049in}{1.187959in}}%
\pgfpathlineto{\pgfqpoint{2.321617in}{1.195923in}}%
\pgfpathlineto{\pgfqpoint{2.343185in}{1.196526in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.207124in}}%
\pgfpathlineto{\pgfqpoint{2.386320in}{1.231143in}}%
\pgfpathlineto{\pgfqpoint{2.407888in}{1.248341in}}%
\pgfpathlineto{\pgfqpoint{2.429456in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{2.451023in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{2.472591in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{2.494159in}{1.377290in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{1.380305in}}%
\pgfpathlineto{\pgfqpoint{2.537294in}{1.437989in}}%
\pgfpathlineto{\pgfqpoint{2.558862in}{1.498085in}}%
\pgfpathlineto{\pgfqpoint{2.580430in}{1.568240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361111in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.466793in}{0.555395in}}%
\pgfpathlineto{\pgfqpoint{0.488361in}{0.563708in}}%
\pgfpathlineto{\pgfqpoint{0.509929in}{0.563708in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{0.567770in}}%
\pgfpathlineto{\pgfqpoint{0.553064in}{0.570879in}}%
\pgfpathlineto{\pgfqpoint{0.574632in}{0.571133in}}%
\pgfpathlineto{\pgfqpoint{0.596200in}{0.571768in}}%
\pgfpathlineto{\pgfqpoint{0.617767in}{0.571926in}}%
\pgfpathlineto{\pgfqpoint{0.639335in}{0.572688in}}%
\pgfpathlineto{\pgfqpoint{0.660903in}{0.575099in}}%
\pgfpathlineto{\pgfqpoint{0.682470in}{0.575290in}}%
\pgfpathlineto{\pgfqpoint{0.704038in}{0.575290in}}%
\pgfpathlineto{\pgfqpoint{0.725606in}{0.578939in}}%
\pgfpathlineto{\pgfqpoint{0.747174in}{0.584523in}}%
\pgfpathlineto{\pgfqpoint{0.768741in}{0.587125in}}%
\pgfpathlineto{\pgfqpoint{0.790309in}{0.587157in}}%
\pgfpathlineto{\pgfqpoint{0.811877in}{0.592011in}}%
\pgfpathlineto{\pgfqpoint{0.833444in}{0.592106in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{0.598135in}}%
\pgfpathlineto{\pgfqpoint{0.876580in}{0.598294in}}%
\pgfpathlineto{\pgfqpoint{0.898148in}{0.598326in}}%
\pgfpathlineto{\pgfqpoint{0.919715in}{0.598548in}}%
\pgfpathlineto{\pgfqpoint{0.941283in}{0.598865in}}%
\pgfpathlineto{\pgfqpoint{0.962851in}{0.599246in}}%
\pgfpathlineto{\pgfqpoint{0.984418in}{0.600451in}}%
\pgfpathlineto{\pgfqpoint{1.005986in}{0.600737in}}%
\pgfpathlineto{\pgfqpoint{1.027554in}{0.601530in}}%
\pgfpathlineto{\pgfqpoint{1.049122in}{0.603561in}}%
\pgfpathlineto{\pgfqpoint{1.070689in}{0.604037in}}%
\pgfpathlineto{\pgfqpoint{1.092257in}{0.604703in}}%
\pgfpathlineto{\pgfqpoint{1.113825in}{0.605020in}}%
\pgfpathlineto{\pgfqpoint{1.135392in}{0.606417in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{0.607115in}}%
\pgfpathlineto{\pgfqpoint{1.178528in}{0.607686in}}%
\pgfpathlineto{\pgfqpoint{1.200096in}{0.607749in}}%
\pgfpathlineto{\pgfqpoint{1.221663in}{0.608257in}}%
\pgfpathlineto{\pgfqpoint{1.243231in}{0.609526in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{0.609875in}}%
\pgfpathlineto{\pgfqpoint{1.286366in}{0.610637in}}%
\pgfpathlineto{\pgfqpoint{1.307934in}{0.611017in}}%
\pgfpathlineto{\pgfqpoint{1.329502in}{0.612699in}}%
\pgfpathlineto{\pgfqpoint{1.351070in}{0.615460in}}%
\pgfpathlineto{\pgfqpoint{1.372637in}{0.616760in}}%
\pgfpathlineto{\pgfqpoint{1.394205in}{0.619743in}}%
\pgfpathlineto{\pgfqpoint{1.415773in}{0.620060in}}%
\pgfpathlineto{\pgfqpoint{1.437341in}{0.620663in}}%
\pgfpathlineto{\pgfqpoint{1.458908in}{0.621139in}}%
\pgfpathlineto{\pgfqpoint{1.480476in}{0.624534in}}%
\pgfpathlineto{\pgfqpoint{1.502044in}{0.625010in}}%
\pgfpathlineto{\pgfqpoint{1.523611in}{0.627041in}}%
\pgfpathlineto{\pgfqpoint{1.545179in}{0.628500in}}%
\pgfpathlineto{\pgfqpoint{1.566747in}{0.628945in}}%
\pgfpathlineto{\pgfqpoint{1.588315in}{0.629040in}}%
\pgfpathlineto{\pgfqpoint{1.609882in}{0.630531in}}%
\pgfpathlineto{\pgfqpoint{1.631450in}{0.631642in}}%
\pgfpathlineto{\pgfqpoint{1.653018in}{0.632911in}}%
\pgfpathlineto{\pgfqpoint{1.674585in}{0.634021in}}%
\pgfpathlineto{\pgfqpoint{1.696153in}{0.634720in}}%
\pgfpathlineto{\pgfqpoint{1.717721in}{0.635132in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{0.635640in}}%
\pgfpathlineto{\pgfqpoint{1.760856in}{0.635925in}}%
\pgfpathlineto{\pgfqpoint{1.782424in}{0.636338in}}%
\pgfpathlineto{\pgfqpoint{1.803992in}{0.637194in}}%
\pgfpathlineto{\pgfqpoint{1.825559in}{0.637512in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{0.637797in}}%
\pgfpathlineto{\pgfqpoint{1.868695in}{0.637829in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{0.638019in}}%
\pgfpathlineto{\pgfqpoint{1.911830in}{0.639669in}}%
\pgfpathlineto{\pgfqpoint{1.933398in}{0.639923in}}%
\pgfpathlineto{\pgfqpoint{1.954966in}{0.640082in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{0.640209in}}%
\pgfpathlineto{\pgfqpoint{1.998101in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{2.019669in}{0.642874in}}%
\pgfpathlineto{\pgfqpoint{2.041237in}{0.646206in}}%
\pgfpathlineto{\pgfqpoint{2.062804in}{0.647158in}}%
\pgfpathlineto{\pgfqpoint{2.084372in}{0.653377in}}%
\pgfpathlineto{\pgfqpoint{2.105940in}{0.655978in}}%
\pgfpathlineto{\pgfqpoint{2.127507in}{0.658073in}}%
\pgfpathlineto{\pgfqpoint{2.149075in}{0.658485in}}%
\pgfpathlineto{\pgfqpoint{2.170643in}{0.660960in}}%
\pgfpathlineto{\pgfqpoint{2.192211in}{0.662166in}}%
\pgfpathlineto{\pgfqpoint{2.213778in}{0.662293in}}%
\pgfpathlineto{\pgfqpoint{2.235346in}{0.662388in}}%
\pgfpathlineto{\pgfqpoint{2.256914in}{0.662959in}}%
\pgfpathlineto{\pgfqpoint{2.278482in}{0.662959in}}%
\pgfpathlineto{\pgfqpoint{2.300049in}{0.663308in}}%
\pgfpathlineto{\pgfqpoint{2.321617in}{0.664006in}}%
\pgfpathlineto{\pgfqpoint{2.343185in}{0.665529in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.665624in}}%
\pgfpathlineto{\pgfqpoint{2.386320in}{0.666100in}}%
\pgfpathlineto{\pgfqpoint{2.407888in}{0.667909in}}%
\pgfpathlineto{\pgfqpoint{2.429456in}{0.668639in}}%
\pgfpathlineto{\pgfqpoint{2.451023in}{0.668734in}}%
\pgfpathlineto{\pgfqpoint{2.472591in}{0.668892in}}%
\pgfpathlineto{\pgfqpoint{2.494159in}{0.669115in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{0.670447in}}%
\pgfpathlineto{\pgfqpoint{2.537294in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{2.558862in}{0.675048in}}%
\pgfpathlineto{\pgfqpoint{2.580430in}{0.676603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361111in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.466793in}{1.345910in}}%
\pgfpathlineto{\pgfqpoint{0.488361in}{1.399977in}}%
\pgfpathlineto{\pgfqpoint{0.509929in}{1.537874in}}%
\pgfpathlineto{\pgfqpoint{0.531496in}{1.538858in}}%
\pgfpathlineto{\pgfqpoint{0.553064in}{1.548567in}}%
\pgfpathlineto{\pgfqpoint{0.574632in}{1.554215in}}%
\pgfpathlineto{\pgfqpoint{0.596200in}{1.556658in}}%
\pgfpathlineto{\pgfqpoint{0.617767in}{1.564464in}}%
\pgfpathlineto{\pgfqpoint{0.639335in}{1.574427in}}%
\pgfpathlineto{\pgfqpoint{0.660903in}{1.574903in}}%
\pgfpathlineto{\pgfqpoint{0.682470in}{1.590514in}}%
\pgfpathlineto{\pgfqpoint{0.704038in}{1.594797in}}%
\pgfpathlineto{\pgfqpoint{0.725606in}{1.601810in}}%
\pgfpathlineto{\pgfqpoint{0.747174in}{1.606918in}}%
\pgfpathlineto{\pgfqpoint{0.768741in}{1.607299in}}%
\pgfpathlineto{\pgfqpoint{0.790309in}{1.611424in}}%
\pgfpathlineto{\pgfqpoint{0.811877in}{1.614946in}}%
\pgfpathlineto{\pgfqpoint{0.833444in}{1.615961in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.617960in}}%
\pgfpathlineto{\pgfqpoint{0.876580in}{1.620594in}}%
\pgfpathlineto{\pgfqpoint{0.898148in}{1.623862in}}%
\pgfpathlineto{\pgfqpoint{0.919715in}{1.627194in}}%
\pgfpathlineto{\pgfqpoint{0.941283in}{1.631318in}}%
\pgfpathlineto{\pgfqpoint{0.962851in}{1.632429in}}%
\pgfpathlineto{\pgfqpoint{0.984418in}{1.633159in}}%
\pgfpathlineto{\pgfqpoint{1.005986in}{1.633730in}}%
\pgfpathlineto{\pgfqpoint{1.027554in}{1.634618in}}%
\pgfpathlineto{\pgfqpoint{1.049122in}{1.640742in}}%
\pgfpathlineto{\pgfqpoint{1.070689in}{1.642646in}}%
\pgfpathlineto{\pgfqpoint{1.092257in}{1.648135in}}%
\pgfpathlineto{\pgfqpoint{1.113825in}{1.655814in}}%
\pgfpathlineto{\pgfqpoint{1.135392in}{1.656829in}}%
\pgfpathlineto{\pgfqpoint{1.156960in}{1.661684in}}%
\pgfpathlineto{\pgfqpoint{1.178528in}{1.666094in}}%
\pgfpathlineto{\pgfqpoint{1.200096in}{1.671076in}}%
\pgfpathlineto{\pgfqpoint{1.221663in}{1.681134in}}%
\pgfpathlineto{\pgfqpoint{1.243231in}{1.686528in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.690716in}}%
\pgfpathlineto{\pgfqpoint{1.286366in}{1.707882in}}%
\pgfpathlineto{\pgfqpoint{1.307934in}{1.713530in}}%
\pgfpathlineto{\pgfqpoint{1.329502in}{1.716227in}}%
\pgfpathlineto{\pgfqpoint{1.351070in}{1.718956in}}%
\pgfpathlineto{\pgfqpoint{1.372637in}{1.721145in}}%
\pgfpathlineto{\pgfqpoint{1.394205in}{1.721399in}}%
\pgfpathlineto{\pgfqpoint{1.415773in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{1.437341in}{1.724636in}}%
\pgfpathlineto{\pgfqpoint{1.458908in}{1.728919in}}%
\pgfpathlineto{\pgfqpoint{1.480476in}{1.735202in}}%
\pgfpathlineto{\pgfqpoint{1.502044in}{1.736376in}}%
\pgfpathlineto{\pgfqpoint{1.523611in}{1.741547in}}%
\pgfpathlineto{\pgfqpoint{1.545179in}{1.741896in}}%
\pgfpathlineto{\pgfqpoint{1.566747in}{1.742880in}}%
\pgfpathlineto{\pgfqpoint{1.588315in}{1.745672in}}%
\pgfpathlineto{\pgfqpoint{1.609882in}{1.747608in}}%
\pgfpathlineto{\pgfqpoint{1.631450in}{1.748655in}}%
\pgfpathlineto{\pgfqpoint{1.653018in}{1.753351in}}%
\pgfpathlineto{\pgfqpoint{1.674585in}{1.760141in}}%
\pgfpathlineto{\pgfqpoint{1.696153in}{1.763346in}}%
\pgfpathlineto{\pgfqpoint{1.717721in}{1.777529in}}%
\pgfpathlineto{\pgfqpoint{1.739289in}{1.783082in}}%
\pgfpathlineto{\pgfqpoint{1.760856in}{1.789681in}}%
\pgfpathlineto{\pgfqpoint{1.782424in}{1.790221in}}%
\pgfpathlineto{\pgfqpoint{1.803992in}{1.792886in}}%
\pgfpathlineto{\pgfqpoint{1.825559in}{1.793870in}}%
\pgfpathlineto{\pgfqpoint{1.847127in}{1.795139in}}%
\pgfpathlineto{\pgfqpoint{1.868695in}{1.799930in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.810306in}}%
\pgfpathlineto{\pgfqpoint{1.911830in}{1.815256in}}%
\pgfpathlineto{\pgfqpoint{1.933398in}{1.815732in}}%
\pgfpathlineto{\pgfqpoint{1.954966in}{1.819698in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{1.822268in}}%
\pgfpathlineto{\pgfqpoint{1.998101in}{1.823823in}}%
\pgfpathlineto{\pgfqpoint{2.019669in}{1.825853in}}%
\pgfpathlineto{\pgfqpoint{2.041237in}{1.827059in}}%
\pgfpathlineto{\pgfqpoint{2.062804in}{1.832485in}}%
\pgfpathlineto{\pgfqpoint{2.084372in}{1.858091in}}%
\pgfpathlineto{\pgfqpoint{2.105940in}{1.866689in}}%
\pgfpathlineto{\pgfqpoint{2.127507in}{1.870656in}}%
\pgfpathlineto{\pgfqpoint{2.149075in}{1.890328in}}%
\pgfpathlineto{\pgfqpoint{2.170643in}{1.899149in}}%
\pgfpathlineto{\pgfqpoint{2.192211in}{1.916918in}}%
\pgfpathlineto{\pgfqpoint{2.213778in}{1.918504in}}%
\pgfpathlineto{\pgfqpoint{2.235346in}{1.927135in}}%
\pgfpathlineto{\pgfqpoint{2.256914in}{1.929705in}}%
\pgfpathlineto{\pgfqpoint{2.278482in}{1.967146in}}%
\pgfpathlineto{\pgfqpoint{2.300049in}{1.972667in}}%
\pgfpathlineto{\pgfqpoint{2.321617in}{1.994370in}}%
\pgfpathlineto{\pgfqpoint{2.343185in}{1.998400in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.999034in}}%
\pgfpathlineto{\pgfqpoint{2.386320in}{2.006491in}}%
\pgfpathlineto{\pgfqpoint{2.407888in}{2.031684in}}%
\pgfpathlineto{\pgfqpoint{2.429456in}{2.044725in}}%
\pgfpathlineto{\pgfqpoint{2.451023in}{2.062367in}}%
\pgfpathlineto{\pgfqpoint{2.472591in}{2.063921in}}%
\pgfpathlineto{\pgfqpoint{2.494159in}{2.092573in}}%
\pgfpathlineto{\pgfqpoint{2.515726in}{2.108756in}}%
\pgfpathlineto{\pgfqpoint{2.537294in}{2.196425in}}%
\pgfpathlineto{\pgfqpoint{2.558862in}{2.322392in}}%
\pgfpathlineto{\pgfqpoint{2.580430in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686111in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.686111in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.686111in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.686111in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_a-star_osmnx_memory_cumsum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.825001in}{2.747057in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.747057in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.747057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584115in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584115in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907631in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907631in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231146in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231146in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554662in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554662in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878178in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878178in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201694in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201694in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525209in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525209in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662501in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{0.499251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333334in, y=0.451025in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{0.743649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.695423in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{0.988046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.939821in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.232444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.184219in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.476842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.428617in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {240}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.721240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.673015in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.965638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.917413in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {360}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{2.210036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.161811in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {420}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{2.454434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.406208in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {480}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{2.698832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.650606in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {540}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Memory (GiB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504744in}}%
\pgfpathlineto{\pgfqpoint{0.627250in}{0.510388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504844in}}%
\pgfpathlineto{\pgfqpoint{0.627250in}{0.510458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.627250in}{0.510140in}}%
\pgfpathlineto{\pgfqpoint{0.648818in}{0.515594in}}%
\pgfpathlineto{\pgfqpoint{0.670386in}{0.521062in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{0.526532in}}%
\pgfpathlineto{\pgfqpoint{0.713521in}{0.532002in}}%
\pgfpathlineto{\pgfqpoint{0.735089in}{0.537480in}}%
\pgfpathlineto{\pgfqpoint{0.756657in}{0.542958in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{0.548437in}}%
\pgfpathlineto{\pgfqpoint{0.799792in}{0.553916in}}%
\pgfpathlineto{\pgfqpoint{0.821360in}{0.559397in}}%
\pgfpathlineto{\pgfqpoint{0.842927in}{0.564882in}}%
\pgfpathlineto{\pgfqpoint{0.864495in}{0.570368in}}%
\pgfpathlineto{\pgfqpoint{0.886063in}{0.575854in}}%
\pgfpathlineto{\pgfqpoint{0.907631in}{0.581340in}}%
\pgfpathlineto{\pgfqpoint{0.929198in}{0.586827in}}%
\pgfpathlineto{\pgfqpoint{0.950766in}{0.592316in}}%
\pgfpathlineto{\pgfqpoint{0.972334in}{0.597805in}}%
\pgfpathlineto{\pgfqpoint{0.993901in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.015469in}{0.608787in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.058605in}{0.619772in}}%
\pgfpathlineto{\pgfqpoint{1.080172in}{0.625267in}}%
\pgfpathlineto{\pgfqpoint{1.101740in}{0.630762in}}%
\pgfpathlineto{\pgfqpoint{1.123308in}{0.636259in}}%
\pgfpathlineto{\pgfqpoint{1.144875in}{0.641758in}}%
\pgfpathlineto{\pgfqpoint{1.166443in}{0.647258in}}%
\pgfpathlineto{\pgfqpoint{1.188011in}{0.652758in}}%
\pgfpathlineto{\pgfqpoint{1.209579in}{0.658260in}}%
\pgfpathlineto{\pgfqpoint{1.231146in}{0.663763in}}%
\pgfpathlineto{\pgfqpoint{1.252714in}{0.669276in}}%
\pgfpathlineto{\pgfqpoint{1.274282in}{0.674789in}}%
\pgfpathlineto{\pgfqpoint{1.295849in}{0.680308in}}%
\pgfpathlineto{\pgfqpoint{1.317417in}{0.685829in}}%
\pgfpathlineto{\pgfqpoint{1.338985in}{0.691351in}}%
\pgfpathlineto{\pgfqpoint{1.360553in}{0.696873in}}%
\pgfpathlineto{\pgfqpoint{1.382120in}{0.702401in}}%
\pgfpathlineto{\pgfqpoint{1.403688in}{0.707930in}}%
\pgfpathlineto{\pgfqpoint{1.425256in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{0.718990in}}%
\pgfpathlineto{\pgfqpoint{1.468391in}{0.724523in}}%
\pgfpathlineto{\pgfqpoint{1.489959in}{0.730056in}}%
\pgfpathlineto{\pgfqpoint{1.511527in}{0.735593in}}%
\pgfpathlineto{\pgfqpoint{1.533094in}{0.741129in}}%
\pgfpathlineto{\pgfqpoint{1.554662in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.576230in}{0.752202in}}%
\pgfpathlineto{\pgfqpoint{1.597798in}{0.757740in}}%
\pgfpathlineto{\pgfqpoint{1.619365in}{0.763279in}}%
\pgfpathlineto{\pgfqpoint{1.640933in}{0.768817in}}%
\pgfpathlineto{\pgfqpoint{1.662501in}{0.774359in}}%
\pgfpathlineto{\pgfqpoint{1.684068in}{0.779904in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{0.785452in}}%
\pgfpathlineto{\pgfqpoint{1.727204in}{0.791002in}}%
\pgfpathlineto{\pgfqpoint{1.748772in}{0.796554in}}%
\pgfpathlineto{\pgfqpoint{1.770339in}{0.802108in}}%
\pgfpathlineto{\pgfqpoint{1.791907in}{0.807663in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{0.813218in}}%
\pgfpathlineto{\pgfqpoint{1.835042in}{0.818774in}}%
\pgfpathlineto{\pgfqpoint{1.856610in}{0.824330in}}%
\pgfpathlineto{\pgfqpoint{1.878178in}{0.829887in}}%
\pgfpathlineto{\pgfqpoint{1.899746in}{0.835445in}}%
\pgfpathlineto{\pgfqpoint{1.921313in}{0.841003in}}%
\pgfpathlineto{\pgfqpoint{1.942881in}{0.846563in}}%
\pgfpathlineto{\pgfqpoint{1.964449in}{0.852122in}}%
\pgfpathlineto{\pgfqpoint{1.986016in}{0.857684in}}%
\pgfpathlineto{\pgfqpoint{2.007584in}{0.863246in}}%
\pgfpathlineto{\pgfqpoint{2.029152in}{0.868813in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{0.874381in}}%
\pgfpathlineto{\pgfqpoint{2.072287in}{0.879950in}}%
\pgfpathlineto{\pgfqpoint{2.093855in}{0.885523in}}%
\pgfpathlineto{\pgfqpoint{2.115423in}{0.891097in}}%
\pgfpathlineto{\pgfqpoint{2.136990in}{0.896676in}}%
\pgfpathlineto{\pgfqpoint{2.158558in}{0.902258in}}%
\pgfpathlineto{\pgfqpoint{2.180126in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{2.201694in}{0.913426in}}%
\pgfpathlineto{\pgfqpoint{2.223261in}{0.919012in}}%
\pgfpathlineto{\pgfqpoint{2.244829in}{0.924601in}}%
\pgfpathlineto{\pgfqpoint{2.266397in}{0.930203in}}%
\pgfpathlineto{\pgfqpoint{2.287965in}{0.935805in}}%
\pgfpathlineto{\pgfqpoint{2.309532in}{0.941411in}}%
\pgfpathlineto{\pgfqpoint{2.331100in}{0.947017in}}%
\pgfpathlineto{\pgfqpoint{2.352668in}{0.952625in}}%
\pgfpathlineto{\pgfqpoint{2.374235in}{0.958246in}}%
\pgfpathlineto{\pgfqpoint{2.395803in}{0.963876in}}%
\pgfpathlineto{\pgfqpoint{2.417371in}{0.969518in}}%
\pgfpathlineto{\pgfqpoint{2.438939in}{0.975167in}}%
\pgfpathlineto{\pgfqpoint{2.460506in}{0.980823in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{0.986479in}}%
\pgfpathlineto{\pgfqpoint{2.503642in}{0.992140in}}%
\pgfpathlineto{\pgfqpoint{2.525209in}{0.997801in}}%
\pgfpathlineto{\pgfqpoint{2.546777in}{1.003481in}}%
\pgfpathlineto{\pgfqpoint{2.568345in}{1.009187in}}%
\pgfpathlineto{\pgfqpoint{2.589913in}{1.014906in}}%
\pgfpathlineto{\pgfqpoint{2.611480in}{1.020726in}}%
\pgfpathlineto{\pgfqpoint{2.633048in}{1.026671in}}%
\pgfpathlineto{\pgfqpoint{2.654616in}{1.032631in}}%
\pgfpathlineto{\pgfqpoint{2.676183in}{1.038693in}}%
\pgfpathlineto{\pgfqpoint{2.697751in}{1.044954in}}%
\pgfpathlineto{\pgfqpoint{2.719319in}{1.051332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504764in}}%
\pgfpathlineto{\pgfqpoint{0.627250in}{0.510280in}}%
\pgfpathlineto{\pgfqpoint{0.648818in}{0.515798in}}%
\pgfpathlineto{\pgfqpoint{0.670386in}{0.521519in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{0.527354in}}%
\pgfpathlineto{\pgfqpoint{0.713521in}{0.533561in}}%
\pgfpathlineto{\pgfqpoint{0.735089in}{0.540089in}}%
\pgfpathlineto{\pgfqpoint{0.756657in}{0.546629in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{0.553386in}}%
\pgfpathlineto{\pgfqpoint{0.799792in}{0.560483in}}%
\pgfpathlineto{\pgfqpoint{0.821360in}{0.567717in}}%
\pgfpathlineto{\pgfqpoint{0.842927in}{0.574960in}}%
\pgfpathlineto{\pgfqpoint{0.864495in}{0.582204in}}%
\pgfpathlineto{\pgfqpoint{0.886063in}{0.589451in}}%
\pgfpathlineto{\pgfqpoint{0.907631in}{0.596711in}}%
\pgfpathlineto{\pgfqpoint{0.929198in}{0.603974in}}%
\pgfpathlineto{\pgfqpoint{0.950766in}{0.611243in}}%
\pgfpathlineto{\pgfqpoint{0.972334in}{0.618525in}}%
\pgfpathlineto{\pgfqpoint{0.993901in}{0.625808in}}%
\pgfpathlineto{\pgfqpoint{1.015469in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{0.640386in}}%
\pgfpathlineto{\pgfqpoint{1.058605in}{0.647678in}}%
\pgfpathlineto{\pgfqpoint{1.080172in}{0.654978in}}%
\pgfpathlineto{\pgfqpoint{1.101740in}{0.662280in}}%
\pgfpathlineto{\pgfqpoint{1.123308in}{0.669589in}}%
\pgfpathlineto{\pgfqpoint{1.144875in}{0.676905in}}%
\pgfpathlineto{\pgfqpoint{1.166443in}{0.684263in}}%
\pgfpathlineto{\pgfqpoint{1.188011in}{0.691630in}}%
\pgfpathlineto{\pgfqpoint{1.209579in}{0.699005in}}%
\pgfpathlineto{\pgfqpoint{1.231146in}{0.706381in}}%
\pgfpathlineto{\pgfqpoint{1.252714in}{0.713782in}}%
\pgfpathlineto{\pgfqpoint{1.274282in}{0.721215in}}%
\pgfpathlineto{\pgfqpoint{1.295849in}{0.728669in}}%
\pgfpathlineto{\pgfqpoint{1.317417in}{0.736140in}}%
\pgfpathlineto{\pgfqpoint{1.338985in}{0.744149in}}%
\pgfpathlineto{\pgfqpoint{1.360553in}{0.752461in}}%
\pgfpathlineto{\pgfqpoint{1.382120in}{0.760815in}}%
\pgfpathlineto{\pgfqpoint{1.403688in}{0.769178in}}%
\pgfpathlineto{\pgfqpoint{1.425256in}{0.778051in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{0.786987in}}%
\pgfpathlineto{\pgfqpoint{1.468391in}{0.795958in}}%
\pgfpathlineto{\pgfqpoint{1.489959in}{0.804943in}}%
\pgfpathlineto{\pgfqpoint{1.511527in}{0.813967in}}%
\pgfpathlineto{\pgfqpoint{1.533094in}{0.823005in}}%
\pgfpathlineto{\pgfqpoint{1.554662in}{0.832069in}}%
\pgfpathlineto{\pgfqpoint{1.576230in}{0.841163in}}%
\pgfpathlineto{\pgfqpoint{1.597798in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{1.619365in}{0.859454in}}%
\pgfpathlineto{\pgfqpoint{1.640933in}{0.868680in}}%
\pgfpathlineto{\pgfqpoint{1.662501in}{0.877980in}}%
\pgfpathlineto{\pgfqpoint{1.684068in}{0.887330in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{0.896764in}}%
\pgfpathlineto{\pgfqpoint{1.727204in}{0.906200in}}%
\pgfpathlineto{\pgfqpoint{1.748772in}{0.916543in}}%
\pgfpathlineto{\pgfqpoint{1.770339in}{0.927297in}}%
\pgfpathlineto{\pgfqpoint{1.791907in}{0.938076in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{0.949010in}}%
\pgfpathlineto{\pgfqpoint{1.835042in}{0.960037in}}%
\pgfpathlineto{\pgfqpoint{1.856610in}{0.971317in}}%
\pgfpathlineto{\pgfqpoint{1.878178in}{0.982626in}}%
\pgfpathlineto{\pgfqpoint{1.899746in}{0.993996in}}%
\pgfpathlineto{\pgfqpoint{1.921313in}{1.005373in}}%
\pgfpathlineto{\pgfqpoint{1.942881in}{1.016847in}}%
\pgfpathlineto{\pgfqpoint{1.964449in}{1.028324in}}%
\pgfpathlineto{\pgfqpoint{1.986016in}{1.039989in}}%
\pgfpathlineto{\pgfqpoint{2.007584in}{1.051808in}}%
\pgfpathlineto{\pgfqpoint{2.029152in}{1.063814in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{1.075905in}}%
\pgfpathlineto{\pgfqpoint{2.072287in}{1.088119in}}%
\pgfpathlineto{\pgfqpoint{2.093855in}{1.100347in}}%
\pgfpathlineto{\pgfqpoint{2.115423in}{1.112759in}}%
\pgfpathlineto{\pgfqpoint{2.136990in}{1.125173in}}%
\pgfpathlineto{\pgfqpoint{2.158558in}{1.137877in}}%
\pgfpathlineto{\pgfqpoint{2.180126in}{1.150613in}}%
\pgfpathlineto{\pgfqpoint{2.201694in}{1.163387in}}%
\pgfpathlineto{\pgfqpoint{2.223261in}{1.176221in}}%
\pgfpathlineto{\pgfqpoint{2.244829in}{1.189097in}}%
\pgfpathlineto{\pgfqpoint{2.266397in}{1.202067in}}%
\pgfpathlineto{\pgfqpoint{2.287965in}{1.215240in}}%
\pgfpathlineto{\pgfqpoint{2.309532in}{1.228624in}}%
\pgfpathlineto{\pgfqpoint{2.331100in}{1.242081in}}%
\pgfpathlineto{\pgfqpoint{2.352668in}{1.255679in}}%
\pgfpathlineto{\pgfqpoint{2.374235in}{1.269575in}}%
\pgfpathlineto{\pgfqpoint{2.395803in}{1.283493in}}%
\pgfpathlineto{\pgfqpoint{2.417371in}{1.297468in}}%
\pgfpathlineto{\pgfqpoint{2.438939in}{1.311474in}}%
\pgfpathlineto{\pgfqpoint{2.460506in}{1.325580in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.339694in}}%
\pgfpathlineto{\pgfqpoint{2.503642in}{1.353940in}}%
\pgfpathlineto{\pgfqpoint{2.525209in}{1.368488in}}%
\pgfpathlineto{\pgfqpoint{2.546777in}{1.383251in}}%
\pgfpathlineto{\pgfqpoint{2.568345in}{1.398335in}}%
\pgfpathlineto{\pgfqpoint{2.589913in}{1.413791in}}%
\pgfpathlineto{\pgfqpoint{2.611480in}{1.429597in}}%
\pgfpathlineto{\pgfqpoint{2.633048in}{1.445977in}}%
\pgfpathlineto{\pgfqpoint{2.654616in}{1.462395in}}%
\pgfpathlineto{\pgfqpoint{2.676183in}{1.479536in}}%
\pgfpathlineto{\pgfqpoint{2.697751in}{1.497430in}}%
\pgfpathlineto{\pgfqpoint{2.719319in}{1.516204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.505327in}}%
\pgfpathlineto{\pgfqpoint{0.627250in}{0.511507in}}%
\pgfpathlineto{\pgfqpoint{0.648818in}{0.517687in}}%
\pgfpathlineto{\pgfqpoint{0.670386in}{0.523919in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{0.530189in}}%
\pgfpathlineto{\pgfqpoint{0.713521in}{0.536462in}}%
\pgfpathlineto{\pgfqpoint{0.735089in}{0.542744in}}%
\pgfpathlineto{\pgfqpoint{0.756657in}{0.549027in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{0.555320in}}%
\pgfpathlineto{\pgfqpoint{0.799792in}{0.561643in}}%
\pgfpathlineto{\pgfqpoint{0.821360in}{0.567969in}}%
\pgfpathlineto{\pgfqpoint{0.842927in}{0.574294in}}%
\pgfpathlineto{\pgfqpoint{0.864495in}{0.580666in}}%
\pgfpathlineto{\pgfqpoint{0.886063in}{0.587107in}}%
\pgfpathlineto{\pgfqpoint{0.907631in}{0.593581in}}%
\pgfpathlineto{\pgfqpoint{0.929198in}{0.600055in}}%
\pgfpathlineto{\pgfqpoint{0.950766in}{0.606590in}}%
\pgfpathlineto{\pgfqpoint{0.972334in}{0.613127in}}%
\pgfpathlineto{\pgfqpoint{0.993901in}{0.619739in}}%
\pgfpathlineto{\pgfqpoint{1.015469in}{0.626353in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{0.632967in}}%
\pgfpathlineto{\pgfqpoint{1.058605in}{0.639584in}}%
\pgfpathlineto{\pgfqpoint{1.080172in}{0.646205in}}%
\pgfpathlineto{\pgfqpoint{1.101740in}{0.652831in}}%
\pgfpathlineto{\pgfqpoint{1.123308in}{0.659472in}}%
\pgfpathlineto{\pgfqpoint{1.144875in}{0.666117in}}%
\pgfpathlineto{\pgfqpoint{1.166443in}{0.672771in}}%
\pgfpathlineto{\pgfqpoint{1.188011in}{0.679451in}}%
\pgfpathlineto{\pgfqpoint{1.209579in}{0.686137in}}%
\pgfpathlineto{\pgfqpoint{1.231146in}{0.692831in}}%
\pgfpathlineto{\pgfqpoint{1.252714in}{0.699530in}}%
\pgfpathlineto{\pgfqpoint{1.274282in}{0.706245in}}%
\pgfpathlineto{\pgfqpoint{1.295849in}{0.712970in}}%
\pgfpathlineto{\pgfqpoint{1.317417in}{0.719702in}}%
\pgfpathlineto{\pgfqpoint{1.338985in}{0.726434in}}%
\pgfpathlineto{\pgfqpoint{1.360553in}{0.733173in}}%
\pgfpathlineto{\pgfqpoint{1.382120in}{0.739928in}}%
\pgfpathlineto{\pgfqpoint{1.403688in}{0.746687in}}%
\pgfpathlineto{\pgfqpoint{1.425256in}{0.753455in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{0.760229in}}%
\pgfpathlineto{\pgfqpoint{1.468391in}{0.767023in}}%
\pgfpathlineto{\pgfqpoint{1.489959in}{0.773853in}}%
\pgfpathlineto{\pgfqpoint{1.511527in}{0.780698in}}%
\pgfpathlineto{\pgfqpoint{1.533094in}{0.787581in}}%
\pgfpathlineto{\pgfqpoint{1.554662in}{0.794468in}}%
\pgfpathlineto{\pgfqpoint{1.576230in}{0.801362in}}%
\pgfpathlineto{\pgfqpoint{1.597798in}{0.808262in}}%
\pgfpathlineto{\pgfqpoint{1.619365in}{0.815205in}}%
\pgfpathlineto{\pgfqpoint{1.640933in}{0.822154in}}%
\pgfpathlineto{\pgfqpoint{1.662501in}{0.829129in}}%
\pgfpathlineto{\pgfqpoint{1.684068in}{0.836121in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{0.843119in}}%
\pgfpathlineto{\pgfqpoint{1.727204in}{0.850119in}}%
\pgfpathlineto{\pgfqpoint{1.748772in}{0.857137in}}%
\pgfpathlineto{\pgfqpoint{1.770339in}{0.864169in}}%
\pgfpathlineto{\pgfqpoint{1.791907in}{0.871217in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{0.878279in}}%
\pgfpathlineto{\pgfqpoint{1.835042in}{0.885349in}}%
\pgfpathlineto{\pgfqpoint{1.856610in}{0.892425in}}%
\pgfpathlineto{\pgfqpoint{1.878178in}{0.899507in}}%
\pgfpathlineto{\pgfqpoint{1.899746in}{0.906593in}}%
\pgfpathlineto{\pgfqpoint{1.921313in}{0.913684in}}%
\pgfpathlineto{\pgfqpoint{1.942881in}{0.920785in}}%
\pgfpathlineto{\pgfqpoint{1.964449in}{0.927891in}}%
\pgfpathlineto{\pgfqpoint{1.986016in}{0.935000in}}%
\pgfpathlineto{\pgfqpoint{2.007584in}{0.942110in}}%
\pgfpathlineto{\pgfqpoint{2.029152in}{0.949222in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{0.956354in}}%
\pgfpathlineto{\pgfqpoint{2.072287in}{0.963490in}}%
\pgfpathlineto{\pgfqpoint{2.093855in}{0.970628in}}%
\pgfpathlineto{\pgfqpoint{2.115423in}{0.977767in}}%
\pgfpathlineto{\pgfqpoint{2.136990in}{0.984931in}}%
\pgfpathlineto{\pgfqpoint{2.158558in}{0.992103in}}%
\pgfpathlineto{\pgfqpoint{2.180126in}{0.999318in}}%
\pgfpathlineto{\pgfqpoint{2.201694in}{1.006545in}}%
\pgfpathlineto{\pgfqpoint{2.223261in}{1.013849in}}%
\pgfpathlineto{\pgfqpoint{2.244829in}{1.021186in}}%
\pgfpathlineto{\pgfqpoint{2.266397in}{1.028549in}}%
\pgfpathlineto{\pgfqpoint{2.287965in}{1.035918in}}%
\pgfpathlineto{\pgfqpoint{2.309532in}{1.043318in}}%
\pgfpathlineto{\pgfqpoint{2.331100in}{1.050732in}}%
\pgfpathlineto{\pgfqpoint{2.352668in}{1.058149in}}%
\pgfpathlineto{\pgfqpoint{2.374235in}{1.065566in}}%
\pgfpathlineto{\pgfqpoint{2.395803in}{1.072991in}}%
\pgfpathlineto{\pgfqpoint{2.417371in}{1.080415in}}%
\pgfpathlineto{\pgfqpoint{2.438939in}{1.087844in}}%
\pgfpathlineto{\pgfqpoint{2.460506in}{1.095282in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{1.102739in}}%
\pgfpathlineto{\pgfqpoint{2.503642in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{2.525209in}{1.117661in}}%
\pgfpathlineto{\pgfqpoint{2.546777in}{1.125148in}}%
\pgfpathlineto{\pgfqpoint{2.568345in}{1.132643in}}%
\pgfpathlineto{\pgfqpoint{2.589913in}{1.140140in}}%
\pgfpathlineto{\pgfqpoint{2.611480in}{1.147639in}}%
\pgfpathlineto{\pgfqpoint{2.633048in}{1.155141in}}%
\pgfpathlineto{\pgfqpoint{2.654616in}{1.162660in}}%
\pgfpathlineto{\pgfqpoint{2.676183in}{1.170200in}}%
\pgfpathlineto{\pgfqpoint{2.697751in}{1.177776in}}%
\pgfpathlineto{\pgfqpoint{2.719319in}{1.185372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.515237in}}%
\pgfpathlineto{\pgfqpoint{0.627250in}{0.531901in}}%
\pgfpathlineto{\pgfqpoint{0.648818in}{0.550295in}}%
\pgfpathlineto{\pgfqpoint{0.670386in}{0.568700in}}%
\pgfpathlineto{\pgfqpoint{0.691953in}{0.587227in}}%
\pgfpathlineto{\pgfqpoint{0.713521in}{0.605825in}}%
\pgfpathlineto{\pgfqpoint{0.735089in}{0.624454in}}%
\pgfpathlineto{\pgfqpoint{0.756657in}{0.643180in}}%
\pgfpathlineto{\pgfqpoint{0.778224in}{0.662031in}}%
\pgfpathlineto{\pgfqpoint{0.799792in}{0.680889in}}%
\pgfpathlineto{\pgfqpoint{0.821360in}{0.699942in}}%
\pgfpathlineto{\pgfqpoint{0.842927in}{0.719048in}}%
\pgfpathlineto{\pgfqpoint{0.864495in}{0.738243in}}%
\pgfpathlineto{\pgfqpoint{0.886063in}{0.757502in}}%
\pgfpathlineto{\pgfqpoint{0.907631in}{0.776765in}}%
\pgfpathlineto{\pgfqpoint{0.929198in}{0.796080in}}%
\pgfpathlineto{\pgfqpoint{0.950766in}{0.815440in}}%
\pgfpathlineto{\pgfqpoint{0.972334in}{0.834812in}}%
\pgfpathlineto{\pgfqpoint{0.993901in}{0.854209in}}%
\pgfpathlineto{\pgfqpoint{1.015469in}{0.873639in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{0.893110in}}%
\pgfpathlineto{\pgfqpoint{1.058605in}{0.912623in}}%
\pgfpathlineto{\pgfqpoint{1.080172in}{0.932187in}}%
\pgfpathlineto{\pgfqpoint{1.101740in}{0.951766in}}%
\pgfpathlineto{\pgfqpoint{1.123308in}{0.971353in}}%
\pgfpathlineto{\pgfqpoint{1.144875in}{0.990948in}}%
\pgfpathlineto{\pgfqpoint{1.166443in}{1.010554in}}%
\pgfpathlineto{\pgfqpoint{1.188011in}{1.030237in}}%
\pgfpathlineto{\pgfqpoint{1.209579in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.231146in}{1.069719in}}%
\pgfpathlineto{\pgfqpoint{1.252714in}{1.089590in}}%
\pgfpathlineto{\pgfqpoint{1.274282in}{1.109475in}}%
\pgfpathlineto{\pgfqpoint{1.295849in}{1.129420in}}%
\pgfpathlineto{\pgfqpoint{1.317417in}{1.149421in}}%
\pgfpathlineto{\pgfqpoint{1.338985in}{1.169484in}}%
\pgfpathlineto{\pgfqpoint{1.360553in}{1.189673in}}%
\pgfpathlineto{\pgfqpoint{1.382120in}{1.209929in}}%
\pgfpathlineto{\pgfqpoint{1.403688in}{1.230239in}}%
\pgfpathlineto{\pgfqpoint{1.425256in}{1.250763in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.271358in}}%
\pgfpathlineto{\pgfqpoint{1.468391in}{1.291987in}}%
\pgfpathlineto{\pgfqpoint{1.489959in}{1.312650in}}%
\pgfpathlineto{\pgfqpoint{1.511527in}{1.333341in}}%
\pgfpathlineto{\pgfqpoint{1.533094in}{1.354035in}}%
\pgfpathlineto{\pgfqpoint{1.554662in}{1.374740in}}%
\pgfpathlineto{\pgfqpoint{1.576230in}{1.395474in}}%
\pgfpathlineto{\pgfqpoint{1.597798in}{1.416263in}}%
\pgfpathlineto{\pgfqpoint{1.619365in}{1.437130in}}%
\pgfpathlineto{\pgfqpoint{1.640933in}{1.458011in}}%
\pgfpathlineto{\pgfqpoint{1.662501in}{1.478958in}}%
\pgfpathlineto{\pgfqpoint{1.684068in}{1.499908in}}%
\pgfpathlineto{\pgfqpoint{1.705636in}{1.520872in}}%
\pgfpathlineto{\pgfqpoint{1.727204in}{1.541870in}}%
\pgfpathlineto{\pgfqpoint{1.748772in}{1.562892in}}%
\pgfpathlineto{\pgfqpoint{1.770339in}{1.583928in}}%
\pgfpathlineto{\pgfqpoint{1.791907in}{1.605022in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{1.626202in}}%
\pgfpathlineto{\pgfqpoint{1.835042in}{1.647421in}}%
\pgfpathlineto{\pgfqpoint{1.856610in}{1.668819in}}%
\pgfpathlineto{\pgfqpoint{1.878178in}{1.690286in}}%
\pgfpathlineto{\pgfqpoint{1.899746in}{1.711836in}}%
\pgfpathlineto{\pgfqpoint{1.921313in}{1.733393in}}%
\pgfpathlineto{\pgfqpoint{1.942881in}{1.754983in}}%
\pgfpathlineto{\pgfqpoint{1.964449in}{1.776585in}}%
\pgfpathlineto{\pgfqpoint{1.986016in}{1.798204in}}%
\pgfpathlineto{\pgfqpoint{2.007584in}{1.819882in}}%
\pgfpathlineto{\pgfqpoint{2.029152in}{1.841690in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{1.863561in}}%
\pgfpathlineto{\pgfqpoint{2.072287in}{1.885437in}}%
\pgfpathlineto{\pgfqpoint{2.093855in}{1.907364in}}%
\pgfpathlineto{\pgfqpoint{2.115423in}{1.929322in}}%
\pgfpathlineto{\pgfqpoint{2.136990in}{1.951300in}}%
\pgfpathlineto{\pgfqpoint{2.158558in}{1.973303in}}%
\pgfpathlineto{\pgfqpoint{2.180126in}{1.995322in}}%
\pgfpathlineto{\pgfqpoint{2.201694in}{2.017408in}}%
\pgfpathlineto{\pgfqpoint{2.223261in}{2.039816in}}%
\pgfpathlineto{\pgfqpoint{2.244829in}{2.062331in}}%
\pgfpathlineto{\pgfqpoint{2.266397in}{2.084896in}}%
\pgfpathlineto{\pgfqpoint{2.287965in}{2.107708in}}%
\pgfpathlineto{\pgfqpoint{2.309532in}{2.130630in}}%
\pgfpathlineto{\pgfqpoint{2.331100in}{2.153775in}}%
\pgfpathlineto{\pgfqpoint{2.352668in}{2.176940in}}%
\pgfpathlineto{\pgfqpoint{2.374235in}{2.200213in}}%
\pgfpathlineto{\pgfqpoint{2.395803in}{2.223518in}}%
\pgfpathlineto{\pgfqpoint{2.417371in}{2.247293in}}%
\pgfpathlineto{\pgfqpoint{2.438939in}{2.271137in}}%
\pgfpathlineto{\pgfqpoint{2.460506in}{2.295253in}}%
\pgfpathlineto{\pgfqpoint{2.482074in}{2.319419in}}%
\pgfpathlineto{\pgfqpoint{2.503642in}{2.343594in}}%
\pgfpathlineto{\pgfqpoint{2.525209in}{2.367862in}}%
\pgfpathlineto{\pgfqpoint{2.546777in}{2.392446in}}%
\pgfpathlineto{\pgfqpoint{2.568345in}{2.417193in}}%
\pgfpathlineto{\pgfqpoint{2.589913in}{2.442161in}}%
\pgfpathlineto{\pgfqpoint{2.611480in}{2.467149in}}%
\pgfpathlineto{\pgfqpoint{2.633048in}{2.492496in}}%
\pgfpathlineto{\pgfqpoint{2.654616in}{2.518046in}}%
\pgfpathlineto{\pgfqpoint{2.676183in}{2.544695in}}%
\pgfpathlineto{\pgfqpoint{2.697751in}{2.572924in}}%
\pgfpathlineto{\pgfqpoint{2.719319in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_a-star_osmnx_walltime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.794136in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.794136in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.794136in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.794136in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.794136in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553250in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553250in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876766in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876766in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200282in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200282in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523798in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523798in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847314in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847314in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170829in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170829in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494345in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494345in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631636in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469136in}{0.557093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.508867in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469136in}{0.845277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.797052in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469136in}{1.133462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.085236in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469136in}{1.421646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.373421in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469136in}{1.709830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.661605in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469136in}{1.998015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.949790in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469136in}{2.286199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.237974in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469136in}{2.574384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.526158in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Real time (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574818in}{0.531877in}}%
\pgfpathlineto{\pgfqpoint{0.596386in}{0.550512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574818in}{0.552049in}}%
\pgfpathlineto{\pgfqpoint{0.596386in}{0.588745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574818in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.596386in}{0.515978in}}%
\pgfpathlineto{\pgfqpoint{0.617954in}{0.516603in}}%
\pgfpathlineto{\pgfqpoint{0.639521in}{0.516987in}}%
\pgfpathlineto{\pgfqpoint{0.661089in}{0.520013in}}%
\pgfpathlineto{\pgfqpoint{0.682657in}{0.520926in}}%
\pgfpathlineto{\pgfqpoint{0.704225in}{0.521070in}}%
\pgfpathlineto{\pgfqpoint{0.725792in}{0.523279in}}%
\pgfpathlineto{\pgfqpoint{0.747360in}{0.524336in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{0.524624in}}%
\pgfpathlineto{\pgfqpoint{0.790495in}{0.524816in}}%
\pgfpathlineto{\pgfqpoint{0.812063in}{0.525104in}}%
\pgfpathlineto{\pgfqpoint{0.833631in}{0.525392in}}%
\pgfpathlineto{\pgfqpoint{0.855199in}{0.525584in}}%
\pgfpathlineto{\pgfqpoint{0.876766in}{0.525729in}}%
\pgfpathlineto{\pgfqpoint{0.898334in}{0.526065in}}%
\pgfpathlineto{\pgfqpoint{0.919902in}{0.526833in}}%
\pgfpathlineto{\pgfqpoint{0.941469in}{0.527938in}}%
\pgfpathlineto{\pgfqpoint{0.963037in}{0.527986in}}%
\pgfpathlineto{\pgfqpoint{0.984605in}{0.528034in}}%
\pgfpathlineto{\pgfqpoint{1.006173in}{0.528418in}}%
\pgfpathlineto{\pgfqpoint{1.027740in}{0.529187in}}%
\pgfpathlineto{\pgfqpoint{1.049308in}{0.529331in}}%
\pgfpathlineto{\pgfqpoint{1.070876in}{0.529379in}}%
\pgfpathlineto{\pgfqpoint{1.092443in}{0.529475in}}%
\pgfpathlineto{\pgfqpoint{1.114011in}{0.529667in}}%
\pgfpathlineto{\pgfqpoint{1.135579in}{0.529763in}}%
\pgfpathlineto{\pgfqpoint{1.157147in}{0.530195in}}%
\pgfpathlineto{\pgfqpoint{1.178714in}{0.530388in}}%
\pgfpathlineto{\pgfqpoint{1.200282in}{0.531492in}}%
\pgfpathlineto{\pgfqpoint{1.221850in}{0.532261in}}%
\pgfpathlineto{\pgfqpoint{1.243417in}{0.532261in}}%
\pgfpathlineto{\pgfqpoint{1.264985in}{0.534566in}}%
\pgfpathlineto{\pgfqpoint{1.286553in}{0.535287in}}%
\pgfpathlineto{\pgfqpoint{1.308121in}{0.536055in}}%
\pgfpathlineto{\pgfqpoint{1.329688in}{0.536295in}}%
\pgfpathlineto{\pgfqpoint{1.351256in}{0.536487in}}%
\pgfpathlineto{\pgfqpoint{1.372824in}{0.536680in}}%
\pgfpathlineto{\pgfqpoint{1.394391in}{0.537112in}}%
\pgfpathlineto{\pgfqpoint{1.415959in}{0.537400in}}%
\pgfpathlineto{\pgfqpoint{1.437527in}{0.538457in}}%
\pgfpathlineto{\pgfqpoint{1.459095in}{0.539177in}}%
\pgfpathlineto{\pgfqpoint{1.480662in}{0.539561in}}%
\pgfpathlineto{\pgfqpoint{1.502230in}{0.539609in}}%
\pgfpathlineto{\pgfqpoint{1.523798in}{0.539802in}}%
\pgfpathlineto{\pgfqpoint{1.545366in}{0.539802in}}%
\pgfpathlineto{\pgfqpoint{1.566933in}{0.540138in}}%
\pgfpathlineto{\pgfqpoint{1.588501in}{0.540234in}}%
\pgfpathlineto{\pgfqpoint{1.610069in}{0.540522in}}%
\pgfpathlineto{\pgfqpoint{1.631636in}{0.540810in}}%
\pgfpathlineto{\pgfqpoint{1.653204in}{0.540810in}}%
\pgfpathlineto{\pgfqpoint{1.674772in}{0.541146in}}%
\pgfpathlineto{\pgfqpoint{1.696340in}{0.541194in}}%
\pgfpathlineto{\pgfqpoint{1.717907in}{0.541675in}}%
\pgfpathlineto{\pgfqpoint{1.739475in}{0.541723in}}%
\pgfpathlineto{\pgfqpoint{1.761043in}{0.542876in}}%
\pgfpathlineto{\pgfqpoint{1.782610in}{0.543260in}}%
\pgfpathlineto{\pgfqpoint{1.804178in}{0.547102in}}%
\pgfpathlineto{\pgfqpoint{1.825746in}{0.549456in}}%
\pgfpathlineto{\pgfqpoint{1.847314in}{0.550464in}}%
\pgfpathlineto{\pgfqpoint{1.868881in}{0.550897in}}%
\pgfpathlineto{\pgfqpoint{1.890449in}{0.551233in}}%
\pgfpathlineto{\pgfqpoint{1.912017in}{0.551473in}}%
\pgfpathlineto{\pgfqpoint{1.933584in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{1.955152in}{0.552001in}}%
\pgfpathlineto{\pgfqpoint{1.976720in}{0.552866in}}%
\pgfpathlineto{\pgfqpoint{1.998288in}{0.554787in}}%
\pgfpathlineto{\pgfqpoint{2.019855in}{0.554883in}}%
\pgfpathlineto{\pgfqpoint{2.041423in}{0.555171in}}%
\pgfpathlineto{\pgfqpoint{2.062991in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{2.084558in}{0.555892in}}%
\pgfpathlineto{\pgfqpoint{2.106126in}{0.555940in}}%
\pgfpathlineto{\pgfqpoint{2.127694in}{0.557333in}}%
\pgfpathlineto{\pgfqpoint{2.149262in}{0.561079in}}%
\pgfpathlineto{\pgfqpoint{2.170829in}{0.563577in}}%
\pgfpathlineto{\pgfqpoint{2.192397in}{0.563817in}}%
\pgfpathlineto{\pgfqpoint{2.213965in}{0.564730in}}%
\pgfpathlineto{\pgfqpoint{2.235532in}{0.565258in}}%
\pgfpathlineto{\pgfqpoint{2.257100in}{0.565690in}}%
\pgfpathlineto{\pgfqpoint{2.278668in}{0.565834in}}%
\pgfpathlineto{\pgfqpoint{2.300236in}{0.565834in}}%
\pgfpathlineto{\pgfqpoint{2.321803in}{0.566459in}}%
\pgfpathlineto{\pgfqpoint{2.343371in}{0.573231in}}%
\pgfpathlineto{\pgfqpoint{2.364939in}{0.574960in}}%
\pgfpathlineto{\pgfqpoint{2.386507in}{0.585143in}}%
\pgfpathlineto{\pgfqpoint{2.408074in}{0.589321in}}%
\pgfpathlineto{\pgfqpoint{2.429642in}{0.589706in}}%
\pgfpathlineto{\pgfqpoint{2.451210in}{0.590618in}}%
\pgfpathlineto{\pgfqpoint{2.472777in}{0.592539in}}%
\pgfpathlineto{\pgfqpoint{2.494345in}{0.595229in}}%
\pgfpathlineto{\pgfqpoint{2.515913in}{0.595853in}}%
\pgfpathlineto{\pgfqpoint{2.537481in}{0.616699in}}%
\pgfpathlineto{\pgfqpoint{2.559048in}{0.621022in}}%
\pgfpathlineto{\pgfqpoint{2.580616in}{0.622030in}}%
\pgfpathlineto{\pgfqpoint{2.602184in}{0.656660in}}%
\pgfpathlineto{\pgfqpoint{2.623751in}{0.661031in}}%
\pgfpathlineto{\pgfqpoint{2.645319in}{0.669340in}}%
\pgfpathlineto{\pgfqpoint{2.666887in}{0.689417in}}%
\pgfpathlineto{\pgfqpoint{2.688455in}{0.859110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574818in}{0.536055in}}%
\pgfpathlineto{\pgfqpoint{0.596386in}{0.539321in}}%
\pgfpathlineto{\pgfqpoint{0.617954in}{0.551041in}}%
\pgfpathlineto{\pgfqpoint{0.639521in}{0.553875in}}%
\pgfpathlineto{\pgfqpoint{0.661089in}{0.563048in}}%
\pgfpathlineto{\pgfqpoint{0.682657in}{0.574528in}}%
\pgfpathlineto{\pgfqpoint{0.704225in}{0.590714in}}%
\pgfpathlineto{\pgfqpoint{0.725792in}{0.592011in}}%
\pgfpathlineto{\pgfqpoint{0.747360in}{0.592491in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{0.592683in}}%
\pgfpathlineto{\pgfqpoint{0.790495in}{0.593212in}}%
\pgfpathlineto{\pgfqpoint{0.812063in}{0.594557in}}%
\pgfpathlineto{\pgfqpoint{0.833631in}{0.594941in}}%
\pgfpathlineto{\pgfqpoint{0.855199in}{0.596718in}}%
\pgfpathlineto{\pgfqpoint{0.876766in}{0.601521in}}%
\pgfpathlineto{\pgfqpoint{0.898334in}{0.601761in}}%
\pgfpathlineto{\pgfqpoint{0.919902in}{0.616939in}}%
\pgfpathlineto{\pgfqpoint{0.941469in}{0.617323in}}%
\pgfpathlineto{\pgfqpoint{0.963037in}{0.618140in}}%
\pgfpathlineto{\pgfqpoint{0.984605in}{0.619389in}}%
\pgfpathlineto{\pgfqpoint{1.006173in}{0.623039in}}%
\pgfpathlineto{\pgfqpoint{1.027740in}{0.624336in}}%
\pgfpathlineto{\pgfqpoint{1.049308in}{0.624768in}}%
\pgfpathlineto{\pgfqpoint{1.070876in}{0.625729in}}%
\pgfpathlineto{\pgfqpoint{1.092443in}{0.630099in}}%
\pgfpathlineto{\pgfqpoint{1.114011in}{0.639129in}}%
\pgfpathlineto{\pgfqpoint{1.135579in}{0.647294in}}%
\pgfpathlineto{\pgfqpoint{1.157147in}{0.649888in}}%
\pgfpathlineto{\pgfqpoint{1.178714in}{0.651809in}}%
\pgfpathlineto{\pgfqpoint{1.200282in}{0.669629in}}%
\pgfpathlineto{\pgfqpoint{1.221850in}{0.670541in}}%
\pgfpathlineto{\pgfqpoint{1.243417in}{0.672607in}}%
\pgfpathlineto{\pgfqpoint{1.264985in}{0.674960in}}%
\pgfpathlineto{\pgfqpoint{1.286553in}{0.679571in}}%
\pgfpathlineto{\pgfqpoint{1.308121in}{0.686439in}}%
\pgfpathlineto{\pgfqpoint{1.329688in}{0.697006in}}%
\pgfpathlineto{\pgfqpoint{1.351256in}{0.697390in}}%
\pgfpathlineto{\pgfqpoint{1.372824in}{0.699023in}}%
\pgfpathlineto{\pgfqpoint{1.394391in}{0.701185in}}%
\pgfpathlineto{\pgfqpoint{1.415959in}{0.701617in}}%
\pgfpathlineto{\pgfqpoint{1.437527in}{0.702866in}}%
\pgfpathlineto{\pgfqpoint{1.459095in}{0.708822in}}%
\pgfpathlineto{\pgfqpoint{1.480662in}{0.710503in}}%
\pgfpathlineto{\pgfqpoint{1.502230in}{0.714297in}}%
\pgfpathlineto{\pgfqpoint{1.523798in}{0.724192in}}%
\pgfpathlineto{\pgfqpoint{1.545366in}{0.726641in}}%
\pgfpathlineto{\pgfqpoint{1.566933in}{0.730628in}}%
\pgfpathlineto{\pgfqpoint{1.588501in}{0.753586in}}%
\pgfpathlineto{\pgfqpoint{1.610069in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{1.631636in}{0.757333in}}%
\pgfpathlineto{\pgfqpoint{1.653204in}{0.781684in}}%
\pgfpathlineto{\pgfqpoint{1.674772in}{0.787112in}}%
\pgfpathlineto{\pgfqpoint{1.696340in}{0.801281in}}%
\pgfpathlineto{\pgfqpoint{1.717907in}{0.808005in}}%
\pgfpathlineto{\pgfqpoint{1.739475in}{0.808918in}}%
\pgfpathlineto{\pgfqpoint{1.761043in}{0.814633in}}%
\pgfpathlineto{\pgfqpoint{1.782610in}{0.815546in}}%
\pgfpathlineto{\pgfqpoint{1.804178in}{0.820157in}}%
\pgfpathlineto{\pgfqpoint{1.825746in}{0.835479in}}%
\pgfpathlineto{\pgfqpoint{1.847314in}{0.835575in}}%
\pgfpathlineto{\pgfqpoint{1.868881in}{0.867371in}}%
\pgfpathlineto{\pgfqpoint{1.890449in}{0.869437in}}%
\pgfpathlineto{\pgfqpoint{1.912017in}{0.870205in}}%
\pgfpathlineto{\pgfqpoint{1.933584in}{0.887112in}}%
\pgfpathlineto{\pgfqpoint{1.955152in}{0.888361in}}%
\pgfpathlineto{\pgfqpoint{1.976720in}{0.901377in}}%
\pgfpathlineto{\pgfqpoint{1.998288in}{0.924096in}}%
\pgfpathlineto{\pgfqpoint{2.019855in}{0.945950in}}%
\pgfpathlineto{\pgfqpoint{2.041423in}{0.949744in}}%
\pgfpathlineto{\pgfqpoint{2.062991in}{0.987784in}}%
\pgfpathlineto{\pgfqpoint{2.084558in}{0.994845in}}%
\pgfpathlineto{\pgfqpoint{2.106126in}{1.011608in}}%
\pgfpathlineto{\pgfqpoint{2.127694in}{1.016122in}}%
\pgfpathlineto{\pgfqpoint{2.149262in}{1.016218in}}%
\pgfpathlineto{\pgfqpoint{2.170829in}{1.016555in}}%
\pgfpathlineto{\pgfqpoint{2.192397in}{1.039177in}}%
\pgfpathlineto{\pgfqpoint{2.213965in}{1.043068in}}%
\pgfpathlineto{\pgfqpoint{2.235532in}{1.047631in}}%
\pgfpathlineto{\pgfqpoint{2.257100in}{1.056949in}}%
\pgfpathlineto{\pgfqpoint{2.278668in}{1.075344in}}%
\pgfpathlineto{\pgfqpoint{2.300236in}{1.078082in}}%
\pgfpathlineto{\pgfqpoint{2.321803in}{1.079427in}}%
\pgfpathlineto{\pgfqpoint{2.343371in}{1.084374in}}%
\pgfpathlineto{\pgfqpoint{2.364939in}{1.105027in}}%
\pgfpathlineto{\pgfqpoint{2.386507in}{1.137976in}}%
\pgfpathlineto{\pgfqpoint{2.408074in}{1.165978in}}%
\pgfpathlineto{\pgfqpoint{2.429642in}{1.167611in}}%
\pgfpathlineto{\pgfqpoint{2.451210in}{1.215354in}}%
\pgfpathlineto{\pgfqpoint{2.472777in}{1.218476in}}%
\pgfpathlineto{\pgfqpoint{2.494345in}{1.381877in}}%
\pgfpathlineto{\pgfqpoint{2.515913in}{1.382597in}}%
\pgfpathlineto{\pgfqpoint{2.537481in}{1.410839in}}%
\pgfpathlineto{\pgfqpoint{2.559048in}{1.500224in}}%
\pgfpathlineto{\pgfqpoint{2.580616in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{2.602184in}{1.571598in}}%
\pgfpathlineto{\pgfqpoint{2.623751in}{1.578130in}}%
\pgfpathlineto{\pgfqpoint{2.645319in}{1.609062in}}%
\pgfpathlineto{\pgfqpoint{2.666887in}{1.755364in}}%
\pgfpathlineto{\pgfqpoint{2.688455in}{2.050560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574818in}{0.585527in}}%
\pgfpathlineto{\pgfqpoint{0.596386in}{0.586007in}}%
\pgfpathlineto{\pgfqpoint{0.617954in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{0.639521in}{0.586728in}}%
\pgfpathlineto{\pgfqpoint{0.661089in}{0.587112in}}%
\pgfpathlineto{\pgfqpoint{0.682657in}{0.587784in}}%
\pgfpathlineto{\pgfqpoint{0.704225in}{0.587832in}}%
\pgfpathlineto{\pgfqpoint{0.725792in}{0.588313in}}%
\pgfpathlineto{\pgfqpoint{0.747360in}{0.588505in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{0.589561in}}%
\pgfpathlineto{\pgfqpoint{0.790495in}{0.590282in}}%
\pgfpathlineto{\pgfqpoint{0.812063in}{0.590618in}}%
\pgfpathlineto{\pgfqpoint{0.833631in}{0.590618in}}%
\pgfpathlineto{\pgfqpoint{0.855199in}{0.590906in}}%
\pgfpathlineto{\pgfqpoint{0.876766in}{0.591243in}}%
\pgfpathlineto{\pgfqpoint{0.898334in}{0.591771in}}%
\pgfpathlineto{\pgfqpoint{0.919902in}{0.591963in}}%
\pgfpathlineto{\pgfqpoint{0.941469in}{0.592539in}}%
\pgfpathlineto{\pgfqpoint{0.963037in}{0.593212in}}%
\pgfpathlineto{\pgfqpoint{0.984605in}{0.593836in}}%
\pgfpathlineto{\pgfqpoint{1.006173in}{0.594509in}}%
\pgfpathlineto{\pgfqpoint{1.027740in}{0.595373in}}%
\pgfpathlineto{\pgfqpoint{1.049308in}{0.599504in}}%
\pgfpathlineto{\pgfqpoint{1.070876in}{0.599792in}}%
\pgfpathlineto{\pgfqpoint{1.092443in}{0.599840in}}%
\pgfpathlineto{\pgfqpoint{1.114011in}{0.599936in}}%
\pgfpathlineto{\pgfqpoint{1.135579in}{0.600128in}}%
\pgfpathlineto{\pgfqpoint{1.157147in}{0.601041in}}%
\pgfpathlineto{\pgfqpoint{1.178714in}{0.602001in}}%
\pgfpathlineto{\pgfqpoint{1.200282in}{0.602482in}}%
\pgfpathlineto{\pgfqpoint{1.221850in}{0.603971in}}%
\pgfpathlineto{\pgfqpoint{1.243417in}{0.615258in}}%
\pgfpathlineto{\pgfqpoint{1.264985in}{0.615498in}}%
\pgfpathlineto{\pgfqpoint{1.286553in}{0.615882in}}%
\pgfpathlineto{\pgfqpoint{1.308121in}{0.616411in}}%
\pgfpathlineto{\pgfqpoint{1.329688in}{0.617179in}}%
\pgfpathlineto{\pgfqpoint{1.351256in}{0.617419in}}%
\pgfpathlineto{\pgfqpoint{1.372824in}{0.618524in}}%
\pgfpathlineto{\pgfqpoint{1.394391in}{0.619821in}}%
\pgfpathlineto{\pgfqpoint{1.415959in}{0.619917in}}%
\pgfpathlineto{\pgfqpoint{1.437527in}{0.620157in}}%
\pgfpathlineto{\pgfqpoint{1.459095in}{0.620157in}}%
\pgfpathlineto{\pgfqpoint{1.480662in}{0.620157in}}%
\pgfpathlineto{\pgfqpoint{1.502230in}{0.621838in}}%
\pgfpathlineto{\pgfqpoint{1.523798in}{0.622174in}}%
\pgfpathlineto{\pgfqpoint{1.545366in}{0.623471in}}%
\pgfpathlineto{\pgfqpoint{1.566933in}{0.630532in}}%
\pgfpathlineto{\pgfqpoint{1.588501in}{0.630916in}}%
\pgfpathlineto{\pgfqpoint{1.610069in}{0.632885in}}%
\pgfpathlineto{\pgfqpoint{1.631636in}{0.641723in}}%
\pgfpathlineto{\pgfqpoint{1.653204in}{0.641819in}}%
\pgfpathlineto{\pgfqpoint{1.674772in}{0.641915in}}%
\pgfpathlineto{\pgfqpoint{1.696340in}{0.644701in}}%
\pgfpathlineto{\pgfqpoint{1.717907in}{0.646670in}}%
\pgfpathlineto{\pgfqpoint{1.739475in}{0.647054in}}%
\pgfpathlineto{\pgfqpoint{1.761043in}{0.648303in}}%
\pgfpathlineto{\pgfqpoint{1.782610in}{0.654355in}}%
\pgfpathlineto{\pgfqpoint{1.804178in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{1.825746in}{0.658918in}}%
\pgfpathlineto{\pgfqpoint{1.847314in}{0.668332in}}%
\pgfpathlineto{\pgfqpoint{1.868881in}{0.675152in}}%
\pgfpathlineto{\pgfqpoint{1.890449in}{0.675969in}}%
\pgfpathlineto{\pgfqpoint{1.912017in}{0.680916in}}%
\pgfpathlineto{\pgfqpoint{1.933584in}{0.690714in}}%
\pgfpathlineto{\pgfqpoint{1.955152in}{0.691387in}}%
\pgfpathlineto{\pgfqpoint{1.976720in}{0.693116in}}%
\pgfpathlineto{\pgfqpoint{1.998288in}{0.693212in}}%
\pgfpathlineto{\pgfqpoint{2.019855in}{0.698111in}}%
\pgfpathlineto{\pgfqpoint{2.041423in}{0.698831in}}%
\pgfpathlineto{\pgfqpoint{2.062991in}{0.705604in}}%
\pgfpathlineto{\pgfqpoint{2.084558in}{0.706468in}}%
\pgfpathlineto{\pgfqpoint{2.106126in}{0.708053in}}%
\pgfpathlineto{\pgfqpoint{2.127694in}{0.708774in}}%
\pgfpathlineto{\pgfqpoint{2.149262in}{0.711079in}}%
\pgfpathlineto{\pgfqpoint{2.170829in}{0.711608in}}%
\pgfpathlineto{\pgfqpoint{2.192397in}{0.712808in}}%
\pgfpathlineto{\pgfqpoint{2.213965in}{0.713241in}}%
\pgfpathlineto{\pgfqpoint{2.235532in}{0.713529in}}%
\pgfpathlineto{\pgfqpoint{2.257100in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{2.278668in}{0.716555in}}%
\pgfpathlineto{\pgfqpoint{2.300236in}{0.723327in}}%
\pgfpathlineto{\pgfqpoint{2.321803in}{0.724384in}}%
\pgfpathlineto{\pgfqpoint{2.343371in}{0.725969in}}%
\pgfpathlineto{\pgfqpoint{2.364939in}{0.726497in}}%
\pgfpathlineto{\pgfqpoint{2.386507in}{0.733365in}}%
\pgfpathlineto{\pgfqpoint{2.408074in}{0.733606in}}%
\pgfpathlineto{\pgfqpoint{2.429642in}{0.735527in}}%
\pgfpathlineto{\pgfqpoint{2.451210in}{0.742924in}}%
\pgfpathlineto{\pgfqpoint{2.472777in}{0.751953in}}%
\pgfpathlineto{\pgfqpoint{2.494345in}{0.757381in}}%
\pgfpathlineto{\pgfqpoint{2.515913in}{0.770493in}}%
\pgfpathlineto{\pgfqpoint{2.537481in}{0.777698in}}%
\pgfpathlineto{\pgfqpoint{2.559048in}{0.793884in}}%
\pgfpathlineto{\pgfqpoint{2.580616in}{0.828562in}}%
\pgfpathlineto{\pgfqpoint{2.602184in}{0.869773in}}%
\pgfpathlineto{\pgfqpoint{2.623751in}{0.876737in}}%
\pgfpathlineto{\pgfqpoint{2.645319in}{0.909590in}}%
\pgfpathlineto{\pgfqpoint{2.666887in}{0.925536in}}%
\pgfpathlineto{\pgfqpoint{2.688455in}{1.022270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574818in}{1.305892in}}%
\pgfpathlineto{\pgfqpoint{0.596386in}{1.349744in}}%
\pgfpathlineto{\pgfqpoint{0.617954in}{1.358293in}}%
\pgfpathlineto{\pgfqpoint{0.639521in}{1.386439in}}%
\pgfpathlineto{\pgfqpoint{0.661089in}{1.393308in}}%
\pgfpathlineto{\pgfqpoint{0.682657in}{1.407381in}}%
\pgfpathlineto{\pgfqpoint{0.704225in}{1.427121in}}%
\pgfpathlineto{\pgfqpoint{0.725792in}{1.453346in}}%
\pgfpathlineto{\pgfqpoint{0.747360in}{1.487016in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{1.493740in}}%
\pgfpathlineto{\pgfqpoint{0.790495in}{1.502626in}}%
\pgfpathlineto{\pgfqpoint{0.812063in}{1.514970in}}%
\pgfpathlineto{\pgfqpoint{0.833631in}{1.550801in}}%
\pgfpathlineto{\pgfqpoint{0.855199in}{1.554595in}}%
\pgfpathlineto{\pgfqpoint{0.876766in}{1.554835in}}%
\pgfpathlineto{\pgfqpoint{0.898334in}{1.554931in}}%
\pgfpathlineto{\pgfqpoint{0.919902in}{1.574047in}}%
\pgfpathlineto{\pgfqpoint{0.941469in}{1.579091in}}%
\pgfpathlineto{\pgfqpoint{0.963037in}{1.588793in}}%
\pgfpathlineto{\pgfqpoint{0.984605in}{1.595229in}}%
\pgfpathlineto{\pgfqpoint{1.006173in}{1.600128in}}%
\pgfpathlineto{\pgfqpoint{1.027740in}{1.608293in}}%
\pgfpathlineto{\pgfqpoint{1.049308in}{1.609014in}}%
\pgfpathlineto{\pgfqpoint{1.070876in}{1.619340in}}%
\pgfpathlineto{\pgfqpoint{1.092443in}{1.645998in}}%
\pgfpathlineto{\pgfqpoint{1.114011in}{1.646670in}}%
\pgfpathlineto{\pgfqpoint{1.135579in}{1.651137in}}%
\pgfpathlineto{\pgfqpoint{1.157147in}{1.658630in}}%
\pgfpathlineto{\pgfqpoint{1.178714in}{1.663481in}}%
\pgfpathlineto{\pgfqpoint{1.200282in}{1.684518in}}%
\pgfpathlineto{\pgfqpoint{1.221850in}{1.704931in}}%
\pgfpathlineto{\pgfqpoint{1.243417in}{1.709974in}}%
\pgfpathlineto{\pgfqpoint{1.264985in}{1.711896in}}%
\pgfpathlineto{\pgfqpoint{1.286553in}{1.732501in}}%
\pgfpathlineto{\pgfqpoint{1.308121in}{1.746622in}}%
\pgfpathlineto{\pgfqpoint{1.329688in}{1.758774in}}%
\pgfpathlineto{\pgfqpoint{1.351256in}{1.760119in}}%
\pgfpathlineto{\pgfqpoint{1.372824in}{1.770061in}}%
\pgfpathlineto{\pgfqpoint{1.394391in}{1.770301in}}%
\pgfpathlineto{\pgfqpoint{1.415959in}{1.804115in}}%
\pgfpathlineto{\pgfqpoint{1.437527in}{1.816603in}}%
\pgfpathlineto{\pgfqpoint{1.459095in}{1.841098in}}%
\pgfpathlineto{\pgfqpoint{1.480662in}{1.856708in}}%
\pgfpathlineto{\pgfqpoint{1.502230in}{1.865114in}}%
\pgfpathlineto{\pgfqpoint{1.523798in}{1.878658in}}%
\pgfpathlineto{\pgfqpoint{1.545366in}{1.904835in}}%
\pgfpathlineto{\pgfqpoint{1.566933in}{1.906708in}}%
\pgfpathlineto{\pgfqpoint{1.588501in}{1.916411in}}%
\pgfpathlineto{\pgfqpoint{1.610069in}{1.923759in}}%
\pgfpathlineto{\pgfqpoint{1.631636in}{1.923807in}}%
\pgfpathlineto{\pgfqpoint{1.653204in}{1.929523in}}%
\pgfpathlineto{\pgfqpoint{1.674772in}{1.930628in}}%
\pgfpathlineto{\pgfqpoint{1.696340in}{1.932357in}}%
\pgfpathlineto{\pgfqpoint{1.717907in}{1.935191in}}%
\pgfpathlineto{\pgfqpoint{1.739475in}{1.950272in}}%
\pgfpathlineto{\pgfqpoint{1.761043in}{1.950368in}}%
\pgfpathlineto{\pgfqpoint{1.782610in}{1.953106in}}%
\pgfpathlineto{\pgfqpoint{1.804178in}{1.954355in}}%
\pgfpathlineto{\pgfqpoint{1.825746in}{1.958822in}}%
\pgfpathlineto{\pgfqpoint{1.847314in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{1.868881in}{1.962136in}}%
\pgfpathlineto{\pgfqpoint{1.890449in}{1.969389in}}%
\pgfpathlineto{\pgfqpoint{1.912017in}{1.969965in}}%
\pgfpathlineto{\pgfqpoint{1.933584in}{1.987304in}}%
\pgfpathlineto{\pgfqpoint{1.955152in}{1.998351in}}%
\pgfpathlineto{\pgfqpoint{1.976720in}{2.005027in}}%
\pgfpathlineto{\pgfqpoint{1.998288in}{2.005652in}}%
\pgfpathlineto{\pgfqpoint{2.019855in}{2.006516in}}%
\pgfpathlineto{\pgfqpoint{2.041423in}{2.007093in}}%
\pgfpathlineto{\pgfqpoint{2.062991in}{2.011656in}}%
\pgfpathlineto{\pgfqpoint{2.084558in}{2.022655in}}%
\pgfpathlineto{\pgfqpoint{2.106126in}{2.027842in}}%
\pgfpathlineto{\pgfqpoint{2.127694in}{2.039321in}}%
\pgfpathlineto{\pgfqpoint{2.149262in}{2.043212in}}%
\pgfpathlineto{\pgfqpoint{2.170829in}{2.049120in}}%
\pgfpathlineto{\pgfqpoint{2.192397in}{2.057285in}}%
\pgfpathlineto{\pgfqpoint{2.213965in}{2.059398in}}%
\pgfpathlineto{\pgfqpoint{2.235532in}{2.106324in}}%
\pgfpathlineto{\pgfqpoint{2.257100in}{2.107525in}}%
\pgfpathlineto{\pgfqpoint{2.278668in}{2.115690in}}%
\pgfpathlineto{\pgfqpoint{2.300236in}{2.119773in}}%
\pgfpathlineto{\pgfqpoint{2.321803in}{2.126497in}}%
\pgfpathlineto{\pgfqpoint{2.343371in}{2.131396in}}%
\pgfpathlineto{\pgfqpoint{2.364939in}{2.157525in}}%
\pgfpathlineto{\pgfqpoint{2.386507in}{2.170253in}}%
\pgfpathlineto{\pgfqpoint{2.408074in}{2.173135in}}%
\pgfpathlineto{\pgfqpoint{2.429642in}{2.174960in}}%
\pgfpathlineto{\pgfqpoint{2.451210in}{2.183317in}}%
\pgfpathlineto{\pgfqpoint{2.472777in}{2.239465in}}%
\pgfpathlineto{\pgfqpoint{2.494345in}{2.241819in}}%
\pgfpathlineto{\pgfqpoint{2.515913in}{2.355604in}}%
\pgfpathlineto{\pgfqpoint{2.537481in}{2.363769in}}%
\pgfpathlineto{\pgfqpoint{2.559048in}{2.371310in}}%
\pgfpathlineto{\pgfqpoint{2.580616in}{2.417419in}}%
\pgfpathlineto{\pgfqpoint{2.602184in}{2.444845in}}%
\pgfpathlineto{\pgfqpoint{2.623751in}{2.574432in}}%
\pgfpathlineto{\pgfqpoint{2.645319in}{2.578274in}}%
\pgfpathlineto{\pgfqpoint{2.666887in}{2.581636in}}%
\pgfpathlineto{\pgfqpoint{2.688455in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794136in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.794136in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.794136in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.794136in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_a-star_osmnx_walltime_cumsum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514670in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514670in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838186in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838186in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161702in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161702in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485217in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485217in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808733in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808733in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132249in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.132249in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455765in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455765in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593056in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.501586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.453361in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.805164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.756939in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.108742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.060517in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.412320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.364095in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.715898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.667673in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.019476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.971251in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.323054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.274829in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.626632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.578407in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Real time (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.505049in}}%
\pgfpathlineto{\pgfqpoint{0.557806in}{0.508757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.505315in}}%
\pgfpathlineto{\pgfqpoint{0.557806in}{0.509526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.557806in}{0.507944in}}%
\pgfpathlineto{\pgfqpoint{0.579373in}{0.511206in}}%
\pgfpathlineto{\pgfqpoint{0.600941in}{0.514473in}}%
\pgfpathlineto{\pgfqpoint{0.622509in}{0.517779in}}%
\pgfpathlineto{\pgfqpoint{0.644076in}{0.521098in}}%
\pgfpathlineto{\pgfqpoint{0.665644in}{0.524418in}}%
\pgfpathlineto{\pgfqpoint{0.687212in}{0.527767in}}%
\pgfpathlineto{\pgfqpoint{0.708780in}{0.531131in}}%
\pgfpathlineto{\pgfqpoint{0.730347in}{0.534498in}}%
\pgfpathlineto{\pgfqpoint{0.751915in}{0.537868in}}%
\pgfpathlineto{\pgfqpoint{0.773483in}{0.541241in}}%
\pgfpathlineto{\pgfqpoint{0.795050in}{0.544619in}}%
\pgfpathlineto{\pgfqpoint{0.816618in}{0.547998in}}%
\pgfpathlineto{\pgfqpoint{0.838186in}{0.551380in}}%
\pgfpathlineto{\pgfqpoint{0.859754in}{0.554766in}}%
\pgfpathlineto{\pgfqpoint{0.881321in}{0.558163in}}%
\pgfpathlineto{\pgfqpoint{0.902889in}{0.561573in}}%
\pgfpathlineto{\pgfqpoint{0.924457in}{0.564985in}}%
\pgfpathlineto{\pgfqpoint{0.946024in}{0.568397in}}%
\pgfpathlineto{\pgfqpoint{0.967592in}{0.571814in}}%
\pgfpathlineto{\pgfqpoint{0.989160in}{0.575241in}}%
\pgfpathlineto{\pgfqpoint{1.010728in}{0.578671in}}%
\pgfpathlineto{\pgfqpoint{1.032295in}{0.582100in}}%
\pgfpathlineto{\pgfqpoint{1.053863in}{0.585531in}}%
\pgfpathlineto{\pgfqpoint{1.075431in}{0.588965in}}%
\pgfpathlineto{\pgfqpoint{1.096998in}{0.592400in}}%
\pgfpathlineto{\pgfqpoint{1.118566in}{0.595840in}}%
\pgfpathlineto{\pgfqpoint{1.140134in}{0.599283in}}%
\pgfpathlineto{\pgfqpoint{1.161702in}{0.602741in}}%
\pgfpathlineto{\pgfqpoint{1.183269in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{1.204837in}{0.609677in}}%
\pgfpathlineto{\pgfqpoint{1.226405in}{0.613175in}}%
\pgfpathlineto{\pgfqpoint{1.247972in}{0.616682in}}%
\pgfpathlineto{\pgfqpoint{1.269540in}{0.620200in}}%
\pgfpathlineto{\pgfqpoint{1.291108in}{0.623721in}}%
\pgfpathlineto{\pgfqpoint{1.312676in}{0.627244in}}%
\pgfpathlineto{\pgfqpoint{1.334243in}{0.630770in}}%
\pgfpathlineto{\pgfqpoint{1.355811in}{0.634302in}}%
\pgfpathlineto{\pgfqpoint{1.377379in}{0.637837in}}%
\pgfpathlineto{\pgfqpoint{1.398947in}{0.641387in}}%
\pgfpathlineto{\pgfqpoint{1.420514in}{0.644945in}}%
\pgfpathlineto{\pgfqpoint{1.442082in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.463650in}{0.652074in}}%
\pgfpathlineto{\pgfqpoint{1.485217in}{0.655641in}}%
\pgfpathlineto{\pgfqpoint{1.506785in}{0.659208in}}%
\pgfpathlineto{\pgfqpoint{1.528353in}{0.662779in}}%
\pgfpathlineto{\pgfqpoint{1.549921in}{0.666352in}}%
\pgfpathlineto{\pgfqpoint{1.571488in}{0.669929in}}%
\pgfpathlineto{\pgfqpoint{1.593056in}{0.673509in}}%
\pgfpathlineto{\pgfqpoint{1.614624in}{0.677089in}}%
\pgfpathlineto{\pgfqpoint{1.636191in}{0.680674in}}%
\pgfpathlineto{\pgfqpoint{1.657759in}{0.684259in}}%
\pgfpathlineto{\pgfqpoint{1.679327in}{0.687851in}}%
\pgfpathlineto{\pgfqpoint{1.700895in}{0.691443in}}%
\pgfpathlineto{\pgfqpoint{1.722462in}{0.695051in}}%
\pgfpathlineto{\pgfqpoint{1.744030in}{0.698664in}}%
\pgfpathlineto{\pgfqpoint{1.765598in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.787165in}{0.706021in}}%
\pgfpathlineto{\pgfqpoint{1.808733in}{0.709728in}}%
\pgfpathlineto{\pgfqpoint{1.830301in}{0.713441in}}%
\pgfpathlineto{\pgfqpoint{1.851869in}{0.717159in}}%
\pgfpathlineto{\pgfqpoint{1.873436in}{0.720880in}}%
\pgfpathlineto{\pgfqpoint{1.895004in}{0.724602in}}%
\pgfpathlineto{\pgfqpoint{1.916572in}{0.728329in}}%
\pgfpathlineto{\pgfqpoint{1.938139in}{0.732068in}}%
\pgfpathlineto{\pgfqpoint{1.959707in}{0.735833in}}%
\pgfpathlineto{\pgfqpoint{1.981275in}{0.739598in}}%
\pgfpathlineto{\pgfqpoint{2.002843in}{0.743368in}}%
\pgfpathlineto{\pgfqpoint{2.024410in}{0.747142in}}%
\pgfpathlineto{\pgfqpoint{2.045978in}{0.750921in}}%
\pgfpathlineto{\pgfqpoint{2.067546in}{0.754701in}}%
\pgfpathlineto{\pgfqpoint{2.089113in}{0.758499in}}%
\pgfpathlineto{\pgfqpoint{2.110681in}{0.762346in}}%
\pgfpathlineto{\pgfqpoint{2.132249in}{0.766226in}}%
\pgfpathlineto{\pgfqpoint{2.153817in}{0.770109in}}%
\pgfpathlineto{\pgfqpoint{2.175384in}{0.774005in}}%
\pgfpathlineto{\pgfqpoint{2.196952in}{0.777907in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{0.781815in}}%
\pgfpathlineto{\pgfqpoint{2.240088in}{0.785725in}}%
\pgfpathlineto{\pgfqpoint{2.261655in}{0.789634in}}%
\pgfpathlineto{\pgfqpoint{2.283223in}{0.793553in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.797560in}}%
\pgfpathlineto{\pgfqpoint{2.326358in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{2.347926in}{0.805754in}}%
\pgfpathlineto{\pgfqpoint{2.369494in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{2.391062in}{0.814197in}}%
\pgfpathlineto{\pgfqpoint{2.412629in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{2.434197in}{0.822695in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{0.826992in}}%
\pgfpathlineto{\pgfqpoint{2.477332in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{2.498900in}{0.835876in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{0.840513in}}%
\pgfpathlineto{\pgfqpoint{2.542036in}{0.845163in}}%
\pgfpathlineto{\pgfqpoint{2.563603in}{0.850268in}}%
\pgfpathlineto{\pgfqpoint{2.585171in}{0.855432in}}%
\pgfpathlineto{\pgfqpoint{2.606739in}{0.860705in}}%
\pgfpathlineto{\pgfqpoint{2.628306in}{0.866242in}}%
\pgfpathlineto{\pgfqpoint{2.649874in}{0.874013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.505104in}}%
\pgfpathlineto{\pgfqpoint{0.557806in}{0.508665in}}%
\pgfpathlineto{\pgfqpoint{0.579373in}{0.512380in}}%
\pgfpathlineto{\pgfqpoint{0.600941in}{0.516132in}}%
\pgfpathlineto{\pgfqpoint{0.622509in}{0.520005in}}%
\pgfpathlineto{\pgfqpoint{0.644076in}{0.524030in}}%
\pgfpathlineto{\pgfqpoint{0.665644in}{0.528267in}}%
\pgfpathlineto{\pgfqpoint{0.687212in}{0.532522in}}%
\pgfpathlineto{\pgfqpoint{0.708780in}{0.536782in}}%
\pgfpathlineto{\pgfqpoint{0.730347in}{0.541046in}}%
\pgfpathlineto{\pgfqpoint{0.751915in}{0.545316in}}%
\pgfpathlineto{\pgfqpoint{0.773483in}{0.549604in}}%
\pgfpathlineto{\pgfqpoint{0.795050in}{0.553897in}}%
\pgfpathlineto{\pgfqpoint{0.816618in}{0.558214in}}%
\pgfpathlineto{\pgfqpoint{0.838186in}{0.562594in}}%
\pgfpathlineto{\pgfqpoint{0.859754in}{0.566976in}}%
\pgfpathlineto{\pgfqpoint{0.881321in}{0.571559in}}%
\pgfpathlineto{\pgfqpoint{0.902889in}{0.576147in}}%
\pgfpathlineto{\pgfqpoint{0.924457in}{0.580746in}}%
\pgfpathlineto{\pgfqpoint{0.946024in}{0.585361in}}%
\pgfpathlineto{\pgfqpoint{0.967592in}{0.590024in}}%
\pgfpathlineto{\pgfqpoint{0.989160in}{0.594704in}}%
\pgfpathlineto{\pgfqpoint{1.010728in}{0.599390in}}%
\pgfpathlineto{\pgfqpoint{1.032295in}{0.604088in}}%
\pgfpathlineto{\pgfqpoint{1.053863in}{0.608844in}}%
\pgfpathlineto{\pgfqpoint{1.075431in}{0.613719in}}%
\pgfpathlineto{\pgfqpoint{1.096998in}{0.618702in}}%
\pgfpathlineto{\pgfqpoint{1.118566in}{0.623718in}}%
\pgfpathlineto{\pgfqpoint{1.140134in}{0.628760in}}%
\pgfpathlineto{\pgfqpoint{1.161702in}{0.634037in}}%
\pgfpathlineto{\pgfqpoint{1.183269in}{0.639325in}}%
\pgfpathlineto{\pgfqpoint{1.204837in}{0.644641in}}%
\pgfpathlineto{\pgfqpoint{1.226405in}{0.649988in}}%
\pgfpathlineto{\pgfqpoint{1.247972in}{0.655395in}}%
\pgfpathlineto{\pgfqpoint{1.269540in}{0.660893in}}%
\pgfpathlineto{\pgfqpoint{1.291108in}{0.666530in}}%
\pgfpathlineto{\pgfqpoint{1.312676in}{0.672173in}}%
\pgfpathlineto{\pgfqpoint{1.334243in}{0.677836in}}%
\pgfpathlineto{\pgfqpoint{1.355811in}{0.683528in}}%
\pgfpathlineto{\pgfqpoint{1.377379in}{0.689226in}}%
\pgfpathlineto{\pgfqpoint{1.398947in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{1.420514in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.442082in}{0.706548in}}%
\pgfpathlineto{\pgfqpoint{1.463650in}{0.712412in}}%
\pgfpathlineto{\pgfqpoint{1.485217in}{0.718407in}}%
\pgfpathlineto{\pgfqpoint{1.506785in}{0.724435in}}%
\pgfpathlineto{\pgfqpoint{1.528353in}{0.730515in}}%
\pgfpathlineto{\pgfqpoint{1.549921in}{0.736897in}}%
\pgfpathlineto{\pgfqpoint{1.571488in}{0.743280in}}%
\pgfpathlineto{\pgfqpoint{1.593056in}{0.749711in}}%
\pgfpathlineto{\pgfqpoint{1.614624in}{0.756464in}}%
\pgfpathlineto{\pgfqpoint{1.636191in}{0.763287in}}%
\pgfpathlineto{\pgfqpoint{1.657759in}{0.770297in}}%
\pgfpathlineto{\pgfqpoint{1.679327in}{0.777396in}}%
\pgfpathlineto{\pgfqpoint{1.700895in}{0.784507in}}%
\pgfpathlineto{\pgfqpoint{1.722462in}{0.791692in}}%
\pgfpathlineto{\pgfqpoint{1.744030in}{0.798890in}}%
\pgfpathlineto{\pgfqpoint{1.765598in}{0.806149in}}%
\pgfpathlineto{\pgfqpoint{1.787165in}{0.813610in}}%
\pgfpathlineto{\pgfqpoint{1.808733in}{0.821071in}}%
\pgfpathlineto{\pgfqpoint{1.830301in}{0.828952in}}%
\pgfpathlineto{\pgfqpoint{1.851869in}{0.836859in}}%
\pgfpathlineto{\pgfqpoint{1.873436in}{0.844777in}}%
\pgfpathlineto{\pgfqpoint{1.895004in}{0.852917in}}%
\pgfpathlineto{\pgfqpoint{1.916572in}{0.861074in}}%
\pgfpathlineto{\pgfqpoint{1.938139in}{0.869402in}}%
\pgfpathlineto{\pgfqpoint{1.959707in}{0.878029in}}%
\pgfpathlineto{\pgfqpoint{1.981275in}{0.886944in}}%
\pgfpathlineto{\pgfqpoint{2.002843in}{0.895910in}}%
\pgfpathlineto{\pgfqpoint{2.024410in}{0.905375in}}%
\pgfpathlineto{\pgfqpoint{2.045978in}{0.914934in}}%
\pgfpathlineto{\pgfqpoint{2.067546in}{0.924714in}}%
\pgfpathlineto{\pgfqpoint{2.089113in}{0.934553in}}%
\pgfpathlineto{\pgfqpoint{2.110681in}{0.944393in}}%
\pgfpathlineto{\pgfqpoint{2.132249in}{0.954238in}}%
\pgfpathlineto{\pgfqpoint{2.153817in}{0.964381in}}%
\pgfpathlineto{\pgfqpoint{2.175384in}{0.974575in}}%
\pgfpathlineto{\pgfqpoint{2.196952in}{0.984829in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{0.995205in}}%
\pgfpathlineto{\pgfqpoint{2.240088in}{1.005824in}}%
\pgfpathlineto{\pgfqpoint{2.261655in}{1.016479in}}%
\pgfpathlineto{\pgfqpoint{2.283223in}{1.027152in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{1.037890in}}%
\pgfpathlineto{\pgfqpoint{2.326358in}{1.048900in}}%
\pgfpathlineto{\pgfqpoint{2.347926in}{1.060343in}}%
\pgfpathlineto{\pgfqpoint{2.369494in}{1.072156in}}%
\pgfpathlineto{\pgfqpoint{2.391062in}{1.083989in}}%
\pgfpathlineto{\pgfqpoint{2.412629in}{1.096452in}}%
\pgfpathlineto{\pgfqpoint{2.434197in}{1.108955in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{1.123611in}}%
\pgfpathlineto{\pgfqpoint{2.477332in}{1.138275in}}%
\pgfpathlineto{\pgfqpoint{2.498900in}{1.153312in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{1.169526in}}%
\pgfpathlineto{\pgfqpoint{2.542036in}{1.186152in}}%
\pgfpathlineto{\pgfqpoint{2.563603in}{1.203306in}}%
\pgfpathlineto{\pgfqpoint{2.585171in}{1.220545in}}%
\pgfpathlineto{\pgfqpoint{2.606739in}{1.238192in}}%
\pgfpathlineto{\pgfqpoint{2.628306in}{1.257765in}}%
\pgfpathlineto{\pgfqpoint{2.649874in}{1.281225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.505756in}}%
\pgfpathlineto{\pgfqpoint{0.557806in}{0.509931in}}%
\pgfpathlineto{\pgfqpoint{0.579373in}{0.514115in}}%
\pgfpathlineto{\pgfqpoint{0.600941in}{0.518300in}}%
\pgfpathlineto{\pgfqpoint{0.622509in}{0.522490in}}%
\pgfpathlineto{\pgfqpoint{0.644076in}{0.526689in}}%
\pgfpathlineto{\pgfqpoint{0.665644in}{0.530889in}}%
\pgfpathlineto{\pgfqpoint{0.687212in}{0.535094in}}%
\pgfpathlineto{\pgfqpoint{0.708780in}{0.539303in}}%
\pgfpathlineto{\pgfqpoint{0.730347in}{0.543525in}}%
\pgfpathlineto{\pgfqpoint{0.751915in}{0.547757in}}%
\pgfpathlineto{\pgfqpoint{0.773483in}{0.551993in}}%
\pgfpathlineto{\pgfqpoint{0.795050in}{0.556229in}}%
\pgfpathlineto{\pgfqpoint{0.816618in}{0.560469in}}%
\pgfpathlineto{\pgfqpoint{0.838186in}{0.564714in}}%
\pgfpathlineto{\pgfqpoint{0.859754in}{0.568965in}}%
\pgfpathlineto{\pgfqpoint{0.881321in}{0.573219in}}%
\pgfpathlineto{\pgfqpoint{0.902889in}{0.577480in}}%
\pgfpathlineto{\pgfqpoint{0.924457in}{0.581751in}}%
\pgfpathlineto{\pgfqpoint{0.946024in}{0.586029in}}%
\pgfpathlineto{\pgfqpoint{0.967592in}{0.590317in}}%
\pgfpathlineto{\pgfqpoint{0.989160in}{0.594615in}}%
\pgfpathlineto{\pgfqpoint{1.010728in}{0.598969in}}%
\pgfpathlineto{\pgfqpoint{1.032295in}{0.603325in}}%
\pgfpathlineto{\pgfqpoint{1.053863in}{0.607683in}}%
\pgfpathlineto{\pgfqpoint{1.075431in}{0.612042in}}%
\pgfpathlineto{\pgfqpoint{1.096998in}{0.616403in}}%
\pgfpathlineto{\pgfqpoint{1.118566in}{0.620777in}}%
\pgfpathlineto{\pgfqpoint{1.140134in}{0.625163in}}%
\pgfpathlineto{\pgfqpoint{1.161702in}{0.629555in}}%
\pgfpathlineto{\pgfqpoint{1.183269in}{0.633967in}}%
\pgfpathlineto{\pgfqpoint{1.204837in}{0.638528in}}%
\pgfpathlineto{\pgfqpoint{1.226405in}{0.643092in}}%
\pgfpathlineto{\pgfqpoint{1.247972in}{0.647661in}}%
\pgfpathlineto{\pgfqpoint{1.269540in}{0.652236in}}%
\pgfpathlineto{\pgfqpoint{1.291108in}{0.656822in}}%
\pgfpathlineto{\pgfqpoint{1.312676in}{0.661411in}}%
\pgfpathlineto{\pgfqpoint{1.334243in}{0.666015in}}%
\pgfpathlineto{\pgfqpoint{1.355811in}{0.670636in}}%
\pgfpathlineto{\pgfqpoint{1.377379in}{0.675258in}}%
\pgfpathlineto{\pgfqpoint{1.398947in}{0.679883in}}%
\pgfpathlineto{\pgfqpoint{1.420514in}{0.684508in}}%
\pgfpathlineto{\pgfqpoint{1.442082in}{0.689133in}}%
\pgfpathlineto{\pgfqpoint{1.463650in}{0.693780in}}%
\pgfpathlineto{\pgfqpoint{1.485217in}{0.698432in}}%
\pgfpathlineto{\pgfqpoint{1.506785in}{0.703101in}}%
\pgfpathlineto{\pgfqpoint{1.528353in}{0.707863in}}%
\pgfpathlineto{\pgfqpoint{1.549921in}{0.712629in}}%
\pgfpathlineto{\pgfqpoint{1.571488in}{0.717422in}}%
\pgfpathlineto{\pgfqpoint{1.593056in}{0.722331in}}%
\pgfpathlineto{\pgfqpoint{1.614624in}{0.727242in}}%
\pgfpathlineto{\pgfqpoint{1.636191in}{0.732153in}}%
\pgfpathlineto{\pgfqpoint{1.657759in}{0.737102in}}%
\pgfpathlineto{\pgfqpoint{1.679327in}{0.742076in}}%
\pgfpathlineto{\pgfqpoint{1.700895in}{0.747055in}}%
\pgfpathlineto{\pgfqpoint{1.722462in}{0.752051in}}%
\pgfpathlineto{\pgfqpoint{1.744030in}{0.757126in}}%
\pgfpathlineto{\pgfqpoint{1.765598in}{0.762238in}}%
\pgfpathlineto{\pgfqpoint{1.787165in}{0.767374in}}%
\pgfpathlineto{\pgfqpoint{1.808733in}{0.772633in}}%
\pgfpathlineto{\pgfqpoint{1.830301in}{0.777983in}}%
\pgfpathlineto{\pgfqpoint{1.851869in}{0.783343in}}%
\pgfpathlineto{\pgfqpoint{1.873436in}{0.788768in}}%
\pgfpathlineto{\pgfqpoint{1.895004in}{0.794322in}}%
\pgfpathlineto{\pgfqpoint{1.916572in}{0.799885in}}%
\pgfpathlineto{\pgfqpoint{1.938139in}{0.805471in}}%
\pgfpathlineto{\pgfqpoint{1.959707in}{0.811058in}}%
\pgfpathlineto{\pgfqpoint{1.981275in}{0.816710in}}%
\pgfpathlineto{\pgfqpoint{2.002843in}{0.822371in}}%
\pgfpathlineto{\pgfqpoint{2.024410in}{0.828121in}}%
\pgfpathlineto{\pgfqpoint{2.045978in}{0.833883in}}%
\pgfpathlineto{\pgfqpoint{2.067546in}{0.839665in}}%
\pgfpathlineto{\pgfqpoint{2.089113in}{0.845457in}}%
\pgfpathlineto{\pgfqpoint{2.110681in}{0.851280in}}%
\pgfpathlineto{\pgfqpoint{2.132249in}{0.857109in}}%
\pgfpathlineto{\pgfqpoint{2.153817in}{0.862954in}}%
\pgfpathlineto{\pgfqpoint{2.175384in}{0.868805in}}%
\pgfpathlineto{\pgfqpoint{2.196952in}{0.874660in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{0.880542in}}%
\pgfpathlineto{\pgfqpoint{2.240088in}{0.886437in}}%
\pgfpathlineto{\pgfqpoint{2.261655in}{0.892420in}}%
\pgfpathlineto{\pgfqpoint{2.283223in}{0.898418in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{0.904436in}}%
\pgfpathlineto{\pgfqpoint{2.326358in}{0.910462in}}%
\pgfpathlineto{\pgfqpoint{2.347926in}{0.916577in}}%
\pgfpathlineto{\pgfqpoint{2.369494in}{0.922696in}}%
\pgfpathlineto{\pgfqpoint{2.391062in}{0.928841in}}%
\pgfpathlineto{\pgfqpoint{2.412629in}{0.935082in}}%
\pgfpathlineto{\pgfqpoint{2.434197in}{0.941443in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{0.947875in}}%
\pgfpathlineto{\pgfqpoint{2.477332in}{0.954480in}}%
\pgfpathlineto{\pgfqpoint{2.498900in}{0.961179in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{0.968092in}}%
\pgfpathlineto{\pgfqpoint{2.542036in}{0.975461in}}%
\pgfpathlineto{\pgfqpoint{2.563603in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{2.585171in}{0.991377in}}%
\pgfpathlineto{\pgfqpoint{2.606739in}{0.999814in}}%
\pgfpathlineto{\pgfqpoint{2.628306in}{1.008460in}}%
\pgfpathlineto{\pgfqpoint{2.649874in}{1.018380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.515241in}}%
\pgfpathlineto{\pgfqpoint{0.557806in}{0.529473in}}%
\pgfpathlineto{\pgfqpoint{0.579373in}{0.543818in}}%
\pgfpathlineto{\pgfqpoint{0.600941in}{0.558533in}}%
\pgfpathlineto{\pgfqpoint{0.622509in}{0.573339in}}%
\pgfpathlineto{\pgfqpoint{0.644076in}{0.588330in}}%
\pgfpathlineto{\pgfqpoint{0.665644in}{0.603581in}}%
\pgfpathlineto{\pgfqpoint{0.687212in}{0.619177in}}%
\pgfpathlineto{\pgfqpoint{0.708780in}{0.635217in}}%
\pgfpathlineto{\pgfqpoint{0.730347in}{0.651345in}}%
\pgfpathlineto{\pgfqpoint{0.751915in}{0.667590in}}%
\pgfpathlineto{\pgfqpoint{0.773483in}{0.683998in}}%
\pgfpathlineto{\pgfqpoint{0.795050in}{0.700878in}}%
\pgfpathlineto{\pgfqpoint{0.816618in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{0.838186in}{0.734740in}}%
\pgfpathlineto{\pgfqpoint{0.859754in}{0.751674in}}%
\pgfpathlineto{\pgfqpoint{0.881321in}{0.768860in}}%
\pgfpathlineto{\pgfqpoint{0.902889in}{0.786112in}}%
\pgfpathlineto{\pgfqpoint{0.924457in}{0.803492in}}%
\pgfpathlineto{\pgfqpoint{0.946024in}{0.820956in}}%
\pgfpathlineto{\pgfqpoint{0.967592in}{0.838485in}}%
\pgfpathlineto{\pgfqpoint{0.989160in}{0.856122in}}%
\pgfpathlineto{\pgfqpoint{1.010728in}{0.873768in}}%
\pgfpathlineto{\pgfqpoint{1.032295in}{0.891550in}}%
\pgfpathlineto{\pgfqpoint{1.053863in}{0.909683in}}%
\pgfpathlineto{\pgfqpoint{1.075431in}{0.927825in}}%
\pgfpathlineto{\pgfqpoint{1.096998in}{0.946026in}}%
\pgfpathlineto{\pgfqpoint{1.118566in}{0.964325in}}%
\pgfpathlineto{\pgfqpoint{1.140134in}{0.982689in}}%
\pgfpathlineto{\pgfqpoint{1.161702in}{1.001329in}}%
\pgfpathlineto{\pgfqpoint{1.183269in}{1.020238in}}%
\pgfpathlineto{\pgfqpoint{1.204837in}{1.039213in}}%
\pgfpathlineto{\pgfqpoint{1.226405in}{1.058214in}}%
\pgfpathlineto{\pgfqpoint{1.247972in}{1.077486in}}%
\pgfpathlineto{\pgfqpoint{1.269540in}{1.096945in}}%
\pgfpathlineto{\pgfqpoint{1.291108in}{1.116563in}}%
\pgfpathlineto{\pgfqpoint{1.312676in}{1.136198in}}%
\pgfpathlineto{\pgfqpoint{1.334243in}{1.155965in}}%
\pgfpathlineto{\pgfqpoint{1.355811in}{1.175735in}}%
\pgfpathlineto{\pgfqpoint{1.377379in}{1.195950in}}%
\pgfpathlineto{\pgfqpoint{1.398947in}{1.216330in}}%
\pgfpathlineto{\pgfqpoint{1.420514in}{1.237032in}}%
\pgfpathlineto{\pgfqpoint{1.442082in}{1.257940in}}%
\pgfpathlineto{\pgfqpoint{1.463650in}{1.278958in}}%
\pgfpathlineto{\pgfqpoint{1.485217in}{1.300155in}}%
\pgfpathlineto{\pgfqpoint{1.506785in}{1.321696in}}%
\pgfpathlineto{\pgfqpoint{1.528353in}{1.343262in}}%
\pgfpathlineto{\pgfqpoint{1.549921in}{1.364956in}}%
\pgfpathlineto{\pgfqpoint{1.571488in}{1.386746in}}%
\pgfpathlineto{\pgfqpoint{1.593056in}{1.408538in}}%
\pgfpathlineto{\pgfqpoint{1.614624in}{1.430404in}}%
\pgfpathlineto{\pgfqpoint{1.636191in}{1.452285in}}%
\pgfpathlineto{\pgfqpoint{1.657759in}{1.474189in}}%
\pgfpathlineto{\pgfqpoint{1.679327in}{1.496130in}}%
\pgfpathlineto{\pgfqpoint{1.700895in}{1.518270in}}%
\pgfpathlineto{\pgfqpoint{1.722462in}{1.540411in}}%
\pgfpathlineto{\pgfqpoint{1.744030in}{1.562588in}}%
\pgfpathlineto{\pgfqpoint{1.765598in}{1.584781in}}%
\pgfpathlineto{\pgfqpoint{1.787165in}{1.607033in}}%
\pgfpathlineto{\pgfqpoint{1.808733in}{1.629305in}}%
\pgfpathlineto{\pgfqpoint{1.830301in}{1.651601in}}%
\pgfpathlineto{\pgfqpoint{1.851869in}{1.673993in}}%
\pgfpathlineto{\pgfqpoint{1.873436in}{1.696392in}}%
\pgfpathlineto{\pgfqpoint{1.895004in}{1.719019in}}%
\pgfpathlineto{\pgfqpoint{1.916572in}{1.741792in}}%
\pgfpathlineto{\pgfqpoint{1.938139in}{1.764652in}}%
\pgfpathlineto{\pgfqpoint{1.959707in}{1.787521in}}%
\pgfpathlineto{\pgfqpoint{1.981275in}{1.810401in}}%
\pgfpathlineto{\pgfqpoint{2.002843in}{1.833289in}}%
\pgfpathlineto{\pgfqpoint{2.024410in}{1.856237in}}%
\pgfpathlineto{\pgfqpoint{2.045978in}{1.879330in}}%
\pgfpathlineto{\pgfqpoint{2.067546in}{1.902491in}}%
\pgfpathlineto{\pgfqpoint{2.089113in}{1.925803in}}%
\pgfpathlineto{\pgfqpoint{2.110681in}{1.949167in}}%
\pgfpathlineto{\pgfqpoint{2.132249in}{1.972608in}}%
\pgfpathlineto{\pgfqpoint{2.153817in}{1.996157in}}%
\pgfpathlineto{\pgfqpoint{2.175384in}{2.019734in}}%
\pgfpathlineto{\pgfqpoint{2.196952in}{2.043928in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{2.068139in}}%
\pgfpathlineto{\pgfqpoint{2.240088in}{2.092456in}}%
\pgfpathlineto{\pgfqpoint{2.261655in}{2.116828in}}%
\pgfpathlineto{\pgfqpoint{2.283223in}{2.141288in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{2.165813in}}%
\pgfpathlineto{\pgfqpoint{2.326358in}{2.190682in}}%
\pgfpathlineto{\pgfqpoint{2.347926in}{2.215718in}}%
\pgfpathlineto{\pgfqpoint{2.369494in}{2.240792in}}%
\pgfpathlineto{\pgfqpoint{2.391062in}{2.265891in}}%
\pgfpathlineto{\pgfqpoint{2.412629in}{2.291099in}}%
\pgfpathlineto{\pgfqpoint{2.434197in}{2.317047in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{2.343025in}}%
\pgfpathlineto{\pgfqpoint{2.477332in}{2.370502in}}%
\pgfpathlineto{\pgfqpoint{2.498900in}{2.398087in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{2.425770in}}%
\pgfpathlineto{\pgfqpoint{2.542036in}{2.454061in}}%
\pgfpathlineto{\pgfqpoint{2.563603in}{2.482713in}}%
\pgfpathlineto{\pgfqpoint{2.585171in}{2.513072in}}%
\pgfpathlineto{\pgfqpoint{2.606739in}{2.543481in}}%
\pgfpathlineto{\pgfqpoint{2.628306in}{2.573934in}}%
\pgfpathlineto{\pgfqpoint{2.649874in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_a-star_osmnx_walltime_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.220881in}{0.666667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.220881in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.220881in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.666667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.193104in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.220881in}{0.000000in}}{\pgfqpoint{9.220881in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{9.220881in}{0.638889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.220881in}{0.666667in}}{\pgfqpoint{9.193104in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.666667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{0.666667in}}{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.555556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.506944in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{alpha} (\(\displaystyle k_\mathrm{co}=0\))   (2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.298611in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{alpha} (\(\displaystyle k_\mathrm{co}=\infty\))   (2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.138889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.090278in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{dlv2}   (0)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012698in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{2.290476in}{0.555556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401587in,y=0.506944in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-alpha} (\(\displaystyle k_\mathrm{co}=0\))   (99)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.012698in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{2.290476in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401587in,y=0.298611in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-alpha} (\(\displaystyle k_\mathrm{co}=\infty\))   (99)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.176938in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{4.454716in}{0.555556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.565827in,y=0.506944in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-alpha} (with \textsc{h-clingo} heuristics, \(\displaystyle k_\mathrm{co}=0\))   (99)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.176938in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{4.454716in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.565827in,y=0.298611in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-alpha} (with \textsc{h-clingo} heuristics, \(\displaystyle k_\mathrm{co}=\infty\))   (99)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957149in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{8.234927in}{0.555556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.346038in,y=0.506944in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{clingo}   (0)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.957149in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{8.234927in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.346038in,y=0.298611in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-clingo}   (0)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_a-star_pathfinding_g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553343in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553343in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791500in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791500in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029656in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029656in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267812in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267812in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505968in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505968in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744124in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744124in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982281in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982281in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220437in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.220437in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458593in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458593in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696749in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696749in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639931in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.504691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.456466in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.836859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.788634in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.169027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.120801in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.501194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.452969in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.833362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.785137in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.165530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.117305in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.497698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.449472in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.404699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.431000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.453238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.472501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.489492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.604684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.663175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.704676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.736866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.763168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.785405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.804668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.821660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.936851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.995343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.036844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.069034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.095336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.117573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.136836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.153827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.269019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.327511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.369012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.401202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.427503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.449741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.469004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.485995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.601187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.659679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.701179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.733370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.759671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.781909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.801172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.818163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.933355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.991846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.033347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.065537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.091839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.114076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.133340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.150331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.265522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.324014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.365515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.397705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.424007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.446244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.465507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.482499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.597690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.656182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.697683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of guesses}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.612882in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.642652in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.672422in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.702191in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{0.663175in}}%
\pgfpathlineto{\pgfqpoint{0.761730in}{0.763168in}}%
\pgfpathlineto{\pgfqpoint{0.791500in}{0.804668in}}%
\pgfpathlineto{\pgfqpoint{0.821269in}{0.804668in}}%
\pgfpathlineto{\pgfqpoint{0.851039in}{0.874707in}}%
\pgfpathlineto{\pgfqpoint{0.880808in}{0.913407in}}%
\pgfpathlineto{\pgfqpoint{0.910578in}{2.037292in}}%
\pgfpathlineto{\pgfqpoint{0.940347in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.612882in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.642652in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.672422in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.702191in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{0.663175in}}%
\pgfpathlineto{\pgfqpoint{0.761730in}{0.763168in}}%
\pgfpathlineto{\pgfqpoint{0.791500in}{0.804668in}}%
\pgfpathlineto{\pgfqpoint{0.821269in}{0.804668in}}%
\pgfpathlineto{\pgfqpoint{0.851039in}{0.874707in}}%
\pgfpathlineto{\pgfqpoint{0.880808in}{0.913407in}}%
\pgfpathlineto{\pgfqpoint{0.910578in}{2.037169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791363in}{0.396358in}}%
\pgfpathlineto{\pgfqpoint{0.791500in}{1.923705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.612882in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.642652in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.672422in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.702191in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{0.604684in}}%
\pgfpathlineto{\pgfqpoint{0.761730in}{0.663175in}}%
\pgfpathlineto{\pgfqpoint{0.791500in}{0.663175in}}%
\pgfpathlineto{\pgfqpoint{0.821269in}{0.704676in}}%
\pgfpathlineto{\pgfqpoint{0.851039in}{0.763168in}}%
\pgfpathlineto{\pgfqpoint{0.880808in}{0.904661in}}%
\pgfpathlineto{\pgfqpoint{0.910578in}{0.921652in}}%
\pgfpathlineto{\pgfqpoint{0.940347in}{0.957013in}}%
\pgfpathlineto{\pgfqpoint{0.970117in}{1.090445in}}%
\pgfpathlineto{\pgfqpoint{0.999886in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{1.029656in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.059425in}{1.467554in}}%
\pgfpathlineto{\pgfqpoint{1.089195in}{1.486155in}}%
\pgfpathlineto{\pgfqpoint{1.118964in}{1.507682in}}%
\pgfpathlineto{\pgfqpoint{1.148734in}{1.533615in}}%
\pgfpathlineto{\pgfqpoint{1.178503in}{1.554397in}}%
\pgfpathlineto{\pgfqpoint{1.208273in}{1.640580in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{1.658083in}}%
\pgfpathlineto{\pgfqpoint{1.267812in}{1.670246in}}%
\pgfpathlineto{\pgfqpoint{1.297582in}{1.678496in}}%
\pgfpathlineto{\pgfqpoint{1.327351in}{1.682163in}}%
\pgfpathlineto{\pgfqpoint{1.357121in}{1.706037in}}%
\pgfpathlineto{\pgfqpoint{1.386890in}{1.735972in}}%
\pgfpathlineto{\pgfqpoint{1.416660in}{1.755723in}}%
\pgfpathlineto{\pgfqpoint{1.446429in}{1.758148in}}%
\pgfpathlineto{\pgfqpoint{1.476199in}{1.782567in}}%
\pgfpathlineto{\pgfqpoint{1.505968in}{1.783507in}}%
\pgfpathlineto{\pgfqpoint{1.535738in}{1.784259in}}%
\pgfpathlineto{\pgfqpoint{1.565507in}{1.805418in}}%
\pgfpathlineto{\pgfqpoint{1.595277in}{1.815281in}}%
\pgfpathlineto{\pgfqpoint{1.625046in}{1.821083in}}%
\pgfpathlineto{\pgfqpoint{1.654816in}{1.830565in}}%
\pgfpathlineto{\pgfqpoint{1.684585in}{1.831138in}}%
\pgfpathlineto{\pgfqpoint{1.714355in}{1.862261in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.864766in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{1.867456in}}%
\pgfpathlineto{\pgfqpoint{1.803664in}{1.878566in}}%
\pgfpathlineto{\pgfqpoint{1.833433in}{1.884859in}}%
\pgfpathlineto{\pgfqpoint{1.863203in}{1.893347in}}%
\pgfpathlineto{\pgfqpoint{1.892972in}{1.897447in}}%
\pgfpathlineto{\pgfqpoint{1.922742in}{1.900667in}}%
\pgfpathlineto{\pgfqpoint{1.952511in}{1.901146in}}%
\pgfpathlineto{\pgfqpoint{1.982281in}{1.903250in}}%
\pgfpathlineto{\pgfqpoint{2.012050in}{1.914963in}}%
\pgfpathlineto{\pgfqpoint{2.041820in}{1.918051in}}%
\pgfpathlineto{\pgfqpoint{2.071589in}{1.929065in}}%
\pgfpathlineto{\pgfqpoint{2.101359in}{1.961620in}}%
\pgfpathlineto{\pgfqpoint{2.131128in}{1.973219in}}%
\pgfpathlineto{\pgfqpoint{2.160898in}{1.977079in}}%
\pgfpathlineto{\pgfqpoint{2.190667in}{1.993971in}}%
\pgfpathlineto{\pgfqpoint{2.220437in}{1.995886in}}%
\pgfpathlineto{\pgfqpoint{2.250206in}{2.015148in}}%
\pgfpathlineto{\pgfqpoint{2.279976in}{2.022905in}}%
\pgfpathlineto{\pgfqpoint{2.309745in}{2.022987in}}%
\pgfpathlineto{\pgfqpoint{2.339515in}{2.023713in}}%
\pgfpathlineto{\pgfqpoint{2.369285in}{2.039766in}}%
\pgfpathlineto{\pgfqpoint{2.399054in}{2.044018in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{2.046218in}}%
\pgfpathlineto{\pgfqpoint{2.458593in}{2.054369in}}%
\pgfpathlineto{\pgfqpoint{2.488363in}{2.061016in}}%
\pgfpathlineto{\pgfqpoint{2.518132in}{2.062564in}}%
\pgfpathlineto{\pgfqpoint{2.547902in}{2.073624in}}%
\pgfpathlineto{\pgfqpoint{2.577671in}{2.080839in}}%
\pgfpathlineto{\pgfqpoint{2.607441in}{2.084680in}}%
\pgfpathlineto{\pgfqpoint{2.637210in}{2.088438in}}%
\pgfpathlineto{\pgfqpoint{2.666980in}{2.100716in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{2.112068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.612882in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.642652in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.672422in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.702191in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{0.604684in}}%
\pgfpathlineto{\pgfqpoint{0.761730in}{0.663175in}}%
\pgfpathlineto{\pgfqpoint{0.791500in}{0.663175in}}%
\pgfpathlineto{\pgfqpoint{0.821269in}{0.704676in}}%
\pgfpathlineto{\pgfqpoint{0.851039in}{0.763168in}}%
\pgfpathlineto{\pgfqpoint{0.880808in}{0.904661in}}%
\pgfpathlineto{\pgfqpoint{0.910578in}{0.921652in}}%
\pgfpathlineto{\pgfqpoint{0.940347in}{0.957013in}}%
\pgfpathlineto{\pgfqpoint{0.970117in}{1.090445in}}%
\pgfpathlineto{\pgfqpoint{0.999886in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{1.029656in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.059425in}{1.467554in}}%
\pgfpathlineto{\pgfqpoint{1.089195in}{1.486155in}}%
\pgfpathlineto{\pgfqpoint{1.118964in}{1.507682in}}%
\pgfpathlineto{\pgfqpoint{1.148734in}{1.533615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.612882in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.642652in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.672422in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.702191in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{0.604684in}}%
\pgfpathlineto{\pgfqpoint{0.761730in}{0.663175in}}%
\pgfpathlineto{\pgfqpoint{0.791500in}{0.663175in}}%
\pgfpathlineto{\pgfqpoint{0.821269in}{0.704676in}}%
\pgfpathlineto{\pgfqpoint{0.851039in}{0.763168in}}%
\pgfpathlineto{\pgfqpoint{0.880808in}{0.874707in}}%
\pgfpathlineto{\pgfqpoint{0.910578in}{0.921652in}}%
\pgfpathlineto{\pgfqpoint{0.940347in}{0.957013in}}%
\pgfpathlineto{\pgfqpoint{0.970117in}{1.090445in}}%
\pgfpathlineto{\pgfqpoint{0.999886in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{1.029656in}{1.391352in}}%
\pgfpathlineto{\pgfqpoint{1.059425in}{1.489323in}}%
\pgfpathlineto{\pgfqpoint{1.089195in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{1.118964in}{1.566725in}}%
\pgfpathlineto{\pgfqpoint{1.148734in}{1.626644in}}%
\pgfpathlineto{\pgfqpoint{1.178503in}{1.647650in}}%
\pgfpathlineto{\pgfqpoint{1.208273in}{1.670246in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{1.695516in}}%
\pgfpathlineto{\pgfqpoint{1.267812in}{1.715941in}}%
\pgfpathlineto{\pgfqpoint{1.297582in}{1.735148in}}%
\pgfpathlineto{\pgfqpoint{1.327351in}{1.751688in}}%
\pgfpathlineto{\pgfqpoint{1.357121in}{1.766710in}}%
\pgfpathlineto{\pgfqpoint{1.386890in}{1.783507in}}%
\pgfpathlineto{\pgfqpoint{1.416660in}{1.798202in}}%
\pgfpathlineto{\pgfqpoint{1.446429in}{1.813173in}}%
\pgfpathlineto{\pgfqpoint{1.476199in}{1.825674in}}%
\pgfpathlineto{\pgfqpoint{1.505968in}{1.838770in}}%
\pgfpathlineto{\pgfqpoint{1.535738in}{1.851973in}}%
\pgfpathlineto{\pgfqpoint{1.565507in}{1.863986in}}%
\pgfpathlineto{\pgfqpoint{1.595277in}{1.873489in}}%
\pgfpathlineto{\pgfqpoint{1.625046in}{1.884879in}}%
\pgfpathlineto{\pgfqpoint{1.654816in}{1.896575in}}%
\pgfpathlineto{\pgfqpoint{1.684585in}{1.906527in}}%
\pgfpathlineto{\pgfqpoint{1.714355in}{1.915943in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.935303in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{1.944069in}}%
\pgfpathlineto{\pgfqpoint{1.803664in}{1.952844in}}%
\pgfpathlineto{\pgfqpoint{1.833433in}{1.961620in}}%
\pgfpathlineto{\pgfqpoint{1.863203in}{1.969405in}}%
\pgfpathlineto{\pgfqpoint{1.892972in}{1.984184in}}%
\pgfpathlineto{\pgfqpoint{1.922742in}{1.992360in}}%
\pgfpathlineto{\pgfqpoint{1.952511in}{1.999525in}}%
\pgfpathlineto{\pgfqpoint{1.982281in}{2.007217in}}%
\pgfpathlineto{\pgfqpoint{2.012050in}{2.013936in}}%
\pgfpathlineto{\pgfqpoint{2.041820in}{2.020851in}}%
\pgfpathlineto{\pgfqpoint{2.071589in}{2.027127in}}%
\pgfpathlineto{\pgfqpoint{2.101359in}{2.033592in}}%
\pgfpathlineto{\pgfqpoint{2.131128in}{2.039766in}}%
\pgfpathlineto{\pgfqpoint{2.160898in}{2.046218in}}%
\pgfpathlineto{\pgfqpoint{2.190667in}{2.058913in}}%
\pgfpathlineto{\pgfqpoint{2.220437in}{2.069905in}}%
\pgfpathlineto{\pgfqpoint{2.250206in}{2.075892in}}%
\pgfpathlineto{\pgfqpoint{2.279976in}{2.081437in}}%
\pgfpathlineto{\pgfqpoint{2.309745in}{2.086175in}}%
\pgfpathlineto{\pgfqpoint{2.339515in}{2.091620in}}%
\pgfpathlineto{\pgfqpoint{2.369285in}{2.097309in}}%
\pgfpathlineto{\pgfqpoint{2.399054in}{2.102837in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{2.107758in}}%
\pgfpathlineto{\pgfqpoint{2.458593in}{2.112068in}}%
\pgfpathlineto{\pgfqpoint{2.488363in}{2.121636in}}%
\pgfpathlineto{\pgfqpoint{2.518132in}{2.126973in}}%
\pgfpathlineto{\pgfqpoint{2.547902in}{2.130791in}}%
\pgfpathlineto{\pgfqpoint{2.577671in}{2.135706in}}%
\pgfpathlineto{\pgfqpoint{2.607441in}{2.140196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.612882in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.642652in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.672422in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.702191in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{0.604684in}}%
\pgfpathlineto{\pgfqpoint{0.761730in}{0.663175in}}%
\pgfpathlineto{\pgfqpoint{0.791500in}{0.663175in}}%
\pgfpathlineto{\pgfqpoint{0.821269in}{0.704676in}}%
\pgfpathlineto{\pgfqpoint{0.851039in}{0.763168in}}%
\pgfpathlineto{\pgfqpoint{0.880808in}{0.874707in}}%
\pgfpathlineto{\pgfqpoint{0.910578in}{0.921652in}}%
\pgfpathlineto{\pgfqpoint{0.940347in}{0.957013in}}%
\pgfpathlineto{\pgfqpoint{0.970117in}{1.090445in}}%
\pgfpathlineto{\pgfqpoint{0.999886in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{1.029656in}{1.391352in}}%
\pgfpathlineto{\pgfqpoint{1.059425in}{1.489323in}}%
\pgfpathlineto{\pgfqpoint{1.089195in}{1.532226in}}%
\pgfpathlineto{\pgfqpoint{1.118964in}{1.566725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791422in}{0.396358in}}%
\pgfpathlineto{\pgfqpoint{0.791500in}{1.264625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.791457in}{0.396358in}}%
\pgfpathlineto{\pgfqpoint{0.791500in}{0.874707in}}%
\pgfpathlineto{\pgfqpoint{0.821269in}{0.874707in}}%
\pgfpathlineto{\pgfqpoint{0.851039in}{1.085383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_a-star_pathfinding_g_cumsum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553343in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553343in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791500in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791500in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029656in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029656in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267812in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267812in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505968in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505968in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744124in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744124in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982281in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982281in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220437in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.220437in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458593in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.458593in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696749in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696749in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639931in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.504691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.456466in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.836416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.788191in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.168142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.119916in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.499867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.451642in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.831592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.783367in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.163317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.115092in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.495043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.446817in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.404832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.431098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.453306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.472544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.489512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.604550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.662964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.704410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.736557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.762824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.785031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.804269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.821237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.936276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.994690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.036135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.068282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.094549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.116757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.135994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.152963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.268001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.326415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.367860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.400008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.426274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.448482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.467719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.484688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.599726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.658140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.699585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.731733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.757999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.780207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.799445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.816413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.931451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.989865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.031311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.063458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.089724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.111932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.131170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.148138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.263177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.321590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.363036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.395183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.421450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.443658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.462895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.479864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.594902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.653316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.694761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of guesses}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.612882in}{0.604550in}}%
\pgfpathlineto{\pgfqpoint{0.642652in}{0.662964in}}%
\pgfpathlineto{\pgfqpoint{0.672422in}{0.704410in}}%
\pgfpathlineto{\pgfqpoint{0.702191in}{0.736557in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{0.804269in}}%
\pgfpathlineto{\pgfqpoint{0.761730in}{0.884891in}}%
\pgfpathlineto{\pgfqpoint{0.791500in}{0.950007in}}%
\pgfpathlineto{\pgfqpoint{0.821269in}{0.994690in}}%
\pgfpathlineto{\pgfqpoint{0.851039in}{1.046554in}}%
\pgfpathlineto{\pgfqpoint{0.880808in}{1.094549in}}%
\pgfpathlineto{\pgfqpoint{0.910578in}{2.035461in}}%
\pgfpathlineto{\pgfqpoint{0.940347in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.612882in}{0.604550in}}%
\pgfpathlineto{\pgfqpoint{0.642652in}{0.662964in}}%
\pgfpathlineto{\pgfqpoint{0.672422in}{0.704410in}}%
\pgfpathlineto{\pgfqpoint{0.702191in}{0.736557in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{0.804269in}}%
\pgfpathlineto{\pgfqpoint{0.761730in}{0.884891in}}%
\pgfpathlineto{\pgfqpoint{0.791500in}{0.950007in}}%
\pgfpathlineto{\pgfqpoint{0.821269in}{0.994690in}}%
\pgfpathlineto{\pgfqpoint{0.851039in}{1.046554in}}%
\pgfpathlineto{\pgfqpoint{0.880808in}{1.094549in}}%
\pgfpathlineto{\pgfqpoint{0.910578in}{2.035338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791363in}{0.396358in}}%
\pgfpathlineto{\pgfqpoint{0.791500in}{1.921815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.612882in}{0.604550in}}%
\pgfpathlineto{\pgfqpoint{0.642652in}{0.662964in}}%
\pgfpathlineto{\pgfqpoint{0.672422in}{0.704410in}}%
\pgfpathlineto{\pgfqpoint{0.702191in}{0.736557in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{0.785031in}}%
\pgfpathlineto{\pgfqpoint{0.761730in}{0.836416in}}%
\pgfpathlineto{\pgfqpoint{0.791500in}{0.874214in}}%
\pgfpathlineto{\pgfqpoint{0.821269in}{0.912862in}}%
\pgfpathlineto{\pgfqpoint{0.851039in}{0.956411in}}%
\pgfpathlineto{\pgfqpoint{0.880808in}{1.032487in}}%
\pgfpathlineto{\pgfqpoint{0.910578in}{1.087159in}}%
\pgfpathlineto{\pgfqpoint{0.940347in}{1.135994in}}%
\pgfpathlineto{\pgfqpoint{0.970117in}{1.214543in}}%
\pgfpathlineto{\pgfqpoint{0.999886in}{1.297238in}}%
\pgfpathlineto{\pgfqpoint{1.029656in}{1.450525in}}%
\pgfpathlineto{\pgfqpoint{1.059425in}{1.558473in}}%
\pgfpathlineto{\pgfqpoint{1.089195in}{1.626172in}}%
\pgfpathlineto{\pgfqpoint{1.118964in}{1.678233in}}%
\pgfpathlineto{\pgfqpoint{1.148734in}{1.722849in}}%
\pgfpathlineto{\pgfqpoint{1.178503in}{1.761486in}}%
\pgfpathlineto{\pgfqpoint{1.208273in}{1.812766in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{1.854727in}}%
\pgfpathlineto{\pgfqpoint{1.267812in}{1.889718in}}%
\pgfpathlineto{\pgfqpoint{1.297582in}{1.919345in}}%
\pgfpathlineto{\pgfqpoint{1.327351in}{1.944486in}}%
\pgfpathlineto{\pgfqpoint{1.357121in}{1.969421in}}%
\pgfpathlineto{\pgfqpoint{1.386890in}{1.995155in}}%
\pgfpathlineto{\pgfqpoint{1.416660in}{2.019923in}}%
\pgfpathlineto{\pgfqpoint{1.446429in}{2.041384in}}%
\pgfpathlineto{\pgfqpoint{1.476199in}{2.063253in}}%
\pgfpathlineto{\pgfqpoint{1.505968in}{2.082353in}}%
\pgfpathlineto{\pgfqpoint{1.535738in}{2.099297in}}%
\pgfpathlineto{\pgfqpoint{1.565507in}{2.116711in}}%
\pgfpathlineto{\pgfqpoint{1.595277in}{2.133285in}}%
\pgfpathlineto{\pgfqpoint{1.625046in}{2.148725in}}%
\pgfpathlineto{\pgfqpoint{1.654816in}{2.163569in}}%
\pgfpathlineto{\pgfqpoint{1.684585in}{2.177077in}}%
\pgfpathlineto{\pgfqpoint{1.714355in}{2.192248in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{2.206202in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{2.219152in}}%
\pgfpathlineto{\pgfqpoint{1.803664in}{2.231943in}}%
\pgfpathlineto{\pgfqpoint{1.833433in}{2.244192in}}%
\pgfpathlineto{\pgfqpoint{1.863203in}{2.256138in}}%
\pgfpathlineto{\pgfqpoint{1.892972in}{2.267475in}}%
\pgfpathlineto{\pgfqpoint{1.922742in}{2.278213in}}%
\pgfpathlineto{\pgfqpoint{1.952511in}{2.288237in}}%
\pgfpathlineto{\pgfqpoint{1.982281in}{2.297743in}}%
\pgfpathlineto{\pgfqpoint{2.012050in}{2.307389in}}%
\pgfpathlineto{\pgfqpoint{2.041820in}{2.316620in}}%
\pgfpathlineto{\pgfqpoint{2.071589in}{2.325961in}}%
\pgfpathlineto{\pgfqpoint{2.101359in}{2.336871in}}%
\pgfpathlineto{\pgfqpoint{2.131128in}{2.347831in}}%
\pgfpathlineto{\pgfqpoint{2.160898in}{2.358282in}}%
\pgfpathlineto{\pgfqpoint{2.190667in}{2.369191in}}%
\pgfpathlineto{\pgfqpoint{2.220437in}{2.379463in}}%
\pgfpathlineto{\pgfqpoint{2.250206in}{2.390370in}}%
\pgfpathlineto{\pgfqpoint{2.279976in}{2.401049in}}%
\pgfpathlineto{\pgfqpoint{2.309745in}{2.410996in}}%
\pgfpathlineto{\pgfqpoint{2.339515in}{2.420346in}}%
\pgfpathlineto{\pgfqpoint{2.369285in}{2.430126in}}%
\pgfpathlineto{\pgfqpoint{2.399054in}{2.439548in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{2.448524in}}%
\pgfpathlineto{\pgfqpoint{2.458593in}{2.457449in}}%
\pgfpathlineto{\pgfqpoint{2.488363in}{2.466238in}}%
\pgfpathlineto{\pgfqpoint{2.518132in}{2.474608in}}%
\pgfpathlineto{\pgfqpoint{2.547902in}{2.483131in}}%
\pgfpathlineto{\pgfqpoint{2.577671in}{2.491578in}}%
\pgfpathlineto{\pgfqpoint{2.607441in}{2.499766in}}%
\pgfpathlineto{\pgfqpoint{2.637210in}{2.507713in}}%
\pgfpathlineto{\pgfqpoint{2.666980in}{2.515895in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{2.524253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.612882in}{0.604550in}}%
\pgfpathlineto{\pgfqpoint{0.642652in}{0.662964in}}%
\pgfpathlineto{\pgfqpoint{0.672422in}{0.704410in}}%
\pgfpathlineto{\pgfqpoint{0.702191in}{0.736557in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{0.785031in}}%
\pgfpathlineto{\pgfqpoint{0.761730in}{0.836416in}}%
\pgfpathlineto{\pgfqpoint{0.791500in}{0.874214in}}%
\pgfpathlineto{\pgfqpoint{0.821269in}{0.912862in}}%
\pgfpathlineto{\pgfqpoint{0.851039in}{0.956411in}}%
\pgfpathlineto{\pgfqpoint{0.880808in}{1.032487in}}%
\pgfpathlineto{\pgfqpoint{0.910578in}{1.087159in}}%
\pgfpathlineto{\pgfqpoint{0.940347in}{1.135994in}}%
\pgfpathlineto{\pgfqpoint{0.970117in}{1.214543in}}%
\pgfpathlineto{\pgfqpoint{0.999886in}{1.297238in}}%
\pgfpathlineto{\pgfqpoint{1.029656in}{1.450525in}}%
\pgfpathlineto{\pgfqpoint{1.059425in}{1.558473in}}%
\pgfpathlineto{\pgfqpoint{1.089195in}{1.626172in}}%
\pgfpathlineto{\pgfqpoint{1.118964in}{1.678233in}}%
\pgfpathlineto{\pgfqpoint{1.148734in}{1.722849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.612882in}{0.604550in}}%
\pgfpathlineto{\pgfqpoint{0.642652in}{0.662964in}}%
\pgfpathlineto{\pgfqpoint{0.672422in}{0.704410in}}%
\pgfpathlineto{\pgfqpoint{0.702191in}{0.736557in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{0.785031in}}%
\pgfpathlineto{\pgfqpoint{0.761730in}{0.836416in}}%
\pgfpathlineto{\pgfqpoint{0.791500in}{0.874214in}}%
\pgfpathlineto{\pgfqpoint{0.821269in}{0.912862in}}%
\pgfpathlineto{\pgfqpoint{0.851039in}{0.956411in}}%
\pgfpathlineto{\pgfqpoint{0.880808in}{1.020956in}}%
\pgfpathlineto{\pgfqpoint{0.910578in}{1.079370in}}%
\pgfpathlineto{\pgfqpoint{0.940347in}{1.130488in}}%
\pgfpathlineto{\pgfqpoint{0.970117in}{1.211377in}}%
\pgfpathlineto{\pgfqpoint{0.999886in}{1.295463in}}%
\pgfpathlineto{\pgfqpoint{1.029656in}{1.450322in}}%
\pgfpathlineto{\pgfqpoint{1.059425in}{1.570255in}}%
\pgfpathlineto{\pgfqpoint{1.089195in}{1.651758in}}%
\pgfpathlineto{\pgfqpoint{1.118964in}{1.714782in}}%
\pgfpathlineto{\pgfqpoint{1.148734in}{1.776686in}}%
\pgfpathlineto{\pgfqpoint{1.178503in}{1.825576in}}%
\pgfpathlineto{\pgfqpoint{1.208273in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{1.905170in}}%
\pgfpathlineto{\pgfqpoint{1.267812in}{1.939137in}}%
\pgfpathlineto{\pgfqpoint{1.297582in}{1.970122in}}%
\pgfpathlineto{\pgfqpoint{1.327351in}{1.998418in}}%
\pgfpathlineto{\pgfqpoint{1.357121in}{2.024432in}}%
\pgfpathlineto{\pgfqpoint{1.386890in}{2.048959in}}%
\pgfpathlineto{\pgfqpoint{1.416660in}{2.071988in}}%
\pgfpathlineto{\pgfqpoint{1.446429in}{2.093852in}}%
\pgfpathlineto{\pgfqpoint{1.476199in}{2.114432in}}%
\pgfpathlineto{\pgfqpoint{1.505968in}{2.134035in}}%
\pgfpathlineto{\pgfqpoint{1.535738in}{2.152837in}}%
\pgfpathlineto{\pgfqpoint{1.565507in}{2.170824in}}%
\pgfpathlineto{\pgfqpoint{1.595277in}{2.187840in}}%
\pgfpathlineto{\pgfqpoint{1.625046in}{2.204237in}}%
\pgfpathlineto{\pgfqpoint{1.654816in}{2.220135in}}%
\pgfpathlineto{\pgfqpoint{1.684585in}{2.235421in}}%
\pgfpathlineto{\pgfqpoint{1.714355in}{2.250126in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{2.265287in}}%
\pgfpathlineto{\pgfqpoint{1.773894in}{2.279820in}}%
\pgfpathlineto{\pgfqpoint{1.803664in}{2.293810in}}%
\pgfpathlineto{\pgfqpoint{1.833433in}{2.307324in}}%
\pgfpathlineto{\pgfqpoint{1.863203in}{2.320333in}}%
\pgfpathlineto{\pgfqpoint{1.892972in}{2.333494in}}%
\pgfpathlineto{\pgfqpoint{1.922742in}{2.346226in}}%
\pgfpathlineto{\pgfqpoint{1.952511in}{2.358495in}}%
\pgfpathlineto{\pgfqpoint{1.982281in}{2.370394in}}%
\pgfpathlineto{\pgfqpoint{2.012050in}{2.381889in}}%
\pgfpathlineto{\pgfqpoint{2.041820in}{2.393037in}}%
\pgfpathlineto{\pgfqpoint{2.071589in}{2.403827in}}%
\pgfpathlineto{\pgfqpoint{2.101359in}{2.414309in}}%
\pgfpathlineto{\pgfqpoint{2.131128in}{2.424492in}}%
\pgfpathlineto{\pgfqpoint{2.160898in}{2.434423in}}%
\pgfpathlineto{\pgfqpoint{2.190667in}{2.444539in}}%
\pgfpathlineto{\pgfqpoint{2.220437in}{2.454713in}}%
\pgfpathlineto{\pgfqpoint{2.250206in}{2.464605in}}%
\pgfpathlineto{\pgfqpoint{2.279976in}{2.474212in}}%
\pgfpathlineto{\pgfqpoint{2.309745in}{2.483510in}}%
\pgfpathlineto{\pgfqpoint{2.339515in}{2.492569in}}%
\pgfpathlineto{\pgfqpoint{2.369285in}{2.501425in}}%
\pgfpathlineto{\pgfqpoint{2.399054in}{2.510084in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{2.518527in}}%
\pgfpathlineto{\pgfqpoint{2.458593in}{2.526738in}}%
\pgfpathlineto{\pgfqpoint{2.488363in}{2.535023in}}%
\pgfpathlineto{\pgfqpoint{2.518132in}{2.543145in}}%
\pgfpathlineto{\pgfqpoint{2.547902in}{2.551034in}}%
\pgfpathlineto{\pgfqpoint{2.577671in}{2.558766in}}%
\pgfpathlineto{\pgfqpoint{2.607441in}{2.566330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.612882in}{0.604550in}}%
\pgfpathlineto{\pgfqpoint{0.642652in}{0.662964in}}%
\pgfpathlineto{\pgfqpoint{0.672422in}{0.704410in}}%
\pgfpathlineto{\pgfqpoint{0.702191in}{0.736557in}}%
\pgfpathlineto{\pgfqpoint{0.731961in}{0.785031in}}%
\pgfpathlineto{\pgfqpoint{0.761730in}{0.836416in}}%
\pgfpathlineto{\pgfqpoint{0.791500in}{0.874214in}}%
\pgfpathlineto{\pgfqpoint{0.821269in}{0.912862in}}%
\pgfpathlineto{\pgfqpoint{0.851039in}{0.956411in}}%
\pgfpathlineto{\pgfqpoint{0.880808in}{1.020956in}}%
\pgfpathlineto{\pgfqpoint{0.910578in}{1.079370in}}%
\pgfpathlineto{\pgfqpoint{0.940347in}{1.130488in}}%
\pgfpathlineto{\pgfqpoint{0.970117in}{1.211377in}}%
\pgfpathlineto{\pgfqpoint{0.999886in}{1.295463in}}%
\pgfpathlineto{\pgfqpoint{1.029656in}{1.450322in}}%
\pgfpathlineto{\pgfqpoint{1.059425in}{1.570255in}}%
\pgfpathlineto{\pgfqpoint{1.089195in}{1.651758in}}%
\pgfpathlineto{\pgfqpoint{1.118964in}{1.714782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791422in}{0.396358in}}%
\pgfpathlineto{\pgfqpoint{0.791500in}{1.263613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.791457in}{0.396358in}}%
\pgfpathlineto{\pgfqpoint{0.791500in}{0.874214in}}%
\pgfpathlineto{\pgfqpoint{0.821269in}{0.974073in}}%
\pgfpathlineto{\pgfqpoint{0.851039in}{1.139551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_a-star_pathfinding_memory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506468in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506468in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744624in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744624in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982781in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982781in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220937in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.220937in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459093in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.459093in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697249in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697249in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935406in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935406in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173562in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173562in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411718in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411718in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649874in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649874in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593056in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.504691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.456466in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.744225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.695999in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.983758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.935533in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.223292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.175066in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.462825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.414600in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.702359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.654133in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.941892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.893667in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.181426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.133200in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.420959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.372734in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.660493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.612267in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Memory (GiB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.518007in}}%
\pgfpathlineto{\pgfqpoint{0.566007in}{0.519153in}}%
\pgfpathlineto{\pgfqpoint{0.595777in}{0.578428in}}%
\pgfpathlineto{\pgfqpoint{0.625546in}{0.773581in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{0.784599in}}%
\pgfpathlineto{\pgfqpoint{0.685085in}{0.823301in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.828857in}}%
\pgfpathlineto{\pgfqpoint{0.744624in}{0.846716in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.903114in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{1.095262in}}%
\pgfpathlineto{\pgfqpoint{0.833933in}{1.098519in}}%
\pgfpathlineto{\pgfqpoint{0.863703in}{1.170876in}}%
\pgfpathlineto{\pgfqpoint{0.893472in}{1.214145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.516592in}}%
\pgfpathlineto{\pgfqpoint{0.566007in}{0.519065in}}%
\pgfpathlineto{\pgfqpoint{0.595777in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{0.625546in}{0.785734in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{0.807225in}}%
\pgfpathlineto{\pgfqpoint{0.685085in}{0.817266in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.942536in}}%
\pgfpathlineto{\pgfqpoint{0.744624in}{1.035583in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.169344in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{1.197806in}}%
\pgfpathlineto{\pgfqpoint{0.833933in}{1.226713in}}%
\pgfpathlineto{\pgfqpoint{0.863703in}{1.266491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.566007in}{0.507253in}}%
\pgfpathlineto{\pgfqpoint{0.595777in}{0.532323in}}%
\pgfpathlineto{\pgfqpoint{0.625546in}{0.575007in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{0.607937in}}%
\pgfpathlineto{\pgfqpoint{0.685085in}{0.661780in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.724692in}}%
\pgfpathlineto{\pgfqpoint{0.744624in}{0.756388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.517943in}}%
\pgfpathlineto{\pgfqpoint{0.566007in}{0.519709in}}%
\pgfpathlineto{\pgfqpoint{0.595777in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.625546in}{0.531919in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{0.531966in}}%
\pgfpathlineto{\pgfqpoint{0.685085in}{0.548440in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.553802in}}%
\pgfpathlineto{\pgfqpoint{0.744624in}{0.557732in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.580001in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{0.589645in}}%
\pgfpathlineto{\pgfqpoint{0.833933in}{0.593405in}}%
\pgfpathlineto{\pgfqpoint{0.863703in}{0.595405in}}%
\pgfpathlineto{\pgfqpoint{0.893472in}{0.671365in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{0.678879in}}%
\pgfpathlineto{\pgfqpoint{0.953011in}{0.709113in}}%
\pgfpathlineto{\pgfqpoint{0.982781in}{0.730634in}}%
\pgfpathlineto{\pgfqpoint{1.012550in}{0.785465in}}%
\pgfpathlineto{\pgfqpoint{1.042320in}{0.794190in}}%
\pgfpathlineto{\pgfqpoint{1.072089in}{0.797973in}}%
\pgfpathlineto{\pgfqpoint{1.101859in}{0.802576in}}%
\pgfpathlineto{\pgfqpoint{1.131628in}{0.812278in}}%
\pgfpathlineto{\pgfqpoint{1.161398in}{0.834898in}}%
\pgfpathlineto{\pgfqpoint{1.191167in}{0.837582in}}%
\pgfpathlineto{\pgfqpoint{1.220937in}{0.863167in}}%
\pgfpathlineto{\pgfqpoint{1.250706in}{0.874664in}}%
\pgfpathlineto{\pgfqpoint{1.280476in}{0.903699in}}%
\pgfpathlineto{\pgfqpoint{1.310245in}{0.910535in}}%
\pgfpathlineto{\pgfqpoint{1.340015in}{0.957980in}}%
\pgfpathlineto{\pgfqpoint{1.369785in}{0.963939in}}%
\pgfpathlineto{\pgfqpoint{1.399554in}{0.969249in}}%
\pgfpathlineto{\pgfqpoint{1.429324in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.459093in}{1.009934in}}%
\pgfpathlineto{\pgfqpoint{1.488863in}{1.011788in}}%
\pgfpathlineto{\pgfqpoint{1.518632in}{1.035916in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{1.082297in}}%
\pgfpathlineto{\pgfqpoint{1.578171in}{1.093238in}}%
\pgfpathlineto{\pgfqpoint{1.607941in}{1.101203in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{1.102969in}}%
\pgfpathlineto{\pgfqpoint{1.667480in}{1.109314in}}%
\pgfpathlineto{\pgfqpoint{1.697249in}{1.112893in}}%
\pgfpathlineto{\pgfqpoint{1.727019in}{1.118882in}}%
\pgfpathlineto{\pgfqpoint{1.756788in}{1.128098in}}%
\pgfpathlineto{\pgfqpoint{1.786558in}{1.143385in}}%
\pgfpathlineto{\pgfqpoint{1.816327in}{1.156385in}}%
\pgfpathlineto{\pgfqpoint{1.846097in}{1.161999in}}%
\pgfpathlineto{\pgfqpoint{1.875866in}{1.180917in}}%
\pgfpathlineto{\pgfqpoint{1.905636in}{1.203215in}}%
\pgfpathlineto{\pgfqpoint{1.935406in}{1.268432in}}%
\pgfpathlineto{\pgfqpoint{1.965175in}{1.282175in}}%
\pgfpathlineto{\pgfqpoint{1.994945in}{1.318585in}}%
\pgfpathlineto{\pgfqpoint{2.024714in}{1.339994in}}%
\pgfpathlineto{\pgfqpoint{2.054484in}{1.359772in}}%
\pgfpathlineto{\pgfqpoint{2.084253in}{1.386854in}}%
\pgfpathlineto{\pgfqpoint{2.114023in}{1.398901in}}%
\pgfpathlineto{\pgfqpoint{2.143792in}{1.412632in}}%
\pgfpathlineto{\pgfqpoint{2.173562in}{1.522755in}}%
\pgfpathlineto{\pgfqpoint{2.203331in}{1.639078in}}%
\pgfpathlineto{\pgfqpoint{2.233101in}{1.639189in}}%
\pgfpathlineto{\pgfqpoint{2.262870in}{1.649686in}}%
\pgfpathlineto{\pgfqpoint{2.292640in}{1.658861in}}%
\pgfpathlineto{\pgfqpoint{2.322409in}{1.662317in}}%
\pgfpathlineto{\pgfqpoint{2.352179in}{1.691645in}}%
\pgfpathlineto{\pgfqpoint{2.381948in}{1.712253in}}%
\pgfpathlineto{\pgfqpoint{2.411718in}{1.713704in}}%
\pgfpathlineto{\pgfqpoint{2.441487in}{1.787476in}}%
\pgfpathlineto{\pgfqpoint{2.471257in}{1.801880in}}%
\pgfpathlineto{\pgfqpoint{2.501027in}{1.896629in}}%
\pgfpathlineto{\pgfqpoint{2.530796in}{1.915085in}}%
\pgfpathlineto{\pgfqpoint{2.560566in}{1.933184in}}%
\pgfpathlineto{\pgfqpoint{2.590335in}{1.935623in}}%
\pgfpathlineto{\pgfqpoint{2.620105in}{1.940711in}}%
\pgfpathlineto{\pgfqpoint{2.649874in}{2.001553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.517463in}}%
\pgfpathlineto{\pgfqpoint{0.566007in}{0.519580in}}%
\pgfpathlineto{\pgfqpoint{0.595777in}{0.561808in}}%
\pgfpathlineto{\pgfqpoint{0.625546in}{0.578247in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{0.640610in}}%
\pgfpathlineto{\pgfqpoint{0.685085in}{0.694131in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.830208in}}%
\pgfpathlineto{\pgfqpoint{0.744624in}{0.853933in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.868904in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{0.909711in}}%
\pgfpathlineto{\pgfqpoint{0.833933in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{0.863703in}{1.091969in}}%
\pgfpathlineto{\pgfqpoint{0.893472in}{1.103472in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.106893in}}%
\pgfpathlineto{\pgfqpoint{0.953011in}{1.149361in}}%
\pgfpathlineto{\pgfqpoint{0.982781in}{1.198572in}}%
\pgfpathlineto{\pgfqpoint{1.012550in}{1.232970in}}%
\pgfpathlineto{\pgfqpoint{1.042320in}{1.249128in}}%
\pgfpathlineto{\pgfqpoint{1.072089in}{1.263497in}}%
\pgfpathlineto{\pgfqpoint{1.101859in}{1.265912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.516340in}}%
\pgfpathlineto{\pgfqpoint{0.566007in}{0.519247in}}%
\pgfpathlineto{\pgfqpoint{0.595777in}{0.531551in}}%
\pgfpathlineto{\pgfqpoint{0.625546in}{0.531639in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{0.533159in}}%
\pgfpathlineto{\pgfqpoint{0.685085in}{0.545609in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.547165in}}%
\pgfpathlineto{\pgfqpoint{0.744624in}{0.559481in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.591920in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{0.594107in}}%
\pgfpathlineto{\pgfqpoint{0.833933in}{0.640060in}}%
\pgfpathlineto{\pgfqpoint{0.863703in}{0.664850in}}%
\pgfpathlineto{\pgfqpoint{0.893472in}{0.673756in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{0.679382in}}%
\pgfpathlineto{\pgfqpoint{0.953011in}{0.808131in}}%
\pgfpathlineto{\pgfqpoint{0.982781in}{0.809441in}}%
\pgfpathlineto{\pgfqpoint{1.012550in}{0.818991in}}%
\pgfpathlineto{\pgfqpoint{1.042320in}{0.823161in}}%
\pgfpathlineto{\pgfqpoint{1.072089in}{0.836822in}}%
\pgfpathlineto{\pgfqpoint{1.101859in}{0.842857in}}%
\pgfpathlineto{\pgfqpoint{1.131628in}{0.849459in}}%
\pgfpathlineto{\pgfqpoint{1.161398in}{0.906284in}}%
\pgfpathlineto{\pgfqpoint{1.191167in}{0.909705in}}%
\pgfpathlineto{\pgfqpoint{1.220937in}{0.914278in}}%
\pgfpathlineto{\pgfqpoint{1.250706in}{0.941664in}}%
\pgfpathlineto{\pgfqpoint{1.280476in}{0.945004in}}%
\pgfpathlineto{\pgfqpoint{1.310245in}{1.008723in}}%
\pgfpathlineto{\pgfqpoint{1.340015in}{1.014285in}}%
\pgfpathlineto{\pgfqpoint{1.369785in}{1.025928in}}%
\pgfpathlineto{\pgfqpoint{1.399554in}{1.033636in}}%
\pgfpathlineto{\pgfqpoint{1.429324in}{1.087759in}}%
\pgfpathlineto{\pgfqpoint{1.459093in}{1.132841in}}%
\pgfpathlineto{\pgfqpoint{1.488863in}{1.133291in}}%
\pgfpathlineto{\pgfqpoint{1.518632in}{1.134443in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{1.160981in}}%
\pgfpathlineto{\pgfqpoint{1.578171in}{1.174221in}}%
\pgfpathlineto{\pgfqpoint{1.607941in}{1.182987in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{1.198859in}}%
\pgfpathlineto{\pgfqpoint{1.667480in}{1.237549in}}%
\pgfpathlineto{\pgfqpoint{1.697249in}{1.266894in}}%
\pgfpathlineto{\pgfqpoint{1.727019in}{1.280701in}}%
\pgfpathlineto{\pgfqpoint{1.756788in}{1.322801in}}%
\pgfpathlineto{\pgfqpoint{1.786558in}{1.373070in}}%
\pgfpathlineto{\pgfqpoint{1.816327in}{1.417778in}}%
\pgfpathlineto{\pgfqpoint{1.846097in}{1.425544in}}%
\pgfpathlineto{\pgfqpoint{1.875866in}{1.511013in}}%
\pgfpathlineto{\pgfqpoint{1.905636in}{1.526533in}}%
\pgfpathlineto{\pgfqpoint{1.935406in}{1.544440in}}%
\pgfpathlineto{\pgfqpoint{1.965175in}{1.557504in}}%
\pgfpathlineto{\pgfqpoint{1.994945in}{1.587849in}}%
\pgfpathlineto{\pgfqpoint{2.024714in}{1.606323in}}%
\pgfpathlineto{\pgfqpoint{2.054484in}{1.607247in}}%
\pgfpathlineto{\pgfqpoint{2.084253in}{1.609902in}}%
\pgfpathlineto{\pgfqpoint{2.114023in}{1.678651in}}%
\pgfpathlineto{\pgfqpoint{2.143792in}{1.747417in}}%
\pgfpathlineto{\pgfqpoint{2.173562in}{1.773417in}}%
\pgfpathlineto{\pgfqpoint{2.203331in}{1.851745in}}%
\pgfpathlineto{\pgfqpoint{2.233101in}{1.861389in}}%
\pgfpathlineto{\pgfqpoint{2.262870in}{1.872044in}}%
\pgfpathlineto{\pgfqpoint{2.292640in}{1.876886in}}%
\pgfpathlineto{\pgfqpoint{2.322409in}{1.909073in}}%
\pgfpathlineto{\pgfqpoint{2.352179in}{1.959647in}}%
\pgfpathlineto{\pgfqpoint{2.381948in}{1.977424in}}%
\pgfpathlineto{\pgfqpoint{2.411718in}{1.994489in}}%
\pgfpathlineto{\pgfqpoint{2.441487in}{2.009167in}}%
\pgfpathlineto{\pgfqpoint{2.471257in}{2.077466in}}%
\pgfpathlineto{\pgfqpoint{2.501027in}{2.245625in}}%
\pgfpathlineto{\pgfqpoint{2.530796in}{2.276169in}}%
\pgfpathlineto{\pgfqpoint{2.560566in}{2.279988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.518662in}}%
\pgfpathlineto{\pgfqpoint{0.566007in}{0.520785in}}%
\pgfpathlineto{\pgfqpoint{0.595777in}{0.554188in}}%
\pgfpathlineto{\pgfqpoint{0.625546in}{0.565686in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{0.641189in}}%
\pgfpathlineto{\pgfqpoint{0.685085in}{0.655019in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.703593in}}%
\pgfpathlineto{\pgfqpoint{0.744624in}{0.908372in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.915927in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{0.921530in}}%
\pgfpathlineto{\pgfqpoint{0.833933in}{0.958957in}}%
\pgfpathlineto{\pgfqpoint{0.863703in}{1.103490in}}%
\pgfpathlineto{\pgfqpoint{0.893472in}{1.174970in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.189736in}}%
\pgfpathlineto{\pgfqpoint{0.953011in}{1.226759in}}%
\pgfpathlineto{\pgfqpoint{0.982781in}{1.266075in}}%
\pgfpathlineto{\pgfqpoint{1.012550in}{1.268690in}}%
\pgfpathlineto{\pgfqpoint{1.042320in}{1.293602in}}%
\pgfpathlineto{\pgfqpoint{1.072089in}{1.396474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.566007in}{0.505504in}}%
\pgfpathlineto{\pgfqpoint{0.595777in}{0.511843in}}%
\pgfpathlineto{\pgfqpoint{0.625546in}{0.521475in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{0.529732in}}%
\pgfpathlineto{\pgfqpoint{0.685085in}{0.542200in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.562019in}}%
\pgfpathlineto{\pgfqpoint{0.744624in}{0.568189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.566007in}{0.505492in}}%
\pgfpathlineto{\pgfqpoint{0.595777in}{0.509311in}}%
\pgfpathlineto{\pgfqpoint{0.625546in}{0.515153in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{0.520943in}}%
\pgfpathlineto{\pgfqpoint{0.685085in}{0.527750in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.544709in}}%
\pgfpathlineto{\pgfqpoint{0.744624in}{0.545218in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.033565in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_a-star_pathfinding_memory_cumsum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575913in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575913in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814069in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.814069in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052225in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052225in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290382in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290382in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528538in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528538in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766694in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766694in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004850in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004850in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243006in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243006in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481163in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481163in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719319in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719319in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662501in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{0.504691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333334in, y=0.456466in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{0.754880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.706655in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.005069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.956843in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.255258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.207032in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.505446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.457221in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.755635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.707410in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{2.005824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.957599in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{2.256013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.207787in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{2.506202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.457976in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Memory (GiB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.505247in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{0.505852in}}%
\pgfpathlineto{\pgfqpoint{0.665222in}{0.508932in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.520166in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{0.531861in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.545172in}}%
\pgfpathlineto{\pgfqpoint{0.784300in}{0.558716in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{0.573005in}}%
\pgfpathlineto{\pgfqpoint{0.843839in}{0.589651in}}%
\pgfpathlineto{\pgfqpoint{0.873608in}{0.614325in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{0.639134in}}%
\pgfpathlineto{\pgfqpoint{0.933147in}{0.666967in}}%
\pgfpathlineto{\pgfqpoint{0.962917in}{0.696608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.505188in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{0.505789in}}%
\pgfpathlineto{\pgfqpoint{0.665222in}{0.511426in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.523168in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{0.535808in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.548867in}}%
\pgfpathlineto{\pgfqpoint{0.784300in}{0.567160in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{0.589340in}}%
\pgfpathlineto{\pgfqpoint{0.843839in}{0.617109in}}%
\pgfpathlineto{\pgfqpoint{0.873608in}{0.646067in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{0.676232in}}%
\pgfpathlineto{\pgfqpoint{0.933147in}{0.708060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{0.504798in}}%
\pgfpathlineto{\pgfqpoint{0.665222in}{0.505953in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.508890in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{0.513204in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.519767in}}%
\pgfpathlineto{\pgfqpoint{0.784300in}{0.528958in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{0.539474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.505245in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{0.505872in}}%
\pgfpathlineto{\pgfqpoint{0.665222in}{0.506804in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.507941in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{0.509081in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.510908in}}%
\pgfpathlineto{\pgfqpoint{0.784300in}{0.512960in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{0.515176in}}%
\pgfpathlineto{\pgfqpoint{0.843839in}{0.518323in}}%
\pgfpathlineto{\pgfqpoint{0.873608in}{0.521872in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{0.933147in}{0.529368in}}%
\pgfpathlineto{\pgfqpoint{0.962917in}{0.536332in}}%
\pgfpathlineto{\pgfqpoint{0.992686in}{0.543609in}}%
\pgfpathlineto{\pgfqpoint{1.022456in}{0.552150in}}%
\pgfpathlineto{\pgfqpoint{1.052225in}{0.561590in}}%
\pgfpathlineto{\pgfqpoint{1.081995in}{0.573320in}}%
\pgfpathlineto{\pgfqpoint{1.111764in}{0.585415in}}%
\pgfpathlineto{\pgfqpoint{1.141534in}{0.597669in}}%
\pgfpathlineto{\pgfqpoint{1.171304in}{0.610114in}}%
\pgfpathlineto{\pgfqpoint{1.201073in}{0.622965in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.636761in}}%
\pgfpathlineto{\pgfqpoint{1.260612in}{0.650668in}}%
\pgfpathlineto{\pgfqpoint{1.290382in}{0.665645in}}%
\pgfpathlineto{\pgfqpoint{1.320151in}{0.681103in}}%
\pgfpathlineto{\pgfqpoint{1.349921in}{0.697773in}}%
\pgfpathlineto{\pgfqpoint{1.379690in}{0.714729in}}%
\pgfpathlineto{\pgfqpoint{1.409460in}{0.733667in}}%
\pgfpathlineto{\pgfqpoint{1.439229in}{0.752854in}}%
\pgfpathlineto{\pgfqpoint{1.468999in}{0.772263in}}%
\pgfpathlineto{\pgfqpoint{1.498768in}{0.792544in}}%
\pgfpathlineto{\pgfqpoint{1.528538in}{0.813652in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{0.834838in}}%
\pgfpathlineto{\pgfqpoint{1.588077in}{0.857033in}}%
\pgfpathlineto{\pgfqpoint{1.617846in}{0.881165in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{0.905754in}}%
\pgfpathlineto{\pgfqpoint{1.677385in}{0.930676in}}%
\pgfpathlineto{\pgfqpoint{1.707155in}{0.955671in}}%
\pgfpathlineto{\pgfqpoint{1.736925in}{0.980932in}}%
\pgfpathlineto{\pgfqpoint{1.766694in}{1.006342in}}%
\pgfpathlineto{\pgfqpoint{1.796464in}{1.032003in}}%
\pgfpathlineto{\pgfqpoint{1.826233in}{1.058048in}}%
\pgfpathlineto{\pgfqpoint{1.856003in}{1.084733in}}%
\pgfpathlineto{\pgfqpoint{1.885772in}{1.111960in}}%
\pgfpathlineto{\pgfqpoint{1.915542in}{1.139422in}}%
\pgfpathlineto{\pgfqpoint{1.945311in}{1.167674in}}%
\pgfpathlineto{\pgfqpoint{1.975081in}{1.196858in}}%
\pgfpathlineto{\pgfqpoint{2.004850in}{1.228767in}}%
\pgfpathlineto{\pgfqpoint{2.034620in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{2.064389in}{1.295253in}}%
\pgfpathlineto{\pgfqpoint{2.094159in}{1.330152in}}%
\pgfpathlineto{\pgfqpoint{2.123928in}{1.365876in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.402733in}}%
\pgfpathlineto{\pgfqpoint{2.183467in}{1.440092in}}%
\pgfpathlineto{\pgfqpoint{2.213237in}{1.478025in}}%
\pgfpathlineto{\pgfqpoint{2.243006in}{1.520559in}}%
\pgfpathlineto{\pgfqpoint{2.272776in}{1.567953in}}%
\pgfpathlineto{\pgfqpoint{2.302546in}{1.615352in}}%
\pgfpathlineto{\pgfqpoint{2.332315in}{1.663189in}}%
\pgfpathlineto{\pgfqpoint{2.362085in}{1.711409in}}%
\pgfpathlineto{\pgfqpoint{2.391854in}{1.759774in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{2.451393in}{1.859816in}}%
\pgfpathlineto{\pgfqpoint{2.481163in}{1.910327in}}%
\pgfpathlineto{\pgfqpoint{2.510932in}{1.963921in}}%
\pgfpathlineto{\pgfqpoint{2.540702in}{2.018117in}}%
\pgfpathlineto{\pgfqpoint{2.570471in}{2.076271in}}%
\pgfpathlineto{\pgfqpoint{2.600241in}{2.135196in}}%
\pgfpathlineto{\pgfqpoint{2.630010in}{2.194878in}}%
\pgfpathlineto{\pgfqpoint{2.659780in}{2.254661in}}%
\pgfpathlineto{\pgfqpoint{2.689549in}{2.314657in}}%
\pgfpathlineto{\pgfqpoint{2.719319in}{2.377195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.505225in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{0.505847in}}%
\pgfpathlineto{\pgfqpoint{0.665222in}{0.508233in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.511306in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{0.516985in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.524899in}}%
\pgfpathlineto{\pgfqpoint{0.784300in}{0.538499in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{0.553090in}}%
\pgfpathlineto{\pgfqpoint{0.843839in}{0.568307in}}%
\pgfpathlineto{\pgfqpoint{0.873608in}{0.585228in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{0.605353in}}%
\pgfpathlineto{\pgfqpoint{0.933147in}{0.629889in}}%
\pgfpathlineto{\pgfqpoint{0.962917in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{0.992686in}{0.680065in}}%
\pgfpathlineto{\pgfqpoint{1.022456in}{0.706999in}}%
\pgfpathlineto{\pgfqpoint{1.052225in}{0.735989in}}%
\pgfpathlineto{\pgfqpoint{1.081995in}{0.766416in}}%
\pgfpathlineto{\pgfqpoint{1.111764in}{0.797518in}}%
\pgfpathlineto{\pgfqpoint{1.141534in}{0.829220in}}%
\pgfpathlineto{\pgfqpoint{1.171304in}{0.861024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.505178in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{0.505786in}}%
\pgfpathlineto{\pgfqpoint{0.665222in}{0.506908in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.508034in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{0.509223in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.510933in}}%
\pgfpathlineto{\pgfqpoint{0.784300in}{0.512707in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{0.514996in}}%
\pgfpathlineto{\pgfqpoint{0.843839in}{0.518641in}}%
\pgfpathlineto{\pgfqpoint{0.873608in}{0.522377in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{0.528032in}}%
\pgfpathlineto{\pgfqpoint{0.933147in}{0.534724in}}%
\pgfpathlineto{\pgfqpoint{0.962917in}{0.541787in}}%
\pgfpathlineto{\pgfqpoint{0.992686in}{0.549085in}}%
\pgfpathlineto{\pgfqpoint{1.022456in}{0.561763in}}%
\pgfpathlineto{\pgfqpoint{1.052225in}{0.574495in}}%
\pgfpathlineto{\pgfqpoint{1.081995in}{0.587626in}}%
\pgfpathlineto{\pgfqpoint{1.111764in}{0.600932in}}%
\pgfpathlineto{\pgfqpoint{1.141534in}{0.614808in}}%
\pgfpathlineto{\pgfqpoint{1.171304in}{0.628936in}}%
\pgfpathlineto{\pgfqpoint{1.201073in}{0.643341in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.660119in}}%
\pgfpathlineto{\pgfqpoint{1.260612in}{0.677040in}}%
\pgfpathlineto{\pgfqpoint{1.290382in}{0.694152in}}%
\pgfpathlineto{\pgfqpoint{1.320151in}{0.712409in}}%
\pgfpathlineto{\pgfqpoint{1.349921in}{0.730805in}}%
\pgfpathlineto{\pgfqpoint{1.379690in}{0.751863in}}%
\pgfpathlineto{\pgfqpoint{1.409460in}{0.773153in}}%
\pgfpathlineto{\pgfqpoint{1.439229in}{0.794930in}}%
\pgfpathlineto{\pgfqpoint{1.468999in}{0.817029in}}%
\pgfpathlineto{\pgfqpoint{1.498768in}{0.841390in}}%
\pgfpathlineto{\pgfqpoint{1.528538in}{0.867633in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{0.893896in}}%
\pgfpathlineto{\pgfqpoint{1.588077in}{0.920206in}}%
\pgfpathlineto{\pgfqpoint{1.617846in}{0.947626in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{0.975598in}}%
\pgfpathlineto{\pgfqpoint{1.677385in}{1.003937in}}%
\pgfpathlineto{\pgfqpoint{1.707155in}{1.032939in}}%
\pgfpathlineto{\pgfqpoint{1.736925in}{1.063557in}}%
\pgfpathlineto{\pgfqpoint{1.766694in}{1.095402in}}%
\pgfpathlineto{\pgfqpoint{1.796464in}{1.127823in}}%
\pgfpathlineto{\pgfqpoint{1.826233in}{1.162003in}}%
\pgfpathlineto{\pgfqpoint{1.856003in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{1.885772in}{1.236431in}}%
\pgfpathlineto{\pgfqpoint{1.915542in}{1.274904in}}%
\pgfpathlineto{\pgfqpoint{1.945311in}{1.316947in}}%
\pgfpathlineto{\pgfqpoint{1.975081in}{1.359639in}}%
\pgfpathlineto{\pgfqpoint{2.004850in}{1.403079in}}%
\pgfpathlineto{\pgfqpoint{2.034620in}{1.447065in}}%
\pgfpathlineto{\pgfqpoint{2.064389in}{1.492319in}}%
\pgfpathlineto{\pgfqpoint{2.094159in}{1.538344in}}%
\pgfpathlineto{\pgfqpoint{2.123928in}{1.584408in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.630583in}}%
\pgfpathlineto{\pgfqpoint{2.183467in}{1.679630in}}%
\pgfpathlineto{\pgfqpoint{2.213237in}{1.731551in}}%
\pgfpathlineto{\pgfqpoint{2.243006in}{1.784557in}}%
\pgfpathlineto{\pgfqpoint{2.272776in}{1.840836in}}%
\pgfpathlineto{\pgfqpoint{2.302546in}{1.897518in}}%
\pgfpathlineto{\pgfqpoint{2.332315in}{1.954645in}}%
\pgfpathlineto{\pgfqpoint{2.362085in}{2.011975in}}%
\pgfpathlineto{\pgfqpoint{2.391854in}{2.070649in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{2.131436in}}%
\pgfpathlineto{\pgfqpoint{2.451393in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.481163in}{2.255209in}}%
\pgfpathlineto{\pgfqpoint{2.510932in}{2.318065in}}%
\pgfpathlineto{\pgfqpoint{2.540702in}{2.383774in}}%
\pgfpathlineto{\pgfqpoint{2.570471in}{2.456509in}}%
\pgfpathlineto{\pgfqpoint{2.600241in}{2.530520in}}%
\pgfpathlineto{\pgfqpoint{2.630010in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.505275in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{0.505947in}}%
\pgfpathlineto{\pgfqpoint{0.665222in}{0.508015in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.510563in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{0.516266in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.522547in}}%
\pgfpathlineto{\pgfqpoint{0.784300in}{0.530857in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{0.547722in}}%
\pgfpathlineto{\pgfqpoint{0.843839in}{0.564904in}}%
\pgfpathlineto{\pgfqpoint{0.873608in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{0.601298in}}%
\pgfpathlineto{\pgfqpoint{0.933147in}{0.626315in}}%
\pgfpathlineto{\pgfqpoint{0.962917in}{0.654319in}}%
\pgfpathlineto{\pgfqpoint{0.992686in}{0.682940in}}%
\pgfpathlineto{\pgfqpoint{1.022456in}{0.713107in}}%
\pgfpathlineto{\pgfqpoint{1.052225in}{0.744917in}}%
\pgfpathlineto{\pgfqpoint{1.081995in}{0.776837in}}%
\pgfpathlineto{\pgfqpoint{1.111764in}{0.809797in}}%
\pgfpathlineto{\pgfqpoint{1.141534in}{0.847055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{0.504725in}}%
\pgfpathlineto{\pgfqpoint{0.665222in}{0.505024in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.505725in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{0.506771in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.508338in}}%
\pgfpathlineto{\pgfqpoint{0.784300in}{0.510734in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{0.513386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{0.504725in}}%
\pgfpathlineto{\pgfqpoint{0.665222in}{0.504918in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{0.506034in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.506997in}}%
\pgfpathlineto{\pgfqpoint{0.784300in}{0.508669in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{0.510362in}}%
\pgfpathlineto{\pgfqpoint{0.843839in}{0.532458in}}%
\pgfpathlineto{\pgfqpoint{0.873608in}{0.620195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_a-star_pathfinding_walltime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506468in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506468in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744624in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744624in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982781in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982781in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220937in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.220937in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459093in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.459093in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697249in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697249in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935406in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935406in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173562in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173562in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411718in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411718in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649874in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649874in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593056in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.504446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.456221in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.789625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.741399in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.074803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.026577in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.359981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.311756in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.645159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.596934in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.930337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.882112in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.215516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.167290in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.500694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.452468in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Real time (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.507776in}}%
\pgfpathlineto{\pgfqpoint{0.566007in}{0.507783in}}%
\pgfpathlineto{\pgfqpoint{0.595777in}{0.522227in}}%
\pgfpathlineto{\pgfqpoint{0.625546in}{0.619858in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{0.648663in}}%
\pgfpathlineto{\pgfqpoint{0.685085in}{0.887956in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.890516in}}%
\pgfpathlineto{\pgfqpoint{0.744624in}{1.179729in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.347447in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{1.905615in}}%
\pgfpathlineto{\pgfqpoint{0.833933in}{2.044808in}}%
\pgfpathlineto{\pgfqpoint{0.863703in}{2.154347in}}%
\pgfpathlineto{\pgfqpoint{0.893472in}{2.474099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.507707in}}%
\pgfpathlineto{\pgfqpoint{0.566007in}{0.507840in}}%
\pgfpathlineto{\pgfqpoint{0.595777in}{0.614119in}}%
\pgfpathlineto{\pgfqpoint{0.625546in}{0.689807in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{0.873386in}}%
\pgfpathlineto{\pgfqpoint{0.685085in}{0.930334in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{1.060118in}}%
\pgfpathlineto{\pgfqpoint{0.744624in}{1.462099in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{1.951521in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{2.191221in}}%
\pgfpathlineto{\pgfqpoint{0.833933in}{2.510354in}}%
\pgfpathlineto{\pgfqpoint{0.863703in}{2.572858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.504693in}}%
\pgfpathlineto{\pgfqpoint{0.566007in}{0.508351in}}%
\pgfpathlineto{\pgfqpoint{0.595777in}{0.518831in}}%
\pgfpathlineto{\pgfqpoint{0.625546in}{0.536950in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{0.563062in}}%
\pgfpathlineto{\pgfqpoint{0.685085in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.638813in}}%
\pgfpathlineto{\pgfqpoint{0.744624in}{0.639882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.507740in}}%
\pgfpathlineto{\pgfqpoint{0.566007in}{0.507811in}}%
\pgfpathlineto{\pgfqpoint{0.595777in}{0.508819in}}%
\pgfpathlineto{\pgfqpoint{0.625546in}{0.509525in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{0.511167in}}%
\pgfpathlineto{\pgfqpoint{0.685085in}{0.512441in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.512500in}}%
\pgfpathlineto{\pgfqpoint{0.744624in}{0.514135in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.516421in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{0.517869in}}%
\pgfpathlineto{\pgfqpoint{0.833933in}{0.520390in}}%
\pgfpathlineto{\pgfqpoint{0.863703in}{0.522935in}}%
\pgfpathlineto{\pgfqpoint{0.893472in}{0.528375in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{0.539369in}}%
\pgfpathlineto{\pgfqpoint{0.953011in}{0.541828in}}%
\pgfpathlineto{\pgfqpoint{0.982781in}{0.546325in}}%
\pgfpathlineto{\pgfqpoint{1.012550in}{0.547171in}}%
\pgfpathlineto{\pgfqpoint{1.042320in}{0.557169in}}%
\pgfpathlineto{\pgfqpoint{1.072089in}{0.562601in}}%
\pgfpathlineto{\pgfqpoint{1.101859in}{0.575273in}}%
\pgfpathlineto{\pgfqpoint{1.131628in}{0.581383in}}%
\pgfpathlineto{\pgfqpoint{1.161398in}{0.593073in}}%
\pgfpathlineto{\pgfqpoint{1.191167in}{0.599420in}}%
\pgfpathlineto{\pgfqpoint{1.220937in}{0.609188in}}%
\pgfpathlineto{\pgfqpoint{1.250706in}{0.611379in}}%
\pgfpathlineto{\pgfqpoint{1.280476in}{0.631044in}}%
\pgfpathlineto{\pgfqpoint{1.310245in}{0.640170in}}%
\pgfpathlineto{\pgfqpoint{1.340015in}{0.640914in}}%
\pgfpathlineto{\pgfqpoint{1.369785in}{0.642090in}}%
\pgfpathlineto{\pgfqpoint{1.399554in}{0.655857in}}%
\pgfpathlineto{\pgfqpoint{1.429324in}{0.666756in}}%
\pgfpathlineto{\pgfqpoint{1.459093in}{0.670244in}}%
\pgfpathlineto{\pgfqpoint{1.488863in}{0.674729in}}%
\pgfpathlineto{\pgfqpoint{1.518632in}{0.703601in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{0.712472in}}%
\pgfpathlineto{\pgfqpoint{1.578171in}{0.774120in}}%
\pgfpathlineto{\pgfqpoint{1.607941in}{0.792766in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{0.793928in}}%
\pgfpathlineto{\pgfqpoint{1.667480in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{1.697249in}{0.835327in}}%
\pgfpathlineto{\pgfqpoint{1.727019in}{0.841582in}}%
\pgfpathlineto{\pgfqpoint{1.756788in}{0.845298in}}%
\pgfpathlineto{\pgfqpoint{1.786558in}{0.881554in}}%
\pgfpathlineto{\pgfqpoint{1.816327in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{1.846097in}{0.911907in}}%
\pgfpathlineto{\pgfqpoint{1.875866in}{0.930610in}}%
\pgfpathlineto{\pgfqpoint{1.905636in}{0.935733in}}%
\pgfpathlineto{\pgfqpoint{1.935406in}{1.147214in}}%
\pgfpathlineto{\pgfqpoint{1.965175in}{1.167833in}}%
\pgfpathlineto{\pgfqpoint{1.994945in}{1.178505in}}%
\pgfpathlineto{\pgfqpoint{2.024714in}{1.181635in}}%
\pgfpathlineto{\pgfqpoint{2.054484in}{1.207912in}}%
\pgfpathlineto{\pgfqpoint{2.084253in}{1.249790in}}%
\pgfpathlineto{\pgfqpoint{2.114023in}{1.347238in}}%
\pgfpathlineto{\pgfqpoint{2.143792in}{1.350313in}}%
\pgfpathlineto{\pgfqpoint{2.173562in}{1.395678in}}%
\pgfpathlineto{\pgfqpoint{2.203331in}{1.601681in}}%
\pgfpathlineto{\pgfqpoint{2.233101in}{1.755632in}}%
\pgfpathlineto{\pgfqpoint{2.262870in}{1.784585in}}%
\pgfpathlineto{\pgfqpoint{2.292640in}{1.787339in}}%
\pgfpathlineto{\pgfqpoint{2.322409in}{1.787938in}}%
\pgfpathlineto{\pgfqpoint{2.352179in}{1.810736in}}%
\pgfpathlineto{\pgfqpoint{2.381948in}{1.829118in}}%
\pgfpathlineto{\pgfqpoint{2.411718in}{1.961833in}}%
\pgfpathlineto{\pgfqpoint{2.441487in}{1.962351in}}%
\pgfpathlineto{\pgfqpoint{2.471257in}{1.968886in}}%
\pgfpathlineto{\pgfqpoint{2.501027in}{2.022134in}}%
\pgfpathlineto{\pgfqpoint{2.530796in}{2.087185in}}%
\pgfpathlineto{\pgfqpoint{2.560566in}{2.111599in}}%
\pgfpathlineto{\pgfqpoint{2.590335in}{2.208866in}}%
\pgfpathlineto{\pgfqpoint{2.620105in}{2.235628in}}%
\pgfpathlineto{\pgfqpoint{2.649874in}{2.595862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.507750in}}%
\pgfpathlineto{\pgfqpoint{0.566007in}{0.508315in}}%
\pgfpathlineto{\pgfqpoint{0.595777in}{0.512978in}}%
\pgfpathlineto{\pgfqpoint{0.625546in}{0.514794in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{0.522940in}}%
\pgfpathlineto{\pgfqpoint{0.685085in}{0.528836in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.619746in}}%
\pgfpathlineto{\pgfqpoint{0.744624in}{0.630697in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.718679in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{0.881597in}}%
\pgfpathlineto{\pgfqpoint{0.833933in}{0.896084in}}%
\pgfpathlineto{\pgfqpoint{0.863703in}{1.033350in}}%
\pgfpathlineto{\pgfqpoint{0.893472in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{0.953011in}{1.388420in}}%
\pgfpathlineto{\pgfqpoint{0.982781in}{1.716145in}}%
\pgfpathlineto{\pgfqpoint{1.012550in}{2.004372in}}%
\pgfpathlineto{\pgfqpoint{1.042320in}{2.191470in}}%
\pgfpathlineto{\pgfqpoint{1.072089in}{2.588417in}}%
\pgfpathlineto{\pgfqpoint{1.101859in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.507807in}}%
\pgfpathlineto{\pgfqpoint{0.566007in}{0.507809in}}%
\pgfpathlineto{\pgfqpoint{0.595777in}{0.508914in}}%
\pgfpathlineto{\pgfqpoint{0.625546in}{0.509527in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{0.510007in}}%
\pgfpathlineto{\pgfqpoint{0.685085in}{0.512265in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.512417in}}%
\pgfpathlineto{\pgfqpoint{0.744624in}{0.514169in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.516469in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{0.518256in}}%
\pgfpathlineto{\pgfqpoint{0.833933in}{0.524178in}}%
\pgfpathlineto{\pgfqpoint{0.863703in}{0.530825in}}%
\pgfpathlineto{\pgfqpoint{0.893472in}{0.535186in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{0.538744in}}%
\pgfpathlineto{\pgfqpoint{0.953011in}{0.550429in}}%
\pgfpathlineto{\pgfqpoint{0.982781in}{0.559845in}}%
\pgfpathlineto{\pgfqpoint{1.012550in}{0.570437in}}%
\pgfpathlineto{\pgfqpoint{1.042320in}{0.570724in}}%
\pgfpathlineto{\pgfqpoint{1.072089in}{0.586114in}}%
\pgfpathlineto{\pgfqpoint{1.101859in}{0.589997in}}%
\pgfpathlineto{\pgfqpoint{1.131628in}{0.605369in}}%
\pgfpathlineto{\pgfqpoint{1.161398in}{0.611890in}}%
\pgfpathlineto{\pgfqpoint{1.191167in}{0.614710in}}%
\pgfpathlineto{\pgfqpoint{1.220937in}{0.625162in}}%
\pgfpathlineto{\pgfqpoint{1.250706in}{0.632921in}}%
\pgfpathlineto{\pgfqpoint{1.280476in}{0.639747in}}%
\pgfpathlineto{\pgfqpoint{1.310245in}{0.641512in}}%
\pgfpathlineto{\pgfqpoint{1.340015in}{0.659764in}}%
\pgfpathlineto{\pgfqpoint{1.369785in}{0.687053in}}%
\pgfpathlineto{\pgfqpoint{1.399554in}{0.687096in}}%
\pgfpathlineto{\pgfqpoint{1.429324in}{0.723024in}}%
\pgfpathlineto{\pgfqpoint{1.459093in}{0.746895in}}%
\pgfpathlineto{\pgfqpoint{1.488863in}{0.785451in}}%
\pgfpathlineto{\pgfqpoint{1.518632in}{0.816643in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{0.822080in}}%
\pgfpathlineto{\pgfqpoint{1.578171in}{0.832323in}}%
\pgfpathlineto{\pgfqpoint{1.607941in}{0.884244in}}%
\pgfpathlineto{\pgfqpoint{1.637710in}{0.890658in}}%
\pgfpathlineto{\pgfqpoint{1.667480in}{0.892336in}}%
\pgfpathlineto{\pgfqpoint{1.697249in}{0.897172in}}%
\pgfpathlineto{\pgfqpoint{1.727019in}{0.900160in}}%
\pgfpathlineto{\pgfqpoint{1.756788in}{0.992569in}}%
\pgfpathlineto{\pgfqpoint{1.786558in}{1.020773in}}%
\pgfpathlineto{\pgfqpoint{1.816327in}{1.037927in}}%
\pgfpathlineto{\pgfqpoint{1.846097in}{1.047464in}}%
\pgfpathlineto{\pgfqpoint{1.875866in}{1.124531in}}%
\pgfpathlineto{\pgfqpoint{1.905636in}{1.175970in}}%
\pgfpathlineto{\pgfqpoint{1.935406in}{1.205588in}}%
\pgfpathlineto{\pgfqpoint{1.965175in}{1.254769in}}%
\pgfpathlineto{\pgfqpoint{1.994945in}{1.319117in}}%
\pgfpathlineto{\pgfqpoint{2.024714in}{1.323388in}}%
\pgfpathlineto{\pgfqpoint{2.054484in}{1.330356in}}%
\pgfpathlineto{\pgfqpoint{2.084253in}{1.497000in}}%
\pgfpathlineto{\pgfqpoint{2.114023in}{1.604552in}}%
\pgfpathlineto{\pgfqpoint{2.143792in}{1.608471in}}%
\pgfpathlineto{\pgfqpoint{2.173562in}{1.743615in}}%
\pgfpathlineto{\pgfqpoint{2.203331in}{1.865989in}}%
\pgfpathlineto{\pgfqpoint{2.233101in}{1.870008in}}%
\pgfpathlineto{\pgfqpoint{2.262870in}{1.893694in}}%
\pgfpathlineto{\pgfqpoint{2.292640in}{1.920670in}}%
\pgfpathlineto{\pgfqpoint{2.322409in}{1.983304in}}%
\pgfpathlineto{\pgfqpoint{2.352179in}{2.038242in}}%
\pgfpathlineto{\pgfqpoint{2.381948in}{2.050811in}}%
\pgfpathlineto{\pgfqpoint{2.411718in}{2.077523in}}%
\pgfpathlineto{\pgfqpoint{2.441487in}{2.179034in}}%
\pgfpathlineto{\pgfqpoint{2.471257in}{2.192861in}}%
\pgfpathlineto{\pgfqpoint{2.501027in}{2.254388in}}%
\pgfpathlineto{\pgfqpoint{2.530796in}{2.428705in}}%
\pgfpathlineto{\pgfqpoint{2.560566in}{2.568179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.507819in}}%
\pgfpathlineto{\pgfqpoint{0.566007in}{0.508372in}}%
\pgfpathlineto{\pgfqpoint{0.595777in}{0.512952in}}%
\pgfpathlineto{\pgfqpoint{0.625546in}{0.513496in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{0.521650in}}%
\pgfpathlineto{\pgfqpoint{0.685085in}{0.527503in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.604689in}}%
\pgfpathlineto{\pgfqpoint{0.744624in}{0.610685in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.701607in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{0.872802in}}%
\pgfpathlineto{\pgfqpoint{0.833933in}{0.909071in}}%
\pgfpathlineto{\pgfqpoint{0.863703in}{0.997622in}}%
\pgfpathlineto{\pgfqpoint{0.893472in}{1.121441in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.335672in}}%
\pgfpathlineto{\pgfqpoint{0.953011in}{1.415776in}}%
\pgfpathlineto{\pgfqpoint{0.982781in}{1.963240in}}%
\pgfpathlineto{\pgfqpoint{1.012550in}{1.968794in}}%
\pgfpathlineto{\pgfqpoint{1.042320in}{2.466030in}}%
\pgfpathlineto{\pgfqpoint{1.072089in}{2.590439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.566007in}{0.504974in}}%
\pgfpathlineto{\pgfqpoint{0.595777in}{0.508551in}}%
\pgfpathlineto{\pgfqpoint{0.625546in}{0.517624in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{0.521353in}}%
\pgfpathlineto{\pgfqpoint{0.685085in}{0.529544in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.545840in}}%
\pgfpathlineto{\pgfqpoint{0.744624in}{0.563742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.566007in}{0.504974in}}%
\pgfpathlineto{\pgfqpoint{0.595777in}{0.506678in}}%
\pgfpathlineto{\pgfqpoint{0.625546in}{0.511162in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{0.513698in}}%
\pgfpathlineto{\pgfqpoint{0.685085in}{0.523149in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.526239in}}%
\pgfpathlineto{\pgfqpoint{0.744624in}{0.534133in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.799152in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{2.335079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_a-star_pathfinding_walltime_cumsum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575913in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575913in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814069in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.814069in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052225in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052225in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290382in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290382in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528538in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528538in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766694in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766694in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004850in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004850in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243006in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.243006in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481163in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.481163in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719319in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719319in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662501in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{0.504678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333334in, y=0.456452in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{0.740623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.692398in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{0.976569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.928344in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.212515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.164290in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.448461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.400236in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.684407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.636181in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.920352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.872127in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{2.156298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.108073in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {210}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{2.392244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.344019in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {240}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{2.628190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.579964in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {270}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Real time (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504861in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{0.505045in}}%
\pgfpathlineto{\pgfqpoint{0.665222in}{0.506026in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.512392in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{0.520347in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.541500in}}%
\pgfpathlineto{\pgfqpoint{0.784300in}{0.562795in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{0.600042in}}%
\pgfpathlineto{\pgfqpoint{0.843839in}{0.646539in}}%
\pgfpathlineto{\pgfqpoint{0.873608in}{0.723824in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{0.808787in}}%
\pgfpathlineto{\pgfqpoint{0.933147in}{0.899791in}}%
\pgfpathlineto{\pgfqpoint{0.962917in}{1.008432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504857in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{0.505045in}}%
\pgfpathlineto{\pgfqpoint{0.665222in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.521318in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{0.541668in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.565159in}}%
\pgfpathlineto{\pgfqpoint{0.784300in}{0.595808in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{0.648630in}}%
\pgfpathlineto{\pgfqpoint{0.843839in}{0.728447in}}%
\pgfpathlineto{\pgfqpoint{0.873608in}{0.821485in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{0.932126in}}%
\pgfpathlineto{\pgfqpoint{0.933147in}{1.046214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{0.504907in}}%
\pgfpathlineto{\pgfqpoint{0.665222in}{0.505700in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.507493in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{0.510726in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.514531in}}%
\pgfpathlineto{\pgfqpoint{0.784300in}{0.521943in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{0.529413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504859in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{0.505045in}}%
\pgfpathlineto{\pgfqpoint{0.665222in}{0.505286in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.505566in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{0.505937in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.506378in}}%
\pgfpathlineto{\pgfqpoint{0.784300in}{0.506822in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{0.507357in}}%
\pgfpathlineto{\pgfqpoint{0.843839in}{0.508017in}}%
\pgfpathlineto{\pgfqpoint{0.873608in}{0.508757in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{0.509637in}}%
\pgfpathlineto{\pgfqpoint{0.933147in}{0.510657in}}%
\pgfpathlineto{\pgfqpoint{0.962917in}{0.511976in}}%
\pgfpathlineto{\pgfqpoint{0.992686in}{0.513903in}}%
\pgfpathlineto{\pgfqpoint{1.022456in}{0.515965in}}%
\pgfpathlineto{\pgfqpoint{1.052225in}{0.518275in}}%
\pgfpathlineto{\pgfqpoint{1.081995in}{0.520631in}}%
\pgfpathlineto{\pgfqpoint{1.111764in}{0.523539in}}%
\pgfpathlineto{\pgfqpoint{1.141534in}{0.526747in}}%
\pgfpathlineto{\pgfqpoint{1.171304in}{0.530653in}}%
\pgfpathlineto{\pgfqpoint{1.201073in}{0.534897in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.539785in}}%
\pgfpathlineto{\pgfqpoint{1.260612in}{0.545024in}}%
\pgfpathlineto{\pgfqpoint{1.290382in}{0.550801in}}%
\pgfpathlineto{\pgfqpoint{1.320151in}{0.556699in}}%
\pgfpathlineto{\pgfqpoint{1.349921in}{0.563682in}}%
\pgfpathlineto{\pgfqpoint{1.379690in}{0.571168in}}%
\pgfpathlineto{\pgfqpoint{1.409460in}{0.578696in}}%
\pgfpathlineto{\pgfqpoint{1.439229in}{0.586288in}}%
\pgfpathlineto{\pgfqpoint{1.468999in}{0.594639in}}%
\pgfpathlineto{\pgfqpoint{1.498768in}{0.603592in}}%
\pgfpathlineto{\pgfqpoint{1.528538in}{0.612737in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{0.622129in}}%
\pgfpathlineto{\pgfqpoint{1.588077in}{0.633114in}}%
\pgfpathlineto{\pgfqpoint{1.617846in}{0.644588in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{0.659463in}}%
\pgfpathlineto{\pgfqpoint{1.677385in}{0.675366in}}%
\pgfpathlineto{\pgfqpoint{1.707155in}{0.691333in}}%
\pgfpathlineto{\pgfqpoint{1.736925in}{0.709505in}}%
\pgfpathlineto{\pgfqpoint{1.766694in}{0.727755in}}%
\pgfpathlineto{\pgfqpoint{1.796464in}{0.746351in}}%
\pgfpathlineto{\pgfqpoint{1.826233in}{0.765151in}}%
\pgfpathlineto{\pgfqpoint{1.856003in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{1.885772in}{0.807974in}}%
\pgfpathlineto{\pgfqpoint{1.915542in}{0.830448in}}%
\pgfpathlineto{\pgfqpoint{1.945311in}{0.853955in}}%
\pgfpathlineto{\pgfqpoint{1.975081in}{0.877743in}}%
\pgfpathlineto{\pgfqpoint{2.004850in}{0.913197in}}%
\pgfpathlineto{\pgfqpoint{2.034620in}{0.949788in}}%
\pgfpathlineto{\pgfqpoint{2.064389in}{0.986967in}}%
\pgfpathlineto{\pgfqpoint{2.094159in}{1.024319in}}%
\pgfpathlineto{\pgfqpoint{2.123928in}{1.063120in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.104232in}}%
\pgfpathlineto{\pgfqpoint{2.183467in}{1.150718in}}%
\pgfpathlineto{\pgfqpoint{2.213237in}{1.197374in}}%
\pgfpathlineto{\pgfqpoint{2.243006in}{1.246532in}}%
\pgfpathlineto{\pgfqpoint{2.272776in}{1.307053in}}%
\pgfpathlineto{\pgfqpoint{2.302546in}{1.376065in}}%
\pgfpathlineto{\pgfqpoint{2.332315in}{1.446674in}}%
\pgfpathlineto{\pgfqpoint{2.362085in}{1.517436in}}%
\pgfpathlineto{\pgfqpoint{2.391854in}{1.588230in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.660282in}}%
\pgfpathlineto{\pgfqpoint{2.451393in}{1.733347in}}%
\pgfpathlineto{\pgfqpoint{2.481163in}{1.813733in}}%
\pgfpathlineto{\pgfqpoint{2.510932in}{1.894147in}}%
\pgfpathlineto{\pgfqpoint{2.540702in}{1.974922in}}%
\pgfpathlineto{\pgfqpoint{2.570471in}{2.058634in}}%
\pgfpathlineto{\pgfqpoint{2.600241in}{2.145934in}}%
\pgfpathlineto{\pgfqpoint{2.630010in}{2.234581in}}%
\pgfpathlineto{\pgfqpoint{2.659780in}{2.328592in}}%
\pgfpathlineto{\pgfqpoint{2.689549in}{2.424080in}}%
\pgfpathlineto{\pgfqpoint{2.719319in}{2.539437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504860in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{0.505073in}}%
\pgfpathlineto{\pgfqpoint{0.665222in}{0.505544in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.506115in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{0.507135in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.508480in}}%
\pgfpathlineto{\pgfqpoint{0.784300in}{0.514840in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{0.521803in}}%
\pgfpathlineto{\pgfqpoint{0.843839in}{0.533620in}}%
\pgfpathlineto{\pgfqpoint{0.873608in}{0.554422in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{0.576024in}}%
\pgfpathlineto{\pgfqpoint{0.933147in}{0.605197in}}%
\pgfpathlineto{\pgfqpoint{0.962917in}{0.645550in}}%
\pgfpathlineto{\pgfqpoint{0.992686in}{0.686148in}}%
\pgfpathlineto{\pgfqpoint{1.022456in}{0.734906in}}%
\pgfpathlineto{\pgfqpoint{1.052225in}{0.801740in}}%
\pgfpathlineto{\pgfqpoint{1.081995in}{0.884472in}}%
\pgfpathlineto{\pgfqpoint{1.111764in}{0.977524in}}%
\pgfpathlineto{\pgfqpoint{1.141534in}{1.092471in}}%
\pgfpathlineto{\pgfqpoint{1.171304in}{1.208315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504863in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{0.505048in}}%
\pgfpathlineto{\pgfqpoint{0.665222in}{0.505295in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.505575in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{0.505882in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.506313in}}%
\pgfpathlineto{\pgfqpoint{0.784300in}{0.506753in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{0.507289in}}%
\pgfpathlineto{\pgfqpoint{0.843839in}{0.507952in}}%
\pgfpathlineto{\pgfqpoint{0.873608in}{0.508714in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{0.509802in}}%
\pgfpathlineto{\pgfqpoint{0.933147in}{0.511257in}}%
\pgfpathlineto{\pgfqpoint{0.962917in}{0.512953in}}%
\pgfpathlineto{\pgfqpoint{0.992686in}{0.514845in}}%
\pgfpathlineto{\pgfqpoint{1.022456in}{0.517381in}}%
\pgfpathlineto{\pgfqpoint{1.052225in}{0.520436in}}%
\pgfpathlineto{\pgfqpoint{1.081995in}{0.524076in}}%
\pgfpathlineto{\pgfqpoint{1.111764in}{0.527732in}}%
\pgfpathlineto{\pgfqpoint{1.141534in}{0.532237in}}%
\pgfpathlineto{\pgfqpoint{1.171304in}{0.536955in}}%
\pgfpathlineto{\pgfqpoint{1.201073in}{0.542522in}}%
\pgfpathlineto{\pgfqpoint{1.230843in}{0.548448in}}%
\pgfpathlineto{\pgfqpoint{1.260612in}{0.554530in}}%
\pgfpathlineto{\pgfqpoint{1.290382in}{0.561189in}}%
\pgfpathlineto{\pgfqpoint{1.320151in}{0.568275in}}%
\pgfpathlineto{\pgfqpoint{1.349921in}{0.575738in}}%
\pgfpathlineto{\pgfqpoint{1.379690in}{0.583298in}}%
\pgfpathlineto{\pgfqpoint{1.409460in}{0.591865in}}%
\pgfpathlineto{\pgfqpoint{1.439229in}{0.601937in}}%
\pgfpathlineto{\pgfqpoint{1.468999in}{0.612012in}}%
\pgfpathlineto{\pgfqpoint{1.498768in}{0.624068in}}%
\pgfpathlineto{\pgfqpoint{1.528538in}{0.637441in}}%
\pgfpathlineto{\pgfqpoint{1.558307in}{0.652940in}}%
\pgfpathlineto{\pgfqpoint{1.588077in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.617846in}{0.687680in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{0.705765in}}%
\pgfpathlineto{\pgfqpoint{1.677385in}{0.726714in}}%
\pgfpathlineto{\pgfqpoint{1.707155in}{0.748016in}}%
\pgfpathlineto{\pgfqpoint{1.736925in}{0.769411in}}%
\pgfpathlineto{\pgfqpoint{1.766694in}{0.791073in}}%
\pgfpathlineto{\pgfqpoint{1.796464in}{0.812899in}}%
\pgfpathlineto{\pgfqpoint{1.826233in}{0.839823in}}%
\pgfpathlineto{\pgfqpoint{1.856003in}{0.868302in}}%
\pgfpathlineto{\pgfqpoint{1.885772in}{0.897728in}}%
\pgfpathlineto{\pgfqpoint{1.915542in}{0.927679in}}%
\pgfpathlineto{\pgfqpoint{1.945311in}{0.961882in}}%
\pgfpathlineto{\pgfqpoint{1.975081in}{0.998921in}}%
\pgfpathlineto{\pgfqpoint{2.004850in}{1.037594in}}%
\pgfpathlineto{\pgfqpoint{2.034620in}{1.078980in}}%
\pgfpathlineto{\pgfqpoint{2.064389in}{1.123916in}}%
\pgfpathlineto{\pgfqpoint{2.094159in}{1.169086in}}%
\pgfpathlineto{\pgfqpoint{2.123928in}{1.214642in}}%
\pgfpathlineto{\pgfqpoint{2.153698in}{1.269388in}}%
\pgfpathlineto{\pgfqpoint{2.183467in}{1.330067in}}%
\pgfpathlineto{\pgfqpoint{2.213237in}{1.390963in}}%
\pgfpathlineto{\pgfqpoint{2.243006in}{1.459312in}}%
\pgfpathlineto{\pgfqpoint{2.272776in}{1.534411in}}%
\pgfpathlineto{\pgfqpoint{2.302546in}{1.609732in}}%
\pgfpathlineto{\pgfqpoint{2.332315in}{1.686360in}}%
\pgfpathlineto{\pgfqpoint{2.362085in}{1.764475in}}%
\pgfpathlineto{\pgfqpoint{2.391854in}{1.846045in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.930646in}}%
\pgfpathlineto{\pgfqpoint{2.451393in}{2.015939in}}%
\pgfpathlineto{\pgfqpoint{2.481163in}{2.102706in}}%
\pgfpathlineto{\pgfqpoint{2.510932in}{2.195072in}}%
\pgfpathlineto{\pgfqpoint{2.540702in}{2.288201in}}%
\pgfpathlineto{\pgfqpoint{2.570471in}{2.384723in}}%
\pgfpathlineto{\pgfqpoint{2.600241in}{2.490861in}}%
\pgfpathlineto{\pgfqpoint{2.630010in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504864in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{0.665222in}{0.505549in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.506048in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{0.506997in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.508269in}}%
\pgfpathlineto{\pgfqpoint{0.784300in}{0.513798in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{0.519658in}}%
\pgfpathlineto{\pgfqpoint{0.843839in}{0.530533in}}%
\pgfpathlineto{\pgfqpoint{0.873608in}{0.550850in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{0.573169in}}%
\pgfpathlineto{\pgfqpoint{0.933147in}{0.600371in}}%
\pgfpathlineto{\pgfqpoint{0.962917in}{0.634403in}}%
\pgfpathlineto{\pgfqpoint{0.992686in}{0.680251in}}%
\pgfpathlineto{\pgfqpoint{1.022456in}{0.730518in}}%
\pgfpathlineto{\pgfqpoint{1.052225in}{0.810981in}}%
\pgfpathlineto{\pgfqpoint{1.081995in}{0.891751in}}%
\pgfpathlineto{\pgfqpoint{1.111764in}{0.999947in}}%
\pgfpathlineto{\pgfqpoint{1.141534in}{1.115005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{0.504720in}}%
\pgfpathlineto{\pgfqpoint{0.665222in}{0.504947in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.505673in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{0.506606in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.507990in}}%
\pgfpathlineto{\pgfqpoint{0.784300in}{0.510273in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{0.513544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.635452in}{0.504720in}}%
\pgfpathlineto{\pgfqpoint{0.665222in}{0.504843in}}%
\pgfpathlineto{\pgfqpoint{0.694991in}{0.505214in}}%
\pgfpathlineto{\pgfqpoint{0.724761in}{0.505724in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{0.506756in}}%
\pgfpathlineto{\pgfqpoint{0.784300in}{0.507958in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{0.509595in}}%
\pgfpathlineto{\pgfqpoint{0.843839in}{0.525850in}}%
\pgfpathlineto{\pgfqpoint{0.873608in}{0.626823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_a-star_pathfinding_walltime_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.359771in}{0.666667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.359771in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.359771in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.666667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.331993in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.359771in}{0.000000in}}{\pgfqpoint{9.359771in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{9.359771in}{0.638889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.359771in}{0.666667in}}{\pgfqpoint{9.331993in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.666667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.000000in}{0.666667in}}{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.027778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.555556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.506944in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{alpha} (\(\displaystyle k_\mathrm{co}=0\))   (13)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.298611in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{alpha} (\(\displaystyle k_\mathrm{co}=\infty\))   (12)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.138889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.090278in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{dlv2}   (8)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082142in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{2.359920in}{0.555556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471031in,y=0.506944in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-alpha} (\(\displaystyle k_\mathrm{co}=0\))   (72)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.082142in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{2.359920in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471031in,y=0.298611in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-alpha} (\(\displaystyle k_\mathrm{co}=\infty\))   (20)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.246383in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{4.524161in}{0.555556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.635272in,y=0.506944in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-alpha} (with \textsc{h-clingo} heuristics, \(\displaystyle k_\mathrm{co}=0\))   (69)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.246383in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{4.524161in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.635272in,y=0.298611in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-alpha} (with \textsc{h-clingo} heuristics, \(\displaystyle k_\mathrm{co}=\infty\))   (19)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.026594in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{8.304372in}{0.555556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.415483in,y=0.506944in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{clingo}   (8)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.026594in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{8.304372in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.415483in,y=0.298611in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-clingo}   (10)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_house_g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.859443in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.859443in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.859443in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552030in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552030in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800693in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800693in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049356in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.049356in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298019in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.298019in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546682in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546682in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795346in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795346in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044009in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044009in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292672in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292672in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541335in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541335in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789998in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.789998in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639931in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.691961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.643735in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.050112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.001886in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.408263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.360037in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.766414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.718188in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.124565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.076339in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.482716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.434490in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.441624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.504691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.549438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.584146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.612505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.636482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.657252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.675573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.799775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.862842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.907589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.942297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.970656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.994633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.015403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.033724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.157926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.220993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.265740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.300448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.328807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.352784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.373554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.391875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.516077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.579144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.623891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.658599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.686958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.710935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.731705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.750026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.874228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.937295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.982042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.016750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.045109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.069086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.089856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.108177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.232379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.295446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.340193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.374901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.403260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.427237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.448007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.466328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.590530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.653597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.698344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of guesses}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{1.493814in}}%
\pgfpathlineto{\pgfqpoint{0.614196in}{1.773468in}}%
\pgfpathlineto{\pgfqpoint{0.645279in}{1.795170in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{1.840588in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{1.861125in}}%
\pgfpathlineto{\pgfqpoint{0.738527in}{1.911839in}}%
\pgfpathlineto{\pgfqpoint{0.769610in}{1.932466in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{1.969001in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{2.148261in}}%
\pgfpathlineto{\pgfqpoint{0.862859in}{2.219172in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{2.226112in}}%
\pgfpathlineto{\pgfqpoint{0.925025in}{2.267671in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{2.270918in}}%
\pgfpathlineto{\pgfqpoint{0.987190in}{2.309790in}}%
\pgfpathlineto{\pgfqpoint{1.018273in}{2.318105in}}%
\pgfpathlineto{\pgfqpoint{1.049356in}{2.338811in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{2.358723in}}%
\pgfpathlineto{\pgfqpoint{1.111522in}{2.382047in}}%
\pgfpathlineto{\pgfqpoint{1.142605in}{2.435260in}}%
\pgfpathlineto{\pgfqpoint{1.173688in}{2.438281in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{2.477027in}}%
\pgfpathlineto{\pgfqpoint{1.235854in}{2.478233in}}%
\pgfpathlineto{\pgfqpoint{1.266936in}{2.550298in}}%
\pgfpathlineto{\pgfqpoint{1.298019in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{1.080786in}}%
\pgfpathlineto{\pgfqpoint{0.614196in}{1.149743in}}%
\pgfpathlineto{\pgfqpoint{0.645279in}{1.206153in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{1.253887in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{0.738527in}{1.289040in}}%
\pgfpathlineto{\pgfqpoint{0.769610in}{1.295261in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.325538in}}%
\pgfpathlineto{\pgfqpoint{0.862859in}{1.331773in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{1.351893in}}%
\pgfpathlineto{\pgfqpoint{0.925025in}{1.358200in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.364446in}}%
\pgfpathlineto{\pgfqpoint{0.987190in}{1.387756in}}%
\pgfpathlineto{\pgfqpoint{1.018273in}{1.388414in}}%
\pgfpathlineto{\pgfqpoint{1.049356in}{1.394012in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.414746in}}%
\pgfpathlineto{\pgfqpoint{1.111522in}{1.421009in}}%
\pgfpathlineto{\pgfqpoint{1.142605in}{1.421095in}}%
\pgfpathlineto{\pgfqpoint{1.173688in}{1.439580in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.445850in}}%
\pgfpathlineto{\pgfqpoint{1.235854in}{1.450667in}}%
\pgfpathlineto{\pgfqpoint{1.266936in}{1.462577in}}%
\pgfpathlineto{\pgfqpoint{1.298019in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.469004in}}%
\pgfpathlineto{\pgfqpoint{1.360185in}{1.477670in}}%
\pgfpathlineto{\pgfqpoint{1.391268in}{1.483990in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{1.490271in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.502515in}}%
\pgfpathlineto{\pgfqpoint{1.484517in}{1.504024in}}%
\pgfpathlineto{\pgfqpoint{1.515600in}{1.510309in}}%
\pgfpathlineto{\pgfqpoint{1.546682in}{1.522846in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{1.525521in}}%
\pgfpathlineto{\pgfqpoint{1.608848in}{1.525570in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{1.529135in}}%
\pgfpathlineto{\pgfqpoint{1.671014in}{1.540593in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.546886in}}%
\pgfpathlineto{\pgfqpoint{1.733180in}{1.546943in}}%
\pgfpathlineto{\pgfqpoint{1.764263in}{1.557383in}}%
\pgfpathlineto{\pgfqpoint{1.795346in}{1.563678in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{1.566984in}}%
\pgfpathlineto{\pgfqpoint{1.857511in}{1.573312in}}%
\pgfpathlineto{\pgfqpoint{1.888594in}{1.579610in}}%
\pgfpathlineto{\pgfqpoint{1.919677in}{1.585812in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.588465in}}%
\pgfpathlineto{\pgfqpoint{1.981843in}{1.594766in}}%
\pgfpathlineto{\pgfqpoint{2.012926in}{1.602915in}}%
\pgfpathlineto{\pgfqpoint{2.044009in}{1.603565in}}%
\pgfpathlineto{\pgfqpoint{2.075092in}{1.609217in}}%
\pgfpathlineto{\pgfqpoint{2.106174in}{1.614894in}}%
\pgfpathlineto{\pgfqpoint{2.137257in}{1.616723in}}%
\pgfpathlineto{\pgfqpoint{2.168340in}{1.620359in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{1.623027in}}%
\pgfpathlineto{\pgfqpoint{2.230506in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{2.261589in}{1.636250in}}%
\pgfpathlineto{\pgfqpoint{2.292672in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{1.636407in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{1.639513in}}%
\pgfpathlineto{\pgfqpoint{2.385920in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.417003in}{1.648934in}}%
\pgfpathlineto{\pgfqpoint{2.448086in}{1.651451in}}%
\pgfpathlineto{\pgfqpoint{2.479169in}{1.651482in}}%
\pgfpathlineto{\pgfqpoint{2.510252in}{1.654811in}}%
\pgfpathlineto{\pgfqpoint{2.541335in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.572418in}{1.672848in}}%
\pgfpathlineto{\pgfqpoint{2.603501in}{1.713835in}}%
\pgfpathlineto{\pgfqpoint{2.634584in}{1.740864in}}%
\pgfpathlineto{\pgfqpoint{2.665666in}{1.765741in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{1.788770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.614196in}{0.539400in}}%
\pgfpathlineto{\pgfqpoint{0.645279in}{0.567758in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{0.591735in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{0.606156in}}%
\pgfpathlineto{\pgfqpoint{0.738527in}{0.612505in}}%
\pgfpathlineto{\pgfqpoint{0.769610in}{0.618606in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{0.630133in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.630826in}}%
\pgfpathlineto{\pgfqpoint{0.862859in}{0.636926in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{0.647214in}}%
\pgfpathlineto{\pgfqpoint{0.925025in}{0.650903in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{0.653314in}}%
\pgfpathlineto{\pgfqpoint{0.987190in}{0.668139in}}%
\pgfpathlineto{\pgfqpoint{1.018273in}{0.669223in}}%
\pgfpathlineto{\pgfqpoint{1.049356in}{0.675573in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{0.681673in}}%
\pgfpathlineto{\pgfqpoint{1.111522in}{0.685611in}}%
\pgfpathlineto{\pgfqpoint{1.142605in}{0.694123in}}%
\pgfpathlineto{\pgfqpoint{1.173688in}{0.759323in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{0.811024in}}%
\pgfpathlineto{\pgfqpoint{1.235854in}{0.817541in}}%
\pgfpathlineto{\pgfqpoint{1.266936in}{0.832920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{1.080786in}}%
\pgfpathlineto{\pgfqpoint{0.614196in}{1.149743in}}%
\pgfpathlineto{\pgfqpoint{0.645279in}{1.206153in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{1.253887in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{1.261926in}}%
\pgfpathlineto{\pgfqpoint{0.738527in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{0.769610in}{1.289040in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{1.295261in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{0.862859in}{1.325538in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{1.331773in}}%
\pgfpathlineto{\pgfqpoint{0.925025in}{1.338994in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.351893in}}%
\pgfpathlineto{\pgfqpoint{0.987190in}{1.358200in}}%
\pgfpathlineto{\pgfqpoint{1.018273in}{1.364446in}}%
\pgfpathlineto{\pgfqpoint{1.049356in}{1.378854in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.387756in}}%
\pgfpathlineto{\pgfqpoint{1.111522in}{1.388414in}}%
\pgfpathlineto{\pgfqpoint{1.142605in}{1.394012in}}%
\pgfpathlineto{\pgfqpoint{1.173688in}{1.414746in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.416447in}}%
\pgfpathlineto{\pgfqpoint{1.235854in}{1.421009in}}%
\pgfpathlineto{\pgfqpoint{1.266936in}{1.421095in}}%
\pgfpathlineto{\pgfqpoint{1.298019in}{1.439580in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.445850in}}%
\pgfpathlineto{\pgfqpoint{1.360185in}{1.450667in}}%
\pgfpathlineto{\pgfqpoint{1.391268in}{1.462577in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{1.468853in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.490271in}}%
\pgfpathlineto{\pgfqpoint{1.484517in}{1.510309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.652113in}}%
\pgfpathlineto{\pgfqpoint{0.614196in}{0.683162in}}%
\pgfpathlineto{\pgfqpoint{0.645279in}{0.689452in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{0.710695in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.738527in}{0.735497in}}%
\pgfpathlineto{\pgfqpoint{0.769610in}{0.738640in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.759927in}}%
\pgfpathlineto{\pgfqpoint{0.862859in}{0.760228in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{0.798917in}}%
\pgfpathlineto{\pgfqpoint{0.925025in}{0.810734in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{0.812822in}}%
\pgfpathlineto{\pgfqpoint{0.987190in}{0.815164in}}%
\pgfpathlineto{\pgfqpoint{1.018273in}{0.863256in}}%
\pgfpathlineto{\pgfqpoint{1.049356in}{0.865922in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{1.111522in}{0.950773in}}%
\pgfpathlineto{\pgfqpoint{1.142605in}{0.985834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{1.375751in}}%
\pgfpathlineto{\pgfqpoint{0.614196in}{1.448526in}}%
\pgfpathlineto{\pgfqpoint{0.645279in}{1.559990in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{1.609505in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{1.656715in}}%
\pgfpathlineto{\pgfqpoint{0.738527in}{1.678552in}}%
\pgfpathlineto{\pgfqpoint{0.769610in}{1.683491in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{1.699697in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.724302in}}%
\pgfpathlineto{\pgfqpoint{0.862859in}{1.724706in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{1.735684in}}%
\pgfpathlineto{\pgfqpoint{0.925025in}{1.768483in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.769977in}}%
\pgfpathlineto{\pgfqpoint{0.987190in}{1.770999in}}%
\pgfpathlineto{\pgfqpoint{1.018273in}{1.793221in}}%
\pgfpathlineto{\pgfqpoint{1.049356in}{1.807283in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.822039in}}%
\pgfpathlineto{\pgfqpoint{1.111522in}{1.824224in}}%
\pgfpathlineto{\pgfqpoint{1.142605in}{1.847193in}}%
\pgfpathlineto{\pgfqpoint{1.173688in}{1.855272in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.856906in}}%
\pgfpathlineto{\pgfqpoint{1.235854in}{1.859513in}}%
\pgfpathlineto{\pgfqpoint{1.266936in}{1.866113in}}%
\pgfpathlineto{\pgfqpoint{1.298019in}{1.931978in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.960180in}}%
\pgfpathlineto{\pgfqpoint{1.360185in}{1.960712in}}%
\pgfpathlineto{\pgfqpoint{1.391268in}{1.966273in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{1.971235in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.979683in}}%
\pgfpathlineto{\pgfqpoint{1.484517in}{1.981244in}}%
\pgfpathlineto{\pgfqpoint{1.515600in}{1.984565in}}%
\pgfpathlineto{\pgfqpoint{1.546682in}{1.993267in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{2.008479in}}%
\pgfpathlineto{\pgfqpoint{1.608848in}{2.019434in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{2.024998in}}%
\pgfpathlineto{\pgfqpoint{1.671014in}{2.037088in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{2.074158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.614196in}{0.539400in}}%
\pgfpathlineto{\pgfqpoint{0.645279in}{0.567758in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{0.591735in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{0.602881in}}%
\pgfpathlineto{\pgfqpoint{0.738527in}{0.612505in}}%
\pgfpathlineto{\pgfqpoint{0.769610in}{0.614566in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{0.626858in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.630826in}}%
\pgfpathlineto{\pgfqpoint{0.862859in}{0.632886in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{0.647214in}}%
\pgfpathlineto{\pgfqpoint{0.925025in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{0.649274in}}%
\pgfpathlineto{\pgfqpoint{0.987190in}{0.662039in}}%
\pgfpathlineto{\pgfqpoint{1.018273in}{0.664099in}}%
\pgfpathlineto{\pgfqpoint{1.049356in}{0.665948in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{0.675573in}}%
\pgfpathlineto{\pgfqpoint{1.111522in}{0.677633in}}%
\pgfpathlineto{\pgfqpoint{1.142605in}{0.682336in}}%
\pgfpathlineto{\pgfqpoint{1.173688in}{0.688023in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{0.690083in}}%
\pgfpathlineto{\pgfqpoint{1.235854in}{0.697161in}}%
\pgfpathlineto{\pgfqpoint{1.266936in}{0.699550in}}%
\pgfpathlineto{\pgfqpoint{1.298019in}{0.701610in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{0.710281in}}%
\pgfpathlineto{\pgfqpoint{1.360185in}{0.710695in}}%
\pgfpathlineto{\pgfqpoint{1.391268in}{0.712341in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{0.720320in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{0.722380in}}%
\pgfpathlineto{\pgfqpoint{1.484517in}{0.723145in}}%
\pgfpathlineto{\pgfqpoint{1.515600in}{0.724917in}}%
\pgfpathlineto{\pgfqpoint{1.546682in}{0.729749in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{0.731809in}}%
\pgfpathlineto{\pgfqpoint{1.608848in}{0.734672in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{0.737831in}}%
\pgfpathlineto{\pgfqpoint{1.671014in}{0.738640in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{0.740700in}}%
\pgfpathlineto{\pgfqpoint{1.733180in}{0.745404in}}%
\pgfpathlineto{\pgfqpoint{1.764263in}{0.749110in}}%
\pgfpathlineto{\pgfqpoint{1.795346in}{0.793668in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{0.870332in}}%
\pgfpathlineto{\pgfqpoint{1.857511in}{0.874043in}}%
\pgfpathlineto{\pgfqpoint{1.888594in}{0.928786in}}%
\pgfpathlineto{\pgfqpoint{1.919677in}{1.016488in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.017335in}}%
\pgfpathlineto{\pgfqpoint{1.981843in}{1.133040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_house_g_cumsum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.859443in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.859443in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.859443in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552030in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552030in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800693in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800693in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049356in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.049356in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298019in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.298019in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546682in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546682in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795346in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795346in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044009in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044009in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292672in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292672in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541335in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541335in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789998in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.789998in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639931in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.672638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.624413in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.993836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.945610in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.315033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.266808in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.636231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.588005in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.957428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.909203in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.278625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.230400in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.599823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.551597in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.448131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.504691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.544821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.575948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.601381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.622884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.641511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.657941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.769328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.825888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.866018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.897146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.922579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.944082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.962709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.979139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.090526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.147086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.187216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.218343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.243776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.265279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.283906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.300336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.411723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.468283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.508413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.539540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.564973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.586476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.605103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.621533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.732921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.789481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.829611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.860738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.886171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.907674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.926301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.942731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.054118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.110678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.150808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.181935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.207368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.228871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.247498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.263928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.375315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.431875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.472005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.503133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.528565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.550069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.568695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.585125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.696513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of guesses}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{1.391757in}}%
\pgfpathlineto{\pgfqpoint{0.614196in}{1.663938in}}%
\pgfpathlineto{\pgfqpoint{0.645279in}{1.759672in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{1.830785in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{0.738527in}{1.933427in}}%
\pgfpathlineto{\pgfqpoint{0.769610in}{1.974817in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{2.014043in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{2.094169in}}%
\pgfpathlineto{\pgfqpoint{0.862859in}{2.167311in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{2.216879in}}%
\pgfpathlineto{\pgfqpoint{0.925025in}{2.262882in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{2.298062in}}%
\pgfpathlineto{\pgfqpoint{0.987190in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{1.018273in}{2.362583in}}%
\pgfpathlineto{\pgfqpoint{1.049356in}{2.389999in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{2.415756in}}%
\pgfpathlineto{\pgfqpoint{1.111522in}{2.440709in}}%
\pgfpathlineto{\pgfqpoint{1.142605in}{2.469655in}}%
\pgfpathlineto{\pgfqpoint{1.173688in}{2.494046in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{2.520151in}}%
\pgfpathlineto{\pgfqpoint{1.235854in}{2.542290in}}%
\pgfpathlineto{\pgfqpoint{1.266936in}{2.571535in}}%
\pgfpathlineto{\pgfqpoint{1.298019in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{1.021345in}}%
\pgfpathlineto{\pgfqpoint{0.614196in}{1.152356in}}%
\pgfpathlineto{\pgfqpoint{0.645279in}{1.240065in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{1.308596in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{0.738527in}{1.397948in}}%
\pgfpathlineto{\pgfqpoint{0.769610in}{1.430948in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.486416in}}%
\pgfpathlineto{\pgfqpoint{0.862859in}{1.509387in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{1.531620in}}%
\pgfpathlineto{\pgfqpoint{0.925025in}{1.551531in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.569622in}}%
\pgfpathlineto{\pgfqpoint{0.987190in}{1.588057in}}%
\pgfpathlineto{\pgfqpoint{1.018273in}{1.604404in}}%
\pgfpathlineto{\pgfqpoint{1.049356in}{1.619542in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.635040in}}%
\pgfpathlineto{\pgfqpoint{1.111522in}{1.649531in}}%
\pgfpathlineto{\pgfqpoint{1.142605in}{1.662664in}}%
\pgfpathlineto{\pgfqpoint{1.173688in}{1.676110in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.688856in}}%
\pgfpathlineto{\pgfqpoint{1.235854in}{1.700885in}}%
\pgfpathlineto{\pgfqpoint{1.266936in}{1.712804in}}%
\pgfpathlineto{\pgfqpoint{1.298019in}{1.724218in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.734778in}}%
\pgfpathlineto{\pgfqpoint{1.360185in}{1.745137in}}%
\pgfpathlineto{\pgfqpoint{1.391268in}{1.755166in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{1.764893in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.774706in}}%
\pgfpathlineto{\pgfqpoint{1.484517in}{1.783960in}}%
\pgfpathlineto{\pgfqpoint{1.515600in}{1.792984in}}%
\pgfpathlineto{\pgfqpoint{1.546682in}{1.802149in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{1.810893in}}%
\pgfpathlineto{\pgfqpoint{1.608848in}{1.819124in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{1.827071in}}%
\pgfpathlineto{\pgfqpoint{1.671014in}{1.835148in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.843089in}}%
\pgfpathlineto{\pgfqpoint{1.733180in}{1.850605in}}%
\pgfpathlineto{\pgfqpoint{1.764263in}{1.858219in}}%
\pgfpathlineto{\pgfqpoint{1.795346in}{1.865728in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{1.857511in}{1.880198in}}%
\pgfpathlineto{\pgfqpoint{1.888594in}{1.887315in}}%
\pgfpathlineto{\pgfqpoint{1.919677in}{1.894355in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.901169in}}%
\pgfpathlineto{\pgfqpoint{1.981843in}{1.907928in}}%
\pgfpathlineto{\pgfqpoint{2.012926in}{1.914713in}}%
\pgfpathlineto{\pgfqpoint{2.044009in}{1.921210in}}%
\pgfpathlineto{\pgfqpoint{2.075092in}{1.927642in}}%
\pgfpathlineto{\pgfqpoint{2.106174in}{1.934014in}}%
\pgfpathlineto{\pgfqpoint{2.137257in}{1.940178in}}%
\pgfpathlineto{\pgfqpoint{2.168340in}{1.946218in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{1.952105in}}%
\pgfpathlineto{\pgfqpoint{2.230506in}{1.958005in}}%
\pgfpathlineto{\pgfqpoint{2.261589in}{1.963896in}}%
\pgfpathlineto{\pgfqpoint{2.292672in}{1.969549in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{1.974985in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{1.980322in}}%
\pgfpathlineto{\pgfqpoint{2.385920in}{1.985563in}}%
\pgfpathlineto{\pgfqpoint{2.417003in}{1.990820in}}%
\pgfpathlineto{\pgfqpoint{2.448086in}{1.995967in}}%
\pgfpathlineto{\pgfqpoint{2.479169in}{2.000932in}}%
\pgfpathlineto{\pgfqpoint{2.510252in}{2.005828in}}%
\pgfpathlineto{\pgfqpoint{2.541335in}{2.010902in}}%
\pgfpathlineto{\pgfqpoint{2.572418in}{2.016017in}}%
\pgfpathlineto{\pgfqpoint{2.603501in}{2.022405in}}%
\pgfpathlineto{\pgfqpoint{2.634584in}{2.029643in}}%
\pgfpathlineto{\pgfqpoint{2.665666in}{2.037683in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{2.046461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.614196in}{0.617811in}}%
\pgfpathlineto{\pgfqpoint{0.645279in}{0.689068in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{0.742494in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{0.784263in}}%
\pgfpathlineto{\pgfqpoint{0.738527in}{0.817554in}}%
\pgfpathlineto{\pgfqpoint{0.769610in}{0.845384in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{0.870209in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.891364in}}%
\pgfpathlineto{\pgfqpoint{0.862859in}{0.910416in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{0.928251in}}%
\pgfpathlineto{\pgfqpoint{0.925025in}{0.944420in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{0.959123in}}%
\pgfpathlineto{\pgfqpoint{0.987190in}{0.973686in}}%
\pgfpathlineto{\pgfqpoint{1.018273in}{0.986959in}}%
\pgfpathlineto{\pgfqpoint{1.049356in}{0.999561in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.011562in}}%
\pgfpathlineto{\pgfqpoint{1.111522in}{1.022883in}}%
\pgfpathlineto{\pgfqpoint{1.142605in}{1.033920in}}%
\pgfpathlineto{\pgfqpoint{1.173688in}{1.049191in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.068028in}}%
\pgfpathlineto{\pgfqpoint{1.235854in}{1.085288in}}%
\pgfpathlineto{\pgfqpoint{1.266936in}{1.102150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{1.021345in}}%
\pgfpathlineto{\pgfqpoint{0.614196in}{1.152356in}}%
\pgfpathlineto{\pgfqpoint{0.645279in}{1.240065in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{1.308596in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{1.356400in}}%
\pgfpathlineto{\pgfqpoint{0.738527in}{1.392105in}}%
\pgfpathlineto{\pgfqpoint{0.769610in}{1.425161in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{1.452853in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.478123in}}%
\pgfpathlineto{\pgfqpoint{0.862859in}{1.501506in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{1.522288in}}%
\pgfpathlineto{\pgfqpoint{0.925025in}{1.541175in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.559156in}}%
\pgfpathlineto{\pgfqpoint{0.987190in}{1.575703in}}%
\pgfpathlineto{\pgfqpoint{1.018273in}{1.591068in}}%
\pgfpathlineto{\pgfqpoint{1.049356in}{1.606180in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.620576in}}%
\pgfpathlineto{\pgfqpoint{1.111522in}{1.633677in}}%
\pgfpathlineto{\pgfqpoint{1.142605in}{1.646073in}}%
\pgfpathlineto{\pgfqpoint{1.173688in}{1.659007in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.670967in}}%
\pgfpathlineto{\pgfqpoint{1.235854in}{1.682298in}}%
\pgfpathlineto{\pgfqpoint{1.266936in}{1.692782in}}%
\pgfpathlineto{\pgfqpoint{1.298019in}{1.703717in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.714258in}}%
\pgfpathlineto{\pgfqpoint{1.360185in}{1.724355in}}%
\pgfpathlineto{\pgfqpoint{1.391268in}{1.734493in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{1.744320in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.754806in}}%
\pgfpathlineto{\pgfqpoint{1.484517in}{1.765847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.636902in}}%
\pgfpathlineto{\pgfqpoint{0.614196in}{0.748208in}}%
\pgfpathlineto{\pgfqpoint{0.645279in}{0.811346in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{0.859997in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{0.896922in}}%
\pgfpathlineto{\pgfqpoint{0.738527in}{0.929716in}}%
\pgfpathlineto{\pgfqpoint{0.769610in}{0.956741in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{0.980757in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.002660in}}%
\pgfpathlineto{\pgfqpoint{0.862859in}{1.021620in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{1.042682in}}%
\pgfpathlineto{\pgfqpoint{0.925025in}{1.062323in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.079756in}}%
\pgfpathlineto{\pgfqpoint{0.987190in}{1.095473in}}%
\pgfpathlineto{\pgfqpoint{1.018273in}{1.114380in}}%
\pgfpathlineto{\pgfqpoint{1.049356in}{1.131299in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.151141in}}%
\pgfpathlineto{\pgfqpoint{1.111522in}{1.173157in}}%
\pgfpathlineto{\pgfqpoint{1.142605in}{1.196589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{1.285876in}}%
\pgfpathlineto{\pgfqpoint{0.614196in}{1.418982in}}%
\pgfpathlineto{\pgfqpoint{0.645279in}{1.532656in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{1.612007in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{1.676490in}}%
\pgfpathlineto{\pgfqpoint{0.738527in}{1.725986in}}%
\pgfpathlineto{\pgfqpoint{0.769610in}{1.763476in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{1.795887in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.826215in}}%
\pgfpathlineto{\pgfqpoint{0.862859in}{1.851171in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{1.873762in}}%
\pgfpathlineto{\pgfqpoint{0.925025in}{1.897394in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.917779in}}%
\pgfpathlineto{\pgfqpoint{0.987190in}{1.935670in}}%
\pgfpathlineto{\pgfqpoint{1.018273in}{1.953809in}}%
\pgfpathlineto{\pgfqpoint{1.049356in}{1.971285in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.988268in}}%
\pgfpathlineto{\pgfqpoint{1.111522in}{2.003609in}}%
\pgfpathlineto{\pgfqpoint{1.142605in}{2.019507in}}%
\pgfpathlineto{\pgfqpoint{1.173688in}{2.034498in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{2.048170in}}%
\pgfpathlineto{\pgfqpoint{1.235854in}{2.060822in}}%
\pgfpathlineto{\pgfqpoint{1.266936in}{2.072902in}}%
\pgfpathlineto{\pgfqpoint{1.298019in}{2.089542in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{2.107183in}}%
\pgfpathlineto{\pgfqpoint{1.360185in}{2.122891in}}%
\pgfpathlineto{\pgfqpoint{1.391268in}{2.137497in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{2.151125in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{2.164201in}}%
\pgfpathlineto{\pgfqpoint{1.484517in}{2.176271in}}%
\pgfpathlineto{\pgfqpoint{1.515600in}{2.187609in}}%
\pgfpathlineto{\pgfqpoint{1.546682in}{2.198675in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{2.209939in}}%
\pgfpathlineto{\pgfqpoint{1.608848in}{2.221092in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{2.231781in}}%
\pgfpathlineto{\pgfqpoint{1.671014in}{2.242481in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{2.254976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.614196in}{0.617811in}}%
\pgfpathlineto{\pgfqpoint{0.645279in}{0.689068in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{0.742494in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{0.783509in}}%
\pgfpathlineto{\pgfqpoint{0.738527in}{0.816960in}}%
\pgfpathlineto{\pgfqpoint{0.769610in}{0.844248in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{0.868781in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{0.862859in}{0.908885in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{0.926905in}}%
\pgfpathlineto{\pgfqpoint{0.925025in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{0.957395in}}%
\pgfpathlineto{\pgfqpoint{0.987190in}{0.971591in}}%
\pgfpathlineto{\pgfqpoint{1.018273in}{0.984639in}}%
\pgfpathlineto{\pgfqpoint{1.049356in}{0.996707in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.008494in}}%
\pgfpathlineto{\pgfqpoint{1.111522in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{1.142605in}{1.030004in}}%
\pgfpathlineto{\pgfqpoint{1.173688in}{1.040123in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.049678in}}%
\pgfpathlineto{\pgfqpoint{1.235854in}{1.059023in}}%
\pgfpathlineto{\pgfqpoint{1.266936in}{1.067913in}}%
\pgfpathlineto{\pgfqpoint{1.298019in}{1.076378in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.084802in}}%
\pgfpathlineto{\pgfqpoint{1.360185in}{1.092768in}}%
\pgfpathlineto{\pgfqpoint{1.391268in}{1.100380in}}%
\pgfpathlineto{\pgfqpoint{1.422351in}{1.107969in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.115259in}}%
\pgfpathlineto{\pgfqpoint{1.484517in}{1.122221in}}%
\pgfpathlineto{\pgfqpoint{1.515600in}{1.128926in}}%
\pgfpathlineto{\pgfqpoint{1.546682in}{1.135520in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{1.141899in}}%
\pgfpathlineto{\pgfqpoint{1.608848in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{1.154175in}}%
\pgfpathlineto{\pgfqpoint{1.671014in}{1.160017in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.165698in}}%
\pgfpathlineto{\pgfqpoint{1.733180in}{1.171320in}}%
\pgfpathlineto{\pgfqpoint{1.764263in}{1.176852in}}%
\pgfpathlineto{\pgfqpoint{1.795346in}{1.183895in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{1.194708in}}%
\pgfpathlineto{\pgfqpoint{1.857511in}{1.204976in}}%
\pgfpathlineto{\pgfqpoint{1.888594in}{1.218385in}}%
\pgfpathlineto{\pgfqpoint{1.919677in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.257432in}}%
\pgfpathlineto{\pgfqpoint{1.981843in}{1.289400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_house_memory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.812567in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.812567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.812567in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505155in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505155in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753818in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753818in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002481in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002481in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251144in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251144in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499807in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499807in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748470in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748470in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997134in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997134in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245797in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245797in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494460in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494460in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743123in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743123in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593056in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.479916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.431690in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.759014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.710788in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.038112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.989886in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.317210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.268984in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.596308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.548083in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.875406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.827181in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.154504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.106279in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.433602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.385377in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Memory (GiB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{0.567321in}{0.591184in}}%
\pgfpathlineto{\pgfqpoint{0.598404in}{0.668029in}}%
\pgfpathlineto{\pgfqpoint{0.629486in}{0.755525in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.769987in}}%
\pgfpathlineto{\pgfqpoint{0.691652in}{0.796261in}}%
\pgfpathlineto{\pgfqpoint{0.722735in}{0.867295in}}%
\pgfpathlineto{\pgfqpoint{0.753818in}{0.916906in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.960896in}}%
\pgfpathlineto{\pgfqpoint{0.815984in}{0.978989in}}%
\pgfpathlineto{\pgfqpoint{0.847067in}{1.028332in}}%
\pgfpathlineto{\pgfqpoint{0.878150in}{1.101301in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{1.222207in}}%
\pgfpathlineto{\pgfqpoint{0.940315in}{1.222742in}}%
\pgfpathlineto{\pgfqpoint{0.971398in}{1.231921in}}%
\pgfpathlineto{\pgfqpoint{1.002481in}{1.321233in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{1.466086in}}%
\pgfpathlineto{\pgfqpoint{1.064647in}{1.521088in}}%
\pgfpathlineto{\pgfqpoint{1.095730in}{1.596755in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{1.605618in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{1.755546in}}%
\pgfpathlineto{\pgfqpoint{1.188978in}{1.912648in}}%
\pgfpathlineto{\pgfqpoint{1.220061in}{2.093064in}}%
\pgfpathlineto{\pgfqpoint{1.251144in}{2.314113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.566224in}}%
\pgfpathlineto{\pgfqpoint{0.567321in}{0.578003in}}%
\pgfpathlineto{\pgfqpoint{0.598404in}{0.654139in}}%
\pgfpathlineto{\pgfqpoint{0.629486in}{0.673965in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.675382in}}%
\pgfpathlineto{\pgfqpoint{0.691652in}{0.687168in}}%
\pgfpathlineto{\pgfqpoint{0.722735in}{0.718408in}}%
\pgfpathlineto{\pgfqpoint{0.753818in}{0.783953in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.798840in}}%
\pgfpathlineto{\pgfqpoint{0.815984in}{0.805817in}}%
\pgfpathlineto{\pgfqpoint{0.847067in}{0.810129in}}%
\pgfpathlineto{\pgfqpoint{0.878150in}{0.810789in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.824416in}}%
\pgfpathlineto{\pgfqpoint{0.940315in}{0.841348in}}%
\pgfpathlineto{\pgfqpoint{0.971398in}{0.854687in}}%
\pgfpathlineto{\pgfqpoint{1.002481in}{0.857069in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.859560in}}%
\pgfpathlineto{\pgfqpoint{1.064647in}{0.872016in}}%
\pgfpathlineto{\pgfqpoint{1.095730in}{0.879587in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{0.879724in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.903087in}}%
\pgfpathlineto{\pgfqpoint{1.188978in}{0.907906in}}%
\pgfpathlineto{\pgfqpoint{1.220061in}{0.914709in}}%
\pgfpathlineto{\pgfqpoint{1.251144in}{0.938432in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.941583in}}%
\pgfpathlineto{\pgfqpoint{1.313310in}{0.983083in}}%
\pgfpathlineto{\pgfqpoint{1.344393in}{1.065438in}}%
\pgfpathlineto{\pgfqpoint{1.375476in}{1.066250in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{1.068147in}}%
\pgfpathlineto{\pgfqpoint{1.437642in}{1.068791in}}%
\pgfpathlineto{\pgfqpoint{1.468724in}{1.112781in}}%
\pgfpathlineto{\pgfqpoint{1.499807in}{1.117077in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{1.167685in}}%
\pgfpathlineto{\pgfqpoint{1.561973in}{1.192957in}}%
\pgfpathlineto{\pgfqpoint{1.593056in}{1.215650in}}%
\pgfpathlineto{\pgfqpoint{1.624139in}{1.217051in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{1.218735in}}%
\pgfpathlineto{\pgfqpoint{1.686305in}{1.222851in}}%
\pgfpathlineto{\pgfqpoint{1.717388in}{1.224050in}}%
\pgfpathlineto{\pgfqpoint{1.748470in}{1.278976in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{1.289387in}}%
\pgfpathlineto{\pgfqpoint{1.810636in}{1.291573in}}%
\pgfpathlineto{\pgfqpoint{1.841719in}{1.302317in}}%
\pgfpathlineto{\pgfqpoint{1.872802in}{1.335940in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{1.934968in}{1.357063in}}%
\pgfpathlineto{\pgfqpoint{1.966051in}{1.363899in}}%
\pgfpathlineto{\pgfqpoint{1.997134in}{1.371590in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{1.375243in}}%
\pgfpathlineto{\pgfqpoint{2.059299in}{1.393346in}}%
\pgfpathlineto{\pgfqpoint{2.090382in}{1.394485in}}%
\pgfpathlineto{\pgfqpoint{2.121465in}{1.401370in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{1.419697in}}%
\pgfpathlineto{\pgfqpoint{2.183631in}{1.480400in}}%
\pgfpathlineto{\pgfqpoint{2.214714in}{1.481692in}}%
\pgfpathlineto{\pgfqpoint{2.245797in}{1.483229in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.486397in}}%
\pgfpathlineto{\pgfqpoint{2.307962in}{1.530327in}}%
\pgfpathlineto{\pgfqpoint{2.339045in}{1.547013in}}%
\pgfpathlineto{\pgfqpoint{2.370128in}{1.567084in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{1.581710in}}%
\pgfpathlineto{\pgfqpoint{2.432294in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{2.463377in}{1.604561in}}%
\pgfpathlineto{\pgfqpoint{2.494460in}{1.622124in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{1.628137in}}%
\pgfpathlineto{\pgfqpoint{2.556625in}{1.657573in}}%
\pgfpathlineto{\pgfqpoint{2.587708in}{1.670149in}}%
\pgfpathlineto{\pgfqpoint{2.618791in}{1.822988in}}%
\pgfpathlineto{\pgfqpoint{2.649874in}{1.829922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.868603in}}%
\pgfpathlineto{\pgfqpoint{0.567321in}{1.120386in}}%
\pgfpathlineto{\pgfqpoint{0.598404in}{1.148415in}}%
\pgfpathlineto{\pgfqpoint{0.629486in}{1.170727in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{1.173867in}}%
\pgfpathlineto{\pgfqpoint{0.691652in}{1.192842in}}%
\pgfpathlineto{\pgfqpoint{0.722735in}{1.193098in}}%
\pgfpathlineto{\pgfqpoint{0.753818in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{1.221651in}}%
\pgfpathlineto{\pgfqpoint{0.815984in}{1.229485in}}%
\pgfpathlineto{\pgfqpoint{0.847067in}{1.233758in}}%
\pgfpathlineto{\pgfqpoint{0.878150in}{1.261341in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{1.270619in}}%
\pgfpathlineto{\pgfqpoint{0.940315in}{1.281156in}}%
\pgfpathlineto{\pgfqpoint{0.971398in}{1.290973in}}%
\pgfpathlineto{\pgfqpoint{1.002481in}{1.300371in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{1.337052in}}%
\pgfpathlineto{\pgfqpoint{1.064647in}{1.357837in}}%
\pgfpathlineto{\pgfqpoint{1.095730in}{1.424052in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{1.446423in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{1.462210in}}%
\pgfpathlineto{\pgfqpoint{1.188978in}{1.481294in}}%
\pgfpathlineto{\pgfqpoint{1.220061in}{1.518858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.574253in}}%
\pgfpathlineto{\pgfqpoint{0.567321in}{0.646568in}}%
\pgfpathlineto{\pgfqpoint{0.598404in}{0.665941in}}%
\pgfpathlineto{\pgfqpoint{0.629486in}{0.746389in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.751246in}}%
\pgfpathlineto{\pgfqpoint{0.691652in}{0.814741in}}%
\pgfpathlineto{\pgfqpoint{0.722735in}{0.814762in}}%
\pgfpathlineto{\pgfqpoint{0.753818in}{0.819848in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.860786in}}%
\pgfpathlineto{\pgfqpoint{0.815984in}{0.879080in}}%
\pgfpathlineto{\pgfqpoint{0.847067in}{0.889781in}}%
\pgfpathlineto{\pgfqpoint{0.878150in}{0.919610in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.923175in}}%
\pgfpathlineto{\pgfqpoint{0.940315in}{0.942286in}}%
\pgfpathlineto{\pgfqpoint{0.971398in}{0.986544in}}%
\pgfpathlineto{\pgfqpoint{1.002481in}{0.993685in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.995119in}}%
\pgfpathlineto{\pgfqpoint{1.064647in}{0.996105in}}%
\pgfpathlineto{\pgfqpoint{1.095730in}{1.006424in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{1.010273in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{1.021121in}}%
\pgfpathlineto{\pgfqpoint{1.188978in}{1.030082in}}%
\pgfpathlineto{\pgfqpoint{1.220061in}{1.081585in}}%
\pgfpathlineto{\pgfqpoint{1.251144in}{1.101721in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{1.184589in}}%
\pgfpathlineto{\pgfqpoint{1.313310in}{1.194243in}}%
\pgfpathlineto{\pgfqpoint{1.344393in}{1.206394in}}%
\pgfpathlineto{\pgfqpoint{1.375476in}{1.251011in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{1.272363in}}%
\pgfpathlineto{\pgfqpoint{1.437642in}{1.317946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.866052in}}%
\pgfpathlineto{\pgfqpoint{0.567321in}{1.112274in}}%
\pgfpathlineto{\pgfqpoint{0.598404in}{1.137715in}}%
\pgfpathlineto{\pgfqpoint{0.629486in}{1.160337in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{1.176941in}}%
\pgfpathlineto{\pgfqpoint{0.691652in}{1.179323in}}%
\pgfpathlineto{\pgfqpoint{0.722735in}{1.189299in}}%
\pgfpathlineto{\pgfqpoint{0.753818in}{1.199961in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{1.207920in}}%
\pgfpathlineto{\pgfqpoint{0.815984in}{1.210139in}}%
\pgfpathlineto{\pgfqpoint{0.847067in}{1.229032in}}%
\pgfpathlineto{\pgfqpoint{0.878150in}{1.234865in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{1.261717in}}%
\pgfpathlineto{\pgfqpoint{0.940315in}{1.273295in}}%
\pgfpathlineto{\pgfqpoint{0.971398in}{1.306907in}}%
\pgfpathlineto{\pgfqpoint{1.002481in}{1.332778in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{1.348516in}}%
\pgfpathlineto{\pgfqpoint{1.064647in}{1.372593in}}%
\pgfpathlineto{\pgfqpoint{1.095730in}{1.490747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.567321in}{0.525662in}}%
\pgfpathlineto{\pgfqpoint{0.598404in}{0.561138in}}%
\pgfpathlineto{\pgfqpoint{0.629486in}{0.588202in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.603019in}}%
\pgfpathlineto{\pgfqpoint{0.691652in}{0.610934in}}%
\pgfpathlineto{\pgfqpoint{0.722735in}{0.643335in}}%
\pgfpathlineto{\pgfqpoint{0.753818in}{0.664060in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.666786in}}%
\pgfpathlineto{\pgfqpoint{0.815984in}{0.688089in}}%
\pgfpathlineto{\pgfqpoint{0.847067in}{0.713513in}}%
\pgfpathlineto{\pgfqpoint{0.878150in}{0.741139in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.770325in}}%
\pgfpathlineto{\pgfqpoint{0.940315in}{0.796796in}}%
\pgfpathlineto{\pgfqpoint{0.971398in}{0.797052in}}%
\pgfpathlineto{\pgfqpoint{1.002481in}{0.838916in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.895870in}}%
\pgfpathlineto{\pgfqpoint{1.064647in}{0.906527in}}%
\pgfpathlineto{\pgfqpoint{1.095730in}{0.921992in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{0.945595in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{1.014383in}}%
\pgfpathlineto{\pgfqpoint{1.188978in}{1.086305in}}%
\pgfpathlineto{\pgfqpoint{1.220061in}{1.092967in}}%
\pgfpathlineto{\pgfqpoint{1.251144in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{1.160773in}}%
\pgfpathlineto{\pgfqpoint{1.313310in}{1.274320in}}%
\pgfpathlineto{\pgfqpoint{1.344393in}{1.297449in}}%
\pgfpathlineto{\pgfqpoint{1.375476in}{1.318136in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{1.437642in}{1.448904in}}%
\pgfpathlineto{\pgfqpoint{1.468724in}{1.518438in}}%
\pgfpathlineto{\pgfqpoint{1.499807in}{1.518994in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{1.561973in}{1.691735in}}%
\pgfpathlineto{\pgfqpoint{1.593056in}{1.762349in}}%
\pgfpathlineto{\pgfqpoint{1.624139in}{1.818769in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{1.920885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.505498in}}%
\pgfpathlineto{\pgfqpoint{0.567321in}{0.528229in}}%
\pgfpathlineto{\pgfqpoint{0.598404in}{0.565002in}}%
\pgfpathlineto{\pgfqpoint{0.629486in}{0.590568in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.607527in}}%
\pgfpathlineto{\pgfqpoint{0.691652in}{0.616483in}}%
\pgfpathlineto{\pgfqpoint{0.722735in}{0.648557in}}%
\pgfpathlineto{\pgfqpoint{0.753818in}{0.667985in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.668132in}}%
\pgfpathlineto{\pgfqpoint{0.815984in}{0.696593in}}%
\pgfpathlineto{\pgfqpoint{0.847067in}{0.719444in}}%
\pgfpathlineto{\pgfqpoint{0.878150in}{0.748057in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.773268in}}%
\pgfpathlineto{\pgfqpoint{0.940315in}{0.805823in}}%
\pgfpathlineto{\pgfqpoint{0.971398in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{1.002481in}{0.852588in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.905557in}}%
\pgfpathlineto{\pgfqpoint{1.064647in}{0.916764in}}%
\pgfpathlineto{\pgfqpoint{1.095730in}{0.932561in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{0.960657in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{1.031271in}}%
\pgfpathlineto{\pgfqpoint{1.188978in}{1.102206in}}%
\pgfpathlineto{\pgfqpoint{1.220061in}{1.112078in}}%
\pgfpathlineto{\pgfqpoint{1.251144in}{1.113027in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{1.178239in}}%
\pgfpathlineto{\pgfqpoint{1.313310in}{1.298022in}}%
\pgfpathlineto{\pgfqpoint{1.344393in}{1.318867in}}%
\pgfpathlineto{\pgfqpoint{1.375476in}{1.341304in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{1.362274in}}%
\pgfpathlineto{\pgfqpoint{1.437642in}{1.479986in}}%
\pgfpathlineto{\pgfqpoint{1.468724in}{1.544342in}}%
\pgfpathlineto{\pgfqpoint{1.499807in}{1.545520in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{1.561973in}{1.732695in}}%
\pgfpathlineto{\pgfqpoint{1.593056in}{1.796822in}}%
\pgfpathlineto{\pgfqpoint{1.624139in}{1.853340in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{1.933384in}}%
\pgfpathlineto{\pgfqpoint{1.686305in}{1.969149in}}%
\pgfpathlineto{\pgfqpoint{1.717388in}{2.030501in}}%
\pgfpathlineto{\pgfqpoint{1.748470in}{2.155098in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{2.245587in}}%
\pgfpathlineto{\pgfqpoint{1.810636in}{2.305446in}}%
\pgfpathlineto{\pgfqpoint{1.841719in}{2.316866in}}%
\pgfpathlineto{\pgfqpoint{1.872802in}{2.519217in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{2.553341in}}%
\pgfpathlineto{\pgfqpoint{1.934968in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_house_memory_cumsum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.882012in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.882012in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.882012in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574600in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574600in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823263in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.823263in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071926in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071926in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320589in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320589in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569252in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569252in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817915in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817915in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066578in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066578in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315241in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315241in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563904in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563904in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812568in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812568in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662501in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{0.503592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333334in, y=0.455367in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{0.751178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.702953in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{0.998764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.950539in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.246350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.198125in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.493936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.445711in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.741522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.693296in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.989108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.940882in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{2.236694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.188468in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{2.484279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.436054in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Memory (GiB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.506140in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{0.511075in}}%
\pgfpathlineto{\pgfqpoint{0.667848in}{0.519419in}}%
\pgfpathlineto{\pgfqpoint{0.698931in}{0.531644in}}%
\pgfpathlineto{\pgfqpoint{0.730014in}{0.544510in}}%
\pgfpathlineto{\pgfqpoint{0.761097in}{0.558541in}}%
\pgfpathlineto{\pgfqpoint{0.792180in}{0.575723in}}%
\pgfpathlineto{\pgfqpoint{0.823263in}{0.595106in}}%
\pgfpathlineto{\pgfqpoint{0.854346in}{0.616439in}}%
\pgfpathlineto{\pgfqpoint{0.885429in}{0.638576in}}%
\pgfpathlineto{\pgfqpoint{0.916511in}{0.662900in}}%
\pgfpathlineto{\pgfqpoint{0.947594in}{0.690462in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{0.723386in}}%
\pgfpathlineto{\pgfqpoint{1.009760in}{0.756334in}}%
\pgfpathlineto{\pgfqpoint{1.040843in}{0.789689in}}%
\pgfpathlineto{\pgfqpoint{1.071926in}{0.827005in}}%
\pgfpathlineto{\pgfqpoint{1.103009in}{0.870746in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{0.916927in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{0.966464in}}%
\pgfpathlineto{\pgfqpoint{1.196257in}{1.016394in}}%
\pgfpathlineto{\pgfqpoint{1.227340in}{1.072974in}}%
\pgfpathlineto{\pgfqpoint{1.258423in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{1.289506in}{1.208073in}}%
\pgfpathlineto{\pgfqpoint{1.320589in}{1.289428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.507420in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{0.511771in}}%
\pgfpathlineto{\pgfqpoint{0.667848in}{0.519499in}}%
\pgfpathlineto{\pgfqpoint{0.698931in}{0.528106in}}%
\pgfpathlineto{\pgfqpoint{0.730014in}{0.536775in}}%
\pgfpathlineto{\pgfqpoint{0.761097in}{0.545968in}}%
\pgfpathlineto{\pgfqpoint{0.792180in}{0.556546in}}%
\pgfpathlineto{\pgfqpoint{0.823263in}{0.570032in}}%
\pgfpathlineto{\pgfqpoint{0.854346in}{0.584178in}}%
\pgfpathlineto{\pgfqpoint{0.885429in}{0.598633in}}%
\pgfpathlineto{\pgfqpoint{0.916511in}{0.613279in}}%
\pgfpathlineto{\pgfqpoint{0.947594in}{0.627955in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{0.643235in}}%
\pgfpathlineto{\pgfqpoint{1.009760in}{0.659266in}}%
\pgfpathlineto{\pgfqpoint{1.040843in}{0.675889in}}%
\pgfpathlineto{\pgfqpoint{1.071926in}{0.692618in}}%
\pgfpathlineto{\pgfqpoint{1.103009in}{0.709457in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{0.726848in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{0.744576in}}%
\pgfpathlineto{\pgfqpoint{1.196257in}{0.762309in}}%
\pgfpathlineto{\pgfqpoint{1.227340in}{0.781078in}}%
\pgfpathlineto{\pgfqpoint{1.258423in}{0.800062in}}%
\pgfpathlineto{\pgfqpoint{1.289506in}{0.819347in}}%
\pgfpathlineto{\pgfqpoint{1.320589in}{0.839684in}}%
\pgfpathlineto{\pgfqpoint{1.351672in}{0.860161in}}%
\pgfpathlineto{\pgfqpoint{1.382755in}{0.882479in}}%
\pgfpathlineto{\pgfqpoint{1.413838in}{0.908450in}}%
\pgfpathlineto{\pgfqpoint{1.444920in}{0.934456in}}%
\pgfpathlineto{\pgfqpoint{1.476003in}{0.960547in}}%
\pgfpathlineto{\pgfqpoint{1.507086in}{0.986667in}}%
\pgfpathlineto{\pgfqpoint{1.538169in}{1.014737in}}%
\pgfpathlineto{\pgfqpoint{1.569252in}{1.042998in}}%
\pgfpathlineto{\pgfqpoint{1.600335in}{1.073504in}}%
\pgfpathlineto{\pgfqpoint{1.631418in}{1.105131in}}%
\pgfpathlineto{\pgfqpoint{1.662501in}{1.137764in}}%
\pgfpathlineto{\pgfqpoint{1.693584in}{1.170459in}}%
\pgfpathlineto{\pgfqpoint{1.724666in}{1.203229in}}%
\pgfpathlineto{\pgfqpoint{1.755749in}{1.236182in}}%
\pgfpathlineto{\pgfqpoint{1.786832in}{1.269188in}}%
\pgfpathlineto{\pgfqpoint{1.817915in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{1.848998in}{1.340534in}}%
\pgfpathlineto{\pgfqpoint{1.880081in}{1.376534in}}%
\pgfpathlineto{\pgfqpoint{1.911164in}{1.413012in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.450980in}}%
\pgfpathlineto{\pgfqpoint{1.973330in}{1.489801in}}%
\pgfpathlineto{\pgfqpoint{2.004412in}{1.528706in}}%
\pgfpathlineto{\pgfqpoint{2.035495in}{1.567915in}}%
\pgfpathlineto{\pgfqpoint{2.066578in}{1.607465in}}%
\pgfpathlineto{\pgfqpoint{2.097661in}{1.647177in}}%
\pgfpathlineto{\pgfqpoint{2.128744in}{1.687692in}}%
\pgfpathlineto{\pgfqpoint{2.159827in}{1.728257in}}%
\pgfpathlineto{\pgfqpoint{2.190910in}{1.769128in}}%
\pgfpathlineto{\pgfqpoint{2.221993in}{1.810811in}}%
\pgfpathlineto{\pgfqpoint{2.253076in}{1.855188in}}%
\pgfpathlineto{\pgfqpoint{2.284158in}{1.899621in}}%
\pgfpathlineto{\pgfqpoint{2.315241in}{1.944123in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{1.988765in}}%
\pgfpathlineto{\pgfqpoint{2.377407in}{2.035355in}}%
\pgfpathlineto{\pgfqpoint{2.408490in}{2.082686in}}%
\pgfpathlineto{\pgfqpoint{2.439573in}{2.130907in}}%
\pgfpathlineto{\pgfqpoint{2.470656in}{2.179777in}}%
\pgfpathlineto{\pgfqpoint{2.501739in}{2.228739in}}%
\pgfpathlineto{\pgfqpoint{2.532822in}{2.278622in}}%
\pgfpathlineto{\pgfqpoint{2.563904in}{2.329285in}}%
\pgfpathlineto{\pgfqpoint{2.594987in}{2.380214in}}%
\pgfpathlineto{\pgfqpoint{2.626070in}{2.432448in}}%
\pgfpathlineto{\pgfqpoint{2.657153in}{2.485241in}}%
\pgfpathlineto{\pgfqpoint{2.688236in}{2.544812in}}%
\pgfpathlineto{\pgfqpoint{2.719319in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.520832in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{0.549240in}}%
\pgfpathlineto{\pgfqpoint{0.667848in}{0.578891in}}%
\pgfpathlineto{\pgfqpoint{0.698931in}{0.609532in}}%
\pgfpathlineto{\pgfqpoint{0.730014in}{0.640312in}}%
\pgfpathlineto{\pgfqpoint{0.761097in}{0.671933in}}%
\pgfpathlineto{\pgfqpoint{0.792180in}{0.703566in}}%
\pgfpathlineto{\pgfqpoint{0.823263in}{0.735610in}}%
\pgfpathlineto{\pgfqpoint{0.854346in}{0.768510in}}%
\pgfpathlineto{\pgfqpoint{0.885429in}{0.801756in}}%
\pgfpathlineto{\pgfqpoint{0.916511in}{0.835193in}}%
\pgfpathlineto{\pgfqpoint{0.947594in}{0.869853in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{0.904924in}}%
\pgfpathlineto{\pgfqpoint{1.009760in}{0.940463in}}%
\pgfpathlineto{\pgfqpoint{1.040843in}{0.976437in}}%
\pgfpathlineto{\pgfqpoint{1.071926in}{1.012828in}}%
\pgfpathlineto{\pgfqpoint{1.103009in}{1.050846in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{1.089786in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{1.131663in}}%
\pgfpathlineto{\pgfqpoint{1.196257in}{1.174532in}}%
\pgfpathlineto{\pgfqpoint{1.227340in}{1.218101in}}%
\pgfpathlineto{\pgfqpoint{1.258423in}{1.262517in}}%
\pgfpathlineto{\pgfqpoint{1.289506in}{1.308599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.507777in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{0.515168in}}%
\pgfpathlineto{\pgfqpoint{0.667848in}{0.523419in}}%
\pgfpathlineto{\pgfqpoint{0.698931in}{0.535239in}}%
\pgfpathlineto{\pgfqpoint{0.730014in}{0.547273in}}%
\pgfpathlineto{\pgfqpoint{0.761097in}{0.562125in}}%
\pgfpathlineto{\pgfqpoint{0.792180in}{0.576977in}}%
\pgfpathlineto{\pgfqpoint{0.823263in}{0.592054in}}%
\pgfpathlineto{\pgfqpoint{0.854346in}{0.608948in}}%
\pgfpathlineto{\pgfqpoint{0.885429in}{0.626652in}}%
\pgfpathlineto{\pgfqpoint{0.916511in}{0.644832in}}%
\pgfpathlineto{\pgfqpoint{0.947594in}{0.664334in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{0.683995in}}%
\pgfpathlineto{\pgfqpoint{1.009760in}{0.704503in}}%
\pgfpathlineto{\pgfqpoint{1.040843in}{0.726974in}}%
\pgfpathlineto{\pgfqpoint{1.071926in}{0.749762in}}%
\pgfpathlineto{\pgfqpoint{1.103009in}{0.772614in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{0.795510in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{0.818863in}}%
\pgfpathlineto{\pgfqpoint{1.196257in}{0.842386in}}%
\pgfpathlineto{\pgfqpoint{1.227340in}{0.866391in}}%
\pgfpathlineto{\pgfqpoint{1.258423in}{0.890794in}}%
\pgfpathlineto{\pgfqpoint{1.289506in}{0.917481in}}%
\pgfpathlineto{\pgfqpoint{1.320589in}{0.945061in}}%
\pgfpathlineto{\pgfqpoint{1.351672in}{0.976316in}}%
\pgfpathlineto{\pgfqpoint{1.382755in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{1.413838in}{1.040223in}}%
\pgfpathlineto{\pgfqpoint{1.444920in}{1.074424in}}%
\pgfpathlineto{\pgfqpoint{1.476003in}{1.109573in}}%
\pgfpathlineto{\pgfqpoint{1.507086in}{1.146744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.520719in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{0.548767in}}%
\pgfpathlineto{\pgfqpoint{0.667848in}{0.577944in}}%
\pgfpathlineto{\pgfqpoint{0.698931in}{0.608124in}}%
\pgfpathlineto{\pgfqpoint{0.730014in}{0.639040in}}%
\pgfpathlineto{\pgfqpoint{0.761097in}{0.670062in}}%
\pgfpathlineto{\pgfqpoint{0.792180in}{0.701526in}}%
\pgfpathlineto{\pgfqpoint{0.823263in}{0.733464in}}%
\pgfpathlineto{\pgfqpoint{0.854346in}{0.765754in}}%
\pgfpathlineto{\pgfqpoint{0.885429in}{0.798143in}}%
\pgfpathlineto{\pgfqpoint{0.916511in}{0.831370in}}%
\pgfpathlineto{\pgfqpoint{0.947594in}{0.864855in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{0.899532in}}%
\pgfpathlineto{\pgfqpoint{1.009760in}{0.934722in}}%
\pgfpathlineto{\pgfqpoint{1.040843in}{0.971403in}}%
\pgfpathlineto{\pgfqpoint{1.071926in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{1.103009in}{1.047758in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{1.087352in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{1.132187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{0.506720in}}%
\pgfpathlineto{\pgfqpoint{0.667848in}{0.510323in}}%
\pgfpathlineto{\pgfqpoint{0.698931in}{0.515126in}}%
\pgfpathlineto{\pgfqpoint{0.730014in}{0.520586in}}%
\pgfpathlineto{\pgfqpoint{0.761097in}{0.526397in}}%
\pgfpathlineto{\pgfqpoint{0.792180in}{0.533646in}}%
\pgfpathlineto{\pgfqpoint{0.823263in}{0.541813in}}%
\pgfpathlineto{\pgfqpoint{0.854346in}{0.550102in}}%
\pgfpathlineto{\pgfqpoint{0.885429in}{0.559335in}}%
\pgfpathlineto{\pgfqpoint{0.916511in}{0.569696in}}%
\pgfpathlineto{\pgfqpoint{0.947594in}{0.581283in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{0.594164in}}%
\pgfpathlineto{\pgfqpoint{1.009760in}{0.608219in}}%
\pgfpathlineto{\pgfqpoint{1.040843in}{0.622285in}}%
\pgfpathlineto{\pgfqpoint{1.071926in}{0.638209in}}%
\pgfpathlineto{\pgfqpoint{1.103009in}{0.656658in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{0.675581in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{0.695189in}}%
\pgfpathlineto{\pgfqpoint{1.196257in}{0.715844in}}%
\pgfpathlineto{\pgfqpoint{1.227340in}{0.739550in}}%
\pgfpathlineto{\pgfqpoint{1.258423in}{0.766446in}}%
\pgfpathlineto{\pgfqpoint{1.289506in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{1.320589in}{0.820956in}}%
\pgfpathlineto{\pgfqpoint{1.351672in}{0.851155in}}%
\pgfpathlineto{\pgfqpoint{1.382755in}{0.886391in}}%
\pgfpathlineto{\pgfqpoint{1.413838in}{0.922652in}}%
\pgfpathlineto{\pgfqpoint{1.444920in}{0.959831in}}%
\pgfpathlineto{\pgfqpoint{1.476003in}{0.998031in}}%
\pgfpathlineto{\pgfqpoint{1.507086in}{1.041010in}}%
\pgfpathlineto{\pgfqpoint{1.538169in}{1.087073in}}%
\pgfpathlineto{\pgfqpoint{1.569252in}{1.133161in}}%
\pgfpathlineto{\pgfqpoint{1.600335in}{1.182032in}}%
\pgfpathlineto{\pgfqpoint{1.631418in}{1.235782in}}%
\pgfpathlineto{\pgfqpoint{1.662501in}{1.292664in}}%
\pgfpathlineto{\pgfqpoint{1.693584in}{1.352048in}}%
\pgfpathlineto{\pgfqpoint{1.724666in}{1.415962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504727in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{0.506870in}}%
\pgfpathlineto{\pgfqpoint{0.667848in}{0.510644in}}%
\pgfpathlineto{\pgfqpoint{0.698931in}{0.515552in}}%
\pgfpathlineto{\pgfqpoint{0.730014in}{0.521212in}}%
\pgfpathlineto{\pgfqpoint{0.761097in}{0.527269in}}%
\pgfpathlineto{\pgfqpoint{0.792180in}{0.534749in}}%
\pgfpathlineto{\pgfqpoint{0.823263in}{0.543091in}}%
\pgfpathlineto{\pgfqpoint{0.854346in}{0.551439in}}%
\pgfpathlineto{\pgfqpoint{0.885429in}{0.561050in}}%
\pgfpathlineto{\pgfqpoint{0.916511in}{0.571674in}}%
\pgfpathlineto{\pgfqpoint{0.947594in}{0.583568in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{0.596579in}}%
\pgfpathlineto{\pgfqpoint{1.009760in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{1.040843in}{0.625504in}}%
\pgfpathlineto{\pgfqpoint{1.071926in}{0.642034in}}%
\pgfpathlineto{\pgfqpoint{1.103009in}{0.660913in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{0.680289in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{1.196257in}{0.721689in}}%
\pgfpathlineto{\pgfqpoint{1.227340in}{0.746144in}}%
\pgfpathlineto{\pgfqpoint{1.258423in}{0.773746in}}%
\pgfpathlineto{\pgfqpoint{1.289506in}{0.801785in}}%
\pgfpathlineto{\pgfqpoint{1.320589in}{0.829866in}}%
\pgfpathlineto{\pgfqpoint{1.351672in}{0.860840in}}%
\pgfpathlineto{\pgfqpoint{1.382755in}{0.897127in}}%
\pgfpathlineto{\pgfqpoint{1.413838in}{0.934338in}}%
\pgfpathlineto{\pgfqpoint{1.444920in}{0.972545in}}%
\pgfpathlineto{\pgfqpoint{1.476003in}{1.011682in}}%
\pgfpathlineto{\pgfqpoint{1.507086in}{1.056040in}}%
\pgfpathlineto{\pgfqpoint{1.538169in}{1.103252in}}%
\pgfpathlineto{\pgfqpoint{1.569252in}{1.150516in}}%
\pgfpathlineto{\pgfqpoint{1.600335in}{1.200726in}}%
\pgfpathlineto{\pgfqpoint{1.631418in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.662501in}{1.314704in}}%
\pgfpathlineto{\pgfqpoint{1.693584in}{1.375621in}}%
\pgfpathlineto{\pgfqpoint{1.724666in}{1.440090in}}%
\pgfpathlineto{\pgfqpoint{1.755749in}{1.506144in}}%
\pgfpathlineto{\pgfqpoint{1.786832in}{1.574920in}}%
\pgfpathlineto{\pgfqpoint{1.817915in}{1.649222in}}%
\pgfpathlineto{\pgfqpoint{1.848998in}{1.727538in}}%
\pgfpathlineto{\pgfqpoint{1.880081in}{1.808508in}}%
\pgfpathlineto{\pgfqpoint{1.911164in}{1.889986in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.980438in}}%
\pgfpathlineto{\pgfqpoint{1.973330in}{2.072404in}}%
\pgfpathlineto{\pgfqpoint{2.004412in}{2.166648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_house_walltime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.812567in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.812567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.812567in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505155in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505155in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753818in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753818in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002481in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002481in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251144in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251144in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499807in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499807in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748470in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748470in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997134in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997134in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245797in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245797in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494460in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494460in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743123in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743123in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593056in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.493248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.445023in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.775553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.727327in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.057857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.009632in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.340161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.291936in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.622465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.574240in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.904770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.856544in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.187074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.138848in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.469378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.421153in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Real time (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.532211in}}%
\pgfpathlineto{\pgfqpoint{0.567321in}{0.573460in}}%
\pgfpathlineto{\pgfqpoint{0.598404in}{0.654225in}}%
\pgfpathlineto{\pgfqpoint{0.629486in}{0.746007in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.762343in}}%
\pgfpathlineto{\pgfqpoint{0.691652in}{0.817110in}}%
\pgfpathlineto{\pgfqpoint{0.722735in}{0.867706in}}%
\pgfpathlineto{\pgfqpoint{0.753818in}{0.920756in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.998098in}}%
\pgfpathlineto{\pgfqpoint{0.815984in}{0.998914in}}%
\pgfpathlineto{\pgfqpoint{0.847067in}{1.078131in}}%
\pgfpathlineto{\pgfqpoint{0.878150in}{1.147705in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{1.173070in}}%
\pgfpathlineto{\pgfqpoint{0.940315in}{1.355852in}}%
\pgfpathlineto{\pgfqpoint{0.971398in}{1.356521in}}%
\pgfpathlineto{\pgfqpoint{1.002481in}{1.454737in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{1.582350in}}%
\pgfpathlineto{\pgfqpoint{1.064647in}{1.794753in}}%
\pgfpathlineto{\pgfqpoint{1.095730in}{1.918788in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{1.925135in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{2.080805in}}%
\pgfpathlineto{\pgfqpoint{1.188978in}{2.306790in}}%
\pgfpathlineto{\pgfqpoint{1.220061in}{2.499415in}}%
\pgfpathlineto{\pgfqpoint{1.251144in}{2.600518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.507502in}}%
\pgfpathlineto{\pgfqpoint{0.567321in}{0.515268in}}%
\pgfpathlineto{\pgfqpoint{0.598404in}{0.528393in}}%
\pgfpathlineto{\pgfqpoint{0.629486in}{0.543877in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.547420in}}%
\pgfpathlineto{\pgfqpoint{0.691652in}{0.548222in}}%
\pgfpathlineto{\pgfqpoint{0.722735in}{0.564208in}}%
\pgfpathlineto{\pgfqpoint{0.753818in}{0.571087in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.572985in}}%
\pgfpathlineto{\pgfqpoint{0.815984in}{0.575102in}}%
\pgfpathlineto{\pgfqpoint{0.847067in}{0.583447in}}%
\pgfpathlineto{\pgfqpoint{0.878150in}{0.596129in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.601752in}}%
\pgfpathlineto{\pgfqpoint{0.940315in}{0.609889in}}%
\pgfpathlineto{\pgfqpoint{0.971398in}{0.614802in}}%
\pgfpathlineto{\pgfqpoint{1.002481in}{0.629674in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.653393in}}%
\pgfpathlineto{\pgfqpoint{1.064647in}{0.661473in}}%
\pgfpathlineto{\pgfqpoint{1.095730in}{0.669999in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{0.680023in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.691537in}}%
\pgfpathlineto{\pgfqpoint{1.188978in}{0.707835in}}%
\pgfpathlineto{\pgfqpoint{1.220061in}{0.709435in}}%
\pgfpathlineto{\pgfqpoint{1.251144in}{0.719906in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.728509in}}%
\pgfpathlineto{\pgfqpoint{1.313310in}{0.731203in}}%
\pgfpathlineto{\pgfqpoint{1.344393in}{0.743765in}}%
\pgfpathlineto{\pgfqpoint{1.375476in}{0.761482in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.762912in}}%
\pgfpathlineto{\pgfqpoint{1.437642in}{0.819324in}}%
\pgfpathlineto{\pgfqpoint{1.468724in}{0.839814in}}%
\pgfpathlineto{\pgfqpoint{1.499807in}{0.867866in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.869209in}}%
\pgfpathlineto{\pgfqpoint{1.561973in}{0.912736in}}%
\pgfpathlineto{\pgfqpoint{1.593056in}{0.981621in}}%
\pgfpathlineto{\pgfqpoint{1.624139in}{0.991024in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.992489in}}%
\pgfpathlineto{\pgfqpoint{1.686305in}{0.999933in}}%
\pgfpathlineto{\pgfqpoint{1.717388in}{1.011350in}}%
\pgfpathlineto{\pgfqpoint{1.748470in}{1.041460in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{1.045024in}}%
\pgfpathlineto{\pgfqpoint{1.810636in}{1.090032in}}%
\pgfpathlineto{\pgfqpoint{1.841719in}{1.166285in}}%
\pgfpathlineto{\pgfqpoint{1.872802in}{1.197360in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{1.233314in}}%
\pgfpathlineto{\pgfqpoint{1.934968in}{1.284187in}}%
\pgfpathlineto{\pgfqpoint{1.966051in}{1.284470in}}%
\pgfpathlineto{\pgfqpoint{1.997134in}{1.305226in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{1.440798in}}%
\pgfpathlineto{\pgfqpoint{2.059299in}{1.440819in}}%
\pgfpathlineto{\pgfqpoint{2.090382in}{1.466144in}}%
\pgfpathlineto{\pgfqpoint{2.121465in}{1.516949in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{1.527211in}}%
\pgfpathlineto{\pgfqpoint{2.183631in}{1.540503in}}%
\pgfpathlineto{\pgfqpoint{2.214714in}{1.575640in}}%
\pgfpathlineto{\pgfqpoint{2.245797in}{1.591407in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.805878in}}%
\pgfpathlineto{\pgfqpoint{2.307962in}{1.830199in}}%
\pgfpathlineto{\pgfqpoint{2.339045in}{1.986534in}}%
\pgfpathlineto{\pgfqpoint{2.370128in}{2.040304in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{2.050897in}}%
\pgfpathlineto{\pgfqpoint{2.432294in}{2.070887in}}%
\pgfpathlineto{\pgfqpoint{2.463377in}{2.077464in}}%
\pgfpathlineto{\pgfqpoint{2.494460in}{2.098971in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{2.119558in}}%
\pgfpathlineto{\pgfqpoint{2.556625in}{2.267867in}}%
\pgfpathlineto{\pgfqpoint{2.587708in}{2.297422in}}%
\pgfpathlineto{\pgfqpoint{2.618791in}{2.371882in}}%
\pgfpathlineto{\pgfqpoint{2.649874in}{2.575110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.556569in}}%
\pgfpathlineto{\pgfqpoint{0.567321in}{0.655482in}}%
\pgfpathlineto{\pgfqpoint{0.598404in}{0.701434in}}%
\pgfpathlineto{\pgfqpoint{0.629486in}{0.820039in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.856440in}}%
\pgfpathlineto{\pgfqpoint{0.691652in}{0.861484in}}%
\pgfpathlineto{\pgfqpoint{0.722735in}{0.964574in}}%
\pgfpathlineto{\pgfqpoint{0.753818in}{0.984020in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.990054in}}%
\pgfpathlineto{\pgfqpoint{0.815984in}{1.080422in}}%
\pgfpathlineto{\pgfqpoint{0.847067in}{1.094641in}}%
\pgfpathlineto{\pgfqpoint{0.878150in}{1.212988in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{1.301342in}}%
\pgfpathlineto{\pgfqpoint{0.940315in}{1.341262in}}%
\pgfpathlineto{\pgfqpoint{0.971398in}{1.431058in}}%
\pgfpathlineto{\pgfqpoint{1.002481in}{1.613062in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{1.744414in}}%
\pgfpathlineto{\pgfqpoint{1.064647in}{1.817107in}}%
\pgfpathlineto{\pgfqpoint{1.095730in}{1.948489in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{2.265009in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{2.277738in}}%
\pgfpathlineto{\pgfqpoint{1.188978in}{2.457608in}}%
\pgfpathlineto{\pgfqpoint{1.220061in}{2.575369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.516506in}}%
\pgfpathlineto{\pgfqpoint{0.567321in}{0.537860in}}%
\pgfpathlineto{\pgfqpoint{0.598404in}{0.588750in}}%
\pgfpathlineto{\pgfqpoint{0.629486in}{0.611045in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.664913in}}%
\pgfpathlineto{\pgfqpoint{0.691652in}{0.666990in}}%
\pgfpathlineto{\pgfqpoint{0.722735in}{0.746826in}}%
\pgfpathlineto{\pgfqpoint{0.753818in}{0.790322in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.848359in}}%
\pgfpathlineto{\pgfqpoint{0.815984in}{0.894172in}}%
\pgfpathlineto{\pgfqpoint{0.847067in}{0.942740in}}%
\pgfpathlineto{\pgfqpoint{0.878150in}{0.962144in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.995446in}}%
\pgfpathlineto{\pgfqpoint{0.940315in}{1.035214in}}%
\pgfpathlineto{\pgfqpoint{0.971398in}{1.162126in}}%
\pgfpathlineto{\pgfqpoint{1.002481in}{1.173482in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{1.202538in}}%
\pgfpathlineto{\pgfqpoint{1.064647in}{1.237767in}}%
\pgfpathlineto{\pgfqpoint{1.095730in}{1.371967in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{1.380380in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{1.549504in}}%
\pgfpathlineto{\pgfqpoint{1.188978in}{1.669970in}}%
\pgfpathlineto{\pgfqpoint{1.220061in}{1.747373in}}%
\pgfpathlineto{\pgfqpoint{1.251144in}{1.875878in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{1.983735in}}%
\pgfpathlineto{\pgfqpoint{1.313310in}{2.023457in}}%
\pgfpathlineto{\pgfqpoint{1.344393in}{2.066567in}}%
\pgfpathlineto{\pgfqpoint{1.375476in}{2.394257in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.437642in}{2.586929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.562662in}}%
\pgfpathlineto{\pgfqpoint{0.567321in}{0.636610in}}%
\pgfpathlineto{\pgfqpoint{0.598404in}{0.794460in}}%
\pgfpathlineto{\pgfqpoint{0.629486in}{0.804755in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.808780in}}%
\pgfpathlineto{\pgfqpoint{0.691652in}{0.956371in}}%
\pgfpathlineto{\pgfqpoint{0.722735in}{1.000897in}}%
\pgfpathlineto{\pgfqpoint{0.753818in}{1.151450in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{1.167389in}}%
\pgfpathlineto{\pgfqpoint{0.815984in}{1.218262in}}%
\pgfpathlineto{\pgfqpoint{0.847067in}{1.255202in}}%
\pgfpathlineto{\pgfqpoint{0.878150in}{1.331861in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{1.411121in}}%
\pgfpathlineto{\pgfqpoint{0.940315in}{1.558693in}}%
\pgfpathlineto{\pgfqpoint{0.971398in}{1.622649in}}%
\pgfpathlineto{\pgfqpoint{1.002481in}{1.683276in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{1.791389in}}%
\pgfpathlineto{\pgfqpoint{1.064647in}{2.283175in}}%
\pgfpathlineto{\pgfqpoint{1.095730in}{2.355793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.505729in}}%
\pgfpathlineto{\pgfqpoint{0.567321in}{0.525276in}}%
\pgfpathlineto{\pgfqpoint{0.598404in}{0.552163in}}%
\pgfpathlineto{\pgfqpoint{0.629486in}{0.582736in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.585355in}}%
\pgfpathlineto{\pgfqpoint{0.691652in}{0.587924in}}%
\pgfpathlineto{\pgfqpoint{0.722735in}{0.640872in}}%
\pgfpathlineto{\pgfqpoint{0.753818in}{0.645549in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.662000in}}%
\pgfpathlineto{\pgfqpoint{0.815984in}{0.702250in}}%
\pgfpathlineto{\pgfqpoint{0.847067in}{0.720113in}}%
\pgfpathlineto{\pgfqpoint{0.878150in}{0.768156in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.768199in}}%
\pgfpathlineto{\pgfqpoint{0.940315in}{0.813906in}}%
\pgfpathlineto{\pgfqpoint{0.971398in}{0.840911in}}%
\pgfpathlineto{\pgfqpoint{1.002481in}{0.865175in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.870508in}}%
\pgfpathlineto{\pgfqpoint{1.064647in}{0.878170in}}%
\pgfpathlineto{\pgfqpoint{1.095730in}{0.915173in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{0.978313in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{1.188978in}{1.177283in}}%
\pgfpathlineto{\pgfqpoint{1.220061in}{1.225560in}}%
\pgfpathlineto{\pgfqpoint{1.251144in}{1.273514in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{1.342544in}}%
\pgfpathlineto{\pgfqpoint{1.313310in}{1.362880in}}%
\pgfpathlineto{\pgfqpoint{1.344393in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.375476in}{1.600853in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{1.622117in}}%
\pgfpathlineto{\pgfqpoint{1.437642in}{1.801740in}}%
\pgfpathlineto{\pgfqpoint{1.468724in}{1.851031in}}%
\pgfpathlineto{\pgfqpoint{1.499807in}{1.955730in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{2.140101in}}%
\pgfpathlineto{\pgfqpoint{1.561973in}{2.285090in}}%
\pgfpathlineto{\pgfqpoint{1.593056in}{2.406549in}}%
\pgfpathlineto{\pgfqpoint{1.624139in}{2.560362in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.567321in}{0.516162in}}%
\pgfpathlineto{\pgfqpoint{0.598404in}{0.534865in}}%
\pgfpathlineto{\pgfqpoint{0.629486in}{0.543840in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.560938in}}%
\pgfpathlineto{\pgfqpoint{0.691652in}{0.570310in}}%
\pgfpathlineto{\pgfqpoint{0.722735in}{0.580749in}}%
\pgfpathlineto{\pgfqpoint{0.753818in}{0.596052in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.608734in}}%
\pgfpathlineto{\pgfqpoint{0.815984in}{0.621212in}}%
\pgfpathlineto{\pgfqpoint{0.847067in}{0.625767in}}%
\pgfpathlineto{\pgfqpoint{0.878150in}{0.645613in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.678463in}}%
\pgfpathlineto{\pgfqpoint{0.940315in}{0.683423in}}%
\pgfpathlineto{\pgfqpoint{0.971398in}{0.707894in}}%
\pgfpathlineto{\pgfqpoint{1.002481in}{0.730697in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.741598in}}%
\pgfpathlineto{\pgfqpoint{1.064647in}{0.769803in}}%
\pgfpathlineto{\pgfqpoint{1.095730in}{0.834272in}}%
\pgfpathlineto{\pgfqpoint{1.126813in}{0.837158in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.844320in}}%
\pgfpathlineto{\pgfqpoint{1.188978in}{0.844468in}}%
\pgfpathlineto{\pgfqpoint{1.220061in}{0.878975in}}%
\pgfpathlineto{\pgfqpoint{1.251144in}{0.923297in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.960615in}}%
\pgfpathlineto{\pgfqpoint{1.313310in}{1.010634in}}%
\pgfpathlineto{\pgfqpoint{1.344393in}{1.033623in}}%
\pgfpathlineto{\pgfqpoint{1.375476in}{1.129548in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{1.172091in}}%
\pgfpathlineto{\pgfqpoint{1.437642in}{1.186750in}}%
\pgfpathlineto{\pgfqpoint{1.468724in}{1.210823in}}%
\pgfpathlineto{\pgfqpoint{1.499807in}{1.313530in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{1.458590in}}%
\pgfpathlineto{\pgfqpoint{1.561973in}{1.511099in}}%
\pgfpathlineto{\pgfqpoint{1.593056in}{1.594611in}}%
\pgfpathlineto{\pgfqpoint{1.624139in}{1.610157in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{1.702160in}}%
\pgfpathlineto{\pgfqpoint{1.686305in}{1.807652in}}%
\pgfpathlineto{\pgfqpoint{1.717388in}{1.938091in}}%
\pgfpathlineto{\pgfqpoint{1.748470in}{1.984683in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{1.990216in}}%
\pgfpathlineto{\pgfqpoint{1.810636in}{2.081781in}}%
\pgfpathlineto{\pgfqpoint{1.841719in}{2.122647in}}%
\pgfpathlineto{\pgfqpoint{1.872802in}{2.218073in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{2.317447in}}%
\pgfpathlineto{\pgfqpoint{1.934968in}{2.565387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_house_walltime_cumsum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.882012in}{2.712525in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.882012in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.882012in}{2.712525in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.712525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574600in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574600in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823263in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.823263in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071926in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071926in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320589in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320589in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569252in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569252in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817915in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817915in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066578in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.066578in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315241in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315241in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563904in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563904in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812568in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812568in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662501in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{0.504144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333334in, y=0.455919in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{0.774163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.725938in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.044183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.995958in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.314202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.265977in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.584222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.535997in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.854241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.806016in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{2.124261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.076036in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {240}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{2.394280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.346055in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {280}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{2.664300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.616075in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {320}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Real time (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.506007in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{0.509843in}}%
\pgfpathlineto{\pgfqpoint{0.667848in}{0.517542in}}%
\pgfpathlineto{\pgfqpoint{0.698931in}{0.529630in}}%
\pgfpathlineto{\pgfqpoint{0.730014in}{0.542499in}}%
\pgfpathlineto{\pgfqpoint{0.761097in}{0.557988in}}%
\pgfpathlineto{\pgfqpoint{0.792180in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{0.823263in}{0.596341in}}%
\pgfpathlineto{\pgfqpoint{0.854346in}{0.620485in}}%
\pgfpathlineto{\pgfqpoint{0.885429in}{0.644668in}}%
\pgfpathlineto{\pgfqpoint{0.916511in}{0.672640in}}%
\pgfpathlineto{\pgfqpoint{0.947594in}{0.703938in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{0.736450in}}%
\pgfpathlineto{\pgfqpoint{1.009760in}{0.777704in}}%
\pgfpathlineto{\pgfqpoint{1.040843in}{0.818989in}}%
\pgfpathlineto{\pgfqpoint{1.071926in}{0.864971in}}%
\pgfpathlineto{\pgfqpoint{1.103009in}{0.917057in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{0.979300in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{1.047476in}}%
\pgfpathlineto{\pgfqpoint{1.196257in}{1.115954in}}%
\pgfpathlineto{\pgfqpoint{1.227340in}{1.191878in}}%
\pgfpathlineto{\pgfqpoint{1.258423in}{1.278609in}}%
\pgfpathlineto{\pgfqpoint{1.289506in}{1.374553in}}%
\pgfpathlineto{\pgfqpoint{1.320589in}{1.475331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504826in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{0.505879in}}%
\pgfpathlineto{\pgfqpoint{0.667848in}{0.507559in}}%
\pgfpathlineto{\pgfqpoint{0.698931in}{0.509981in}}%
\pgfpathlineto{\pgfqpoint{0.730014in}{0.512571in}}%
\pgfpathlineto{\pgfqpoint{0.761097in}{0.515200in}}%
\pgfpathlineto{\pgfqpoint{0.792180in}{0.518594in}}%
\pgfpathlineto{\pgfqpoint{0.823263in}{0.522317in}}%
\pgfpathlineto{\pgfqpoint{0.854346in}{0.526130in}}%
\pgfpathlineto{\pgfqpoint{0.885429in}{0.530045in}}%
\pgfpathlineto{\pgfqpoint{0.916511in}{0.534358in}}%
\pgfpathlineto{\pgfqpoint{0.947594in}{0.539278in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{0.544468in}}%
\pgfpathlineto{\pgfqpoint{1.009760in}{0.550046in}}%
\pgfpathlineto{\pgfqpoint{1.040843in}{0.555859in}}%
\pgfpathlineto{\pgfqpoint{1.071926in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{1.103009in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{0.578087in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{0.586540in}}%
\pgfpathlineto{\pgfqpoint{1.196257in}{0.595473in}}%
\pgfpathlineto{\pgfqpoint{1.227340in}{0.604956in}}%
\pgfpathlineto{\pgfqpoint{1.258423in}{0.615218in}}%
\pgfpathlineto{\pgfqpoint{1.289506in}{0.625557in}}%
\pgfpathlineto{\pgfqpoint{1.320589in}{0.636397in}}%
\pgfpathlineto{\pgfqpoint{1.351672in}{0.647648in}}%
\pgfpathlineto{\pgfqpoint{1.382755in}{0.659028in}}%
\pgfpathlineto{\pgfqpoint{1.413838in}{0.671009in}}%
\pgfpathlineto{\pgfqpoint{1.444920in}{0.683837in}}%
\pgfpathlineto{\pgfqpoint{1.476003in}{0.696733in}}%
\pgfpathlineto{\pgfqpoint{1.507086in}{0.712328in}}%
\pgfpathlineto{\pgfqpoint{1.538169in}{0.728902in}}%
\pgfpathlineto{\pgfqpoint{1.569252in}{0.746818in}}%
\pgfpathlineto{\pgfqpoint{1.600335in}{0.764798in}}%
\pgfpathlineto{\pgfqpoint{1.631418in}{0.784859in}}%
\pgfpathlineto{\pgfqpoint{1.662501in}{0.808215in}}%
\pgfpathlineto{\pgfqpoint{1.693584in}{0.832021in}}%
\pgfpathlineto{\pgfqpoint{1.724666in}{0.855897in}}%
\pgfpathlineto{\pgfqpoint{1.755749in}{0.880129in}}%
\pgfpathlineto{\pgfqpoint{1.786832in}{0.904906in}}%
\pgfpathlineto{\pgfqpoint{1.817915in}{0.931124in}}%
\pgfpathlineto{\pgfqpoint{1.848998in}{0.957512in}}%
\pgfpathlineto{\pgfqpoint{1.880081in}{0.986053in}}%
\pgfpathlineto{\pgfqpoint{1.911164in}{1.018241in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.051914in}}%
\pgfpathlineto{\pgfqpoint{1.973330in}{1.087307in}}%
\pgfpathlineto{\pgfqpoint{2.004412in}{1.125133in}}%
\pgfpathlineto{\pgfqpoint{2.035495in}{1.162973in}}%
\pgfpathlineto{\pgfqpoint{2.066578in}{1.201805in}}%
\pgfpathlineto{\pgfqpoint{2.097661in}{1.247121in}}%
\pgfpathlineto{\pgfqpoint{2.128744in}{1.292437in}}%
\pgfpathlineto{\pgfqpoint{2.159827in}{1.338965in}}%
\pgfpathlineto{\pgfqpoint{2.190910in}{1.387923in}}%
\pgfpathlineto{\pgfqpoint{2.221993in}{1.437372in}}%
\pgfpathlineto{\pgfqpoint{2.253076in}{1.487456in}}%
\pgfpathlineto{\pgfqpoint{2.284158in}{1.539220in}}%
\pgfpathlineto{\pgfqpoint{2.315241in}{1.591739in}}%
\pgfpathlineto{\pgfqpoint{2.346324in}{1.654514in}}%
\pgfpathlineto{\pgfqpoint{2.377407in}{1.718453in}}%
\pgfpathlineto{\pgfqpoint{2.408490in}{1.789868in}}%
\pgfpathlineto{\pgfqpoint{2.439573in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{2.470656in}{1.938348in}}%
\pgfpathlineto{\pgfqpoint{2.501739in}{2.013797in}}%
\pgfpathlineto{\pgfqpoint{2.532822in}{2.089561in}}%
\pgfpathlineto{\pgfqpoint{2.563904in}{2.166354in}}%
\pgfpathlineto{\pgfqpoint{2.594987in}{2.244131in}}%
\pgfpathlineto{\pgfqpoint{2.626070in}{2.329000in}}%
\pgfpathlineto{\pgfqpoint{2.657153in}{2.415284in}}%
\pgfpathlineto{\pgfqpoint{2.688236in}{2.505128in}}%
\pgfpathlineto{\pgfqpoint{2.719319in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.507172in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{0.514931in}}%
\pgfpathlineto{\pgfqpoint{0.667848in}{0.524887in}}%
\pgfpathlineto{\pgfqpoint{0.698931in}{0.540516in}}%
\pgfpathlineto{\pgfqpoint{0.730014in}{0.557885in}}%
\pgfpathlineto{\pgfqpoint{0.761097in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{0.792180in}{0.598036in}}%
\pgfpathlineto{\pgfqpoint{0.823263in}{0.621507in}}%
\pgfpathlineto{\pgfqpoint{0.854346in}{0.645266in}}%
\pgfpathlineto{\pgfqpoint{0.885429in}{0.673348in}}%
\pgfpathlineto{\pgfqpoint{0.916511in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{0.947594in}{0.736530in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{0.775176in}}%
\pgfpathlineto{\pgfqpoint{1.009760in}{0.815732in}}%
\pgfpathlineto{\pgfqpoint{1.040843in}{0.860582in}}%
\pgfpathlineto{\pgfqpoint{1.071926in}{0.914136in}}%
\pgfpathlineto{\pgfqpoint{1.103009in}{0.973972in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{1.037284in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{1.106880in}}%
\pgfpathlineto{\pgfqpoint{1.196257in}{1.191613in}}%
\pgfpathlineto{\pgfqpoint{1.227340in}{1.276955in}}%
\pgfpathlineto{\pgfqpoint{1.258423in}{1.370899in}}%
\pgfpathlineto{\pgfqpoint{1.289506in}{1.470475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.505256in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{0.507390in}}%
\pgfpathlineto{\pgfqpoint{0.667848in}{0.511957in}}%
\pgfpathlineto{\pgfqpoint{0.698931in}{0.517590in}}%
\pgfpathlineto{\pgfqpoint{0.730014in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{0.761097in}{0.534109in}}%
\pgfpathlineto{\pgfqpoint{0.792180in}{0.546236in}}%
\pgfpathlineto{\pgfqpoint{0.823263in}{0.560444in}}%
\pgfpathlineto{\pgfqpoint{0.854346in}{0.577426in}}%
\pgfpathlineto{\pgfqpoint{0.885429in}{0.596600in}}%
\pgfpathlineto{\pgfqpoint{0.916511in}{0.618097in}}%
\pgfpathlineto{\pgfqpoint{0.947594in}{0.640521in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{0.664539in}}%
\pgfpathlineto{\pgfqpoint{1.009760in}{0.690458in}}%
\pgfpathlineto{\pgfqpoint{1.040843in}{0.722446in}}%
\pgfpathlineto{\pgfqpoint{1.071926in}{0.754978in}}%
\pgfpathlineto{\pgfqpoint{1.103009in}{0.788899in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{0.824505in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{0.866529in}}%
\pgfpathlineto{\pgfqpoint{1.196257in}{0.908956in}}%
\pgfpathlineto{\pgfqpoint{1.227340in}{0.959470in}}%
\pgfpathlineto{\pgfqpoint{1.258423in}{1.015746in}}%
\pgfpathlineto{\pgfqpoint{1.289506in}{1.075723in}}%
\pgfpathlineto{\pgfqpoint{1.320589in}{1.141847in}}%
\pgfpathlineto{\pgfqpoint{1.351672in}{1.213128in}}%
\pgfpathlineto{\pgfqpoint{1.382755in}{1.286309in}}%
\pgfpathlineto{\pgfqpoint{1.413838in}{1.361552in}}%
\pgfpathlineto{\pgfqpoint{1.444920in}{1.452466in}}%
\pgfpathlineto{\pgfqpoint{1.476003in}{1.549912in}}%
\pgfpathlineto{\pgfqpoint{1.507086in}{1.650040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.507464in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{0.514320in}}%
\pgfpathlineto{\pgfqpoint{0.667848in}{0.528725in}}%
\pgfpathlineto{\pgfqpoint{0.698931in}{0.543622in}}%
\pgfpathlineto{\pgfqpoint{0.730014in}{0.558712in}}%
\pgfpathlineto{\pgfqpoint{0.761097in}{0.580861in}}%
\pgfpathlineto{\pgfqpoint{0.792180in}{0.605139in}}%
\pgfpathlineto{\pgfqpoint{0.823263in}{0.636617in}}%
\pgfpathlineto{\pgfqpoint{0.854346in}{0.668857in}}%
\pgfpathlineto{\pgfqpoint{0.885429in}{0.703530in}}%
\pgfpathlineto{\pgfqpoint{0.916511in}{0.739970in}}%
\pgfpathlineto{\pgfqpoint{0.947594in}{0.780076in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{0.823973in}}%
\pgfpathlineto{\pgfqpoint{1.009760in}{0.874927in}}%
\pgfpathlineto{\pgfqpoint{1.040843in}{0.928939in}}%
\pgfpathlineto{\pgfqpoint{1.071926in}{0.985851in}}%
\pgfpathlineto{\pgfqpoint{1.103009in}{1.047934in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{1.133536in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{1.222610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504741in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{0.506272in}}%
\pgfpathlineto{\pgfqpoint{0.667848in}{0.509090in}}%
\pgfpathlineto{\pgfqpoint{0.698931in}{0.513370in}}%
\pgfpathlineto{\pgfqpoint{0.730014in}{0.517775in}}%
\pgfpathlineto{\pgfqpoint{0.761097in}{0.522302in}}%
\pgfpathlineto{\pgfqpoint{0.792180in}{0.529362in}}%
\pgfpathlineto{\pgfqpoint{0.823263in}{0.536646in}}%
\pgfpathlineto{\pgfqpoint{0.854346in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{0.885429in}{0.554712in}}%
\pgfpathlineto{\pgfqpoint{0.916511in}{0.565561in}}%
\pgfpathlineto{\pgfqpoint{0.947594in}{0.578709in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{0.591858in}}%
\pgfpathlineto{\pgfqpoint{1.009760in}{0.607193in}}%
\pgfpathlineto{\pgfqpoint{1.040843in}{0.623820in}}%
\pgfpathlineto{\pgfqpoint{1.071926in}{0.641607in}}%
\pgfpathlineto{\pgfqpoint{1.103009in}{0.659649in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{0.678058in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{0.698236in}}%
\pgfpathlineto{\pgfqpoint{1.196257in}{0.721434in}}%
\pgfpathlineto{\pgfqpoint{1.227340in}{0.747851in}}%
\pgfpathlineto{\pgfqpoint{1.258423in}{0.780564in}}%
\pgfpathlineto{\pgfqpoint{1.289506in}{0.815586in}}%
\pgfpathlineto{\pgfqpoint{1.320589in}{0.852902in}}%
\pgfpathlineto{\pgfqpoint{1.351672in}{0.893519in}}%
\pgfpathlineto{\pgfqpoint{1.382755in}{0.935108in}}%
\pgfpathlineto{\pgfqpoint{1.413838in}{0.984828in}}%
\pgfpathlineto{\pgfqpoint{1.444920in}{1.037799in}}%
\pgfpathlineto{\pgfqpoint{1.476003in}{1.091786in}}%
\pgfpathlineto{\pgfqpoint{1.507086in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{1.538169in}{1.219298in}}%
\pgfpathlineto{\pgfqpoint{1.569252in}{1.289240in}}%
\pgfpathlineto{\pgfqpoint{1.600335in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{1.631418in}{1.453693in}}%
\pgfpathlineto{\pgfqpoint{1.662501in}{1.545195in}}%
\pgfpathlineto{\pgfqpoint{1.693584in}{1.644053in}}%
\pgfpathlineto{\pgfqpoint{1.724666in}{1.745031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.636765in}{0.505787in}}%
\pgfpathlineto{\pgfqpoint{0.667848in}{0.507777in}}%
\pgfpathlineto{\pgfqpoint{0.698931in}{0.510197in}}%
\pgfpathlineto{\pgfqpoint{0.730014in}{0.513434in}}%
\pgfpathlineto{\pgfqpoint{0.761097in}{0.517119in}}%
\pgfpathlineto{\pgfqpoint{0.792180in}{0.521304in}}%
\pgfpathlineto{\pgfqpoint{0.823263in}{0.526220in}}%
\pgfpathlineto{\pgfqpoint{0.854346in}{0.531743in}}%
\pgfpathlineto{\pgfqpoint{0.885429in}{0.537863in}}%
\pgfpathlineto{\pgfqpoint{0.916511in}{0.544201in}}%
\pgfpathlineto{\pgfqpoint{0.947594in}{0.551488in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{0.560345in}}%
\pgfpathlineto{\pgfqpoint{1.009760in}{0.569440in}}%
\pgfpathlineto{\pgfqpoint{1.040843in}{0.579705in}}%
\pgfpathlineto{\pgfqpoint{1.071926in}{0.591061in}}%
\pgfpathlineto{\pgfqpoint{1.103009in}{0.602938in}}%
\pgfpathlineto{\pgfqpoint{1.134092in}{0.616164in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{0.632474in}}%
\pgfpathlineto{\pgfqpoint{1.196257in}{0.648921in}}%
\pgfpathlineto{\pgfqpoint{1.227340in}{0.665710in}}%
\pgfpathlineto{\pgfqpoint{1.258423in}{0.682507in}}%
\pgfpathlineto{\pgfqpoint{1.289506in}{0.700954in}}%
\pgfpathlineto{\pgfqpoint{1.320589in}{0.721521in}}%
\pgfpathlineto{\pgfqpoint{1.351672in}{0.743872in}}%
\pgfpathlineto{\pgfqpoint{1.382755in}{0.768616in}}%
\pgfpathlineto{\pgfqpoint{1.413838in}{0.794459in}}%
\pgfpathlineto{\pgfqpoint{1.444920in}{0.824890in}}%
\pgfpathlineto{\pgfqpoint{1.476003in}{0.857355in}}%
\pgfpathlineto{\pgfqpoint{1.507086in}{0.890521in}}%
\pgfpathlineto{\pgfqpoint{1.538169in}{0.924838in}}%
\pgfpathlineto{\pgfqpoint{1.569252in}{0.964068in}}%
\pgfpathlineto{\pgfqpoint{1.600335in}{1.010234in}}%
\pgfpathlineto{\pgfqpoint{1.631418in}{1.058912in}}%
\pgfpathlineto{\pgfqpoint{1.662501in}{1.111584in}}%
\pgfpathlineto{\pgfqpoint{1.693584in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.724666in}{1.222815in}}%
\pgfpathlineto{\pgfqpoint{1.755749in}{1.285675in}}%
\pgfpathlineto{\pgfqpoint{1.786832in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{1.817915in}{1.426100in}}%
\pgfpathlineto{\pgfqpoint{1.848998in}{1.497691in}}%
\pgfpathlineto{\pgfqpoint{1.880081in}{1.573662in}}%
\pgfpathlineto{\pgfqpoint{1.911164in}{1.651586in}}%
\pgfpathlineto{\pgfqpoint{1.942247in}{1.734075in}}%
\pgfpathlineto{\pgfqpoint{1.973330in}{1.821315in}}%
\pgfpathlineto{\pgfqpoint{2.004412in}{1.920414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_house_walltime_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.290326in}{0.666667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.290326in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.290326in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.666667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.262548in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.290326in}{0.000000in}}{\pgfqpoint{9.290326in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{9.290326in}{0.638889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.290326in}{0.666667in}}{\pgfqpoint{9.262548in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.666667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.000000in}{0.666667in}}{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.027778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.555556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.506944in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{alpha} (\(\displaystyle k_\mathrm{co}=0\))   (0)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.298611in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{alpha} (\(\displaystyle k_\mathrm{co}=\infty\))   (0)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.138889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.090278in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{dlv2}   (24)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012698in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{2.290476in}{0.555556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401587in,y=0.506944in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-alpha} (\(\displaystyle k_\mathrm{co}=0\))   (69)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.012698in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{2.290476in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401587in,y=0.298611in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-alpha} (\(\displaystyle k_\mathrm{co}=\infty\))   (23)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.176938in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{4.454716in}{0.555556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.565827in,y=0.506944in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-alpha} (with \textsc{h-clingo} heuristics, \(\displaystyle k_\mathrm{co}=0\))   (30)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.176938in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{4.454716in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.565827in,y=0.298611in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-alpha} (with \textsc{h-clingo} heuristics, \(\displaystyle k_\mathrm{co}=\infty\))   (19)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957149in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{8.234927in}{0.555556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.346038in,y=0.506944in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{clingo}   (37)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.957149in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{8.234927in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.346038in,y=0.298611in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-clingo}   (46)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_pup-simple_g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.802431in}{2.725014in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.725014in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.725014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561763in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561763in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882011in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882011in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202259in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202259in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522507in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522507in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842755in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842755in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163003in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163003in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483251in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483251in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639931in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.559357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.511132in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.912262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.864037in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.265168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.216942in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.618073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.569848in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.970978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.922753in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.323884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.275658in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.676789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.628564in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.418922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.453122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.481065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.504691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.525157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.543209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.665592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.727735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.771827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.806027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.833971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.857596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.878062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.896114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.018497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.080641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.124732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.158932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.186876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.210502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.230968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.249020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.371403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.433546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.477638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.511838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.539781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.563407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.583873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.601925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.724308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.786452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.830543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.864743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.892687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.916313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.936778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.954830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.077213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.139357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.183448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.217649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.245592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.269218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.289684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.307736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.430119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.492262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.536354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.570554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.598497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.622123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.642589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.660641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of guesses}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.673070in}}%
\pgfpathlineto{\pgfqpoint{0.604463in}{0.906006in}}%
\pgfpathlineto{\pgfqpoint{0.625813in}{1.066747in}}%
\pgfpathlineto{\pgfqpoint{0.647163in}{1.207405in}}%
\pgfpathlineto{\pgfqpoint{0.668512in}{1.300953in}}%
\pgfpathlineto{\pgfqpoint{0.689862in}{1.317610in}}%
\pgfpathlineto{\pgfqpoint{0.711212in}{1.377635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.573965in}}%
\pgfpathlineto{\pgfqpoint{0.604463in}{0.859770in}}%
\pgfpathlineto{\pgfqpoint{0.625813in}{1.066747in}}%
\pgfpathlineto{\pgfqpoint{0.647163in}{1.102505in}}%
\pgfpathlineto{\pgfqpoint{0.668512in}{1.109856in}}%
\pgfpathlineto{\pgfqpoint{0.689862in}{1.155209in}}%
\pgfpathlineto{\pgfqpoint{0.711212in}{1.239173in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{1.385592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.543209in}}%
\pgfpathlineto{\pgfqpoint{0.604463in}{0.951290in}}%
\pgfpathlineto{\pgfqpoint{0.625813in}{1.237163in}}%
\pgfpathlineto{\pgfqpoint{0.647163in}{1.399027in}}%
\pgfpathlineto{\pgfqpoint{0.668512in}{1.641834in}}%
\pgfpathlineto{\pgfqpoint{0.689862in}{1.835337in}}%
\pgfpathlineto{\pgfqpoint{0.711212in}{1.918471in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{1.941773in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{2.014804in}}%
\pgfpathlineto{\pgfqpoint{0.775262in}{2.215612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.673070in}}%
\pgfpathlineto{\pgfqpoint{0.604463in}{0.906006in}}%
\pgfpathlineto{\pgfqpoint{0.625813in}{1.036549in}}%
\pgfpathlineto{\pgfqpoint{0.647163in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{0.668512in}{1.197960in}}%
\pgfpathlineto{\pgfqpoint{0.689862in}{1.255031in}}%
\pgfpathlineto{\pgfqpoint{0.711212in}{1.303122in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{1.344680in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{1.381270in}}%
\pgfpathlineto{\pgfqpoint{0.775262in}{1.413954in}}%
\pgfpathlineto{\pgfqpoint{0.796612in}{1.443486in}}%
\pgfpathlineto{\pgfqpoint{0.817961in}{1.470420in}}%
\pgfpathlineto{\pgfqpoint{0.839311in}{1.495178in}}%
\pgfpathlineto{\pgfqpoint{0.860661in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{0.882011in}{1.539398in}}%
\pgfpathlineto{\pgfqpoint{0.903361in}{1.559325in}}%
\pgfpathlineto{\pgfqpoint{0.924711in}{1.578035in}}%
\pgfpathlineto{\pgfqpoint{0.946061in}{1.595668in}}%
\pgfpathlineto{\pgfqpoint{0.967410in}{1.612342in}}%
\pgfpathlineto{\pgfqpoint{0.988760in}{1.628156in}}%
\pgfpathlineto{\pgfqpoint{1.010110in}{1.643193in}}%
\pgfpathlineto{\pgfqpoint{1.031460in}{1.657528in}}%
\pgfpathlineto{\pgfqpoint{1.052810in}{1.671222in}}%
\pgfpathlineto{\pgfqpoint{1.074160in}{1.684330in}}%
\pgfpathlineto{\pgfqpoint{1.095510in}{1.696900in}}%
\pgfpathlineto{\pgfqpoint{1.116859in}{1.708975in}}%
\pgfpathlineto{\pgfqpoint{1.138209in}{1.720593in}}%
\pgfpathlineto{\pgfqpoint{1.159559in}{1.731786in}}%
\pgfpathlineto{\pgfqpoint{1.180909in}{1.742585in}}%
\pgfpathlineto{\pgfqpoint{1.202259in}{1.753016in}}%
\pgfpathlineto{\pgfqpoint{1.223609in}{1.763104in}}%
\pgfpathlineto{\pgfqpoint{1.244959in}{1.772870in}}%
\pgfpathlineto{\pgfqpoint{1.266309in}{1.782335in}}%
\pgfpathlineto{\pgfqpoint{1.287658in}{1.791517in}}%
\pgfpathlineto{\pgfqpoint{1.309008in}{1.800431in}}%
\pgfpathlineto{\pgfqpoint{1.330358in}{1.809093in}}%
\pgfpathlineto{\pgfqpoint{1.351708in}{1.817518in}}%
\pgfpathlineto{\pgfqpoint{1.373058in}{1.825717in}}%
\pgfpathlineto{\pgfqpoint{1.394408in}{1.833702in}}%
\pgfpathlineto{\pgfqpoint{1.415758in}{1.841485in}}%
\pgfpathlineto{\pgfqpoint{1.437107in}{1.849075in}}%
\pgfpathlineto{\pgfqpoint{1.458457in}{1.856481in}}%
\pgfpathlineto{\pgfqpoint{1.479807in}{1.863713in}}%
\pgfpathlineto{\pgfqpoint{1.501157in}{1.870778in}}%
\pgfpathlineto{\pgfqpoint{1.522507in}{1.877684in}}%
\pgfpathlineto{\pgfqpoint{1.543857in}{1.884438in}}%
\pgfpathlineto{\pgfqpoint{1.565207in}{1.891046in}}%
\pgfpathlineto{\pgfqpoint{1.586556in}{1.897514in}}%
\pgfpathlineto{\pgfqpoint{1.607906in}{1.903849in}}%
\pgfpathlineto{\pgfqpoint{1.629256in}{1.910056in}}%
\pgfpathlineto{\pgfqpoint{1.650606in}{1.916139in}}%
\pgfpathlineto{\pgfqpoint{1.671956in}{1.922105in}}%
\pgfpathlineto{\pgfqpoint{1.693306in}{1.927956in}}%
\pgfpathlineto{\pgfqpoint{1.714656in}{1.933697in}}%
\pgfpathlineto{\pgfqpoint{1.736005in}{1.939334in}}%
\pgfpathlineto{\pgfqpoint{1.757355in}{1.944868in}}%
\pgfpathlineto{\pgfqpoint{1.778705in}{1.950304in}}%
\pgfpathlineto{\pgfqpoint{1.800055in}{1.955645in}}%
\pgfpathlineto{\pgfqpoint{1.821405in}{1.960895in}}%
\pgfpathlineto{\pgfqpoint{1.842755in}{1.966057in}}%
\pgfpathlineto{\pgfqpoint{1.864105in}{1.971133in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{1.976126in}}%
\pgfpathlineto{\pgfqpoint{1.906804in}{1.981040in}}%
\pgfpathlineto{\pgfqpoint{1.928154in}{1.985876in}}%
\pgfpathlineto{\pgfqpoint{1.949504in}{1.990636in}}%
\pgfpathlineto{\pgfqpoint{1.970854in}{1.995324in}}%
\pgfpathlineto{\pgfqpoint{1.992204in}{1.999941in}}%
\pgfpathlineto{\pgfqpoint{2.013554in}{2.004490in}}%
\pgfpathlineto{\pgfqpoint{2.034904in}{2.008972in}}%
\pgfpathlineto{\pgfqpoint{2.056253in}{2.013390in}}%
\pgfpathlineto{\pgfqpoint{2.077603in}{2.017745in}}%
\pgfpathlineto{\pgfqpoint{2.098953in}{2.022039in}}%
\pgfpathlineto{\pgfqpoint{2.120303in}{2.026273in}}%
\pgfpathlineto{\pgfqpoint{2.141653in}{2.030450in}}%
\pgfpathlineto{\pgfqpoint{2.163003in}{2.034571in}}%
\pgfpathlineto{\pgfqpoint{2.184353in}{2.038637in}}%
\pgfpathlineto{\pgfqpoint{2.205702in}{2.042650in}}%
\pgfpathlineto{\pgfqpoint{2.227052in}{2.046611in}}%
\pgfpathlineto{\pgfqpoint{2.248402in}{2.050521in}}%
\pgfpathlineto{\pgfqpoint{2.269752in}{2.054382in}}%
\pgfpathlineto{\pgfqpoint{2.291102in}{2.058196in}}%
\pgfpathlineto{\pgfqpoint{2.312452in}{2.061962in}}%
\pgfpathlineto{\pgfqpoint{2.333802in}{2.065682in}}%
\pgfpathlineto{\pgfqpoint{2.355151in}{2.069358in}}%
\pgfpathlineto{\pgfqpoint{2.376501in}{2.072991in}}%
\pgfpathlineto{\pgfqpoint{2.397851in}{2.076581in}}%
\pgfpathlineto{\pgfqpoint{2.419201in}{2.080129in}}%
\pgfpathlineto{\pgfqpoint{2.440551in}{2.083637in}}%
\pgfpathlineto{\pgfqpoint{2.461901in}{2.087105in}}%
\pgfpathlineto{\pgfqpoint{2.483251in}{2.090534in}}%
\pgfpathlineto{\pgfqpoint{2.504601in}{2.093925in}}%
\pgfpathlineto{\pgfqpoint{2.525950in}{2.097279in}}%
\pgfpathlineto{\pgfqpoint{2.547300in}{2.100597in}}%
\pgfpathlineto{\pgfqpoint{2.568650in}{2.103879in}}%
\pgfpathlineto{\pgfqpoint{2.590000in}{2.107127in}}%
\pgfpathlineto{\pgfqpoint{2.611350in}{2.110341in}}%
\pgfpathlineto{\pgfqpoint{2.632700in}{2.113521in}}%
\pgfpathlineto{\pgfqpoint{2.654050in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.675399in}{2.119784in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{2.122868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.604463in}{0.631392in}}%
\pgfpathlineto{\pgfqpoint{0.625813in}{0.699792in}}%
\pgfpathlineto{\pgfqpoint{0.647163in}{0.746919in}}%
\pgfpathlineto{\pgfqpoint{0.668512in}{0.782911in}}%
\pgfpathlineto{\pgfqpoint{0.689862in}{0.812038in}}%
\pgfpathlineto{\pgfqpoint{0.711212in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{0.857596in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{0.876134in}}%
\pgfpathlineto{\pgfqpoint{0.775262in}{0.892670in}}%
\pgfpathlineto{\pgfqpoint{0.796612in}{0.907594in}}%
\pgfpathlineto{\pgfqpoint{0.817961in}{0.921193in}}%
\pgfpathlineto{\pgfqpoint{0.839311in}{0.933683in}}%
\pgfpathlineto{\pgfqpoint{0.860661in}{0.945231in}}%
\pgfpathlineto{\pgfqpoint{0.882011in}{0.955970in}}%
\pgfpathlineto{\pgfqpoint{0.903361in}{0.966006in}}%
\pgfpathlineto{\pgfqpoint{0.924711in}{0.975424in}}%
\pgfpathlineto{\pgfqpoint{0.946061in}{0.984297in}}%
\pgfpathlineto{\pgfqpoint{0.967410in}{0.992685in}}%
\pgfpathlineto{\pgfqpoint{0.988760in}{1.000637in}}%
\pgfpathlineto{\pgfqpoint{1.010110in}{1.008197in}}%
\pgfpathlineto{\pgfqpoint{1.031460in}{1.015401in}}%
\pgfpathlineto{\pgfqpoint{1.052810in}{1.022282in}}%
\pgfpathlineto{\pgfqpoint{1.074160in}{1.028867in}}%
\pgfpathlineto{\pgfqpoint{1.095510in}{1.035181in}}%
\pgfpathlineto{\pgfqpoint{1.116859in}{1.041245in}}%
\pgfpathlineto{\pgfqpoint{1.138209in}{1.047078in}}%
\pgfpathlineto{\pgfqpoint{1.159559in}{1.052697in}}%
\pgfpathlineto{\pgfqpoint{1.180909in}{1.058118in}}%
\pgfpathlineto{\pgfqpoint{1.202259in}{1.063353in}}%
\pgfpathlineto{\pgfqpoint{1.223609in}{1.068416in}}%
\pgfpathlineto{\pgfqpoint{1.244959in}{1.073316in}}%
\pgfpathlineto{\pgfqpoint{1.266309in}{1.078065in}}%
\pgfpathlineto{\pgfqpoint{1.287658in}{1.082671in}}%
\pgfpathlineto{\pgfqpoint{1.309008in}{1.087142in}}%
\pgfpathlineto{\pgfqpoint{1.330358in}{1.091487in}}%
\pgfpathlineto{\pgfqpoint{1.351708in}{1.095712in}}%
\pgfpathlineto{\pgfqpoint{1.373058in}{1.099824in}}%
\pgfpathlineto{\pgfqpoint{1.394408in}{1.103828in}}%
\pgfpathlineto{\pgfqpoint{1.415758in}{1.107730in}}%
\pgfpathlineto{\pgfqpoint{1.437107in}{1.111536in}}%
\pgfpathlineto{\pgfqpoint{1.458457in}{1.115249in}}%
\pgfpathlineto{\pgfqpoint{1.479807in}{1.118874in}}%
\pgfpathlineto{\pgfqpoint{1.501157in}{1.122416in}}%
\pgfpathlineto{\pgfqpoint{1.522507in}{1.125878in}}%
\pgfpathlineto{\pgfqpoint{1.543857in}{1.129263in}}%
\pgfpathlineto{\pgfqpoint{1.565207in}{1.132575in}}%
\pgfpathlineto{\pgfqpoint{1.586556in}{1.135817in}}%
\pgfpathlineto{\pgfqpoint{1.607906in}{1.138991in}}%
\pgfpathlineto{\pgfqpoint{1.629256in}{1.142102in}}%
\pgfpathlineto{\pgfqpoint{1.650606in}{1.145150in}}%
\pgfpathlineto{\pgfqpoint{1.671956in}{1.148139in}}%
\pgfpathlineto{\pgfqpoint{1.693306in}{1.151071in}}%
\pgfpathlineto{\pgfqpoint{1.714656in}{1.153948in}}%
\pgfpathlineto{\pgfqpoint{1.736005in}{1.156772in}}%
\pgfpathlineto{\pgfqpoint{1.757355in}{1.159544in}}%
\pgfpathlineto{\pgfqpoint{1.778705in}{1.162268in}}%
\pgfpathlineto{\pgfqpoint{1.800055in}{1.164944in}}%
\pgfpathlineto{\pgfqpoint{1.821405in}{1.167574in}}%
\pgfpathlineto{\pgfqpoint{1.842755in}{1.170159in}}%
\pgfpathlineto{\pgfqpoint{1.864105in}{1.172702in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{1.175203in}}%
\pgfpathlineto{\pgfqpoint{1.906804in}{1.177664in}}%
\pgfpathlineto{\pgfqpoint{1.928154in}{1.180086in}}%
\pgfpathlineto{\pgfqpoint{1.949504in}{1.182471in}}%
\pgfpathlineto{\pgfqpoint{1.970854in}{1.184819in}}%
\pgfpathlineto{\pgfqpoint{1.992204in}{1.187131in}}%
\pgfpathlineto{\pgfqpoint{2.013554in}{1.189409in}}%
\pgfpathlineto{\pgfqpoint{2.034904in}{1.191654in}}%
\pgfpathlineto{\pgfqpoint{2.056253in}{1.193866in}}%
\pgfpathlineto{\pgfqpoint{2.077603in}{1.200318in}}%
\pgfpathlineto{\pgfqpoint{2.098953in}{1.202410in}}%
\pgfpathlineto{\pgfqpoint{2.120303in}{1.204473in}}%
\pgfpathlineto{\pgfqpoint{2.141653in}{1.208519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.673070in}}%
\pgfpathlineto{\pgfqpoint{0.604463in}{0.942739in}}%
\pgfpathlineto{\pgfqpoint{0.625813in}{1.070067in}}%
\pgfpathlineto{\pgfqpoint{0.647163in}{1.158932in}}%
\pgfpathlineto{\pgfqpoint{0.668512in}{1.227871in}}%
\pgfpathlineto{\pgfqpoint{0.689862in}{1.283899in}}%
\pgfpathlineto{\pgfqpoint{0.711212in}{1.331345in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{1.372320in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{1.408518in}}%
\pgfpathlineto{\pgfqpoint{0.775262in}{1.440829in}}%
\pgfpathlineto{\pgfqpoint{0.796612in}{1.470099in}}%
\pgfpathlineto{\pgfqpoint{0.817961in}{1.496776in}}%
\pgfpathlineto{\pgfqpoint{0.839311in}{1.521346in}}%
\pgfpathlineto{\pgfqpoint{0.860661in}{1.544063in}}%
\pgfpathlineto{\pgfqpoint{0.882011in}{1.565235in}}%
\pgfpathlineto{\pgfqpoint{0.903361in}{1.585018in}}%
\pgfpathlineto{\pgfqpoint{0.924711in}{1.603618in}}%
\pgfpathlineto{\pgfqpoint{0.946061in}{1.621138in}}%
\pgfpathlineto{\pgfqpoint{0.967410in}{1.637724in}}%
\pgfpathlineto{\pgfqpoint{0.988760in}{1.653446in}}%
\pgfpathlineto{\pgfqpoint{1.010110in}{1.668411in}}%
\pgfpathlineto{\pgfqpoint{1.031460in}{1.682669in}}%
\pgfpathlineto{\pgfqpoint{1.052810in}{1.696303in}}%
\pgfpathlineto{\pgfqpoint{1.074160in}{1.709347in}}%
\pgfpathlineto{\pgfqpoint{1.095510in}{1.721867in}}%
\pgfpathlineto{\pgfqpoint{1.116859in}{1.733888in}}%
\pgfpathlineto{\pgfqpoint{1.138209in}{1.745462in}}%
\pgfpathlineto{\pgfqpoint{1.159559in}{1.756608in}}%
\pgfpathlineto{\pgfqpoint{1.180909in}{1.767369in}}%
\pgfpathlineto{\pgfqpoint{1.202259in}{1.777760in}}%
\pgfpathlineto{\pgfqpoint{1.223609in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{1.244959in}{1.797545in}}%
\pgfpathlineto{\pgfqpoint{1.266309in}{1.806981in}}%
\pgfpathlineto{\pgfqpoint{1.287658in}{1.816131in}}%
\pgfpathlineto{\pgfqpoint{1.309008in}{1.825019in}}%
\pgfpathlineto{\pgfqpoint{1.330358in}{1.833653in}}%
\pgfpathlineto{\pgfqpoint{1.351708in}{1.842054in}}%
\pgfpathlineto{\pgfqpoint{1.373058in}{1.850228in}}%
\pgfpathlineto{\pgfqpoint{1.394408in}{1.858193in}}%
\pgfpathlineto{\pgfqpoint{1.415758in}{1.865952in}}%
\pgfpathlineto{\pgfqpoint{1.437107in}{1.873523in}}%
\pgfpathlineto{\pgfqpoint{1.458457in}{1.880909in}}%
\pgfpathlineto{\pgfqpoint{1.479807in}{1.888124in}}%
\pgfpathlineto{\pgfqpoint{1.501157in}{1.895170in}}%
\pgfpathlineto{\pgfqpoint{1.522507in}{1.902060in}}%
\pgfpathlineto{\pgfqpoint{1.543857in}{1.908796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.604463in}{0.775612in}}%
\pgfpathlineto{\pgfqpoint{0.625813in}{0.872204in}}%
\pgfpathlineto{\pgfqpoint{0.647163in}{0.946462in}}%
\pgfpathlineto{\pgfqpoint{0.668512in}{1.001495in}}%
\pgfpathlineto{\pgfqpoint{0.689862in}{1.049601in}}%
\pgfpathlineto{\pgfqpoint{0.711212in}{1.089089in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{1.125115in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{1.156149in}}%
\pgfpathlineto{\pgfqpoint{0.775262in}{1.185077in}}%
\pgfpathlineto{\pgfqpoint{0.796612in}{1.210721in}}%
\pgfpathlineto{\pgfqpoint{0.817961in}{1.234939in}}%
\pgfpathlineto{\pgfqpoint{0.839311in}{1.256821in}}%
\pgfpathlineto{\pgfqpoint{0.860661in}{1.277671in}}%
\pgfpathlineto{\pgfqpoint{0.882011in}{1.296771in}}%
\pgfpathlineto{\pgfqpoint{0.903361in}{1.315086in}}%
\pgfpathlineto{\pgfqpoint{0.924711in}{1.332040in}}%
\pgfpathlineto{\pgfqpoint{0.946061in}{1.348376in}}%
\pgfpathlineto{\pgfqpoint{0.967410in}{1.363622in}}%
\pgfpathlineto{\pgfqpoint{0.988760in}{1.378369in}}%
\pgfpathlineto{\pgfqpoint{1.010110in}{1.392222in}}%
\pgfpathlineto{\pgfqpoint{1.031460in}{1.405664in}}%
\pgfpathlineto{\pgfqpoint{1.052810in}{1.418360in}}%
\pgfpathlineto{\pgfqpoint{1.074160in}{1.430710in}}%
\pgfpathlineto{\pgfqpoint{1.095510in}{1.442429in}}%
\pgfpathlineto{\pgfqpoint{1.116859in}{1.453852in}}%
\pgfpathlineto{\pgfqpoint{1.138209in}{1.464733in}}%
\pgfpathlineto{\pgfqpoint{1.159559in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{1.180909in}{1.485516in}}%
\pgfpathlineto{\pgfqpoint{1.202259in}{1.495451in}}%
\pgfpathlineto{\pgfqpoint{1.223609in}{1.504973in}}%
\pgfpathlineto{\pgfqpoint{1.244959in}{1.514301in}}%
\pgfpathlineto{\pgfqpoint{1.266309in}{1.523264in}}%
\pgfpathlineto{\pgfqpoint{1.287658in}{1.532054in}}%
\pgfpathlineto{\pgfqpoint{1.309008in}{1.540520in}}%
\pgfpathlineto{\pgfqpoint{1.330358in}{1.548832in}}%
\pgfpathlineto{\pgfqpoint{1.351708in}{1.556854in}}%
\pgfpathlineto{\pgfqpoint{1.373058in}{1.564737in}}%
\pgfpathlineto{\pgfqpoint{1.394408in}{1.572358in}}%
\pgfpathlineto{\pgfqpoint{1.415758in}{1.579855in}}%
\pgfpathlineto{\pgfqpoint{1.437107in}{1.587114in}}%
\pgfpathlineto{\pgfqpoint{1.458457in}{1.594260in}}%
\pgfpathlineto{\pgfqpoint{1.479807in}{1.601191in}}%
\pgfpathlineto{\pgfqpoint{1.501157in}{1.608018in}}%
\pgfpathlineto{\pgfqpoint{1.522507in}{1.614648in}}%
\pgfpathlineto{\pgfqpoint{1.543857in}{1.621183in}}%
\pgfpathlineto{\pgfqpoint{1.565207in}{1.627538in}}%
\pgfpathlineto{\pgfqpoint{1.586556in}{1.633805in}}%
\pgfpathlineto{\pgfqpoint{1.607906in}{1.639906in}}%
\pgfpathlineto{\pgfqpoint{1.629256in}{1.645927in}}%
\pgfpathlineto{\pgfqpoint{1.650606in}{1.651794in}}%
\pgfpathlineto{\pgfqpoint{1.671956in}{1.657587in}}%
\pgfpathlineto{\pgfqpoint{1.693306in}{1.663237in}}%
\pgfpathlineto{\pgfqpoint{1.714656in}{1.668819in}}%
\pgfpathlineto{\pgfqpoint{1.736005in}{1.674268in}}%
\pgfpathlineto{\pgfqpoint{1.757355in}{1.679653in}}%
\pgfpathlineto{\pgfqpoint{1.778705in}{1.684915in}}%
\pgfpathlineto{\pgfqpoint{1.800055in}{1.690118in}}%
\pgfpathlineto{\pgfqpoint{1.821405in}{1.695205in}}%
\pgfpathlineto{\pgfqpoint{1.842755in}{1.700236in}}%
\pgfpathlineto{\pgfqpoint{1.864105in}{1.705159in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{1.710030in}}%
\pgfpathlineto{\pgfqpoint{1.906804in}{1.719521in}}%
\pgfpathlineto{\pgfqpoint{1.928154in}{1.724147in}}%
\pgfpathlineto{\pgfqpoint{1.949504in}{1.733217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.525157in}}%
\pgfpathlineto{\pgfqpoint{0.604463in}{0.878062in}}%
\pgfpathlineto{\pgfqpoint{0.625813in}{1.016181in}}%
\pgfpathlineto{\pgfqpoint{0.647163in}{1.354144in}}%
\pgfpathlineto{\pgfqpoint{0.668512in}{1.469696in}}%
\pgfpathlineto{\pgfqpoint{0.689862in}{1.531462in}}%
\pgfpathlineto{\pgfqpoint{0.711212in}{1.624276in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{1.852157in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{1.903628in}}%
\pgfpathlineto{\pgfqpoint{0.775262in}{2.161671in}}%
\pgfpathlineto{\pgfqpoint{0.796612in}{2.299806in}}%
\pgfpathlineto{\pgfqpoint{0.817961in}{2.542131in}}%
\pgfpathlineto{\pgfqpoint{0.839311in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.699792in}}%
\pgfpathlineto{\pgfqpoint{0.604463in}{0.897808in}}%
\pgfpathlineto{\pgfqpoint{0.625813in}{0.916793in}}%
\pgfpathlineto{\pgfqpoint{0.647163in}{0.940206in}}%
\pgfpathlineto{\pgfqpoint{0.668512in}{0.968149in}}%
\pgfpathlineto{\pgfqpoint{0.689862in}{0.975424in}}%
\pgfpathlineto{\pgfqpoint{0.711212in}{0.978439in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{0.993589in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{0.998905in}}%
\pgfpathlineto{\pgfqpoint{0.775262in}{1.029582in}}%
\pgfpathlineto{\pgfqpoint{0.796612in}{1.041904in}}%
\pgfpathlineto{\pgfqpoint{0.817961in}{1.090053in}}%
\pgfpathlineto{\pgfqpoint{0.839311in}{1.169874in}}%
\pgfpathlineto{\pgfqpoint{0.860661in}{1.212460in}}%
\pgfpathlineto{\pgfqpoint{0.882011in}{1.217353in}}%
\pgfpathlineto{\pgfqpoint{0.903361in}{1.224311in}}%
\pgfpathlineto{\pgfqpoint{0.924711in}{1.284711in}}%
\pgfpathlineto{\pgfqpoint{0.946061in}{1.289100in}}%
\pgfpathlineto{\pgfqpoint{0.967410in}{1.304670in}}%
\pgfpathlineto{\pgfqpoint{0.988760in}{1.343582in}}%
\pgfpathlineto{\pgfqpoint{1.010110in}{1.531597in}}%
\pgfpathlineto{\pgfqpoint{1.031460in}{1.629670in}}%
\pgfpathlineto{\pgfqpoint{1.052810in}{1.645569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_pup-simple_g_cumsum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561763in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561763in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882011in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882011in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202259in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202259in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522507in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522507in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842755in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842755in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163003in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163003in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483251in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483251in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639931in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.556952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.508727in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.894335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.846109in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.231717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.183492in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.569099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.520874in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.906482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.858256in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.243864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.195639in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.581246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.533021in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.422694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.455390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.482104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.504691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.524257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.541515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.658514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.717925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.760077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.792772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.819487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.842073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.861639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.878897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.995897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.055307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.097459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.130155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.156869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.179456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.199021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.216279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.333279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.392689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.434841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.467537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.494251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.516838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.536404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.553661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.670661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.730072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.772224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.804919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.831634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.854220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.873786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.891044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.008044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.067454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.109606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.142302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.169016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.191603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.211168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.228426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.345426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.404836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.446988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.479684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.506398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.528985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.548550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.565808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.682808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of guesses}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.665663in}}%
\pgfpathlineto{\pgfqpoint{0.604463in}{0.917339in}}%
\pgfpathlineto{\pgfqpoint{0.625813in}{1.094125in}}%
\pgfpathlineto{\pgfqpoint{0.647163in}{1.242586in}}%
\pgfpathlineto{\pgfqpoint{0.668512in}{1.356284in}}%
\pgfpathlineto{\pgfqpoint{0.689862in}{1.425307in}}%
\pgfpathlineto{\pgfqpoint{0.711212in}{1.490065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.570917in}}%
\pgfpathlineto{\pgfqpoint{0.604463in}{0.865257in}}%
\pgfpathlineto{\pgfqpoint{0.625813in}{1.080384in}}%
\pgfpathlineto{\pgfqpoint{0.647163in}{1.179874in}}%
\pgfpathlineto{\pgfqpoint{0.668512in}{1.240944in}}%
\pgfpathlineto{\pgfqpoint{0.689862in}{1.296215in}}%
\pgfpathlineto{\pgfqpoint{0.711212in}{1.359810in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{1.444755in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{1.505392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.541515in}}%
\pgfpathlineto{\pgfqpoint{0.604463in}{0.941527in}}%
\pgfpathlineto{\pgfqpoint{0.625813in}{1.227405in}}%
\pgfpathlineto{\pgfqpoint{0.647163in}{1.409556in}}%
\pgfpathlineto{\pgfqpoint{0.668512in}{1.628929in}}%
\pgfpathlineto{\pgfqpoint{0.689862in}{1.822344in}}%
\pgfpathlineto{\pgfqpoint{0.711212in}{1.941857in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{2.015163in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{2.087106in}}%
\pgfpathlineto{\pgfqpoint{0.775262in}{2.217698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.665663in}}%
\pgfpathlineto{\pgfqpoint{0.604463in}{0.917339in}}%
\pgfpathlineto{\pgfqpoint{0.625813in}{1.074506in}}%
\pgfpathlineto{\pgfqpoint{0.647163in}{1.189565in}}%
\pgfpathlineto{\pgfqpoint{0.668512in}{1.280494in}}%
\pgfpathlineto{\pgfqpoint{0.689862in}{1.355719in}}%
\pgfpathlineto{\pgfqpoint{0.711212in}{1.419891in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{1.475853in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{1.525475in}}%
\pgfpathlineto{\pgfqpoint{0.775262in}{1.570049in}}%
\pgfpathlineto{\pgfqpoint{0.796612in}{1.610510in}}%
\pgfpathlineto{\pgfqpoint{0.817961in}{1.647554in}}%
\pgfpathlineto{\pgfqpoint{0.839311in}{1.681714in}}%
\pgfpathlineto{\pgfqpoint{0.860661in}{1.713408in}}%
\pgfpathlineto{\pgfqpoint{0.882011in}{1.742967in}}%
\pgfpathlineto{\pgfqpoint{0.903361in}{1.770662in}}%
\pgfpathlineto{\pgfqpoint{0.924711in}{1.796714in}}%
\pgfpathlineto{\pgfqpoint{0.946061in}{1.821307in}}%
\pgfpathlineto{\pgfqpoint{0.967410in}{1.844596in}}%
\pgfpathlineto{\pgfqpoint{0.988760in}{1.866713in}}%
\pgfpathlineto{\pgfqpoint{1.010110in}{1.887769in}}%
\pgfpathlineto{\pgfqpoint{1.031460in}{1.907863in}}%
\pgfpathlineto{\pgfqpoint{1.052810in}{1.927077in}}%
\pgfpathlineto{\pgfqpoint{1.074160in}{1.945487in}}%
\pgfpathlineto{\pgfqpoint{1.095510in}{1.963156in}}%
\pgfpathlineto{\pgfqpoint{1.116859in}{1.980142in}}%
\pgfpathlineto{\pgfqpoint{1.138209in}{1.996495in}}%
\pgfpathlineto{\pgfqpoint{1.159559in}{2.012262in}}%
\pgfpathlineto{\pgfqpoint{1.180909in}{2.027483in}}%
\pgfpathlineto{\pgfqpoint{1.202259in}{2.042195in}}%
\pgfpathlineto{\pgfqpoint{1.223609in}{2.056429in}}%
\pgfpathlineto{\pgfqpoint{1.244959in}{2.070217in}}%
\pgfpathlineto{\pgfqpoint{1.266309in}{2.083586in}}%
\pgfpathlineto{\pgfqpoint{1.287658in}{2.096560in}}%
\pgfpathlineto{\pgfqpoint{1.309008in}{2.109162in}}%
\pgfpathlineto{\pgfqpoint{1.330358in}{2.121413in}}%
\pgfpathlineto{\pgfqpoint{1.351708in}{2.133331in}}%
\pgfpathlineto{\pgfqpoint{1.373058in}{2.144935in}}%
\pgfpathlineto{\pgfqpoint{1.394408in}{2.156240in}}%
\pgfpathlineto{\pgfqpoint{1.415758in}{2.167262in}}%
\pgfpathlineto{\pgfqpoint{1.437107in}{2.178014in}}%
\pgfpathlineto{\pgfqpoint{1.458457in}{2.188509in}}%
\pgfpathlineto{\pgfqpoint{1.479807in}{2.198760in}}%
\pgfpathlineto{\pgfqpoint{1.501157in}{2.208777in}}%
\pgfpathlineto{\pgfqpoint{1.522507in}{2.218571in}}%
\pgfpathlineto{\pgfqpoint{1.543857in}{2.228151in}}%
\pgfpathlineto{\pgfqpoint{1.565207in}{2.237527in}}%
\pgfpathlineto{\pgfqpoint{1.586556in}{2.246707in}}%
\pgfpathlineto{\pgfqpoint{1.607906in}{2.255699in}}%
\pgfpathlineto{\pgfqpoint{1.629256in}{2.264511in}}%
\pgfpathlineto{\pgfqpoint{1.650606in}{2.273150in}}%
\pgfpathlineto{\pgfqpoint{1.671956in}{2.281622in}}%
\pgfpathlineto{\pgfqpoint{1.693306in}{2.289934in}}%
\pgfpathlineto{\pgfqpoint{1.714656in}{2.298092in}}%
\pgfpathlineto{\pgfqpoint{1.736005in}{2.306101in}}%
\pgfpathlineto{\pgfqpoint{1.757355in}{2.313967in}}%
\pgfpathlineto{\pgfqpoint{1.778705in}{2.321694in}}%
\pgfpathlineto{\pgfqpoint{1.800055in}{2.329288in}}%
\pgfpathlineto{\pgfqpoint{1.821405in}{2.336753in}}%
\pgfpathlineto{\pgfqpoint{1.842755in}{2.344093in}}%
\pgfpathlineto{\pgfqpoint{1.864105in}{2.351313in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{2.358416in}}%
\pgfpathlineto{\pgfqpoint{1.906804in}{2.365406in}}%
\pgfpathlineto{\pgfqpoint{1.928154in}{2.372287in}}%
\pgfpathlineto{\pgfqpoint{1.949504in}{2.379062in}}%
\pgfpathlineto{\pgfqpoint{1.970854in}{2.385733in}}%
\pgfpathlineto{\pgfqpoint{1.992204in}{2.392305in}}%
\pgfpathlineto{\pgfqpoint{2.013554in}{2.398781in}}%
\pgfpathlineto{\pgfqpoint{2.034904in}{2.405162in}}%
\pgfpathlineto{\pgfqpoint{2.056253in}{2.411452in}}%
\pgfpathlineto{\pgfqpoint{2.077603in}{2.417653in}}%
\pgfpathlineto{\pgfqpoint{2.098953in}{2.423768in}}%
\pgfpathlineto{\pgfqpoint{2.120303in}{2.429799in}}%
\pgfpathlineto{\pgfqpoint{2.141653in}{2.435748in}}%
\pgfpathlineto{\pgfqpoint{2.163003in}{2.441618in}}%
\pgfpathlineto{\pgfqpoint{2.184353in}{2.447411in}}%
\pgfpathlineto{\pgfqpoint{2.205702in}{2.453128in}}%
\pgfpathlineto{\pgfqpoint{2.227052in}{2.458772in}}%
\pgfpathlineto{\pgfqpoint{2.248402in}{2.464344in}}%
\pgfpathlineto{\pgfqpoint{2.269752in}{2.469846in}}%
\pgfpathlineto{\pgfqpoint{2.291102in}{2.475281in}}%
\pgfpathlineto{\pgfqpoint{2.312452in}{2.480649in}}%
\pgfpathlineto{\pgfqpoint{2.333802in}{2.485952in}}%
\pgfpathlineto{\pgfqpoint{2.355151in}{2.491192in}}%
\pgfpathlineto{\pgfqpoint{2.376501in}{2.496371in}}%
\pgfpathlineto{\pgfqpoint{2.397851in}{2.501489in}}%
\pgfpathlineto{\pgfqpoint{2.419201in}{2.506548in}}%
\pgfpathlineto{\pgfqpoint{2.440551in}{2.511550in}}%
\pgfpathlineto{\pgfqpoint{2.461901in}{2.516495in}}%
\pgfpathlineto{\pgfqpoint{2.483251in}{2.521385in}}%
\pgfpathlineto{\pgfqpoint{2.504601in}{2.526222in}}%
\pgfpathlineto{\pgfqpoint{2.525950in}{2.531006in}}%
\pgfpathlineto{\pgfqpoint{2.547300in}{2.535738in}}%
\pgfpathlineto{\pgfqpoint{2.568650in}{2.540420in}}%
\pgfpathlineto{\pgfqpoint{2.590000in}{2.545053in}}%
\pgfpathlineto{\pgfqpoint{2.611350in}{2.549637in}}%
\pgfpathlineto{\pgfqpoint{2.632700in}{2.554174in}}%
\pgfpathlineto{\pgfqpoint{2.654050in}{2.558664in}}%
\pgfpathlineto{\pgfqpoint{2.675399in}{2.563110in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{2.567510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.604463in}{0.678993in}}%
\pgfpathlineto{\pgfqpoint{0.625813in}{0.786791in}}%
\pgfpathlineto{\pgfqpoint{0.647163in}{0.865257in}}%
\pgfpathlineto{\pgfqpoint{0.668512in}{0.927030in}}%
\pgfpathlineto{\pgfqpoint{0.689862in}{0.977996in}}%
\pgfpathlineto{\pgfqpoint{0.711212in}{1.021385in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{1.092618in}}%
\pgfpathlineto{\pgfqpoint{0.775262in}{1.122639in}}%
\pgfpathlineto{\pgfqpoint{0.796612in}{1.149867in}}%
\pgfpathlineto{\pgfqpoint{0.817961in}{1.174777in}}%
\pgfpathlineto{\pgfqpoint{0.839311in}{1.197733in}}%
\pgfpathlineto{\pgfqpoint{0.860661in}{1.219021in}}%
\pgfpathlineto{\pgfqpoint{0.882011in}{1.238866in}}%
\pgfpathlineto{\pgfqpoint{0.903361in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{0.924711in}{1.274928in}}%
\pgfpathlineto{\pgfqpoint{0.946061in}{1.291420in}}%
\pgfpathlineto{\pgfqpoint{0.967410in}{1.307033in}}%
\pgfpathlineto{\pgfqpoint{0.988760in}{1.321856in}}%
\pgfpathlineto{\pgfqpoint{1.010110in}{1.335965in}}%
\pgfpathlineto{\pgfqpoint{1.031460in}{1.349426in}}%
\pgfpathlineto{\pgfqpoint{1.052810in}{1.362295in}}%
\pgfpathlineto{\pgfqpoint{1.074160in}{1.374623in}}%
\pgfpathlineto{\pgfqpoint{1.095510in}{1.386453in}}%
\pgfpathlineto{\pgfqpoint{1.116859in}{1.397824in}}%
\pgfpathlineto{\pgfqpoint{1.138209in}{1.408770in}}%
\pgfpathlineto{\pgfqpoint{1.159559in}{1.419322in}}%
\pgfpathlineto{\pgfqpoint{1.180909in}{1.429507in}}%
\pgfpathlineto{\pgfqpoint{1.202259in}{1.439350in}}%
\pgfpathlineto{\pgfqpoint{1.223609in}{1.448873in}}%
\pgfpathlineto{\pgfqpoint{1.244959in}{1.458096in}}%
\pgfpathlineto{\pgfqpoint{1.266309in}{1.467038in}}%
\pgfpathlineto{\pgfqpoint{1.287658in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{1.309008in}{1.484142in}}%
\pgfpathlineto{\pgfqpoint{1.330358in}{1.492334in}}%
\pgfpathlineto{\pgfqpoint{1.351708in}{1.500303in}}%
\pgfpathlineto{\pgfqpoint{1.373058in}{1.508061in}}%
\pgfpathlineto{\pgfqpoint{1.394408in}{1.515619in}}%
\pgfpathlineto{\pgfqpoint{1.415758in}{1.522987in}}%
\pgfpathlineto{\pgfqpoint{1.437107in}{1.530174in}}%
\pgfpathlineto{\pgfqpoint{1.458457in}{1.537189in}}%
\pgfpathlineto{\pgfqpoint{1.479807in}{1.544040in}}%
\pgfpathlineto{\pgfqpoint{1.501157in}{1.550735in}}%
\pgfpathlineto{\pgfqpoint{1.522507in}{1.557280in}}%
\pgfpathlineto{\pgfqpoint{1.543857in}{1.563682in}}%
\pgfpathlineto{\pgfqpoint{1.565207in}{1.569947in}}%
\pgfpathlineto{\pgfqpoint{1.586556in}{1.576081in}}%
\pgfpathlineto{\pgfqpoint{1.607906in}{1.582089in}}%
\pgfpathlineto{\pgfqpoint{1.629256in}{1.587976in}}%
\pgfpathlineto{\pgfqpoint{1.650606in}{1.593748in}}%
\pgfpathlineto{\pgfqpoint{1.671956in}{1.599408in}}%
\pgfpathlineto{\pgfqpoint{1.693306in}{1.604961in}}%
\pgfpathlineto{\pgfqpoint{1.714656in}{1.610410in}}%
\pgfpathlineto{\pgfqpoint{1.736005in}{1.615760in}}%
\pgfpathlineto{\pgfqpoint{1.757355in}{1.621014in}}%
\pgfpathlineto{\pgfqpoint{1.778705in}{1.626176in}}%
\pgfpathlineto{\pgfqpoint{1.800055in}{1.631248in}}%
\pgfpathlineto{\pgfqpoint{1.821405in}{1.636234in}}%
\pgfpathlineto{\pgfqpoint{1.842755in}{1.641136in}}%
\pgfpathlineto{\pgfqpoint{1.864105in}{1.645958in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{1.650702in}}%
\pgfpathlineto{\pgfqpoint{1.906804in}{1.655370in}}%
\pgfpathlineto{\pgfqpoint{1.928154in}{1.659965in}}%
\pgfpathlineto{\pgfqpoint{1.949504in}{1.664489in}}%
\pgfpathlineto{\pgfqpoint{1.970854in}{1.668944in}}%
\pgfpathlineto{\pgfqpoint{1.992204in}{1.673333in}}%
\pgfpathlineto{\pgfqpoint{2.013554in}{1.677657in}}%
\pgfpathlineto{\pgfqpoint{2.034904in}{1.681918in}}%
\pgfpathlineto{\pgfqpoint{2.056253in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{2.077603in}{1.690373in}}%
\pgfpathlineto{\pgfqpoint{2.098953in}{1.694565in}}%
\pgfpathlineto{\pgfqpoint{2.120303in}{1.698695in}}%
\pgfpathlineto{\pgfqpoint{2.141653in}{1.702817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.665663in}}%
\pgfpathlineto{\pgfqpoint{0.604463in}{0.946742in}}%
\pgfpathlineto{\pgfqpoint{0.625813in}{1.105651in}}%
\pgfpathlineto{\pgfqpoint{0.647163in}{1.219977in}}%
\pgfpathlineto{\pgfqpoint{0.668512in}{1.310068in}}%
\pgfpathlineto{\pgfqpoint{0.689862in}{1.384504in}}%
\pgfpathlineto{\pgfqpoint{0.711212in}{1.448039in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{1.503456in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{1.552632in}}%
\pgfpathlineto{\pgfqpoint{0.775262in}{1.596824in}}%
\pgfpathlineto{\pgfqpoint{0.796612in}{1.636964in}}%
\pgfpathlineto{\pgfqpoint{0.817961in}{1.673728in}}%
\pgfpathlineto{\pgfqpoint{0.839311in}{1.707648in}}%
\pgfpathlineto{\pgfqpoint{0.860661in}{1.739129in}}%
\pgfpathlineto{\pgfqpoint{0.882011in}{1.768503in}}%
\pgfpathlineto{\pgfqpoint{0.903361in}{1.796031in}}%
\pgfpathlineto{\pgfqpoint{0.924711in}{1.821935in}}%
\pgfpathlineto{\pgfqpoint{0.946061in}{1.846394in}}%
\pgfpathlineto{\pgfqpoint{0.967410in}{1.869562in}}%
\pgfpathlineto{\pgfqpoint{0.988760in}{1.891569in}}%
\pgfpathlineto{\pgfqpoint{1.010110in}{1.912525in}}%
\pgfpathlineto{\pgfqpoint{1.031460in}{1.932526in}}%
\pgfpathlineto{\pgfqpoint{1.052810in}{1.951657in}}%
\pgfpathlineto{\pgfqpoint{1.074160in}{1.969988in}}%
\pgfpathlineto{\pgfqpoint{1.095510in}{1.987586in}}%
\pgfpathlineto{\pgfqpoint{1.116859in}{2.004505in}}%
\pgfpathlineto{\pgfqpoint{1.138209in}{2.020796in}}%
\pgfpathlineto{\pgfqpoint{1.159559in}{2.036505in}}%
\pgfpathlineto{\pgfqpoint{1.180909in}{2.051672in}}%
\pgfpathlineto{\pgfqpoint{1.202259in}{2.066333in}}%
\pgfpathlineto{\pgfqpoint{1.223609in}{2.080520in}}%
\pgfpathlineto{\pgfqpoint{1.244959in}{2.094263in}}%
\pgfpathlineto{\pgfqpoint{1.266309in}{2.107590in}}%
\pgfpathlineto{\pgfqpoint{1.287658in}{2.120524in}}%
\pgfpathlineto{\pgfqpoint{1.309008in}{2.133088in}}%
\pgfpathlineto{\pgfqpoint{1.330358in}{2.145303in}}%
\pgfpathlineto{\pgfqpoint{1.351708in}{2.157188in}}%
\pgfpathlineto{\pgfqpoint{1.373058in}{2.168759in}}%
\pgfpathlineto{\pgfqpoint{1.394408in}{2.180034in}}%
\pgfpathlineto{\pgfqpoint{1.415758in}{2.191027in}}%
\pgfpathlineto{\pgfqpoint{1.437107in}{2.201751in}}%
\pgfpathlineto{\pgfqpoint{1.458457in}{2.212220in}}%
\pgfpathlineto{\pgfqpoint{1.479807in}{2.222445in}}%
\pgfpathlineto{\pgfqpoint{1.501157in}{2.232438in}}%
\pgfpathlineto{\pgfqpoint{1.522507in}{2.242209in}}%
\pgfpathlineto{\pgfqpoint{1.543857in}{2.251767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.604463in}{0.786791in}}%
\pgfpathlineto{\pgfqpoint{0.625813in}{0.927030in}}%
\pgfpathlineto{\pgfqpoint{0.647163in}{1.028593in}}%
\pgfpathlineto{\pgfqpoint{0.668512in}{1.107715in}}%
\pgfpathlineto{\pgfqpoint{0.689862in}{1.173910in}}%
\pgfpathlineto{\pgfqpoint{0.711212in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{1.280178in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{1.324447in}}%
\pgfpathlineto{\pgfqpoint{0.775262in}{1.364561in}}%
\pgfpathlineto{\pgfqpoint{0.796612in}{1.401089in}}%
\pgfpathlineto{\pgfqpoint{0.817961in}{1.434768in}}%
\pgfpathlineto{\pgfqpoint{0.839311in}{1.465916in}}%
\pgfpathlineto{\pgfqpoint{0.860661in}{1.494982in}}%
\pgfpathlineto{\pgfqpoint{0.882011in}{1.522162in}}%
\pgfpathlineto{\pgfqpoint{0.903361in}{1.547748in}}%
\pgfpathlineto{\pgfqpoint{0.924711in}{1.571871in}}%
\pgfpathlineto{\pgfqpoint{0.946061in}{1.594735in}}%
\pgfpathlineto{\pgfqpoint{0.967410in}{1.616430in}}%
\pgfpathlineto{\pgfqpoint{0.988760in}{1.637102in}}%
\pgfpathlineto{\pgfqpoint{1.010110in}{1.656819in}}%
\pgfpathlineto{\pgfqpoint{1.031460in}{1.675688in}}%
\pgfpathlineto{\pgfqpoint{1.052810in}{1.693760in}}%
\pgfpathlineto{\pgfqpoint{1.074160in}{1.711119in}}%
\pgfpathlineto{\pgfqpoint{1.095510in}{1.727802in}}%
\pgfpathlineto{\pgfqpoint{1.116859in}{1.743877in}}%
\pgfpathlineto{\pgfqpoint{1.138209in}{1.759372in}}%
\pgfpathlineto{\pgfqpoint{1.159559in}{1.774340in}}%
\pgfpathlineto{\pgfqpoint{1.180909in}{1.788806in}}%
\pgfpathlineto{\pgfqpoint{1.202259in}{1.802812in}}%
\pgfpathlineto{\pgfqpoint{1.223609in}{1.816378in}}%
\pgfpathlineto{\pgfqpoint{1.244959in}{1.829538in}}%
\pgfpathlineto{\pgfqpoint{1.266309in}{1.842310in}}%
\pgfpathlineto{\pgfqpoint{1.287658in}{1.854722in}}%
\pgfpathlineto{\pgfqpoint{1.309008in}{1.866788in}}%
\pgfpathlineto{\pgfqpoint{1.330358in}{1.878532in}}%
\pgfpathlineto{\pgfqpoint{1.351708in}{1.889967in}}%
\pgfpathlineto{\pgfqpoint{1.373058in}{1.901112in}}%
\pgfpathlineto{\pgfqpoint{1.394408in}{1.911979in}}%
\pgfpathlineto{\pgfqpoint{1.415758in}{1.922584in}}%
\pgfpathlineto{\pgfqpoint{1.437107in}{1.932936in}}%
\pgfpathlineto{\pgfqpoint{1.458457in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{1.479807in}{1.952935in}}%
\pgfpathlineto{\pgfqpoint{1.501157in}{1.962602in}}%
\pgfpathlineto{\pgfqpoint{1.522507in}{1.972060in}}%
\pgfpathlineto{\pgfqpoint{1.543857in}{1.981318in}}%
\pgfpathlineto{\pgfqpoint{1.565207in}{1.990384in}}%
\pgfpathlineto{\pgfqpoint{1.586556in}{1.999267in}}%
\pgfpathlineto{\pgfqpoint{1.607906in}{2.007973in}}%
\pgfpathlineto{\pgfqpoint{1.629256in}{2.016510in}}%
\pgfpathlineto{\pgfqpoint{1.650606in}{2.024882in}}%
\pgfpathlineto{\pgfqpoint{1.671956in}{2.033099in}}%
\pgfpathlineto{\pgfqpoint{1.693306in}{2.041164in}}%
\pgfpathlineto{\pgfqpoint{1.714656in}{2.049084in}}%
\pgfpathlineto{\pgfqpoint{1.736005in}{2.056862in}}%
\pgfpathlineto{\pgfqpoint{1.757355in}{2.064506in}}%
\pgfpathlineto{\pgfqpoint{1.778705in}{2.072018in}}%
\pgfpathlineto{\pgfqpoint{1.800055in}{2.079404in}}%
\pgfpathlineto{\pgfqpoint{1.821405in}{2.086667in}}%
\pgfpathlineto{\pgfqpoint{1.842755in}{2.093812in}}%
\pgfpathlineto{\pgfqpoint{1.864105in}{2.100842in}}%
\pgfpathlineto{\pgfqpoint{1.885455in}{2.107762in}}%
\pgfpathlineto{\pgfqpoint{1.906804in}{2.114782in}}%
\pgfpathlineto{\pgfqpoint{1.928154in}{2.121681in}}%
\pgfpathlineto{\pgfqpoint{1.949504in}{2.128663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.524257in}}%
\pgfpathlineto{\pgfqpoint{0.604463in}{0.875604in}}%
\pgfpathlineto{\pgfqpoint{0.625813in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{0.647163in}{1.338461in}}%
\pgfpathlineto{\pgfqpoint{0.668512in}{1.491042in}}%
\pgfpathlineto{\pgfqpoint{0.689862in}{1.590251in}}%
\pgfpathlineto{\pgfqpoint{0.711212in}{1.684400in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{1.850025in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{1.947675in}}%
\pgfpathlineto{\pgfqpoint{0.775262in}{2.136162in}}%
\pgfpathlineto{\pgfqpoint{0.796612in}{2.286100in}}%
\pgfpathlineto{\pgfqpoint{0.817961in}{2.493323in}}%
\pgfpathlineto{\pgfqpoint{0.839311in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.691210in}}%
\pgfpathlineto{\pgfqpoint{0.604463in}{0.916082in}}%
\pgfpathlineto{\pgfqpoint{0.625813in}{1.009194in}}%
\pgfpathlineto{\pgfqpoint{0.647163in}{1.073215in}}%
\pgfpathlineto{\pgfqpoint{0.668512in}{1.125086in}}%
\pgfpathlineto{\pgfqpoint{0.689862in}{1.164945in}}%
\pgfpathlineto{\pgfqpoint{0.711212in}{1.196807in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{1.225430in}}%
\pgfpathlineto{\pgfqpoint{0.753912in}{1.250142in}}%
\pgfpathlineto{\pgfqpoint{0.775262in}{1.275581in}}%
\pgfpathlineto{\pgfqpoint{0.796612in}{1.298926in}}%
\pgfpathlineto{\pgfqpoint{0.817961in}{1.325841in}}%
\pgfpathlineto{\pgfqpoint{0.839311in}{1.362295in}}%
\pgfpathlineto{\pgfqpoint{0.860661in}{1.399698in}}%
\pgfpathlineto{\pgfqpoint{0.882011in}{1.430341in}}%
\pgfpathlineto{\pgfqpoint{0.903361in}{1.456746in}}%
\pgfpathlineto{\pgfqpoint{0.924711in}{1.488803in}}%
\pgfpathlineto{\pgfqpoint{0.946061in}{1.515788in}}%
\pgfpathlineto{\pgfqpoint{0.967410in}{1.540806in}}%
\pgfpathlineto{\pgfqpoint{0.988760in}{1.567804in}}%
\pgfpathlineto{\pgfqpoint{1.010110in}{1.634256in}}%
\pgfpathlineto{\pgfqpoint{1.031460in}{1.711263in}}%
\pgfpathlineto{\pgfqpoint{1.052810in}{1.766055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_pup-simple_memory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.755556in}{2.741294in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.741294in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.741294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514888in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514888in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835136in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835136in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155384in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155384in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475632in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475632in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795880in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795880in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116128in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116128in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436376in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436376in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593056in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.504691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.456466in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.778238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.730013in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.051785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.003560in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.325333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.277107in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.598880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.550655in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.872427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.824202in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.145974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.097749in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.419521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.371296in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.693069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.644843in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Memory (GiB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.521271in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.523667in}}%
\pgfpathlineto{\pgfqpoint{0.578938in}{0.528698in}}%
\pgfpathlineto{\pgfqpoint{0.600287in}{0.546213in}}%
\pgfpathlineto{\pgfqpoint{0.621637in}{0.549151in}}%
\pgfpathlineto{\pgfqpoint{0.642987in}{0.550986in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.557157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.522126in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.531040in}}%
\pgfpathlineto{\pgfqpoint{0.578938in}{0.531716in}}%
\pgfpathlineto{\pgfqpoint{0.600287in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.621637in}{0.548145in}}%
\pgfpathlineto{\pgfqpoint{0.642987in}{0.549481in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.572000in}}%
\pgfpathlineto{\pgfqpoint{0.685687in}{0.621465in}}%
\pgfpathlineto{\pgfqpoint{0.707037in}{0.711775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.578938in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.600287in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.621637in}{0.505831in}}%
\pgfpathlineto{\pgfqpoint{0.642987in}{0.506294in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.506926in}}%
\pgfpathlineto{\pgfqpoint{0.685687in}{0.507389in}}%
\pgfpathlineto{\pgfqpoint{0.707037in}{0.508244in}}%
\pgfpathlineto{\pgfqpoint{0.728387in}{0.512447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.520158in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.522358in}}%
\pgfpathlineto{\pgfqpoint{0.578938in}{0.525928in}}%
\pgfpathlineto{\pgfqpoint{0.600287in}{0.532749in}}%
\pgfpathlineto{\pgfqpoint{0.621637in}{0.546070in}}%
\pgfpathlineto{\pgfqpoint{0.642987in}{0.547905in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.549267in}}%
\pgfpathlineto{\pgfqpoint{0.685687in}{0.552606in}}%
\pgfpathlineto{\pgfqpoint{0.707037in}{0.553541in}}%
\pgfpathlineto{\pgfqpoint{0.728387in}{0.569383in}}%
\pgfpathlineto{\pgfqpoint{0.749736in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{0.771086in}{0.586666in}}%
\pgfpathlineto{\pgfqpoint{0.792436in}{0.589284in}}%
\pgfpathlineto{\pgfqpoint{0.813786in}{0.596978in}}%
\pgfpathlineto{\pgfqpoint{0.835136in}{0.597387in}}%
\pgfpathlineto{\pgfqpoint{0.856486in}{0.615161in}}%
\pgfpathlineto{\pgfqpoint{0.877836in}{0.653228in}}%
\pgfpathlineto{\pgfqpoint{0.899185in}{0.654332in}}%
\pgfpathlineto{\pgfqpoint{0.920535in}{0.657413in}}%
\pgfpathlineto{\pgfqpoint{0.941885in}{0.667893in}}%
\pgfpathlineto{\pgfqpoint{0.963235in}{0.668267in}}%
\pgfpathlineto{\pgfqpoint{0.984585in}{0.670600in}}%
\pgfpathlineto{\pgfqpoint{1.005935in}{0.713467in}}%
\pgfpathlineto{\pgfqpoint{1.027285in}{0.814907in}}%
\pgfpathlineto{\pgfqpoint{1.048634in}{0.815263in}}%
\pgfpathlineto{\pgfqpoint{1.069984in}{0.815682in}}%
\pgfpathlineto{\pgfqpoint{1.091334in}{0.815851in}}%
\pgfpathlineto{\pgfqpoint{1.112684in}{0.834595in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{0.836536in}}%
\pgfpathlineto{\pgfqpoint{1.155384in}{0.839003in}}%
\pgfpathlineto{\pgfqpoint{1.176734in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{1.198084in}{0.879331in}}%
\pgfpathlineto{\pgfqpoint{1.219433in}{0.964619in}}%
\pgfpathlineto{\pgfqpoint{1.240783in}{0.970051in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{1.007851in}}%
\pgfpathlineto{\pgfqpoint{1.283483in}{1.027654in}}%
\pgfpathlineto{\pgfqpoint{1.304833in}{1.027672in}}%
\pgfpathlineto{\pgfqpoint{1.326183in}{1.029435in}}%
\pgfpathlineto{\pgfqpoint{1.347533in}{1.038464in}}%
\pgfpathlineto{\pgfqpoint{1.368882in}{1.125426in}}%
\pgfpathlineto{\pgfqpoint{1.390232in}{1.126646in}}%
\pgfpathlineto{\pgfqpoint{1.411582in}{1.157037in}}%
\pgfpathlineto{\pgfqpoint{1.432932in}{1.159228in}}%
\pgfpathlineto{\pgfqpoint{1.454282in}{1.160893in}}%
\pgfpathlineto{\pgfqpoint{1.475632in}{1.198603in}}%
\pgfpathlineto{\pgfqpoint{1.496982in}{1.235976in}}%
\pgfpathlineto{\pgfqpoint{1.518331in}{1.266020in}}%
\pgfpathlineto{\pgfqpoint{1.539681in}{1.267426in}}%
\pgfpathlineto{\pgfqpoint{1.561031in}{1.309465in}}%
\pgfpathlineto{\pgfqpoint{1.582381in}{1.383871in}}%
\pgfpathlineto{\pgfqpoint{1.603731in}{1.386195in}}%
\pgfpathlineto{\pgfqpoint{1.625081in}{1.389009in}}%
\pgfpathlineto{\pgfqpoint{1.646431in}{1.412312in}}%
\pgfpathlineto{\pgfqpoint{1.667780in}{1.414770in}}%
\pgfpathlineto{\pgfqpoint{1.689130in}{1.469212in}}%
\pgfpathlineto{\pgfqpoint{1.710480in}{1.484172in}}%
\pgfpathlineto{\pgfqpoint{1.731830in}{1.492560in}}%
\pgfpathlineto{\pgfqpoint{1.753180in}{1.499096in}}%
\pgfpathlineto{\pgfqpoint{1.774530in}{1.501544in}}%
\pgfpathlineto{\pgfqpoint{1.795880in}{1.518018in}}%
\pgfpathlineto{\pgfqpoint{1.817230in}{1.543609in}}%
\pgfpathlineto{\pgfqpoint{1.838579in}{1.580715in}}%
\pgfpathlineto{\pgfqpoint{1.859929in}{1.589227in}}%
\pgfpathlineto{\pgfqpoint{1.881279in}{1.616475in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{1.641248in}}%
\pgfpathlineto{\pgfqpoint{1.923979in}{1.662049in}}%
\pgfpathlineto{\pgfqpoint{1.945329in}{1.734834in}}%
\pgfpathlineto{\pgfqpoint{1.966679in}{1.781877in}}%
\pgfpathlineto{\pgfqpoint{1.988028in}{1.914617in}}%
\pgfpathlineto{\pgfqpoint{2.009378in}{1.919514in}}%
\pgfpathlineto{\pgfqpoint{2.030728in}{1.955756in}}%
\pgfpathlineto{\pgfqpoint{2.052078in}{1.983600in}}%
\pgfpathlineto{\pgfqpoint{2.073428in}{2.029120in}}%
\pgfpathlineto{\pgfqpoint{2.094778in}{2.063527in}}%
\pgfpathlineto{\pgfqpoint{2.116128in}{2.073269in}}%
\pgfpathlineto{\pgfqpoint{2.137477in}{2.088380in}}%
\pgfpathlineto{\pgfqpoint{2.158827in}{2.114212in}}%
\pgfpathlineto{\pgfqpoint{2.180177in}{2.116278in}}%
\pgfpathlineto{\pgfqpoint{2.201527in}{2.136170in}}%
\pgfpathlineto{\pgfqpoint{2.222877in}{2.144434in}}%
\pgfpathlineto{\pgfqpoint{2.244227in}{2.146063in}}%
\pgfpathlineto{\pgfqpoint{2.265577in}{2.167764in}}%
\pgfpathlineto{\pgfqpoint{2.286926in}{2.176633in}}%
\pgfpathlineto{\pgfqpoint{2.308276in}{2.225509in}}%
\pgfpathlineto{\pgfqpoint{2.329626in}{2.225572in}}%
\pgfpathlineto{\pgfqpoint{2.350976in}{2.243408in}}%
\pgfpathlineto{\pgfqpoint{2.372326in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{2.281323in}}%
\pgfpathlineto{\pgfqpoint{2.415026in}{2.308544in}}%
\pgfpathlineto{\pgfqpoint{2.436376in}{2.316309in}}%
\pgfpathlineto{\pgfqpoint{2.457725in}{2.324136in}}%
\pgfpathlineto{\pgfqpoint{2.479075in}{2.331598in}}%
\pgfpathlineto{\pgfqpoint{2.500425in}{2.339550in}}%
\pgfpathlineto{\pgfqpoint{2.521775in}{2.342800in}}%
\pgfpathlineto{\pgfqpoint{2.543125in}{2.345222in}}%
\pgfpathlineto{\pgfqpoint{2.564475in}{2.361304in}}%
\pgfpathlineto{\pgfqpoint{2.585825in}{2.396085in}}%
\pgfpathlineto{\pgfqpoint{2.607174in}{2.396352in}}%
\pgfpathlineto{\pgfqpoint{2.628524in}{2.603899in}}%
\pgfpathlineto{\pgfqpoint{2.649874in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.520461in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.531494in}}%
\pgfpathlineto{\pgfqpoint{0.578938in}{0.537166in}}%
\pgfpathlineto{\pgfqpoint{0.600287in}{0.545483in}}%
\pgfpathlineto{\pgfqpoint{0.621637in}{0.549534in}}%
\pgfpathlineto{\pgfqpoint{0.642987in}{0.555767in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.569480in}}%
\pgfpathlineto{\pgfqpoint{0.685687in}{0.574636in}}%
\pgfpathlineto{\pgfqpoint{0.707037in}{0.615143in}}%
\pgfpathlineto{\pgfqpoint{0.728387in}{0.617102in}}%
\pgfpathlineto{\pgfqpoint{0.749736in}{0.624884in}}%
\pgfpathlineto{\pgfqpoint{0.771086in}{0.693102in}}%
\pgfpathlineto{\pgfqpoint{0.792436in}{0.705016in}}%
\pgfpathlineto{\pgfqpoint{0.813786in}{0.731757in}}%
\pgfpathlineto{\pgfqpoint{0.835136in}{0.760465in}}%
\pgfpathlineto{\pgfqpoint{0.856486in}{0.892724in}}%
\pgfpathlineto{\pgfqpoint{0.877836in}{0.907452in}}%
\pgfpathlineto{\pgfqpoint{0.899185in}{0.909411in}}%
\pgfpathlineto{\pgfqpoint{0.920535in}{0.918048in}}%
\pgfpathlineto{\pgfqpoint{0.941885in}{1.111713in}}%
\pgfpathlineto{\pgfqpoint{0.963235in}{1.119914in}}%
\pgfpathlineto{\pgfqpoint{0.984585in}{1.151196in}}%
\pgfpathlineto{\pgfqpoint{1.005935in}{1.166449in}}%
\pgfpathlineto{\pgfqpoint{1.027285in}{1.355804in}}%
\pgfpathlineto{\pgfqpoint{1.048634in}{1.456674in}}%
\pgfpathlineto{\pgfqpoint{1.069984in}{1.470236in}}%
\pgfpathlineto{\pgfqpoint{1.091334in}{1.503771in}}%
\pgfpathlineto{\pgfqpoint{1.112684in}{1.534224in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{1.539629in}}%
\pgfpathlineto{\pgfqpoint{1.155384in}{1.575176in}}%
\pgfpathlineto{\pgfqpoint{1.176734in}{1.584570in}}%
\pgfpathlineto{\pgfqpoint{1.198084in}{1.603697in}}%
\pgfpathlineto{\pgfqpoint{1.219433in}{1.606992in}}%
\pgfpathlineto{\pgfqpoint{1.240783in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{1.641096in}}%
\pgfpathlineto{\pgfqpoint{1.283483in}{1.641461in}}%
\pgfpathlineto{\pgfqpoint{1.304833in}{1.666376in}}%
\pgfpathlineto{\pgfqpoint{1.326183in}{1.670196in}}%
\pgfpathlineto{\pgfqpoint{1.347533in}{1.686901in}}%
\pgfpathlineto{\pgfqpoint{1.368882in}{1.696901in}}%
\pgfpathlineto{\pgfqpoint{1.390232in}{1.715707in}}%
\pgfpathlineto{\pgfqpoint{1.411582in}{1.728539in}}%
\pgfpathlineto{\pgfqpoint{1.432932in}{1.737390in}}%
\pgfpathlineto{\pgfqpoint{1.454282in}{1.752510in}}%
\pgfpathlineto{\pgfqpoint{1.475632in}{1.760444in}}%
\pgfpathlineto{\pgfqpoint{1.496982in}{1.780559in}}%
\pgfpathlineto{\pgfqpoint{1.518331in}{1.816587in}}%
\pgfpathlineto{\pgfqpoint{1.539681in}{1.820193in}}%
\pgfpathlineto{\pgfqpoint{1.561031in}{1.821805in}}%
\pgfpathlineto{\pgfqpoint{1.582381in}{1.830184in}}%
\pgfpathlineto{\pgfqpoint{1.603731in}{1.856096in}}%
\pgfpathlineto{\pgfqpoint{1.625081in}{1.878420in}}%
\pgfpathlineto{\pgfqpoint{1.646431in}{1.885178in}}%
\pgfpathlineto{\pgfqpoint{1.667780in}{1.893967in}}%
\pgfpathlineto{\pgfqpoint{1.689130in}{1.896362in}}%
\pgfpathlineto{\pgfqpoint{1.710480in}{1.927831in}}%
\pgfpathlineto{\pgfqpoint{1.731830in}{1.942541in}}%
\pgfpathlineto{\pgfqpoint{1.753180in}{1.957679in}}%
\pgfpathlineto{\pgfqpoint{1.774530in}{1.966005in}}%
\pgfpathlineto{\pgfqpoint{1.795880in}{1.974580in}}%
\pgfpathlineto{\pgfqpoint{1.817230in}{2.036386in}}%
\pgfpathlineto{\pgfqpoint{1.838579in}{2.043430in}}%
\pgfpathlineto{\pgfqpoint{1.859929in}{2.086456in}}%
\pgfpathlineto{\pgfqpoint{1.881279in}{2.103669in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{2.107462in}}%
\pgfpathlineto{\pgfqpoint{1.923979in}{2.121157in}}%
\pgfpathlineto{\pgfqpoint{1.945329in}{2.144354in}}%
\pgfpathlineto{\pgfqpoint{1.966679in}{2.166900in}}%
\pgfpathlineto{\pgfqpoint{1.988028in}{2.168797in}}%
\pgfpathlineto{\pgfqpoint{2.009378in}{2.184397in}}%
\pgfpathlineto{\pgfqpoint{2.030728in}{2.212518in}}%
\pgfpathlineto{\pgfqpoint{2.052078in}{2.225216in}}%
\pgfpathlineto{\pgfqpoint{2.073428in}{2.322978in}}%
\pgfpathlineto{\pgfqpoint{2.094778in}{2.380048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.523123in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.528671in}}%
\pgfpathlineto{\pgfqpoint{0.578938in}{0.541796in}}%
\pgfpathlineto{\pgfqpoint{0.600287in}{0.547281in}}%
\pgfpathlineto{\pgfqpoint{0.621637in}{0.549490in}}%
\pgfpathlineto{\pgfqpoint{0.642987in}{0.552295in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.570131in}}%
\pgfpathlineto{\pgfqpoint{0.685687in}{0.581457in}}%
\pgfpathlineto{\pgfqpoint{0.707037in}{0.587183in}}%
\pgfpathlineto{\pgfqpoint{0.728387in}{0.590691in}}%
\pgfpathlineto{\pgfqpoint{0.749736in}{0.626247in}}%
\pgfpathlineto{\pgfqpoint{0.771086in}{0.635365in}}%
\pgfpathlineto{\pgfqpoint{0.792436in}{0.647030in}}%
\pgfpathlineto{\pgfqpoint{0.813786in}{0.658063in}}%
\pgfpathlineto{\pgfqpoint{0.835136in}{0.745229in}}%
\pgfpathlineto{\pgfqpoint{0.856486in}{0.748221in}}%
\pgfpathlineto{\pgfqpoint{0.877836in}{0.769485in}}%
\pgfpathlineto{\pgfqpoint{0.899185in}{0.773893in}}%
\pgfpathlineto{\pgfqpoint{0.920535in}{0.801470in}}%
\pgfpathlineto{\pgfqpoint{0.941885in}{0.957068in}}%
\pgfpathlineto{\pgfqpoint{0.963235in}{0.961912in}}%
\pgfpathlineto{\pgfqpoint{0.984585in}{0.973230in}}%
\pgfpathlineto{\pgfqpoint{1.005935in}{1.006800in}}%
\pgfpathlineto{\pgfqpoint{1.027285in}{1.006969in}}%
\pgfpathlineto{\pgfqpoint{1.048634in}{1.156823in}}%
\pgfpathlineto{\pgfqpoint{1.069984in}{1.175737in}}%
\pgfpathlineto{\pgfqpoint{1.091334in}{1.179824in}}%
\pgfpathlineto{\pgfqpoint{1.112684in}{1.190848in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{1.203617in}}%
\pgfpathlineto{\pgfqpoint{1.155384in}{1.208327in}}%
\pgfpathlineto{\pgfqpoint{1.176734in}{1.263509in}}%
\pgfpathlineto{\pgfqpoint{1.198084in}{1.271718in}}%
\pgfpathlineto{\pgfqpoint{1.219433in}{1.290881in}}%
\pgfpathlineto{\pgfqpoint{1.240783in}{1.294612in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{1.325965in}}%
\pgfpathlineto{\pgfqpoint{1.283483in}{1.349642in}}%
\pgfpathlineto{\pgfqpoint{1.304833in}{1.352082in}}%
\pgfpathlineto{\pgfqpoint{1.326183in}{1.354522in}}%
\pgfpathlineto{\pgfqpoint{1.347533in}{1.396898in}}%
\pgfpathlineto{\pgfqpoint{1.368882in}{1.421359in}}%
\pgfpathlineto{\pgfqpoint{1.390232in}{1.442107in}}%
\pgfpathlineto{\pgfqpoint{1.411582in}{1.456755in}}%
\pgfpathlineto{\pgfqpoint{1.432932in}{1.524972in}}%
\pgfpathlineto{\pgfqpoint{1.454282in}{1.539282in}}%
\pgfpathlineto{\pgfqpoint{1.475632in}{1.610082in}}%
\pgfpathlineto{\pgfqpoint{1.496982in}{1.622610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.523640in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.523898in}}%
\pgfpathlineto{\pgfqpoint{0.578938in}{0.545438in}}%
\pgfpathlineto{\pgfqpoint{0.600287in}{0.546142in}}%
\pgfpathlineto{\pgfqpoint{0.621637in}{0.549187in}}%
\pgfpathlineto{\pgfqpoint{0.642987in}{0.567139in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.575144in}}%
\pgfpathlineto{\pgfqpoint{0.685687in}{0.577272in}}%
\pgfpathlineto{\pgfqpoint{0.707037in}{0.624056in}}%
\pgfpathlineto{\pgfqpoint{0.728387in}{0.630672in}}%
\pgfpathlineto{\pgfqpoint{0.749736in}{0.639969in}}%
\pgfpathlineto{\pgfqpoint{0.771086in}{0.719228in}}%
\pgfpathlineto{\pgfqpoint{0.792436in}{0.722487in}}%
\pgfpathlineto{\pgfqpoint{0.813786in}{0.730715in}}%
\pgfpathlineto{\pgfqpoint{0.835136in}{0.870507in}}%
\pgfpathlineto{\pgfqpoint{0.856486in}{0.898396in}}%
\pgfpathlineto{\pgfqpoint{0.877836in}{0.910408in}}%
\pgfpathlineto{\pgfqpoint{0.899185in}{0.923908in}}%
\pgfpathlineto{\pgfqpoint{0.920535in}{1.067805in}}%
\pgfpathlineto{\pgfqpoint{0.941885in}{1.131063in}}%
\pgfpathlineto{\pgfqpoint{0.963235in}{1.138489in}}%
\pgfpathlineto{\pgfqpoint{0.984585in}{1.161578in}}%
\pgfpathlineto{\pgfqpoint{1.005935in}{1.326544in}}%
\pgfpathlineto{\pgfqpoint{1.027285in}{1.456808in}}%
\pgfpathlineto{\pgfqpoint{1.048634in}{1.498588in}}%
\pgfpathlineto{\pgfqpoint{1.069984in}{1.512248in}}%
\pgfpathlineto{\pgfqpoint{1.091334in}{1.527920in}}%
\pgfpathlineto{\pgfqpoint{1.112684in}{1.547527in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{1.549540in}}%
\pgfpathlineto{\pgfqpoint{1.155384in}{1.586511in}}%
\pgfpathlineto{\pgfqpoint{1.176734in}{1.592219in}}%
\pgfpathlineto{\pgfqpoint{1.198084in}{1.605505in}}%
\pgfpathlineto{\pgfqpoint{1.219433in}{1.607464in}}%
\pgfpathlineto{\pgfqpoint{1.240783in}{1.626030in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{1.629218in}}%
\pgfpathlineto{\pgfqpoint{1.283483in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{1.304833in}{1.654729in}}%
\pgfpathlineto{\pgfqpoint{1.326183in}{1.662868in}}%
\pgfpathlineto{\pgfqpoint{1.347533in}{1.674266in}}%
\pgfpathlineto{\pgfqpoint{1.368882in}{1.675067in}}%
\pgfpathlineto{\pgfqpoint{1.390232in}{1.689198in}}%
\pgfpathlineto{\pgfqpoint{1.411582in}{1.698014in}}%
\pgfpathlineto{\pgfqpoint{1.432932in}{1.700187in}}%
\pgfpathlineto{\pgfqpoint{1.454282in}{1.710463in}}%
\pgfpathlineto{\pgfqpoint{1.475632in}{1.732653in}}%
\pgfpathlineto{\pgfqpoint{1.496982in}{1.735244in}}%
\pgfpathlineto{\pgfqpoint{1.518331in}{1.742385in}}%
\pgfpathlineto{\pgfqpoint{1.539681in}{1.777451in}}%
\pgfpathlineto{\pgfqpoint{1.561031in}{1.790140in}}%
\pgfpathlineto{\pgfqpoint{1.582381in}{1.806872in}}%
\pgfpathlineto{\pgfqpoint{1.603731in}{1.811342in}}%
\pgfpathlineto{\pgfqpoint{1.625081in}{1.824734in}}%
\pgfpathlineto{\pgfqpoint{1.646431in}{1.828359in}}%
\pgfpathlineto{\pgfqpoint{1.667780in}{1.841831in}}%
\pgfpathlineto{\pgfqpoint{1.689130in}{1.848349in}}%
\pgfpathlineto{\pgfqpoint{1.710480in}{1.855099in}}%
\pgfpathlineto{\pgfqpoint{1.731830in}{1.860780in}}%
\pgfpathlineto{\pgfqpoint{1.753180in}{1.879408in}}%
\pgfpathlineto{\pgfqpoint{1.774530in}{1.887770in}}%
\pgfpathlineto{\pgfqpoint{1.795880in}{1.907502in}}%
\pgfpathlineto{\pgfqpoint{1.817230in}{1.917715in}}%
\pgfpathlineto{\pgfqpoint{1.838579in}{1.944447in}}%
\pgfpathlineto{\pgfqpoint{1.859929in}{2.025193in}}%
\pgfpathlineto{\pgfqpoint{1.881279in}{2.061087in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{2.068033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.578938in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.600287in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.621637in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.642987in}{0.505751in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.505956in}}%
\pgfpathlineto{\pgfqpoint{0.685687in}{0.506232in}}%
\pgfpathlineto{\pgfqpoint{0.707037in}{0.506534in}}%
\pgfpathlineto{\pgfqpoint{0.728387in}{0.507434in}}%
\pgfpathlineto{\pgfqpoint{0.749736in}{0.508832in}}%
\pgfpathlineto{\pgfqpoint{0.771086in}{0.515092in}}%
\pgfpathlineto{\pgfqpoint{0.792436in}{0.517202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.578938in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.600287in}{0.506009in}}%
\pgfpathlineto{\pgfqpoint{0.621637in}{0.507630in}}%
\pgfpathlineto{\pgfqpoint{0.642987in}{0.509865in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.513792in}}%
\pgfpathlineto{\pgfqpoint{0.685687in}{0.520176in}}%
\pgfpathlineto{\pgfqpoint{0.707037in}{0.529134in}}%
\pgfpathlineto{\pgfqpoint{0.728387in}{0.541404in}}%
\pgfpathlineto{\pgfqpoint{0.749736in}{0.557166in}}%
\pgfpathlineto{\pgfqpoint{0.771086in}{0.580397in}}%
\pgfpathlineto{\pgfqpoint{0.792436in}{0.642417in}}%
\pgfpathlineto{\pgfqpoint{0.813786in}{0.683165in}}%
\pgfpathlineto{\pgfqpoint{0.835136in}{0.731516in}}%
\pgfpathlineto{\pgfqpoint{0.856486in}{0.799912in}}%
\pgfpathlineto{\pgfqpoint{0.877836in}{0.873935in}}%
\pgfpathlineto{\pgfqpoint{0.899185in}{1.072960in}}%
\pgfpathlineto{\pgfqpoint{0.920535in}{1.177028in}}%
\pgfpathlineto{\pgfqpoint{0.941885in}{1.313668in}}%
\pgfpathlineto{\pgfqpoint{0.963235in}{1.458803in}}%
\pgfpathlineto{\pgfqpoint{0.984585in}{1.675628in}}%
\pgfpathlineto{\pgfqpoint{1.005935in}{1.856666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_pup-simple_memory_cumsum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584333in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584333in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904581in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904581in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224829in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224829in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545076in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545076in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865324in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865324in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185572in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185572in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505820in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505820in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662501in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{0.504691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333334in, y=0.456466in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{0.824375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.776150in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.144059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.095834in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.463743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.415518in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.783428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.735202in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{2.103112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.054886in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{2.422796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.374571in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Memory (GiB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.505079in}}%
\pgfpathlineto{\pgfqpoint{0.627032in}{0.505522in}}%
\pgfpathlineto{\pgfqpoint{0.648382in}{0.506083in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.507054in}}%
\pgfpathlineto{\pgfqpoint{0.691082in}{0.508093in}}%
\pgfpathlineto{\pgfqpoint{0.712432in}{0.509175in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.510401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.505099in}}%
\pgfpathlineto{\pgfqpoint{0.627032in}{0.505714in}}%
\pgfpathlineto{\pgfqpoint{0.648382in}{0.506346in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.507301in}}%
\pgfpathlineto{\pgfqpoint{0.691082in}{0.508317in}}%
\pgfpathlineto{\pgfqpoint{0.712432in}{0.509364in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.510937in}}%
\pgfpathlineto{\pgfqpoint{0.755132in}{0.513666in}}%
\pgfpathlineto{\pgfqpoint{0.776481in}{0.518506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.627032in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.648382in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.691082in}{0.504718in}}%
\pgfpathlineto{\pgfqpoint{0.712432in}{0.504755in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.504807in}}%
\pgfpathlineto{\pgfqpoint{0.755132in}{0.504871in}}%
\pgfpathlineto{\pgfqpoint{0.776481in}{0.504954in}}%
\pgfpathlineto{\pgfqpoint{0.797831in}{0.505135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.505053in}}%
\pgfpathlineto{\pgfqpoint{0.627032in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{0.648382in}{0.505962in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.506618in}}%
\pgfpathlineto{\pgfqpoint{0.691082in}{0.507585in}}%
\pgfpathlineto{\pgfqpoint{0.712432in}{0.508595in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.509637in}}%
\pgfpathlineto{\pgfqpoint{0.755132in}{0.510757in}}%
\pgfpathlineto{\pgfqpoint{0.776481in}{0.511899in}}%
\pgfpathlineto{\pgfqpoint{0.797831in}{0.513411in}}%
\pgfpathlineto{\pgfqpoint{0.819181in}{0.515315in}}%
\pgfpathlineto{\pgfqpoint{0.840531in}{0.517231in}}%
\pgfpathlineto{\pgfqpoint{0.861881in}{0.519208in}}%
\pgfpathlineto{\pgfqpoint{0.883231in}{0.521365in}}%
\pgfpathlineto{\pgfqpoint{0.904581in}{0.523531in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{0.526113in}}%
\pgfpathlineto{\pgfqpoint{0.947280in}{0.529585in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{0.533083in}}%
\pgfpathlineto{\pgfqpoint{0.989980in}{0.536652in}}%
\pgfpathlineto{\pgfqpoint{1.011330in}{0.540467in}}%
\pgfpathlineto{\pgfqpoint{1.032680in}{0.544290in}}%
\pgfpathlineto{\pgfqpoint{1.054030in}{0.548168in}}%
\pgfpathlineto{\pgfqpoint{1.075379in}{0.553048in}}%
\pgfpathlineto{\pgfqpoint{1.096729in}{0.560299in}}%
\pgfpathlineto{\pgfqpoint{1.118079in}{0.567558in}}%
\pgfpathlineto{\pgfqpoint{1.139429in}{0.574827in}}%
\pgfpathlineto{\pgfqpoint{1.160779in}{0.582099in}}%
\pgfpathlineto{\pgfqpoint{1.182129in}{0.589810in}}%
\pgfpathlineto{\pgfqpoint{1.203479in}{0.597567in}}%
\pgfpathlineto{\pgfqpoint{1.224829in}{0.605381in}}%
\pgfpathlineto{\pgfqpoint{1.246178in}{0.613836in}}%
\pgfpathlineto{\pgfqpoint{1.267528in}{0.622593in}}%
\pgfpathlineto{\pgfqpoint{1.288878in}{0.633343in}}%
\pgfpathlineto{\pgfqpoint{1.310228in}{0.644220in}}%
\pgfpathlineto{\pgfqpoint{1.331578in}{0.655980in}}%
\pgfpathlineto{\pgfqpoint{1.352928in}{0.668204in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{0.680427in}}%
\pgfpathlineto{\pgfqpoint{1.395627in}{0.692692in}}%
\pgfpathlineto{\pgfqpoint{1.416977in}{0.705168in}}%
\pgfpathlineto{\pgfqpoint{1.438327in}{0.719677in}}%
\pgfpathlineto{\pgfqpoint{1.459677in}{0.734214in}}%
\pgfpathlineto{\pgfqpoint{1.481027in}{0.749461in}}%
\pgfpathlineto{\pgfqpoint{1.502377in}{0.764760in}}%
\pgfpathlineto{\pgfqpoint{1.523727in}{0.780098in}}%
\pgfpathlineto{\pgfqpoint{1.545076in}{0.796316in}}%
\pgfpathlineto{\pgfqpoint{1.566426in}{0.813409in}}%
\pgfpathlineto{\pgfqpoint{1.587776in}{0.831204in}}%
\pgfpathlineto{\pgfqpoint{1.609126in}{0.849031in}}%
\pgfpathlineto{\pgfqpoint{1.630476in}{0.867841in}}%
\pgfpathlineto{\pgfqpoint{1.651826in}{0.888391in}}%
\pgfpathlineto{\pgfqpoint{1.673176in}{0.908994in}}%
\pgfpathlineto{\pgfqpoint{1.694525in}{0.929664in}}%
\pgfpathlineto{\pgfqpoint{1.715875in}{0.950878in}}%
\pgfpathlineto{\pgfqpoint{1.737225in}{0.972149in}}%
\pgfpathlineto{\pgfqpoint{1.758575in}{0.994693in}}%
\pgfpathlineto{\pgfqpoint{1.779925in}{1.017587in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.040677in}}%
\pgfpathlineto{\pgfqpoint{1.822625in}{1.063919in}}%
\pgfpathlineto{\pgfqpoint{1.843975in}{1.087219in}}%
\pgfpathlineto{\pgfqpoint{1.865324in}{1.110903in}}%
\pgfpathlineto{\pgfqpoint{1.886674in}{1.135186in}}%
\pgfpathlineto{\pgfqpoint{1.908024in}{1.160336in}}%
\pgfpathlineto{\pgfqpoint{1.929374in}{1.185686in}}%
\pgfpathlineto{\pgfqpoint{1.950724in}{1.211672in}}%
\pgfpathlineto{\pgfqpoint{1.972074in}{1.238237in}}%
\pgfpathlineto{\pgfqpoint{1.993424in}{1.265288in}}%
\pgfpathlineto{\pgfqpoint{2.014773in}{1.294040in}}%
\pgfpathlineto{\pgfqpoint{2.036123in}{1.323892in}}%
\pgfpathlineto{\pgfqpoint{2.057473in}{1.356847in}}%
\pgfpathlineto{\pgfqpoint{2.078823in}{1.389916in}}%
\pgfpathlineto{\pgfqpoint{2.100173in}{1.423832in}}%
\pgfpathlineto{\pgfqpoint{2.121523in}{1.458399in}}%
\pgfpathlineto{\pgfqpoint{2.142873in}{1.494029in}}%
\pgfpathlineto{\pgfqpoint{2.164222in}{1.530464in}}%
\pgfpathlineto{\pgfqpoint{2.185572in}{1.567127in}}%
\pgfpathlineto{\pgfqpoint{2.206922in}{1.604143in}}%
\pgfpathlineto{\pgfqpoint{2.228272in}{1.641763in}}%
\pgfpathlineto{\pgfqpoint{2.249622in}{1.679431in}}%
\pgfpathlineto{\pgfqpoint{2.270972in}{1.717564in}}%
\pgfpathlineto{\pgfqpoint{2.292322in}{1.755890in}}%
\pgfpathlineto{\pgfqpoint{2.313671in}{1.794254in}}%
\pgfpathlineto{\pgfqpoint{2.335021in}{1.833125in}}%
\pgfpathlineto{\pgfqpoint{2.356371in}{1.872204in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{1.912425in}}%
\pgfpathlineto{\pgfqpoint{2.399071in}{1.952648in}}%
\pgfpathlineto{\pgfqpoint{2.420421in}{1.993287in}}%
\pgfpathlineto{\pgfqpoint{2.441771in}{2.034599in}}%
\pgfpathlineto{\pgfqpoint{2.463121in}{2.076124in}}%
\pgfpathlineto{\pgfqpoint{2.484470in}{2.118286in}}%
\pgfpathlineto{\pgfqpoint{2.505820in}{2.160629in}}%
\pgfpathlineto{\pgfqpoint{2.527170in}{2.203156in}}%
\pgfpathlineto{\pgfqpoint{2.548520in}{2.245857in}}%
\pgfpathlineto{\pgfqpoint{2.569870in}{2.288743in}}%
\pgfpathlineto{\pgfqpoint{2.591220in}{2.331706in}}%
\pgfpathlineto{\pgfqpoint{2.612570in}{2.374725in}}%
\pgfpathlineto{\pgfqpoint{2.633919in}{2.418120in}}%
\pgfpathlineto{\pgfqpoint{2.655269in}{2.462328in}}%
\pgfpathlineto{\pgfqpoint{2.676619in}{2.506542in}}%
\pgfpathlineto{\pgfqpoint{2.697969in}{2.555607in}}%
\pgfpathlineto{\pgfqpoint{2.719319in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.505060in}}%
\pgfpathlineto{\pgfqpoint{0.627032in}{0.505686in}}%
\pgfpathlineto{\pgfqpoint{0.648382in}{0.506445in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.507399in}}%
\pgfpathlineto{\pgfqpoint{0.691082in}{0.508447in}}%
\pgfpathlineto{\pgfqpoint{0.712432in}{0.509641in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.511155in}}%
\pgfpathlineto{\pgfqpoint{0.755132in}{0.512790in}}%
\pgfpathlineto{\pgfqpoint{0.776481in}{0.515371in}}%
\pgfpathlineto{\pgfqpoint{0.797831in}{0.517999in}}%
\pgfpathlineto{\pgfqpoint{0.819181in}{0.520808in}}%
\pgfpathlineto{\pgfqpoint{0.840531in}{0.525212in}}%
\pgfpathlineto{\pgfqpoint{0.861881in}{0.529894in}}%
\pgfpathlineto{\pgfqpoint{0.883231in}{0.535201in}}%
\pgfpathlineto{\pgfqpoint{0.904581in}{0.541180in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{0.550249in}}%
\pgfpathlineto{\pgfqpoint{0.947280in}{0.559663in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{0.569123in}}%
\pgfpathlineto{\pgfqpoint{0.989980in}{0.578784in}}%
\pgfpathlineto{\pgfqpoint{1.011330in}{0.592972in}}%
\pgfpathlineto{\pgfqpoint{1.032680in}{0.607352in}}%
\pgfpathlineto{\pgfqpoint{1.054030in}{0.622463in}}%
\pgfpathlineto{\pgfqpoint{1.075379in}{0.637930in}}%
\pgfpathlineto{\pgfqpoint{1.096729in}{0.657824in}}%
\pgfpathlineto{\pgfqpoint{1.118079in}{0.680074in}}%
\pgfpathlineto{\pgfqpoint{1.139429in}{0.702642in}}%
\pgfpathlineto{\pgfqpoint{1.160779in}{0.725994in}}%
\pgfpathlineto{\pgfqpoint{1.182129in}{0.750058in}}%
\pgfpathlineto{\pgfqpoint{1.203479in}{0.774247in}}%
\pgfpathlineto{\pgfqpoint{1.224829in}{0.799268in}}%
\pgfpathlineto{\pgfqpoint{1.246178in}{0.824508in}}%
\pgfpathlineto{\pgfqpoint{1.267528in}{0.850196in}}%
\pgfpathlineto{\pgfqpoint{1.288878in}{0.875960in}}%
\pgfpathlineto{\pgfqpoint{1.310228in}{0.901786in}}%
\pgfpathlineto{\pgfqpoint{1.331578in}{0.928347in}}%
\pgfpathlineto{\pgfqpoint{1.352928in}{0.954917in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{0.982070in}}%
\pgfpathlineto{\pgfqpoint{1.395627in}{1.009311in}}%
\pgfpathlineto{\pgfqpoint{1.416977in}{1.036943in}}%
\pgfpathlineto{\pgfqpoint{1.438327in}{1.064809in}}%
\pgfpathlineto{\pgfqpoint{1.459677in}{1.093114in}}%
\pgfpathlineto{\pgfqpoint{1.481027in}{1.121720in}}%
\pgfpathlineto{\pgfqpoint{1.502377in}{1.150532in}}%
\pgfpathlineto{\pgfqpoint{1.523727in}{1.179697in}}%
\pgfpathlineto{\pgfqpoint{1.545076in}{1.209048in}}%
\pgfpathlineto{\pgfqpoint{1.566426in}{1.238870in}}%
\pgfpathlineto{\pgfqpoint{1.587776in}{1.269533in}}%
\pgfpathlineto{\pgfqpoint{1.609126in}{1.300280in}}%
\pgfpathlineto{\pgfqpoint{1.630476in}{1.331066in}}%
\pgfpathlineto{\pgfqpoint{1.651826in}{1.362047in}}%
\pgfpathlineto{\pgfqpoint{1.673176in}{1.393633in}}%
\pgfpathlineto{\pgfqpoint{1.694525in}{1.425742in}}%
\pgfpathlineto{\pgfqpoint{1.715875in}{1.458008in}}%
\pgfpathlineto{\pgfqpoint{1.737225in}{1.490480in}}%
\pgfpathlineto{\pgfqpoint{1.758575in}{1.523008in}}%
\pgfpathlineto{\pgfqpoint{1.779925in}{1.556271in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.589879in}}%
\pgfpathlineto{\pgfqpoint{1.822625in}{1.623840in}}%
\pgfpathlineto{\pgfqpoint{1.843975in}{1.657995in}}%
\pgfpathlineto{\pgfqpoint{1.865324in}{1.692351in}}%
\pgfpathlineto{\pgfqpoint{1.886674in}{1.728152in}}%
\pgfpathlineto{\pgfqpoint{1.908024in}{1.764117in}}%
\pgfpathlineto{\pgfqpoint{1.929374in}{1.801088in}}%
\pgfpathlineto{\pgfqpoint{1.950724in}{1.838462in}}%
\pgfpathlineto{\pgfqpoint{1.972074in}{1.875923in}}%
\pgfpathlineto{\pgfqpoint{1.993424in}{1.913706in}}%
\pgfpathlineto{\pgfqpoint{2.014773in}{1.952030in}}%
\pgfpathlineto{\pgfqpoint{2.036123in}{1.990881in}}%
\pgfpathlineto{\pgfqpoint{2.057473in}{2.029776in}}%
\pgfpathlineto{\pgfqpoint{2.078823in}{2.069037in}}%
\pgfpathlineto{\pgfqpoint{2.100173in}{2.108954in}}%
\pgfpathlineto{\pgfqpoint{2.121523in}{2.149168in}}%
\pgfpathlineto{\pgfqpoint{2.142873in}{2.191668in}}%
\pgfpathlineto{\pgfqpoint{2.164222in}{2.235501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.505122in}}%
\pgfpathlineto{\pgfqpoint{0.627032in}{0.505682in}}%
\pgfpathlineto{\pgfqpoint{0.648382in}{0.506550in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.507545in}}%
\pgfpathlineto{\pgfqpoint{0.691082in}{0.508592in}}%
\pgfpathlineto{\pgfqpoint{0.712432in}{0.509705in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.511234in}}%
\pgfpathlineto{\pgfqpoint{0.755132in}{0.513029in}}%
\pgfpathlineto{\pgfqpoint{0.776481in}{0.514957in}}%
\pgfpathlineto{\pgfqpoint{0.797831in}{0.516967in}}%
\pgfpathlineto{\pgfqpoint{0.819181in}{0.519808in}}%
\pgfpathlineto{\pgfqpoint{0.840531in}{0.522862in}}%
\pgfpathlineto{\pgfqpoint{0.861881in}{0.526189in}}%
\pgfpathlineto{\pgfqpoint{0.883231in}{0.529774in}}%
\pgfpathlineto{\pgfqpoint{0.904581in}{0.535396in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{0.541088in}}%
\pgfpathlineto{\pgfqpoint{0.947280in}{0.547277in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{0.553569in}}%
\pgfpathlineto{\pgfqpoint{0.989980in}{0.560506in}}%
\pgfpathlineto{\pgfqpoint{1.011330in}{0.571080in}}%
\pgfpathlineto{\pgfqpoint{1.032680in}{0.581766in}}%
\pgfpathlineto{\pgfqpoint{1.054030in}{0.592718in}}%
\pgfpathlineto{\pgfqpoint{1.075379in}{0.604454in}}%
\pgfpathlineto{\pgfqpoint{1.096729in}{0.616193in}}%
\pgfpathlineto{\pgfqpoint{1.118079in}{0.631436in}}%
\pgfpathlineto{\pgfqpoint{1.139429in}{0.647120in}}%
\pgfpathlineto{\pgfqpoint{1.160779in}{0.662900in}}%
\pgfpathlineto{\pgfqpoint{1.182129in}{0.678938in}}%
\pgfpathlineto{\pgfqpoint{1.203479in}{0.695274in}}%
\pgfpathlineto{\pgfqpoint{1.224829in}{0.711721in}}%
\pgfpathlineto{\pgfqpoint{1.246178in}{0.729457in}}%
\pgfpathlineto{\pgfqpoint{1.267528in}{0.747384in}}%
\pgfpathlineto{\pgfqpoint{1.288878in}{0.765760in}}%
\pgfpathlineto{\pgfqpoint{1.310228in}{0.784223in}}%
\pgfpathlineto{\pgfqpoint{1.331578in}{0.803419in}}%
\pgfpathlineto{\pgfqpoint{1.352928in}{0.823168in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{0.842975in}}%
\pgfpathlineto{\pgfqpoint{1.395627in}{0.862838in}}%
\pgfpathlineto{\pgfqpoint{1.416977in}{0.883692in}}%
\pgfpathlineto{\pgfqpoint{1.438327in}{0.905117in}}%
\pgfpathlineto{\pgfqpoint{1.459677in}{0.927028in}}%
\pgfpathlineto{\pgfqpoint{1.481027in}{0.949280in}}%
\pgfpathlineto{\pgfqpoint{1.502377in}{0.973128in}}%
\pgfpathlineto{\pgfqpoint{1.523727in}{0.997309in}}%
\pgfpathlineto{\pgfqpoint{1.545076in}{1.023146in}}%
\pgfpathlineto{\pgfqpoint{1.566426in}{1.049275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.505134in}}%
\pgfpathlineto{\pgfqpoint{0.627032in}{0.505583in}}%
\pgfpathlineto{\pgfqpoint{0.648382in}{0.506535in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.507504in}}%
\pgfpathlineto{\pgfqpoint{0.691082in}{0.508544in}}%
\pgfpathlineto{\pgfqpoint{0.712432in}{0.510004in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{0.755132in}{0.513347in}}%
\pgfpathlineto{\pgfqpoint{0.776481in}{0.516137in}}%
\pgfpathlineto{\pgfqpoint{0.797831in}{0.519081in}}%
\pgfpathlineto{\pgfqpoint{0.819181in}{0.522243in}}%
\pgfpathlineto{\pgfqpoint{0.840531in}{0.527258in}}%
\pgfpathlineto{\pgfqpoint{0.861881in}{0.532348in}}%
\pgfpathlineto{\pgfqpoint{0.883231in}{0.537631in}}%
\pgfpathlineto{\pgfqpoint{0.904581in}{0.546182in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{0.555384in}}%
\pgfpathlineto{\pgfqpoint{0.947280in}{0.564867in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{0.574665in}}%
\pgfpathlineto{\pgfqpoint{0.989980in}{0.587827in}}%
\pgfpathlineto{\pgfqpoint{1.011330in}{0.602467in}}%
\pgfpathlineto{\pgfqpoint{1.032680in}{0.617281in}}%
\pgfpathlineto{\pgfqpoint{1.054030in}{0.632635in}}%
\pgfpathlineto{\pgfqpoint{1.075379in}{0.651844in}}%
\pgfpathlineto{\pgfqpoint{1.096729in}{0.674098in}}%
\pgfpathlineto{\pgfqpoint{1.118079in}{0.697329in}}%
\pgfpathlineto{\pgfqpoint{1.139429in}{0.720879in}}%
\pgfpathlineto{\pgfqpoint{1.160779in}{0.744795in}}%
\pgfpathlineto{\pgfqpoint{1.182129in}{0.769169in}}%
\pgfpathlineto{\pgfqpoint{1.203479in}{0.793591in}}%
\pgfpathlineto{\pgfqpoint{1.224829in}{0.818876in}}%
\pgfpathlineto{\pgfqpoint{1.246178in}{0.844295in}}%
\pgfpathlineto{\pgfqpoint{1.267528in}{0.870025in}}%
\pgfpathlineto{\pgfqpoint{1.288878in}{0.895800in}}%
\pgfpathlineto{\pgfqpoint{1.310228in}{0.922010in}}%
\pgfpathlineto{\pgfqpoint{1.331578in}{0.948293in}}%
\pgfpathlineto{\pgfqpoint{1.352928in}{0.974612in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{1.001492in}}%
\pgfpathlineto{\pgfqpoint{1.395627in}{1.028562in}}%
\pgfpathlineto{\pgfqpoint{1.416977in}{1.055899in}}%
\pgfpathlineto{\pgfqpoint{1.438327in}{1.083254in}}%
\pgfpathlineto{\pgfqpoint{1.459677in}{1.110940in}}%
\pgfpathlineto{\pgfqpoint{1.481027in}{1.138832in}}%
\pgfpathlineto{\pgfqpoint{1.502377in}{1.166774in}}%
\pgfpathlineto{\pgfqpoint{1.523727in}{1.194957in}}%
\pgfpathlineto{\pgfqpoint{1.545076in}{1.223659in}}%
\pgfpathlineto{\pgfqpoint{1.566426in}{1.252421in}}%
\pgfpathlineto{\pgfqpoint{1.587776in}{1.281350in}}%
\pgfpathlineto{\pgfqpoint{1.609126in}{1.311098in}}%
\pgfpathlineto{\pgfqpoint{1.630476in}{1.341143in}}%
\pgfpathlineto{\pgfqpoint{1.651826in}{1.371579in}}%
\pgfpathlineto{\pgfqpoint{1.673176in}{1.402120in}}%
\pgfpathlineto{\pgfqpoint{1.694525in}{1.432974in}}%
\pgfpathlineto{\pgfqpoint{1.715875in}{1.463912in}}%
\pgfpathlineto{\pgfqpoint{1.737225in}{1.495165in}}%
\pgfpathlineto{\pgfqpoint{1.758575in}{1.526571in}}%
\pgfpathlineto{\pgfqpoint{1.779925in}{1.558134in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.589831in}}%
\pgfpathlineto{\pgfqpoint{1.822625in}{1.621962in}}%
\pgfpathlineto{\pgfqpoint{1.843975in}{1.654289in}}%
\pgfpathlineto{\pgfqpoint{1.865324in}{1.687077in}}%
\pgfpathlineto{\pgfqpoint{1.886674in}{1.720104in}}%
\pgfpathlineto{\pgfqpoint{1.908024in}{1.753756in}}%
\pgfpathlineto{\pgfqpoint{1.929374in}{1.789295in}}%
\pgfpathlineto{\pgfqpoint{1.950724in}{1.825673in}}%
\pgfpathlineto{\pgfqpoint{1.972074in}{1.862213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.627032in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.648382in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.691082in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.712432in}{0.504716in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.504745in}}%
\pgfpathlineto{\pgfqpoint{0.755132in}{0.504781in}}%
\pgfpathlineto{\pgfqpoint{0.776481in}{0.504825in}}%
\pgfpathlineto{\pgfqpoint{0.797831in}{0.504889in}}%
\pgfpathlineto{\pgfqpoint{0.819181in}{0.504985in}}%
\pgfpathlineto{\pgfqpoint{0.840531in}{0.505228in}}%
\pgfpathlineto{\pgfqpoint{0.861881in}{0.505521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.627032in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.648382in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.504722in}}%
\pgfpathlineto{\pgfqpoint{0.691082in}{0.504791in}}%
\pgfpathlineto{\pgfqpoint{0.712432in}{0.504912in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.505124in}}%
\pgfpathlineto{\pgfqpoint{0.755132in}{0.505486in}}%
\pgfpathlineto{\pgfqpoint{0.776481in}{0.506057in}}%
\pgfpathlineto{\pgfqpoint{0.797831in}{0.506916in}}%
\pgfpathlineto{\pgfqpoint{0.819181in}{0.508142in}}%
\pgfpathlineto{\pgfqpoint{0.840531in}{0.509912in}}%
\pgfpathlineto{\pgfqpoint{0.861881in}{0.513131in}}%
\pgfpathlineto{\pgfqpoint{0.883231in}{0.517302in}}%
\pgfpathlineto{\pgfqpoint{0.904581in}{0.522604in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{0.529504in}}%
\pgfpathlineto{\pgfqpoint{0.947280in}{0.538135in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{0.551417in}}%
\pgfpathlineto{\pgfqpoint{0.989980in}{0.567131in}}%
\pgfpathlineto{\pgfqpoint{1.011330in}{0.586040in}}%
\pgfpathlineto{\pgfqpoint{1.032680in}{0.608341in}}%
\pgfpathlineto{\pgfqpoint{1.054030in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{1.075379in}{0.667309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_pup-simple_walltime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514888in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514888in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835136in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835136in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155384in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155384in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475632in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475632in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795880in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795880in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116128in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116128in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436376in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436376in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593056in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.504445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.456220in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.791031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.742805in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.077616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.029391in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.364201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.315976in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.650787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.602562in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.937372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.889147in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.223958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.175732in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.510543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.462318in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Real time (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.507827in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.508431in}}%
\pgfpathlineto{\pgfqpoint{0.578938in}{0.508438in}}%
\pgfpathlineto{\pgfqpoint{0.600287in}{0.509599in}}%
\pgfpathlineto{\pgfqpoint{0.621637in}{0.511541in}}%
\pgfpathlineto{\pgfqpoint{0.642987in}{0.512630in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.513272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.507910in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.508431in}}%
\pgfpathlineto{\pgfqpoint{0.578938in}{0.508455in}}%
\pgfpathlineto{\pgfqpoint{0.600287in}{0.509554in}}%
\pgfpathlineto{\pgfqpoint{0.621637in}{0.510748in}}%
\pgfpathlineto{\pgfqpoint{0.642987in}{0.512479in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.513024in}}%
\pgfpathlineto{\pgfqpoint{0.685687in}{0.516083in}}%
\pgfpathlineto{\pgfqpoint{0.707037in}{0.526954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.504693in}}%
\pgfpathlineto{\pgfqpoint{0.578938in}{0.504693in}}%
\pgfpathlineto{\pgfqpoint{0.600287in}{0.504732in}}%
\pgfpathlineto{\pgfqpoint{0.621637in}{0.505537in}}%
\pgfpathlineto{\pgfqpoint{0.642987in}{0.508512in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.510096in}}%
\pgfpathlineto{\pgfqpoint{0.685687in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{0.707037in}{0.517396in}}%
\pgfpathlineto{\pgfqpoint{0.728387in}{0.597284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.507863in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.507867in}}%
\pgfpathlineto{\pgfqpoint{0.578938in}{0.508954in}}%
\pgfpathlineto{\pgfqpoint{0.600287in}{0.509057in}}%
\pgfpathlineto{\pgfqpoint{0.621637in}{0.509577in}}%
\pgfpathlineto{\pgfqpoint{0.642987in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{0.685687in}{0.510869in}}%
\pgfpathlineto{\pgfqpoint{0.707037in}{0.511935in}}%
\pgfpathlineto{\pgfqpoint{0.728387in}{0.512044in}}%
\pgfpathlineto{\pgfqpoint{0.749736in}{0.513069in}}%
\pgfpathlineto{\pgfqpoint{0.771086in}{0.513640in}}%
\pgfpathlineto{\pgfqpoint{0.792436in}{0.513757in}}%
\pgfpathlineto{\pgfqpoint{0.813786in}{0.514163in}}%
\pgfpathlineto{\pgfqpoint{0.835136in}{0.514996in}}%
\pgfpathlineto{\pgfqpoint{0.856486in}{0.517095in}}%
\pgfpathlineto{\pgfqpoint{0.877836in}{0.519837in}}%
\pgfpathlineto{\pgfqpoint{0.899185in}{0.520723in}}%
\pgfpathlineto{\pgfqpoint{0.920535in}{0.520862in}}%
\pgfpathlineto{\pgfqpoint{0.941885in}{0.521647in}}%
\pgfpathlineto{\pgfqpoint{0.963235in}{0.521819in}}%
\pgfpathlineto{\pgfqpoint{0.984585in}{0.522120in}}%
\pgfpathlineto{\pgfqpoint{1.005935in}{0.527680in}}%
\pgfpathlineto{\pgfqpoint{1.027285in}{0.533968in}}%
\pgfpathlineto{\pgfqpoint{1.048634in}{0.535709in}}%
\pgfpathlineto{\pgfqpoint{1.069984in}{0.541682in}}%
\pgfpathlineto{\pgfqpoint{1.091334in}{0.545085in}}%
\pgfpathlineto{\pgfqpoint{1.112684in}{0.545663in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{0.547380in}}%
\pgfpathlineto{\pgfqpoint{1.155384in}{0.547772in}}%
\pgfpathlineto{\pgfqpoint{1.176734in}{0.549984in}}%
\pgfpathlineto{\pgfqpoint{1.198084in}{0.551799in}}%
\pgfpathlineto{\pgfqpoint{1.219433in}{0.559687in}}%
\pgfpathlineto{\pgfqpoint{1.240783in}{0.560468in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{0.571205in}}%
\pgfpathlineto{\pgfqpoint{1.283483in}{0.583903in}}%
\pgfpathlineto{\pgfqpoint{1.304833in}{0.584584in}}%
\pgfpathlineto{\pgfqpoint{1.326183in}{0.587044in}}%
\pgfpathlineto{\pgfqpoint{1.347533in}{0.589081in}}%
\pgfpathlineto{\pgfqpoint{1.368882in}{0.600112in}}%
\pgfpathlineto{\pgfqpoint{1.390232in}{0.600351in}}%
\pgfpathlineto{\pgfqpoint{1.411582in}{0.602863in}}%
\pgfpathlineto{\pgfqpoint{1.432932in}{0.606677in}}%
\pgfpathlineto{\pgfqpoint{1.454282in}{0.611313in}}%
\pgfpathlineto{\pgfqpoint{1.475632in}{0.613670in}}%
\pgfpathlineto{\pgfqpoint{1.496982in}{0.623194in}}%
\pgfpathlineto{\pgfqpoint{1.518331in}{0.634607in}}%
\pgfpathlineto{\pgfqpoint{1.539681in}{0.637574in}}%
\pgfpathlineto{\pgfqpoint{1.561031in}{0.654055in}}%
\pgfpathlineto{\pgfqpoint{1.582381in}{0.661360in}}%
\pgfpathlineto{\pgfqpoint{1.603731in}{0.670471in}}%
\pgfpathlineto{\pgfqpoint{1.625081in}{0.677383in}}%
\pgfpathlineto{\pgfqpoint{1.646431in}{0.682541in}}%
\pgfpathlineto{\pgfqpoint{1.667780in}{0.689417in}}%
\pgfpathlineto{\pgfqpoint{1.689130in}{0.694079in}}%
\pgfpathlineto{\pgfqpoint{1.710480in}{0.696195in}}%
\pgfpathlineto{\pgfqpoint{1.731830in}{0.723566in}}%
\pgfpathlineto{\pgfqpoint{1.753180in}{0.737967in}}%
\pgfpathlineto{\pgfqpoint{1.774530in}{0.743180in}}%
\pgfpathlineto{\pgfqpoint{1.795880in}{0.750804in}}%
\pgfpathlineto{\pgfqpoint{1.817230in}{0.756301in}}%
\pgfpathlineto{\pgfqpoint{1.838579in}{0.756387in}}%
\pgfpathlineto{\pgfqpoint{1.859929in}{0.780845in}}%
\pgfpathlineto{\pgfqpoint{1.881279in}{0.787245in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{0.796003in}}%
\pgfpathlineto{\pgfqpoint{1.923979in}{0.797395in}}%
\pgfpathlineto{\pgfqpoint{1.945329in}{0.827496in}}%
\pgfpathlineto{\pgfqpoint{1.966679in}{0.850210in}}%
\pgfpathlineto{\pgfqpoint{1.988028in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{2.009378in}{0.865865in}}%
\pgfpathlineto{\pgfqpoint{2.030728in}{0.879936in}}%
\pgfpathlineto{\pgfqpoint{2.052078in}{0.883550in}}%
\pgfpathlineto{\pgfqpoint{2.073428in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{2.094778in}{0.895512in}}%
\pgfpathlineto{\pgfqpoint{2.116128in}{0.900585in}}%
\pgfpathlineto{\pgfqpoint{2.137477in}{0.911010in}}%
\pgfpathlineto{\pgfqpoint{2.158827in}{0.933662in}}%
\pgfpathlineto{\pgfqpoint{2.180177in}{0.946988in}}%
\pgfpathlineto{\pgfqpoint{2.201527in}{1.004252in}}%
\pgfpathlineto{\pgfqpoint{2.222877in}{1.055076in}}%
\pgfpathlineto{\pgfqpoint{2.244227in}{1.063215in}}%
\pgfpathlineto{\pgfqpoint{2.265577in}{1.068703in}}%
\pgfpathlineto{\pgfqpoint{2.286926in}{1.089036in}}%
\pgfpathlineto{\pgfqpoint{2.308276in}{1.107712in}}%
\pgfpathlineto{\pgfqpoint{2.329626in}{1.138907in}}%
\pgfpathlineto{\pgfqpoint{2.350976in}{1.150991in}}%
\pgfpathlineto{\pgfqpoint{2.372326in}{1.159644in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{1.161182in}}%
\pgfpathlineto{\pgfqpoint{2.415026in}{1.196031in}}%
\pgfpathlineto{\pgfqpoint{2.436376in}{1.206637in}}%
\pgfpathlineto{\pgfqpoint{2.457725in}{1.213243in}}%
\pgfpathlineto{\pgfqpoint{2.479075in}{1.222798in}}%
\pgfpathlineto{\pgfqpoint{2.500425in}{1.224095in}}%
\pgfpathlineto{\pgfqpoint{2.521775in}{1.269791in}}%
\pgfpathlineto{\pgfqpoint{2.543125in}{1.288720in}}%
\pgfpathlineto{\pgfqpoint{2.564475in}{1.376725in}}%
\pgfpathlineto{\pgfqpoint{2.585825in}{1.453363in}}%
\pgfpathlineto{\pgfqpoint{2.607174in}{1.468838in}}%
\pgfpathlineto{\pgfqpoint{2.628524in}{1.516096in}}%
\pgfpathlineto{\pgfqpoint{2.649874in}{1.590513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.507872in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.508956in}}%
\pgfpathlineto{\pgfqpoint{0.578938in}{0.508999in}}%
\pgfpathlineto{\pgfqpoint{0.600287in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{0.621637in}{0.510203in}}%
\pgfpathlineto{\pgfqpoint{0.642987in}{0.511266in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.513107in}}%
\pgfpathlineto{\pgfqpoint{0.685687in}{0.513838in}}%
\pgfpathlineto{\pgfqpoint{0.707037in}{0.514332in}}%
\pgfpathlineto{\pgfqpoint{0.728387in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{0.749736in}{0.518564in}}%
\pgfpathlineto{\pgfqpoint{0.771086in}{0.522307in}}%
\pgfpathlineto{\pgfqpoint{0.792436in}{0.526899in}}%
\pgfpathlineto{\pgfqpoint{0.813786in}{0.530054in}}%
\pgfpathlineto{\pgfqpoint{0.835136in}{0.531375in}}%
\pgfpathlineto{\pgfqpoint{0.856486in}{0.540992in}}%
\pgfpathlineto{\pgfqpoint{0.877836in}{0.548319in}}%
\pgfpathlineto{\pgfqpoint{0.899185in}{0.551830in}}%
\pgfpathlineto{\pgfqpoint{0.920535in}{0.552240in}}%
\pgfpathlineto{\pgfqpoint{0.941885in}{0.558541in}}%
\pgfpathlineto{\pgfqpoint{0.963235in}{0.559902in}}%
\pgfpathlineto{\pgfqpoint{0.984585in}{0.566171in}}%
\pgfpathlineto{\pgfqpoint{1.005935in}{0.587937in}}%
\pgfpathlineto{\pgfqpoint{1.027285in}{0.592343in}}%
\pgfpathlineto{\pgfqpoint{1.048634in}{0.600372in}}%
\pgfpathlineto{\pgfqpoint{1.069984in}{0.620813in}}%
\pgfpathlineto{\pgfqpoint{1.091334in}{0.629532in}}%
\pgfpathlineto{\pgfqpoint{1.112684in}{0.646205in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{0.658031in}}%
\pgfpathlineto{\pgfqpoint{1.155384in}{0.664415in}}%
\pgfpathlineto{\pgfqpoint{1.176734in}{0.697372in}}%
\pgfpathlineto{\pgfqpoint{1.198084in}{0.705303in}}%
\pgfpathlineto{\pgfqpoint{1.219433in}{0.722814in}}%
\pgfpathlineto{\pgfqpoint{1.240783in}{0.742951in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{0.757701in}}%
\pgfpathlineto{\pgfqpoint{1.283483in}{0.785344in}}%
\pgfpathlineto{\pgfqpoint{1.304833in}{0.814793in}}%
\pgfpathlineto{\pgfqpoint{1.326183in}{0.838511in}}%
\pgfpathlineto{\pgfqpoint{1.347533in}{0.839807in}}%
\pgfpathlineto{\pgfqpoint{1.368882in}{0.867155in}}%
\pgfpathlineto{\pgfqpoint{1.390232in}{0.901956in}}%
\pgfpathlineto{\pgfqpoint{1.411582in}{0.911533in}}%
\pgfpathlineto{\pgfqpoint{1.432932in}{0.950260in}}%
\pgfpathlineto{\pgfqpoint{1.454282in}{0.987939in}}%
\pgfpathlineto{\pgfqpoint{1.475632in}{1.011551in}}%
\pgfpathlineto{\pgfqpoint{1.496982in}{1.054090in}}%
\pgfpathlineto{\pgfqpoint{1.518331in}{1.073360in}}%
\pgfpathlineto{\pgfqpoint{1.539681in}{1.092533in}}%
\pgfpathlineto{\pgfqpoint{1.561031in}{1.105037in}}%
\pgfpathlineto{\pgfqpoint{1.582381in}{1.177376in}}%
\pgfpathlineto{\pgfqpoint{1.603731in}{1.249006in}}%
\pgfpathlineto{\pgfqpoint{1.625081in}{1.250391in}}%
\pgfpathlineto{\pgfqpoint{1.646431in}{1.337336in}}%
\pgfpathlineto{\pgfqpoint{1.667780in}{1.367246in}}%
\pgfpathlineto{\pgfqpoint{1.689130in}{1.416482in}}%
\pgfpathlineto{\pgfqpoint{1.710480in}{1.444321in}}%
\pgfpathlineto{\pgfqpoint{1.731830in}{1.581235in}}%
\pgfpathlineto{\pgfqpoint{1.753180in}{1.582646in}}%
\pgfpathlineto{\pgfqpoint{1.774530in}{1.633066in}}%
\pgfpathlineto{\pgfqpoint{1.795880in}{1.635557in}}%
\pgfpathlineto{\pgfqpoint{1.817230in}{1.657388in}}%
\pgfpathlineto{\pgfqpoint{1.838579in}{1.730235in}}%
\pgfpathlineto{\pgfqpoint{1.859929in}{1.819053in}}%
\pgfpathlineto{\pgfqpoint{1.881279in}{1.927633in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{1.978705in}}%
\pgfpathlineto{\pgfqpoint{1.923979in}{1.981719in}}%
\pgfpathlineto{\pgfqpoint{1.945329in}{2.008527in}}%
\pgfpathlineto{\pgfqpoint{1.966679in}{2.095042in}}%
\pgfpathlineto{\pgfqpoint{1.988028in}{2.269859in}}%
\pgfpathlineto{\pgfqpoint{2.009378in}{2.336409in}}%
\pgfpathlineto{\pgfqpoint{2.030728in}{2.392016in}}%
\pgfpathlineto{\pgfqpoint{2.052078in}{2.482298in}}%
\pgfpathlineto{\pgfqpoint{2.073428in}{2.595647in}}%
\pgfpathlineto{\pgfqpoint{2.094778in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.507851in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.508410in}}%
\pgfpathlineto{\pgfqpoint{0.578938in}{0.508968in}}%
\pgfpathlineto{\pgfqpoint{0.600287in}{0.509231in}}%
\pgfpathlineto{\pgfqpoint{0.621637in}{0.509749in}}%
\pgfpathlineto{\pgfqpoint{0.642987in}{0.510841in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.512484in}}%
\pgfpathlineto{\pgfqpoint{0.685687in}{0.513699in}}%
\pgfpathlineto{\pgfqpoint{0.707037in}{0.515354in}}%
\pgfpathlineto{\pgfqpoint{0.728387in}{0.517222in}}%
\pgfpathlineto{\pgfqpoint{0.749736in}{0.520666in}}%
\pgfpathlineto{\pgfqpoint{0.771086in}{0.524790in}}%
\pgfpathlineto{\pgfqpoint{0.792436in}{0.528468in}}%
\pgfpathlineto{\pgfqpoint{0.813786in}{0.532249in}}%
\pgfpathlineto{\pgfqpoint{0.835136in}{0.540297in}}%
\pgfpathlineto{\pgfqpoint{0.856486in}{0.545525in}}%
\pgfpathlineto{\pgfqpoint{0.877836in}{0.551519in}}%
\pgfpathlineto{\pgfqpoint{0.899185in}{0.564681in}}%
\pgfpathlineto{\pgfqpoint{0.920535in}{0.577644in}}%
\pgfpathlineto{\pgfqpoint{0.941885in}{0.598199in}}%
\pgfpathlineto{\pgfqpoint{0.963235in}{0.611733in}}%
\pgfpathlineto{\pgfqpoint{0.984585in}{0.630275in}}%
\pgfpathlineto{\pgfqpoint{1.005935in}{0.658812in}}%
\pgfpathlineto{\pgfqpoint{1.027285in}{0.668019in}}%
\pgfpathlineto{\pgfqpoint{1.048634in}{0.728794in}}%
\pgfpathlineto{\pgfqpoint{1.069984in}{0.731168in}}%
\pgfpathlineto{\pgfqpoint{1.091334in}{0.761491in}}%
\pgfpathlineto{\pgfqpoint{1.112684in}{0.762943in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{0.881594in}}%
\pgfpathlineto{\pgfqpoint{1.155384in}{0.883791in}}%
\pgfpathlineto{\pgfqpoint{1.176734in}{0.886404in}}%
\pgfpathlineto{\pgfqpoint{1.198084in}{0.985624in}}%
\pgfpathlineto{\pgfqpoint{1.219433in}{0.988622in}}%
\pgfpathlineto{\pgfqpoint{1.240783in}{1.130930in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{1.189277in}}%
\pgfpathlineto{\pgfqpoint{1.283483in}{1.238598in}}%
\pgfpathlineto{\pgfqpoint{1.304833in}{1.244230in}}%
\pgfpathlineto{\pgfqpoint{1.326183in}{1.417898in}}%
\pgfpathlineto{\pgfqpoint{1.347533in}{1.459350in}}%
\pgfpathlineto{\pgfqpoint{1.368882in}{1.578457in}}%
\pgfpathlineto{\pgfqpoint{1.390232in}{1.696332in}}%
\pgfpathlineto{\pgfqpoint{1.411582in}{1.766823in}}%
\pgfpathlineto{\pgfqpoint{1.432932in}{2.066899in}}%
\pgfpathlineto{\pgfqpoint{1.454282in}{2.081298in}}%
\pgfpathlineto{\pgfqpoint{1.475632in}{2.394562in}}%
\pgfpathlineto{\pgfqpoint{1.496982in}{2.453751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.507829in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.508367in}}%
\pgfpathlineto{\pgfqpoint{0.578938in}{0.509038in}}%
\pgfpathlineto{\pgfqpoint{0.600287in}{0.509202in}}%
\pgfpathlineto{\pgfqpoint{0.621637in}{0.509754in}}%
\pgfpathlineto{\pgfqpoint{0.642987in}{0.510915in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.512068in}}%
\pgfpathlineto{\pgfqpoint{0.685687in}{0.513105in}}%
\pgfpathlineto{\pgfqpoint{0.707037in}{0.515949in}}%
\pgfpathlineto{\pgfqpoint{0.728387in}{0.517595in}}%
\pgfpathlineto{\pgfqpoint{0.749736in}{0.521146in}}%
\pgfpathlineto{\pgfqpoint{0.771086in}{0.524778in}}%
\pgfpathlineto{\pgfqpoint{0.792436in}{0.528631in}}%
\pgfpathlineto{\pgfqpoint{0.813786in}{0.532702in}}%
\pgfpathlineto{\pgfqpoint{0.835136in}{0.538336in}}%
\pgfpathlineto{\pgfqpoint{0.856486in}{0.542336in}}%
\pgfpathlineto{\pgfqpoint{0.877836in}{0.548297in}}%
\pgfpathlineto{\pgfqpoint{0.899185in}{0.556513in}}%
\pgfpathlineto{\pgfqpoint{0.920535in}{0.559704in}}%
\pgfpathlineto{\pgfqpoint{0.941885in}{0.566930in}}%
\pgfpathlineto{\pgfqpoint{0.963235in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{0.984585in}{0.592955in}}%
\pgfpathlineto{\pgfqpoint{1.005935in}{0.593196in}}%
\pgfpathlineto{\pgfqpoint{1.027285in}{0.598147in}}%
\pgfpathlineto{\pgfqpoint{1.048634in}{0.624145in}}%
\pgfpathlineto{\pgfqpoint{1.069984in}{0.627849in}}%
\pgfpathlineto{\pgfqpoint{1.091334in}{0.644136in}}%
\pgfpathlineto{\pgfqpoint{1.112684in}{0.648956in}}%
\pgfpathlineto{\pgfqpoint{1.134034in}{0.674581in}}%
\pgfpathlineto{\pgfqpoint{1.155384in}{0.683045in}}%
\pgfpathlineto{\pgfqpoint{1.176734in}{0.734279in}}%
\pgfpathlineto{\pgfqpoint{1.198084in}{0.735693in}}%
\pgfpathlineto{\pgfqpoint{1.219433in}{0.752822in}}%
\pgfpathlineto{\pgfqpoint{1.240783in}{0.762477in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{0.790868in}}%
\pgfpathlineto{\pgfqpoint{1.283483in}{0.791446in}}%
\pgfpathlineto{\pgfqpoint{1.304833in}{0.856109in}}%
\pgfpathlineto{\pgfqpoint{1.326183in}{0.870489in}}%
\pgfpathlineto{\pgfqpoint{1.347533in}{0.908256in}}%
\pgfpathlineto{\pgfqpoint{1.368882in}{0.919404in}}%
\pgfpathlineto{\pgfqpoint{1.390232in}{0.921262in}}%
\pgfpathlineto{\pgfqpoint{1.411582in}{1.012260in}}%
\pgfpathlineto{\pgfqpoint{1.432932in}{1.020024in}}%
\pgfpathlineto{\pgfqpoint{1.454282in}{1.122880in}}%
\pgfpathlineto{\pgfqpoint{1.475632in}{1.229580in}}%
\pgfpathlineto{\pgfqpoint{1.496982in}{1.304816in}}%
\pgfpathlineto{\pgfqpoint{1.518331in}{1.332056in}}%
\pgfpathlineto{\pgfqpoint{1.539681in}{1.357901in}}%
\pgfpathlineto{\pgfqpoint{1.561031in}{1.402293in}}%
\pgfpathlineto{\pgfqpoint{1.582381in}{1.421177in}}%
\pgfpathlineto{\pgfqpoint{1.603731in}{1.462531in}}%
\pgfpathlineto{\pgfqpoint{1.625081in}{1.491787in}}%
\pgfpathlineto{\pgfqpoint{1.646431in}{1.514518in}}%
\pgfpathlineto{\pgfqpoint{1.667780in}{1.607680in}}%
\pgfpathlineto{\pgfqpoint{1.689130in}{1.698353in}}%
\pgfpathlineto{\pgfqpoint{1.710480in}{1.706819in}}%
\pgfpathlineto{\pgfqpoint{1.731830in}{1.827784in}}%
\pgfpathlineto{\pgfqpoint{1.753180in}{1.854363in}}%
\pgfpathlineto{\pgfqpoint{1.774530in}{1.915002in}}%
\pgfpathlineto{\pgfqpoint{1.795880in}{2.058297in}}%
\pgfpathlineto{\pgfqpoint{1.817230in}{2.198000in}}%
\pgfpathlineto{\pgfqpoint{1.838579in}{2.219265in}}%
\pgfpathlineto{\pgfqpoint{1.859929in}{2.290980in}}%
\pgfpathlineto{\pgfqpoint{1.881279in}{2.377551in}}%
\pgfpathlineto{\pgfqpoint{1.902629in}{2.409101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.578938in}{0.504693in}}%
\pgfpathlineto{\pgfqpoint{0.600287in}{0.504698in}}%
\pgfpathlineto{\pgfqpoint{0.621637in}{0.504734in}}%
\pgfpathlineto{\pgfqpoint{0.642987in}{0.504980in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.504982in}}%
\pgfpathlineto{\pgfqpoint{0.685687in}{0.507447in}}%
\pgfpathlineto{\pgfqpoint{0.707037in}{0.508350in}}%
\pgfpathlineto{\pgfqpoint{0.728387in}{0.523596in}}%
\pgfpathlineto{\pgfqpoint{0.749736in}{0.564358in}}%
\pgfpathlineto{\pgfqpoint{0.771086in}{0.858541in}}%
\pgfpathlineto{\pgfqpoint{0.792436in}{1.098391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.504693in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.504696in}}%
\pgfpathlineto{\pgfqpoint{0.578938in}{0.504736in}}%
\pgfpathlineto{\pgfqpoint{0.600287in}{0.504980in}}%
\pgfpathlineto{\pgfqpoint{0.621637in}{0.505835in}}%
\pgfpathlineto{\pgfqpoint{0.642987in}{0.507524in}}%
\pgfpathlineto{\pgfqpoint{0.664337in}{0.509623in}}%
\pgfpathlineto{\pgfqpoint{0.685687in}{0.516016in}}%
\pgfpathlineto{\pgfqpoint{0.707037in}{0.520107in}}%
\pgfpathlineto{\pgfqpoint{0.728387in}{0.528929in}}%
\pgfpathlineto{\pgfqpoint{0.749736in}{0.539103in}}%
\pgfpathlineto{\pgfqpoint{0.771086in}{0.560239in}}%
\pgfpathlineto{\pgfqpoint{0.792436in}{0.619719in}}%
\pgfpathlineto{\pgfqpoint{0.813786in}{0.639670in}}%
\pgfpathlineto{\pgfqpoint{0.835136in}{0.684886in}}%
\pgfpathlineto{\pgfqpoint{0.856486in}{0.750632in}}%
\pgfpathlineto{\pgfqpoint{0.877836in}{0.776317in}}%
\pgfpathlineto{\pgfqpoint{0.899185in}{1.038765in}}%
\pgfpathlineto{\pgfqpoint{0.920535in}{1.043371in}}%
\pgfpathlineto{\pgfqpoint{0.941885in}{1.460086in}}%
\pgfpathlineto{\pgfqpoint{0.963235in}{1.916776in}}%
\pgfpathlineto{\pgfqpoint{0.984585in}{1.923724in}}%
\pgfpathlineto{\pgfqpoint{1.005935in}{2.476057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_pup-simple_walltime_cumsum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584333in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584333in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904581in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904581in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224829in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224829in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545076in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545076in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865324in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865324in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185572in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185572in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505820in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505820in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.662501in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{0.504679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333334in, y=0.456453in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{0.793278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.745053in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.081877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.033652in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.370477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.322251in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.659076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.610851in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.947675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.899450in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{2.236275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.188049in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {240}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{2.524874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.476649in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {280}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Real time (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504849in}}%
\pgfpathlineto{\pgfqpoint{0.627032in}{0.505050in}}%
\pgfpathlineto{\pgfqpoint{0.648382in}{0.505251in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.505510in}}%
\pgfpathlineto{\pgfqpoint{0.691082in}{0.505868in}}%
\pgfpathlineto{\pgfqpoint{0.712432in}{0.506280in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.506724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504853in}}%
\pgfpathlineto{\pgfqpoint{0.627032in}{0.505054in}}%
\pgfpathlineto{\pgfqpoint{0.648382in}{0.505256in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.505513in}}%
\pgfpathlineto{\pgfqpoint{0.691082in}{0.505830in}}%
\pgfpathlineto{\pgfqpoint{0.712432in}{0.506235in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.506667in}}%
\pgfpathlineto{\pgfqpoint{0.755132in}{0.507253in}}%
\pgfpathlineto{\pgfqpoint{0.776481in}{0.508386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.627032in}{0.504704in}}%
\pgfpathlineto{\pgfqpoint{0.648382in}{0.504716in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.504731in}}%
\pgfpathlineto{\pgfqpoint{0.691082in}{0.504786in}}%
\pgfpathlineto{\pgfqpoint{0.712432in}{0.504990in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.505275in}}%
\pgfpathlineto{\pgfqpoint{0.755132in}{0.505638in}}%
\pgfpathlineto{\pgfqpoint{0.776481in}{0.506290in}}%
\pgfpathlineto{\pgfqpoint{0.797831in}{0.510964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{0.627032in}{0.505023in}}%
\pgfpathlineto{\pgfqpoint{0.648382in}{0.505250in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.505482in}}%
\pgfpathlineto{\pgfqpoint{0.691082in}{0.505741in}}%
\pgfpathlineto{\pgfqpoint{0.712432in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.506315in}}%
\pgfpathlineto{\pgfqpoint{0.755132in}{0.506639in}}%
\pgfpathlineto{\pgfqpoint{0.776481in}{0.507016in}}%
\pgfpathlineto{\pgfqpoint{0.797831in}{0.507399in}}%
\pgfpathlineto{\pgfqpoint{0.819181in}{0.507833in}}%
\pgfpathlineto{\pgfqpoint{0.840531in}{0.508296in}}%
\pgfpathlineto{\pgfqpoint{0.861881in}{0.508765in}}%
\pgfpathlineto{\pgfqpoint{0.883231in}{0.509254in}}%
\pgfpathlineto{\pgfqpoint{0.904581in}{0.509785in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{0.510422in}}%
\pgfpathlineto{\pgfqpoint{0.947280in}{0.511197in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{0.512017in}}%
\pgfpathlineto{\pgfqpoint{0.989980in}{0.512843in}}%
\pgfpathlineto{\pgfqpoint{1.011330in}{0.513709in}}%
\pgfpathlineto{\pgfqpoint{1.032680in}{0.514584in}}%
\pgfpathlineto{\pgfqpoint{1.054030in}{0.515474in}}%
\pgfpathlineto{\pgfqpoint{1.075379in}{0.516644in}}%
\pgfpathlineto{\pgfqpoint{1.096729in}{0.518131in}}%
\pgfpathlineto{\pgfqpoint{1.118079in}{0.519705in}}%
\pgfpathlineto{\pgfqpoint{1.139429in}{0.521580in}}%
\pgfpathlineto{\pgfqpoint{1.160779in}{0.523626in}}%
\pgfpathlineto{\pgfqpoint{1.182129in}{0.525702in}}%
\pgfpathlineto{\pgfqpoint{1.203479in}{0.527863in}}%
\pgfpathlineto{\pgfqpoint{1.224829in}{0.530045in}}%
\pgfpathlineto{\pgfqpoint{1.246178in}{0.532338in}}%
\pgfpathlineto{\pgfqpoint{1.267528in}{0.534722in}}%
\pgfpathlineto{\pgfqpoint{1.288878in}{0.537504in}}%
\pgfpathlineto{\pgfqpoint{1.310228in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.331578in}{0.543686in}}%
\pgfpathlineto{\pgfqpoint{1.352928in}{0.547687in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{0.551722in}}%
\pgfpathlineto{\pgfqpoint{1.395627in}{0.555881in}}%
\pgfpathlineto{\pgfqpoint{1.416977in}{0.560142in}}%
\pgfpathlineto{\pgfqpoint{1.438327in}{0.564959in}}%
\pgfpathlineto{\pgfqpoint{1.459677in}{0.569788in}}%
\pgfpathlineto{\pgfqpoint{1.481027in}{0.574744in}}%
\pgfpathlineto{\pgfqpoint{1.502377in}{0.579891in}}%
\pgfpathlineto{\pgfqpoint{1.523727in}{0.585272in}}%
\pgfpathlineto{\pgfqpoint{1.545076in}{0.590772in}}%
\pgfpathlineto{\pgfqpoint{1.566426in}{0.596751in}}%
\pgfpathlineto{\pgfqpoint{1.587776in}{0.603305in}}%
\pgfpathlineto{\pgfqpoint{1.609126in}{0.610008in}}%
\pgfpathlineto{\pgfqpoint{1.630476in}{0.617541in}}%
\pgfpathlineto{\pgfqpoint{1.651826in}{0.625442in}}%
\pgfpathlineto{\pgfqpoint{1.673176in}{0.633802in}}%
\pgfpathlineto{\pgfqpoint{1.694525in}{0.642509in}}%
\pgfpathlineto{\pgfqpoint{1.715875in}{0.651477in}}%
\pgfpathlineto{\pgfqpoint{1.737225in}{0.660790in}}%
\pgfpathlineto{\pgfqpoint{1.758575in}{0.670339in}}%
\pgfpathlineto{\pgfqpoint{1.779925in}{0.679993in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.691026in}}%
\pgfpathlineto{\pgfqpoint{1.822625in}{0.702785in}}%
\pgfpathlineto{\pgfqpoint{1.843975in}{0.714805in}}%
\pgfpathlineto{\pgfqpoint{1.865324in}{0.727210in}}%
\pgfpathlineto{\pgfqpoint{1.886674in}{0.739891in}}%
\pgfpathlineto{\pgfqpoint{1.908024in}{0.752577in}}%
\pgfpathlineto{\pgfqpoint{1.929374in}{0.766494in}}%
\pgfpathlineto{\pgfqpoint{1.950724in}{0.780733in}}%
\pgfpathlineto{\pgfqpoint{1.972074in}{0.795413in}}%
\pgfpathlineto{\pgfqpoint{1.993424in}{0.810164in}}%
\pgfpathlineto{\pgfqpoint{2.014773in}{0.826430in}}%
\pgfpathlineto{\pgfqpoint{2.036123in}{0.843840in}}%
\pgfpathlineto{\pgfqpoint{2.057473in}{0.861370in}}%
\pgfpathlineto{\pgfqpoint{2.078823in}{0.879568in}}%
\pgfpathlineto{\pgfqpoint{2.100173in}{0.898475in}}%
\pgfpathlineto{\pgfqpoint{2.121523in}{0.917563in}}%
\pgfpathlineto{\pgfqpoint{2.142873in}{0.936654in}}%
\pgfpathlineto{\pgfqpoint{2.164222in}{0.956345in}}%
\pgfpathlineto{\pgfqpoint{2.185572in}{0.976291in}}%
\pgfpathlineto{\pgfqpoint{2.206922in}{0.996762in}}%
\pgfpathlineto{\pgfqpoint{2.228272in}{1.018374in}}%
\pgfpathlineto{\pgfqpoint{2.249622in}{1.040656in}}%
\pgfpathlineto{\pgfqpoint{2.270972in}{1.065822in}}%
\pgfpathlineto{\pgfqpoint{2.292322in}{1.093547in}}%
\pgfpathlineto{\pgfqpoint{2.313671in}{1.121682in}}%
\pgfpathlineto{\pgfqpoint{2.335021in}{1.150093in}}%
\pgfpathlineto{\pgfqpoint{2.356371in}{1.179528in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{1.209903in}}%
\pgfpathlineto{\pgfqpoint{2.399071in}{1.241850in}}%
\pgfpathlineto{\pgfqpoint{2.420421in}{1.274404in}}%
\pgfpathlineto{\pgfqpoint{2.441771in}{1.307394in}}%
\pgfpathlineto{\pgfqpoint{2.463121in}{1.340462in}}%
\pgfpathlineto{\pgfqpoint{2.484470in}{1.375284in}}%
\pgfpathlineto{\pgfqpoint{2.505820in}{1.410640in}}%
\pgfpathlineto{\pgfqpoint{2.527170in}{1.446329in}}%
\pgfpathlineto{\pgfqpoint{2.548520in}{1.482499in}}%
\pgfpathlineto{\pgfqpoint{2.569870in}{1.518735in}}%
\pgfpathlineto{\pgfqpoint{2.591220in}{1.557271in}}%
\pgfpathlineto{\pgfqpoint{2.612570in}{1.596760in}}%
\pgfpathlineto{\pgfqpoint{2.633919in}{1.640681in}}%
\pgfpathlineto{\pgfqpoint{2.655269in}{1.688460in}}%
\pgfpathlineto{\pgfqpoint{2.676619in}{1.737018in}}%
\pgfpathlineto{\pgfqpoint{2.697969in}{1.787956in}}%
\pgfpathlineto{\pgfqpoint{2.719319in}{1.842641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504851in}}%
\pgfpathlineto{\pgfqpoint{0.627032in}{0.505078in}}%
\pgfpathlineto{\pgfqpoint{0.648382in}{0.505308in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.505590in}}%
\pgfpathlineto{\pgfqpoint{0.691082in}{0.505880in}}%
\pgfpathlineto{\pgfqpoint{0.712432in}{0.506224in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.506660in}}%
\pgfpathlineto{\pgfqpoint{0.755132in}{0.507133in}}%
\pgfpathlineto{\pgfqpoint{0.776481in}{0.507631in}}%
\pgfpathlineto{\pgfqpoint{0.797831in}{0.508249in}}%
\pgfpathlineto{\pgfqpoint{0.819181in}{0.508960in}}%
\pgfpathlineto{\pgfqpoint{0.840531in}{0.509860in}}%
\pgfpathlineto{\pgfqpoint{0.861881in}{0.510990in}}%
\pgfpathlineto{\pgfqpoint{0.883231in}{0.512280in}}%
\pgfpathlineto{\pgfqpoint{0.904581in}{0.513636in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{0.515476in}}%
\pgfpathlineto{\pgfqpoint{0.947280in}{0.517685in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{0.520071in}}%
\pgfpathlineto{\pgfqpoint{0.989980in}{0.522477in}}%
\pgfpathlineto{\pgfqpoint{1.011330in}{0.525201in}}%
\pgfpathlineto{\pgfqpoint{1.032680in}{0.527993in}}%
\pgfpathlineto{\pgfqpoint{1.054030in}{0.531101in}}%
\pgfpathlineto{\pgfqpoint{1.075379in}{0.535305in}}%
\pgfpathlineto{\pgfqpoint{1.096729in}{0.539731in}}%
\pgfpathlineto{\pgfqpoint{1.118079in}{0.544561in}}%
\pgfpathlineto{\pgfqpoint{1.139429in}{0.550421in}}%
\pgfpathlineto{\pgfqpoint{1.160779in}{0.556719in}}%
\pgfpathlineto{\pgfqpoint{1.182129in}{0.563857in}}%
\pgfpathlineto{\pgfqpoint{1.203479in}{0.571590in}}%
\pgfpathlineto{\pgfqpoint{1.224829in}{0.579645in}}%
\pgfpathlineto{\pgfqpoint{1.246178in}{0.589359in}}%
\pgfpathlineto{\pgfqpoint{1.267528in}{0.599472in}}%
\pgfpathlineto{\pgfqpoint{1.288878in}{0.610467in}}%
\pgfpathlineto{\pgfqpoint{1.310228in}{0.622476in}}%
\pgfpathlineto{\pgfqpoint{1.331578in}{0.635228in}}%
\pgfpathlineto{\pgfqpoint{1.352928in}{0.649372in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{1.395627in}{0.681819in}}%
\pgfpathlineto{\pgfqpoint{1.416977in}{0.698705in}}%
\pgfpathlineto{\pgfqpoint{1.438327in}{0.716968in}}%
\pgfpathlineto{\pgfqpoint{1.459677in}{0.736983in}}%
\pgfpathlineto{\pgfqpoint{1.481027in}{0.757480in}}%
\pgfpathlineto{\pgfqpoint{1.502377in}{0.779928in}}%
\pgfpathlineto{\pgfqpoint{1.523727in}{0.804272in}}%
\pgfpathlineto{\pgfqpoint{1.545076in}{0.829806in}}%
\pgfpathlineto{\pgfqpoint{1.566426in}{0.857481in}}%
\pgfpathlineto{\pgfqpoint{1.587776in}{0.886127in}}%
\pgfpathlineto{\pgfqpoint{1.609126in}{0.915738in}}%
\pgfpathlineto{\pgfqpoint{1.630476in}{0.945978in}}%
\pgfpathlineto{\pgfqpoint{1.651826in}{0.979861in}}%
\pgfpathlineto{\pgfqpoint{1.673176in}{1.017351in}}%
\pgfpathlineto{\pgfqpoint{1.694525in}{1.054911in}}%
\pgfpathlineto{\pgfqpoint{1.715875in}{1.096848in}}%
\pgfpathlineto{\pgfqpoint{1.737225in}{1.140291in}}%
\pgfpathlineto{\pgfqpoint{1.758575in}{1.186213in}}%
\pgfpathlineto{\pgfqpoint{1.779925in}{1.233537in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.287755in}}%
\pgfpathlineto{\pgfqpoint{1.822625in}{1.342044in}}%
\pgfpathlineto{\pgfqpoint{1.843975in}{1.398872in}}%
\pgfpathlineto{\pgfqpoint{1.865324in}{1.455825in}}%
\pgfpathlineto{\pgfqpoint{1.886674in}{1.513877in}}%
\pgfpathlineto{\pgfqpoint{1.908024in}{1.575597in}}%
\pgfpathlineto{\pgfqpoint{1.929374in}{1.641789in}}%
\pgfpathlineto{\pgfqpoint{1.950724in}{1.713449in}}%
\pgfpathlineto{\pgfqpoint{1.972074in}{1.787680in}}%
\pgfpathlineto{\pgfqpoint{1.993424in}{1.862063in}}%
\pgfpathlineto{\pgfqpoint{2.014773in}{1.937795in}}%
\pgfpathlineto{\pgfqpoint{2.036123in}{2.017884in}}%
\pgfpathlineto{\pgfqpoint{2.057473in}{2.106775in}}%
\pgfpathlineto{\pgfqpoint{2.078823in}{2.199017in}}%
\pgfpathlineto{\pgfqpoint{2.100173in}{2.294058in}}%
\pgfpathlineto{\pgfqpoint{2.121523in}{2.393646in}}%
\pgfpathlineto{\pgfqpoint{2.142873in}{2.498941in}}%
\pgfpathlineto{\pgfqpoint{2.164222in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504850in}}%
\pgfpathlineto{\pgfqpoint{0.627032in}{0.505050in}}%
\pgfpathlineto{\pgfqpoint{0.648382in}{0.505278in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.505519in}}%
\pgfpathlineto{\pgfqpoint{0.691082in}{0.505786in}}%
\pgfpathlineto{\pgfqpoint{0.712432in}{0.506108in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.506512in}}%
\pgfpathlineto{\pgfqpoint{0.755132in}{0.506978in}}%
\pgfpathlineto{\pgfqpoint{0.776481in}{0.507528in}}%
\pgfpathlineto{\pgfqpoint{0.797831in}{0.508171in}}%
\pgfpathlineto{\pgfqpoint{0.819181in}{0.508988in}}%
\pgfpathlineto{\pgfqpoint{0.840531in}{0.510012in}}%
\pgfpathlineto{\pgfqpoint{0.861881in}{0.511222in}}%
\pgfpathlineto{\pgfqpoint{0.883231in}{0.512622in}}%
\pgfpathlineto{\pgfqpoint{0.904581in}{0.514427in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{0.516495in}}%
\pgfpathlineto{\pgfqpoint{0.947280in}{0.518866in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{0.521898in}}%
\pgfpathlineto{\pgfqpoint{0.989980in}{0.525584in}}%
\pgfpathlineto{\pgfqpoint{1.011330in}{0.530305in}}%
\pgfpathlineto{\pgfqpoint{1.032680in}{0.535707in}}%
\pgfpathlineto{\pgfqpoint{1.054030in}{0.542043in}}%
\pgfpathlineto{\pgfqpoint{1.075379in}{0.549815in}}%
\pgfpathlineto{\pgfqpoint{1.096729in}{0.558051in}}%
\pgfpathlineto{\pgfqpoint{1.118079in}{0.569348in}}%
\pgfpathlineto{\pgfqpoint{1.139429in}{0.580763in}}%
\pgfpathlineto{\pgfqpoint{1.160779in}{0.593706in}}%
\pgfpathlineto{\pgfqpoint{1.182129in}{0.606722in}}%
\pgfpathlineto{\pgfqpoint{1.203479in}{0.625712in}}%
\pgfpathlineto{\pgfqpoint{1.224829in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{1.246178in}{0.664044in}}%
\pgfpathlineto{\pgfqpoint{1.267528in}{0.688272in}}%
\pgfpathlineto{\pgfqpoint{1.288878in}{0.712651in}}%
\pgfpathlineto{\pgfqpoint{1.310228in}{0.744196in}}%
\pgfpathlineto{\pgfqpoint{1.331578in}{0.778678in}}%
\pgfpathlineto{\pgfqpoint{1.352928in}{0.815644in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{0.852893in}}%
\pgfpathlineto{\pgfqpoint{1.395627in}{0.898886in}}%
\pgfpathlineto{\pgfqpoint{1.416977in}{0.946967in}}%
\pgfpathlineto{\pgfqpoint{1.438327in}{1.001045in}}%
\pgfpathlineto{\pgfqpoint{1.459677in}{1.061058in}}%
\pgfpathlineto{\pgfqpoint{1.481027in}{1.124621in}}%
\pgfpathlineto{\pgfqpoint{1.502377in}{1.203292in}}%
\pgfpathlineto{\pgfqpoint{1.523727in}{1.282689in}}%
\pgfpathlineto{\pgfqpoint{1.545076in}{1.377859in}}%
\pgfpathlineto{\pgfqpoint{1.566426in}{1.476009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504849in}}%
\pgfpathlineto{\pgfqpoint{0.627032in}{0.505047in}}%
\pgfpathlineto{\pgfqpoint{0.648382in}{0.505278in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.505517in}}%
\pgfpathlineto{\pgfqpoint{0.691082in}{0.505785in}}%
\pgfpathlineto{\pgfqpoint{0.712432in}{0.506110in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.506494in}}%
\pgfpathlineto{\pgfqpoint{0.755132in}{0.506930in}}%
\pgfpathlineto{\pgfqpoint{0.776481in}{0.507510in}}%
\pgfpathlineto{\pgfqpoint{0.797831in}{0.508172in}}%
\pgfpathlineto{\pgfqpoint{0.819181in}{0.509013in}}%
\pgfpathlineto{\pgfqpoint{0.840531in}{0.510036in}}%
\pgfpathlineto{\pgfqpoint{0.861881in}{0.511254in}}%
\pgfpathlineto{\pgfqpoint{0.883231in}{0.512677in}}%
\pgfpathlineto{\pgfqpoint{0.904581in}{0.514383in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{0.516291in}}%
\pgfpathlineto{\pgfqpoint{0.947280in}{0.518499in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{0.521121in}}%
\pgfpathlineto{\pgfqpoint{0.989980in}{0.523903in}}%
\pgfpathlineto{\pgfqpoint{1.011330in}{0.527050in}}%
\pgfpathlineto{\pgfqpoint{1.032680in}{0.530997in}}%
\pgfpathlineto{\pgfqpoint{1.054030in}{0.535454in}}%
\pgfpathlineto{\pgfqpoint{1.075379in}{0.539922in}}%
\pgfpathlineto{\pgfqpoint{1.096729in}{0.544640in}}%
\pgfpathlineto{\pgfqpoint{1.118079in}{0.550667in}}%
\pgfpathlineto{\pgfqpoint{1.139429in}{0.556881in}}%
\pgfpathlineto{\pgfqpoint{1.160779in}{0.563914in}}%
\pgfpathlineto{\pgfqpoint{1.182129in}{0.571191in}}%
\pgfpathlineto{\pgfqpoint{1.203479in}{0.579757in}}%
\pgfpathlineto{\pgfqpoint{1.224829in}{0.588750in}}%
\pgfpathlineto{\pgfqpoint{1.246178in}{0.600323in}}%
\pgfpathlineto{\pgfqpoint{1.267528in}{0.611966in}}%
\pgfpathlineto{\pgfqpoint{1.288878in}{0.624472in}}%
\pgfpathlineto{\pgfqpoint{1.310228in}{0.637465in}}%
\pgfpathlineto{\pgfqpoint{1.331578in}{0.651886in}}%
\pgfpathlineto{\pgfqpoint{1.352928in}{0.666337in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{0.684044in}}%
\pgfpathlineto{\pgfqpoint{1.395627in}{0.702475in}}%
\pgfpathlineto{\pgfqpoint{1.416977in}{0.722807in}}%
\pgfpathlineto{\pgfqpoint{1.438327in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{1.459677in}{0.764688in}}%
\pgfpathlineto{\pgfqpoint{1.481027in}{0.790257in}}%
\pgfpathlineto{\pgfqpoint{1.502377in}{0.816218in}}%
\pgfpathlineto{\pgfqpoint{1.523727in}{0.847357in}}%
\pgfpathlineto{\pgfqpoint{1.545076in}{0.883868in}}%
\pgfpathlineto{\pgfqpoint{1.566426in}{0.924168in}}%
\pgfpathlineto{\pgfqpoint{1.587776in}{0.965839in}}%
\pgfpathlineto{\pgfqpoint{1.609126in}{1.008812in}}%
\pgfpathlineto{\pgfqpoint{1.630476in}{1.054020in}}%
\pgfpathlineto{\pgfqpoint{1.651826in}{1.100179in}}%
\pgfpathlineto{\pgfqpoint{1.673176in}{1.148419in}}%
\pgfpathlineto{\pgfqpoint{1.694525in}{1.198133in}}%
\pgfpathlineto{\pgfqpoint{1.715875in}{1.248992in}}%
\pgfpathlineto{\pgfqpoint{1.737225in}{1.304541in}}%
\pgfpathlineto{\pgfqpoint{1.758575in}{1.364656in}}%
\pgfpathlineto{\pgfqpoint{1.779925in}{1.425197in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.491829in}}%
\pgfpathlineto{\pgfqpoint{1.822625in}{1.559799in}}%
\pgfpathlineto{\pgfqpoint{1.843975in}{1.630823in}}%
\pgfpathlineto{\pgfqpoint{1.865324in}{1.709062in}}%
\pgfpathlineto{\pgfqpoint{1.886674in}{1.794334in}}%
\pgfpathlineto{\pgfqpoint{1.908024in}{1.880678in}}%
\pgfpathlineto{\pgfqpoint{1.929374in}{1.970632in}}%
\pgfpathlineto{\pgfqpoint{1.950724in}{2.064946in}}%
\pgfpathlineto{\pgfqpoint{1.972074in}{2.160848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.627032in}{0.504703in}}%
\pgfpathlineto{\pgfqpoint{0.648382in}{0.504716in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.504729in}}%
\pgfpathlineto{\pgfqpoint{0.691082in}{0.504743in}}%
\pgfpathlineto{\pgfqpoint{0.712432in}{0.504770in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.504797in}}%
\pgfpathlineto{\pgfqpoint{0.755132in}{0.504948in}}%
\pgfpathlineto{\pgfqpoint{0.776481in}{0.505145in}}%
\pgfpathlineto{\pgfqpoint{0.797831in}{0.506109in}}%
\pgfpathlineto{\pgfqpoint{0.819181in}{0.509126in}}%
\pgfpathlineto{\pgfqpoint{0.840531in}{0.526955in}}%
\pgfpathlineto{\pgfqpoint{0.861881in}{0.556861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605683in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.627032in}{0.504704in}}%
\pgfpathlineto{\pgfqpoint{0.648382in}{0.504719in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.504745in}}%
\pgfpathlineto{\pgfqpoint{0.691082in}{0.504815in}}%
\pgfpathlineto{\pgfqpoint{0.712432in}{0.504970in}}%
\pgfpathlineto{\pgfqpoint{0.733782in}{0.505231in}}%
\pgfpathlineto{\pgfqpoint{0.755132in}{0.505814in}}%
\pgfpathlineto{\pgfqpoint{0.776481in}{0.506602in}}%
\pgfpathlineto{\pgfqpoint{0.797831in}{0.507835in}}%
\pgfpathlineto{\pgfqpoint{0.819181in}{0.509580in}}%
\pgfpathlineto{\pgfqpoint{0.840531in}{0.512389in}}%
\pgfpathlineto{\pgfqpoint{0.861881in}{0.518194in}}%
\pgfpathlineto{\pgfqpoint{0.883231in}{0.525002in}}%
\pgfpathlineto{\pgfqpoint{0.904581in}{0.534088in}}%
\pgfpathlineto{\pgfqpoint{0.925930in}{0.546484in}}%
\pgfpathlineto{\pgfqpoint{0.947280in}{0.560173in}}%
\pgfpathlineto{\pgfqpoint{0.968630in}{0.587077in}}%
\pgfpathlineto{\pgfqpoint{0.989980in}{0.614212in}}%
\pgfpathlineto{\pgfqpoint{1.011330in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{1.032680in}{0.733443in}}%
\pgfpathlineto{\pgfqpoint{1.054030in}{0.804905in}}%
\pgfpathlineto{\pgfqpoint{1.075379in}{0.904179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.825001in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_pup-simple_walltime_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.290326in}{0.666667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.290326in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.290326in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.666667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.262548in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.290326in}{0.000000in}}{\pgfqpoint{9.290326in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{9.290326in}{0.638889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.290326in}{0.666667in}}{\pgfqpoint{9.262548in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.666667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.000000in}{0.666667in}}{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.027778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.555556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.506944in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{alpha} (\(\displaystyle k_\mathrm{co}=0\))   (7)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.298611in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{alpha} (\(\displaystyle k_\mathrm{co}=\infty\))   (9)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.138889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.090278in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{dlv2}   (10)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012698in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{2.290476in}{0.555556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401587in,y=0.506944in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-alpha} (\(\displaystyle k_\mathrm{co}=0\))   (100)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.012698in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{2.290476in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401587in,y=0.298611in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-alpha} (\(\displaystyle k_\mathrm{co}=\infty\))   (74)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.176939in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{4.454716in}{0.555556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.565827in,y=0.506944in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-alpha} (with \textsc{h-clingo} heuristics, \(\displaystyle k_\mathrm{co}=0\))   (46)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.176939in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{4.454716in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.565827in,y=0.298611in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-alpha} (with \textsc{h-clingo} heuristics, \(\displaystyle k_\mathrm{co}=\infty\))   (65)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957150in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{8.234927in}{0.555556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.346038in,y=0.506944in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{clingo}   (13)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.957150in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{8.234927in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.346038in,y=0.298611in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-clingo}   (23)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_pup_g.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707444in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707444in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956108in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956108in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204771in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204771in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453434in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453434in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702097in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702097in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950760in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950760in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199423in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199423in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448086in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448086in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696749in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696749in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639931in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.587174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.538949in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.998235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.950010in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.409296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.361071in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.820357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.772132in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.231418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.183193in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.642479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.594253in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.423597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.463433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.495981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.523500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.547338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.568365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.710916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.783300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.834658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.874494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.907042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.934561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.958399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.979426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.121977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.194361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.245719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.285554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.318103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.345622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.369460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.390487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.533038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.605422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.656779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.696615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.729164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.756683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.780521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.801548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.944099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.016483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.067840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.107676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.140224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.167744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.191582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.212609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.355159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.427544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.478901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.518737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.551285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.578805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.602643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.623670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of guesses}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{1.259334in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{1.354696in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.357962in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.367034in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.387547in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.396072in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.399932in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.446122in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{1.493113in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.500889in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.075092in}{1.707687in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{1.827888in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{2.129915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.703628in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{0.984510in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.010314in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.084579in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.132716in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.160163in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.188186in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{1.329261in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.370439in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{1.471228in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.615549in}}%
\pgfpathlineto{\pgfqpoint{2.075092in}{1.991702in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{2.039217in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{2.342071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{1.265471in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{1.355325in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.583888in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.624219in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.626449in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.670101in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.786675in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.837190in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{1.919544in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.975792in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{1.976497in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{2.110080in}}%
\pgfpathlineto{\pgfqpoint{2.075092in}{2.115459in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{2.167087in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{2.227118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.961277in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{1.127167in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.226810in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.308035in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.348330in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.366149in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.384271in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.394236in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{1.402454in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.420522in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{1.437812in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.438344in}}%
\pgfpathlineto{\pgfqpoint{2.075092in}{1.517189in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{1.575911in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{1.712618in}}%
\pgfpathlineto{\pgfqpoint{2.448086in}{1.950009in}}%
\pgfpathlineto{\pgfqpoint{2.572418in}{1.975493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{0.592451in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.644673in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.121709in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.181917in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.185954in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.187630in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.189291in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{1.190329in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.190937in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{1.192567in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.194182in}}%
\pgfpathlineto{\pgfqpoint{2.075092in}{1.457256in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{1.463768in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{1.484584in}}%
\pgfpathlineto{\pgfqpoint{2.448086in}{1.692392in}}%
\pgfpathlineto{\pgfqpoint{2.572418in}{1.694688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{1.076588in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{1.105336in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.157987in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.208045in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.319259in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.357748in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.363746in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.393067in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{1.410524in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.425595in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{1.455680in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.483622in}}%
\pgfpathlineto{\pgfqpoint{2.075092in}{1.537411in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{1.566743in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{1.631322in}}%
\pgfpathlineto{\pgfqpoint{2.448086in}{1.636196in}}%
\pgfpathlineto{\pgfqpoint{2.572418in}{1.637305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.750036in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{0.788577in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.940826in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.007285in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.030038in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.032707in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.042026in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.050882in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{1.055346in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.059320in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{1.067377in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.075086in}}%
\pgfpathlineto{\pgfqpoint{2.075092in}{1.404318in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{1.412024in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{1.427927in}}%
\pgfpathlineto{\pgfqpoint{2.448086in}{1.581536in}}%
\pgfpathlineto{\pgfqpoint{2.572418in}{1.581944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{1.056895in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{1.316339in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.432358in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.476561in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.535775in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.741695in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.835442in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.841482in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{1.900254in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.919497in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{1.939754in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.969383in}}%
\pgfpathlineto{\pgfqpoint{2.075092in}{1.976476in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{2.029808in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{2.270496in}}%
\pgfpathlineto{\pgfqpoint{2.448086in}{2.367302in}}%
\pgfpathlineto{\pgfqpoint{2.572418in}{2.415688in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.703628in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{0.750752in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.761827in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{0.874136in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{0.955701in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.111310in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.378574in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.457256in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{1.461517in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.469121in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{1.538635in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.674325in}}%
\pgfpathlineto{\pgfqpoint{2.075092in}{1.704664in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{1.767781in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{1.799198in}}%
\pgfpathlineto{\pgfqpoint{2.448086in}{1.930037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_pup_g_cumsum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707444in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707444in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956108in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956108in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204771in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204771in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453434in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453434in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702097in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702097in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950760in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950760in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199423in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199423in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448086in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448086in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696749in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696749in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639931in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.582678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.534453in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.971333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.923108in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.359989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.311763in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.748644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.700418in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.137299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.089073in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.525954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=2.477728in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.428017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.465682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.496456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.522475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.545014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.564895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.699675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.768114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.816672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.854337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.885111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.911130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.933669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{0.953550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.088330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.156769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.205327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.242992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.273766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.299785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.322324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.342205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.476985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.545424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.593982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.631647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.662421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.688440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.710979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.730860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.865640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.934079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{1.982637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.020302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.051076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.077095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.099634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.119515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.254295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.322734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.371292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.408957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.439731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.465750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.488289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.508170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477431in}{2.642950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of guesses}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{1.218200in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{1.386229in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.469945in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.528108in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.575860in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.614664in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.646820in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.681032in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.748119in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{1.803262in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.848298in}}%
\pgfpathlineto{\pgfqpoint{2.075092in}{1.891903in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{1.954199in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{2.120321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.692785in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{0.990161in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.103495in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.175747in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.242281in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.302251in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.352746in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.397356in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{1.467124in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.527070in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{1.598380in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.695076in}}%
\pgfpathlineto{\pgfqpoint{2.075092in}{1.952162in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{2.070874in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{2.294193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{1.224003in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{1.388768in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.587311in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.692681in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.757730in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.815534in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.890281in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.955862in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{2.025495in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{2.089745in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{2.136329in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{2.205856in}}%
\pgfpathlineto{\pgfqpoint{2.075092in}{2.256253in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{2.306243in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{2.357994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.936390in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{1.149409in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.286496in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.392734in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.470516in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.528270in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.575225in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.613803in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{1.646527in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.676597in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{1.704503in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.728510in}}%
\pgfpathlineto{\pgfqpoint{2.075092in}{1.760154in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{1.796126in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{1.854454in}}%
\pgfpathlineto{\pgfqpoint{2.448086in}{1.980046in}}%
\pgfpathlineto{\pgfqpoint{2.572418in}{2.059943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{0.668225in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.770350in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.111994in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.246301in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.321499in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.373758in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.413937in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.473937in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.518712in}}%
\pgfpathlineto{\pgfqpoint{2.075092in}{1.588366in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{1.639105in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{1.682314in}}%
\pgfpathlineto{\pgfqpoint{2.448086in}{1.774184in}}%
\pgfpathlineto{\pgfqpoint{2.572418in}{1.833985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{1.045416in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{1.176550in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.268625in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.343308in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.429526in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.497540in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.547315in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.591726in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{1.630080in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.663805in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{1.696586in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.728261in}}%
\pgfpathlineto{\pgfqpoint{2.075092in}{1.763377in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{1.797130in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{1.836172in}}%
\pgfpathlineto{\pgfqpoint{2.448086in}{1.868656in}}%
\pgfpathlineto{\pgfqpoint{2.572418in}{1.896042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.736663in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{0.872862in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.013396in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.114470in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.184229in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.234085in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.274356in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{1.337276in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.362485in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{1.385360in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.406338in}}%
\pgfpathlineto{\pgfqpoint{2.075092in}{1.499730in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{1.561711in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{1.610602in}}%
\pgfpathlineto{\pgfqpoint{2.448086in}{1.689359in}}%
\pgfpathlineto{\pgfqpoint{2.572418in}{1.742953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{1.026795in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{1.307560in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{1.465722in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.562963in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.643363in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.776519in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.886847in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.954876in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{2.018872in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{2.069711in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{2.112864in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{2.152718in}}%
\pgfpathlineto{\pgfqpoint{2.075092in}{2.186122in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{2.222710in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{2.317209in}}%
\pgfpathlineto{\pgfqpoint{2.448086in}{2.410441in}}%
\pgfpathlineto{\pgfqpoint{2.572418in}{2.485124in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.477431in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.583113in}{0.692785in}}%
\pgfpathlineto{\pgfqpoint{0.707444in}{0.833525in}}%
\pgfpathlineto{\pgfqpoint{0.831776in}{0.913048in}}%
\pgfpathlineto{\pgfqpoint{0.956108in}{1.003089in}}%
\pgfpathlineto{\pgfqpoint{1.080439in}{1.087908in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.200142in}}%
\pgfpathlineto{\pgfqpoint{1.329102in}{1.394903in}}%
\pgfpathlineto{\pgfqpoint{1.453434in}{1.517196in}}%
\pgfpathlineto{\pgfqpoint{1.577765in}{1.588745in}}%
\pgfpathlineto{\pgfqpoint{1.702097in}{1.640713in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{1.696436in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.775903in}}%
\pgfpathlineto{\pgfqpoint{2.075092in}{1.838043in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{1.899428in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{1.951768in}}%
\pgfpathlineto{\pgfqpoint{2.448086in}{2.026270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477431in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.802431in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_pup_memory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660569in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660569in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909232in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909232in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157896in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157896in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406559in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406559in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655222in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655222in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903885in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903885in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152548in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152548in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401211in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401211in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649874in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649874in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593056in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.504691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.456466in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.875169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.826943in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.245646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.197421in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.616124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.567899in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.986601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.938376in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.357079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.308854in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Memory (GiB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.651941in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.746189in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.751742in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.752430in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.857187in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.923468in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.929203in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.930234in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.939713in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.956880in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.956970in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{1.285824in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{1.293765in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.627339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.588501in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.733960in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.742716in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.743801in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.746153in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.748324in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.758273in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.784738in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.921641in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.923975in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.930487in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.942499in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{1.236619in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{1.286909in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.287325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.506645in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.506880in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.506970in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.507079in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.507441in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.509593in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.509955in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.510860in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.510950in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.513845in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.516938in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.520067in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.520357in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.521913in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{0.528968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.599337in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.685082in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.740943in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.789297in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.930216in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.931591in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.938447in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.943674in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.967173in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{1.067101in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{1.228949in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{1.310118in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{1.345809in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{1.375928in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.743204in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{2.594959in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.593204in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.647509in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.651923in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.686692in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.744507in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.762271in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.920737in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.924355in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.928425in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.930975in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.938953in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.940183in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{1.032296in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{1.184286in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.331392in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{1.778063in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{2.465979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.619416in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.654601in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.662054in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.794163in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.926562in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.939080in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.939948in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.951363in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.971515in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{1.296659in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{1.299427in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{1.313646in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.336222in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{1.362560in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{1.756591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.589387in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.607694in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.639966in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.653660in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.742300in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.745067in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.748631in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.835100in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.883146in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.937542in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.940563in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.940997in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.942101in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.947690in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.089170in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{1.290093in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{1.305921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.506446in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.506554in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.506572in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.506645in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.507748in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.507911in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.508146in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.508164in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.508544in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.508834in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.509684in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.509865in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.510299in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{0.513845in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{0.516956in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{0.527159in}}%
\pgfpathlineto{\pgfqpoint{2.649874in}{0.527900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.508255in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.509105in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.509322in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.511149in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.515527in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.527122in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.528316in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.531699in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.548848in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.551345in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.580342in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.589043in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.644525in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.672690in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{0.735100in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{0.831663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_pup_memory_cumsum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660569in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660569in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909232in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909232in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157896in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157896in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406559in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406559in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655222in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655222in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903885in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903885in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152548in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152548in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401211in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401211in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649874in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649874in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593056in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.504691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.456466in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.759424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.711199in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.014157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.965931in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.268889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.220664in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.523622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.475397in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.778355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.730130in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.033088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.984863in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.287821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.239595in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.542553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.494328in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Memory (GiB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.530003in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.613693in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.656159in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.698745in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.759337in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.831322in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.904294in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.977442in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{1.052220in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{1.129949in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{1.207694in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{1.341967in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{1.477604in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.670582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.519098in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.558508in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.599423in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.640525in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.682031in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.723910in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.767499in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.815638in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.887310in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.959382in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{1.032574in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{1.107831in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{1.233646in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{1.368105in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.502636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.505027in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.505403in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.505795in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.506205in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.506678in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.507521in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.508426in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.509486in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.510562in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.512135in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.514240in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.516884in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.519576in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.522537in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{0.526710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.520960in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.551968in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.592579in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.641501in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.714647in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.788028in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.862589in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.938048in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{1.017546in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{1.114221in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{1.238718in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{1.377166in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{1.521750in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{1.671512in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.884406in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{2.243712in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.519906in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.544456in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.569764in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.601049in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.642272in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.686549in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.758065in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.830203in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.903041in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.976317in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{1.050964in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{1.125823in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{1.216516in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{1.333334in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.475440in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{1.694326in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{2.031462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.524412in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.545566in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.571335in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.598384in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.648143in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.720660in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.795330in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.870148in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.946929in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{1.027173in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{1.125500in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{1.261635in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{1.398246in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{1.537301in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{1.827700in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{2.042895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.519250in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.536956in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.560209in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.585816in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.626659in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.667979in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.766706in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.831761in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.906166in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.981090in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{1.056089in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{1.131277in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{1.207426in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.307895in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{1.442902in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{1.580629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.504993in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.505313in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.505636in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.505972in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.506498in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.507051in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.507645in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.508242in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.508905in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.509617in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.510475in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.511364in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.512328in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{0.513902in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{0.516010in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{0.519872in}}%
\pgfpathlineto{\pgfqpoint{2.649874in}{0.523861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.505304in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.506062in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.506858in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.507969in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.509831in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.513687in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.517748in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.522391in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.529981in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.538000in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.551004in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.565504in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.589541in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.618419in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{0.658025in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{0.714230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_pup_walltime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660569in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660569in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909232in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909232in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157896in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157896in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406559in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406559in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655222in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655222in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903885in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903885in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152548in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152548in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401211in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401211in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649874in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649874in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593056in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.504403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.456177in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.837139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.788914in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.169876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.121651in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.502612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.454387in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.835349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.787124in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.168085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.119860in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.500822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.452597in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Real time (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.516606in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.523890in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.525898in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.526893in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.534443in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.539398in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.540959in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.541514in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.541786in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.552181in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.559864in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.585676in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.637653in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.510902in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.520269in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.521411in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.523679in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.524214in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.524392in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.525146in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.530312in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.534310in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.537033in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.539190in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.550678in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.754926in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.801589in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{2.149336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.505016in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.505345in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.507292in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.509114in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.509724in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.514504in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.515158in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.523729in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.535109in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.571225in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.582191in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.673167in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.698563in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.746613in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{0.882292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.512161in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.522249in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.531266in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.534784in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.539695in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.544414in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.547756in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.550026in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.568615in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.573562in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.586511in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.610510in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.612151in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.621845in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{0.659422in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{1.648839in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{2.032229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.510941in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.514462in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.515738in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.519088in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.521128in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.532150in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.532708in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.542454in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.545767in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.548266in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.550495in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.550950in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.551097in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.558994in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{0.563641in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{0.738852in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{0.884782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.512194in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.512305in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.515791in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.517773in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.532203in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.534823in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.541087in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.545765in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.550404in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.572971in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.574061in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.577613in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.579252in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.613352in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{0.619591in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{0.630210in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{0.655593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.510869in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.511568in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.513875in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.518616in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.519667in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.520546in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.524913in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.528742in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.528873in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.530035in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.541170in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.541234in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.541495in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{0.558802in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{0.597333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.505018in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.505345in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.505387in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.505922in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.509133in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.513348in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.517571in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.517640in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.523823in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.529571in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.535253in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.540269in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.540940in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{0.699256in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{0.786569in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{0.791413in}}%
\pgfpathlineto{\pgfqpoint{2.649874in}{1.705595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.505398in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.507974in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.509810in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.514729in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.523934in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.535552in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.548598in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.560136in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.565923in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.571652in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.730353in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.772591in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.988934in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.188853in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{1.250880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_pup_walltime_cumsum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660569in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660569in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909232in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909232in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157896in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157896in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406559in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406559in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655222in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655222in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903885in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903885in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152548in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152548in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401211in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401211in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649874in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649874in,y=0.302469in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593056in,y=0.123457in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Number of instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.504524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.456299in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{0.793988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.745763in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.083452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.035227in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.372916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.324691in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.662380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.614154in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{1.951844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.903618in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.241308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.193082in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430556in}{2.530772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.482546in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.554691in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Real time (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.511601in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.522903in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.535369in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.548413in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.563200in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.580622in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.600919in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.622120in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.643643in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.665324in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.693034in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.725200in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.772336in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.849616in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{2.067713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.508293in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.517495in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.527359in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.538539in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.550029in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.561622in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.573653in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.588679in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.606024in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.624949in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.645125in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.671963in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.817258in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.989616in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.943621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.504879in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.505426in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.507102in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.509834in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.512920in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.518778in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.525016in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.554033in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.592788in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.637902in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.735780in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.848386in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.988860in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.208023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.509023in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.519373in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.534953in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.552573in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.573042in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.596247in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.621390in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.647850in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.685091in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.725202in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.772822in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.834360in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.896850in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.964963in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.054869in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{1.718603in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{2.604691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.508316in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.514150in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.520724in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.529241in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.538941in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.555034in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.571450in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.593518in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.617508in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.642947in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.669679in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.696675in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.723756in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.755417in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{0.789773in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{0.925745in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{1.146352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.509043in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.513626in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.520231in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.527985in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.544108in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.561751in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.583026in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.607015in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.633694in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.673461in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.713861in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.756321in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.799730in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.862917in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{0.929722in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{1.002687in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{1.090372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.508274in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.512429in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.517879in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.523373in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.531616in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.540469in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.549831in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.561727in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.575843in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.590035in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.604900in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.626224in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.647585in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.669097in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{0.700526in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{0.732076in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{0.785973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.504691in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.505048in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.505595in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.506166in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.507047in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.509791in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.514978in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.522615in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.530293in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.541556in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.556153in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.574045in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.594846in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{0.616037in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{0.729045in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{0.892692in}}%
\pgfpathlineto{\pgfqpoint{2.525543in}{1.059148in}}%
\pgfpathlineto{\pgfqpoint{2.649874in}{1.755799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{0.399691in}}{\pgfqpoint{2.325000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536238in}{0.505101in}}%
\pgfpathlineto{\pgfqpoint{0.660569in}{0.506431in}}%
\pgfpathlineto{\pgfqpoint{0.784901in}{0.508502in}}%
\pgfpathlineto{\pgfqpoint{0.909232in}{0.511638in}}%
\pgfpathlineto{\pgfqpoint{1.033564in}{0.517627in}}%
\pgfpathlineto{\pgfqpoint{1.157896in}{0.528955in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{0.547020in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{0.572652in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{0.604976in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{0.640656in}}%
\pgfpathlineto{\pgfqpoint{1.779553in}{0.679658in}}%
\pgfpathlineto{\pgfqpoint{1.903885in}{0.810701in}}%
\pgfpathlineto{\pgfqpoint{2.028216in}{0.966241in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{1.247253in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.644211in}}%
\pgfpathlineto{\pgfqpoint{2.401211in}{2.077143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.709691in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{2.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cactus_pup_walltime_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.359771in}{0.666667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.359771in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.359771in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.666667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.331993in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.359771in}{0.000000in}}{\pgfqpoint{9.359771in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{9.359771in}{0.638889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.359771in}{0.666667in}}{\pgfqpoint{9.331993in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.666667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.000000in}{0.666667in}}{\pgfqpoint{-0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.027778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.555556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.506944in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{alpha} (\(\displaystyle k_\mathrm{co}=0\))   (15)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.298611in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{alpha} (\(\displaystyle k_\mathrm{co}=\infty\))   (15)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.138889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.090278in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{dlv2}   (15)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082142in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{2.359920in}{0.555556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471031in,y=0.506944in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-alpha} (\(\displaystyle k_\mathrm{co}=0\))   (17)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.082142in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{2.359920in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471031in,y=0.298611in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-alpha} (\(\displaystyle k_\mathrm{co}=\infty\))   (17)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.246383in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{4.524161in}{0.555556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.635272in,y=0.506944in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-alpha} (with \textsc{h-clingo} heuristics, \(\displaystyle k_\mathrm{co}=0\))   (17)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.246383in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{4.524161in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.635272in,y=0.298611in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-alpha} (with \textsc{h-clingo} heuristics, \(\displaystyle k_\mathrm{co}=\infty\))   (17)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.026594in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{8.304372in}{0.555556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.415483in,y=0.506944in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{clingo}   (18)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.026594in}{0.347222in}}%
\pgfpathlineto{\pgfqpoint{8.304372in}{0.347222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.415483in,y=0.298611in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \textsc{h-clingo}   (16)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hrp-example.tex <==
\centering
\tikzstyle{person} = [draw, circle, inner sep=0em, minimum width=1.5em]
\tikzstyle{thing} =   [draw, rectangle, fill=white, inner sep=.2em, minimum width=2em, rounded corners=0.2em]
\tikzstyle{cabinet} =   [draw, rectangle, fill=black!20, inner sep=.2em, minimum width=2em]
\tikzstyle{room} =   [draw, rectangle, dashed, inner sep=.2em, minimum width=2em]

\begin{minipage}{.5\textwidth}
\begin{tikzpicture}[x=2em,y=2em,baseline=0pt]

\node[person] (p1) at (2.4, 1) {$\mathrm{p_1}$};
\node[person] (p2) at (6.0, 1) {$\mathrm{p_2}$};

\node[thing] (t1) at (0.0, -1) {$\mathrm{t_{1}}$};
\node[thing] (t2) at (1.2, -1) {$\mathrm{t_{2}}$};
\node[thing] (t3) at (2.4, -1) {$\mathrm{t_{3}}$};
\node[thing] (t4) at (3.6, -1) {$\mathrm{t_{4}}$};
\node[thing] (t5) at (4.8, -1) {$\mathrm{t_{5}}$};
\node[thing] (t6) at (6.0, -1) {$\mathrm{t_{6}}$};

\node[cabinet] (c1) at (8.0, 1) {$\mathrm{c_{1}}$};
\node[cabinet] (c2) at (8.0, 0.4) {$\mathrm{c_{2}}$};

\node[room] (r1) at (8.0, -0.4) {$\mathrm{r_{1}}$};
\node[room] (r2) at (8.0, -1) {$\mathrm{r_{2}}$};

\draw 
(p1)   -- (t1)
(p1)   -- (t2)
(p1)   -- (t3)
(p1)   -- (t4)
(p1)   -- (t5)
(p2)   -- (t6);
\end{tikzpicture}%
\end{minipage}%
\hfill\vline\hfill
\begin{minipage}{.4\textwidth}
\begin{tikzpicture}[x=2em,y=2em,baseline=0pt]

\draw[room] (-2, -0.6) rectangle node[left, label=left:$\mathrm{r_{1}}~~$]{} ++(2.6,3.5);
\draw[cabinet] (-1.2, -0.5) rectangle node[below, label=left:$\mathrm{c_{1}}$]{} ++(1.4,3.3);

\draw[room] (2, -0.6) rectangle node[left, label=left:$\mathrm{r_{2}}~~$]{} ++(2.6,3.5);
\draw[cabinet] (2.8, -0.5) rectangle node[below, label=left:$\mathrm{c_{2}}$]{} ++(1.4,3.3);

\node[thing] (t1) at (-0.5, 0.0) {$\mathrm{t_{1}}$};
\node[thing] (t2) at (-0.5, 0.6) {$\mathrm{t_{2}}$};
\node[thing] (t3) at (-0.5, 1.2) {$\mathrm{t_{3}}$};
\node[thing] (t4) at (-0.5, 1.8) {$\mathrm{t_{4}}$};
\node[thing] (t5) at (-0.5, 2.4) {$\mathrm{t_{5}}$};

\node[thing] (t6) at (3.5, 1.2) {$\mathrm{t_{6}}$};

\end{tikzpicture}
\end{minipage}


==> figures/innere_stadt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/conda/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/conda/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/conda/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{6.068289in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{5.968289in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{5.968289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfpathlineto{\pgfqpoint{1.150931in}{2.843886in}}%
\pgfpathlineto{\pgfqpoint{1.083369in}{2.475010in}}%
\pgfpathlineto{\pgfqpoint{1.041971in}{2.397770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfpathlineto{\pgfqpoint{1.552307in}{3.282061in}}%
\pgfpathlineto{\pgfqpoint{1.719314in}{3.366376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfpathlineto{\pgfqpoint{1.552307in}{3.282061in}}%
\pgfpathlineto{\pgfqpoint{1.560981in}{3.335513in}}%
\pgfpathlineto{\pgfqpoint{1.584839in}{3.470344in}}%
\pgfpathlineto{\pgfqpoint{1.555915in}{3.486932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfpathlineto{\pgfqpoint{1.707744in}{2.975294in}}%
\pgfpathlineto{\pgfqpoint{1.827387in}{3.076587in}}%
\pgfpathlineto{\pgfqpoint{1.836435in}{3.100830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfpathlineto{\pgfqpoint{1.707744in}{2.975294in}}%
\pgfpathlineto{\pgfqpoint{1.757036in}{2.896954in}}%
\pgfpathlineto{\pgfqpoint{1.814804in}{2.799175in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{2.780709in}}%
\pgfpathlineto{\pgfqpoint{1.842333in}{2.767360in}}%
\pgfpathlineto{\pgfqpoint{1.865383in}{2.758876in}}%
\pgfpathlineto{\pgfqpoint{1.872262in}{2.759120in}}%
\pgfpathlineto{\pgfqpoint{1.879132in}{2.761106in}}%
\pgfpathlineto{\pgfqpoint{1.885936in}{2.740262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfpathlineto{\pgfqpoint{1.415572in}{3.224230in}}%
\pgfpathlineto{\pgfqpoint{1.388798in}{3.229654in}}%
\pgfpathlineto{\pgfqpoint{1.344544in}{3.238222in}}%
\pgfpathlineto{\pgfqpoint{1.325752in}{3.239325in}}%
\pgfpathlineto{\pgfqpoint{1.317553in}{3.238630in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{3.200455in}}%
\pgfpathlineto{\pgfqpoint{1.261082in}{3.186536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfpathlineto{\pgfqpoint{1.288884in}{2.866652in}}%
\pgfpathlineto{\pgfqpoint{1.263184in}{2.716784in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{2.683936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfpathlineto{\pgfqpoint{1.527539in}{2.791758in}}%
\pgfpathlineto{\pgfqpoint{1.544223in}{2.756327in}}%
\pgfpathlineto{\pgfqpoint{1.545094in}{2.733697in}}%
\pgfpathlineto{\pgfqpoint{1.538646in}{2.719464in}}%
\pgfpathlineto{\pgfqpoint{1.529695in}{2.703505in}}%
\pgfpathlineto{\pgfqpoint{1.409692in}{2.660501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfpathlineto{\pgfqpoint{1.630778in}{2.721586in}}%
\pgfpathlineto{\pgfqpoint{1.561622in}{2.568807in}}%
\pgfpathlineto{\pgfqpoint{1.581690in}{2.523845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfpathlineto{\pgfqpoint{1.686292in}{2.731311in}}%
\pgfpathlineto{\pgfqpoint{1.695225in}{2.735534in}}%
\pgfpathlineto{\pgfqpoint{1.708790in}{2.734338in}}%
\pgfpathlineto{\pgfqpoint{1.772446in}{2.706557in}}%
\pgfpathlineto{\pgfqpoint{1.786741in}{2.703326in}}%
\pgfpathlineto{\pgfqpoint{1.813789in}{2.652359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfpathlineto{\pgfqpoint{1.018401in}{2.960270in}}%
\pgfpathlineto{\pgfqpoint{0.721208in}{3.012042in}}%
\pgfpathlineto{\pgfqpoint{0.680113in}{2.995203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfpathlineto{\pgfqpoint{1.112233in}{2.944786in}}%
\pgfpathlineto{\pgfqpoint{1.159075in}{3.219320in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{3.242844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfpathlineto{\pgfqpoint{1.018401in}{2.960270in}}%
\pgfpathlineto{\pgfqpoint{1.018863in}{2.973450in}}%
\pgfpathlineto{\pgfqpoint{1.016417in}{2.987007in}}%
\pgfpathlineto{\pgfqpoint{1.010321in}{2.999032in}}%
\pgfpathlineto{\pgfqpoint{1.001900in}{3.006248in}}%
\pgfpathlineto{\pgfqpoint{0.989536in}{3.015748in}}%
\pgfpathlineto{\pgfqpoint{0.976802in}{3.024324in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{3.034144in}}%
\pgfpathlineto{\pgfqpoint{0.950569in}{3.051090in}}%
\pgfpathlineto{\pgfqpoint{0.940652in}{3.062039in}}%
\pgfpathlineto{\pgfqpoint{0.933315in}{3.072666in}}%
\pgfpathlineto{\pgfqpoint{0.925849in}{3.129284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfpathlineto{\pgfqpoint{1.132313in}{2.941321in}}%
\pgfpathlineto{\pgfqpoint{1.162385in}{3.108503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfpathlineto{\pgfqpoint{1.217829in}{2.830157in}}%
\pgfpathlineto{\pgfqpoint{1.183711in}{2.644627in}}%
\pgfpathlineto{\pgfqpoint{1.165574in}{2.647332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522375in}{4.377389in}}%
\pgfpathlineto{\pgfqpoint{0.535899in}{4.374969in}}%
\pgfpathlineto{\pgfqpoint{0.706279in}{4.344302in}}%
\pgfpathlineto{\pgfqpoint{0.717693in}{4.342242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522375in}{4.377389in}}%
\pgfpathlineto{\pgfqpoint{0.479502in}{4.146110in}}%
\pgfpathlineto{\pgfqpoint{0.474914in}{4.121397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717693in}{4.342242in}}%
\pgfpathlineto{\pgfqpoint{0.910267in}{4.310930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717693in}{4.342242in}}%
\pgfpathlineto{\pgfqpoint{0.706279in}{4.344302in}}%
\pgfpathlineto{\pgfqpoint{0.535899in}{4.374969in}}%
\pgfpathlineto{\pgfqpoint{0.522375in}{4.377389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717693in}{4.342242in}}%
\pgfpathlineto{\pgfqpoint{0.675006in}{4.110965in}}%
\pgfpathlineto{\pgfqpoint{0.670886in}{4.088675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474914in}{4.121397in}}%
\pgfpathlineto{\pgfqpoint{0.423534in}{3.844278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474914in}{4.121397in}}%
\pgfpathlineto{\pgfqpoint{0.479502in}{4.146110in}}%
\pgfpathlineto{\pgfqpoint{0.522375in}{4.377389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474914in}{4.121397in}}%
\pgfpathlineto{\pgfqpoint{0.488947in}{4.119047in}}%
\pgfpathlineto{\pgfqpoint{0.659331in}{4.090610in}}%
\pgfpathlineto{\pgfqpoint{0.670886in}{4.088675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910267in}{4.310930in}}%
\pgfpathlineto{\pgfqpoint{0.717693in}{4.342242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910267in}{4.310930in}}%
\pgfpathlineto{\pgfqpoint{0.871048in}{4.077758in}}%
\pgfpathlineto{\pgfqpoint{0.869199in}{4.052940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670886in}{4.088675in}}%
\pgfpathlineto{\pgfqpoint{0.675006in}{4.110965in}}%
\pgfpathlineto{\pgfqpoint{0.717693in}{4.342242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670886in}{4.088675in}}%
\pgfpathlineto{\pgfqpoint{0.625452in}{3.835865in}}%
\pgfpathlineto{\pgfqpoint{0.620822in}{3.810081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670886in}{4.088675in}}%
\pgfpathlineto{\pgfqpoint{0.659331in}{4.090610in}}%
\pgfpathlineto{\pgfqpoint{0.488947in}{4.119047in}}%
\pgfpathlineto{\pgfqpoint{0.474914in}{4.121397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670886in}{4.088675in}}%
\pgfpathlineto{\pgfqpoint{0.841680in}{4.057893in}}%
\pgfpathlineto{\pgfqpoint{0.869199in}{4.052940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869199in}{4.052940in}}%
\pgfpathlineto{\pgfqpoint{0.841680in}{4.057893in}}%
\pgfpathlineto{\pgfqpoint{0.670886in}{4.088675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869199in}{4.052940in}}%
\pgfpathlineto{\pgfqpoint{0.867333in}{4.027969in}}%
\pgfpathlineto{\pgfqpoint{0.852781in}{3.948773in}}%
\pgfpathlineto{\pgfqpoint{0.887769in}{3.929423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869199in}{4.052940in}}%
\pgfpathlineto{\pgfqpoint{0.906700in}{4.046086in}}%
\pgfpathlineto{\pgfqpoint{1.217826in}{3.988544in}}%
\pgfpathlineto{\pgfqpoint{1.284190in}{3.977067in}}%
\pgfpathlineto{\pgfqpoint{1.316684in}{3.971080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869199in}{4.052940in}}%
\pgfpathlineto{\pgfqpoint{0.871048in}{4.077758in}}%
\pgfpathlineto{\pgfqpoint{0.910267in}{4.310930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887769in}{3.929423in}}%
\pgfpathlineto{\pgfqpoint{0.852781in}{3.948773in}}%
\pgfpathlineto{\pgfqpoint{0.867333in}{4.027969in}}%
\pgfpathlineto{\pgfqpoint{0.869199in}{4.052940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887769in}{3.929423in}}%
\pgfpathlineto{\pgfqpoint{0.852781in}{3.948773in}}%
\pgfpathlineto{\pgfqpoint{0.827676in}{3.800963in}}%
\pgfpathlineto{\pgfqpoint{0.823108in}{3.773989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887769in}{3.929423in}}%
\pgfpathlineto{\pgfqpoint{0.912290in}{3.902119in}}%
\pgfpathlineto{\pgfqpoint{0.914287in}{3.886232in}}%
\pgfpathlineto{\pgfqpoint{0.918909in}{3.869750in}}%
\pgfpathlineto{\pgfqpoint{0.929193in}{3.844964in}}%
\pgfpathlineto{\pgfqpoint{0.936420in}{3.810527in}}%
\pgfpathlineto{\pgfqpoint{0.936328in}{3.803038in}}%
\pgfpathlineto{\pgfqpoint{0.928461in}{3.777777in}}%
\pgfpathlineto{\pgfqpoint{0.920203in}{3.764246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887769in}{3.929423in}}%
\pgfpathlineto{\pgfqpoint{0.912290in}{3.902119in}}%
\pgfpathlineto{\pgfqpoint{1.009576in}{3.906958in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{3.905036in}}%
\pgfpathlineto{\pgfqpoint{1.036271in}{3.901287in}}%
\pgfpathlineto{\pgfqpoint{1.054984in}{3.889639in}}%
\pgfpathlineto{\pgfqpoint{1.066180in}{3.900426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316684in}{3.971080in}}%
\pgfpathlineto{\pgfqpoint{1.284190in}{3.977067in}}%
\pgfpathlineto{\pgfqpoint{1.263089in}{3.860623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316684in}{3.971080in}}%
\pgfpathlineto{\pgfqpoint{1.284190in}{3.977067in}}%
\pgfpathlineto{\pgfqpoint{1.217826in}{3.988544in}}%
\pgfpathlineto{\pgfqpoint{0.906700in}{4.046086in}}%
\pgfpathlineto{\pgfqpoint{0.869199in}{4.052940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316684in}{3.971080in}}%
\pgfpathlineto{\pgfqpoint{1.349562in}{3.965023in}}%
\pgfpathlineto{\pgfqpoint{1.296308in}{3.659630in}}%
\pgfpathlineto{\pgfqpoint{1.415825in}{3.660552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316684in}{3.971080in}}%
\pgfpathlineto{\pgfqpoint{1.349562in}{3.965023in}}%
\pgfpathlineto{\pgfqpoint{1.354649in}{3.992649in}}%
\pgfpathlineto{\pgfqpoint{1.369848in}{4.075525in}}%
\pgfpathlineto{\pgfqpoint{1.475356in}{4.104197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316684in}{3.971080in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{3.974530in}}%
\pgfpathlineto{\pgfqpoint{1.238322in}{3.643231in}}%
\pgfpathlineto{\pgfqpoint{1.195658in}{3.680320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316684in}{3.971080in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{3.974530in}}%
\pgfpathlineto{\pgfqpoint{1.302814in}{4.002671in}}%
\pgfpathlineto{\pgfqpoint{1.315641in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.250242in}{4.237294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620822in}{3.810081in}}%
\pgfpathlineto{\pgfqpoint{0.637993in}{3.807023in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{3.779298in}}%
\pgfpathlineto{\pgfqpoint{0.823108in}{3.773989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620822in}{3.810081in}}%
\pgfpathlineto{\pgfqpoint{0.625452in}{3.835865in}}%
\pgfpathlineto{\pgfqpoint{0.670886in}{4.088675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620822in}{3.810081in}}%
\pgfpathlineto{\pgfqpoint{0.614109in}{3.772678in}}%
\pgfpathlineto{\pgfqpoint{0.604179in}{3.717310in}}%
\pgfpathlineto{\pgfqpoint{0.593855in}{3.660039in}}%
\pgfpathlineto{\pgfqpoint{0.583881in}{3.607176in}}%
\pgfpathlineto{\pgfqpoint{0.575383in}{3.559778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620822in}{3.810081in}}%
\pgfpathlineto{\pgfqpoint{0.607914in}{3.812329in}}%
\pgfpathlineto{\pgfqpoint{0.600292in}{3.813630in}}%
\pgfpathlineto{\pgfqpoint{0.423534in}{3.844278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423534in}{3.844278in}}%
\pgfpathlineto{\pgfqpoint{0.474914in}{4.121397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423534in}{3.844278in}}%
\pgfpathlineto{\pgfqpoint{0.377575in}{3.852360in}}%
\pgfpathlineto{\pgfqpoint{0.287749in}{3.868072in}}%
\pgfpathlineto{\pgfqpoint{0.285666in}{3.849546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423534in}{3.844278in}}%
\pgfpathlineto{\pgfqpoint{0.600292in}{3.813630in}}%
\pgfpathlineto{\pgfqpoint{0.607914in}{3.812329in}}%
\pgfpathlineto{\pgfqpoint{0.620822in}{3.810081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285666in}{3.849546in}}%
\pgfpathlineto{\pgfqpoint{0.287749in}{3.868072in}}%
\pgfpathlineto{\pgfqpoint{0.377575in}{3.852360in}}%
\pgfpathlineto{\pgfqpoint{0.423534in}{3.844278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823108in}{3.773989in}}%
\pgfpathlineto{\pgfqpoint{0.793273in}{3.779298in}}%
\pgfpathlineto{\pgfqpoint{0.637993in}{3.807023in}}%
\pgfpathlineto{\pgfqpoint{0.620822in}{3.810081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823108in}{3.773989in}}%
\pgfpathlineto{\pgfqpoint{0.816311in}{3.730961in}}%
\pgfpathlineto{\pgfqpoint{0.808299in}{3.687361in}}%
\pgfpathlineto{\pgfqpoint{0.824988in}{3.673445in}}%
\pgfpathlineto{\pgfqpoint{0.840071in}{3.656781in}}%
\pgfpathlineto{\pgfqpoint{0.850862in}{3.635671in}}%
\pgfpathlineto{\pgfqpoint{0.859089in}{3.603605in}}%
\pgfpathlineto{\pgfqpoint{0.861119in}{3.551198in}}%
\pgfpathlineto{\pgfqpoint{0.859958in}{3.523306in}}%
\pgfpathlineto{\pgfqpoint{0.859372in}{3.511407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823108in}{3.773989in}}%
\pgfpathlineto{\pgfqpoint{0.827676in}{3.800963in}}%
\pgfpathlineto{\pgfqpoint{0.852781in}{3.948773in}}%
\pgfpathlineto{\pgfqpoint{0.887769in}{3.929423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823108in}{3.773989in}}%
\pgfpathlineto{\pgfqpoint{0.858205in}{3.769108in}}%
\pgfpathlineto{\pgfqpoint{0.889517in}{3.765750in}}%
\pgfpathlineto{\pgfqpoint{0.920203in}{3.764246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575383in}{3.559778in}}%
\pgfpathlineto{\pgfqpoint{0.583881in}{3.607176in}}%
\pgfpathlineto{\pgfqpoint{0.593855in}{3.660039in}}%
\pgfpathlineto{\pgfqpoint{0.604179in}{3.717310in}}%
\pgfpathlineto{\pgfqpoint{0.614109in}{3.772678in}}%
\pgfpathlineto{\pgfqpoint{0.620822in}{3.810081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575383in}{3.559778in}}%
\pgfpathlineto{\pgfqpoint{0.567294in}{3.514680in}}%
\pgfpathlineto{\pgfqpoint{0.557046in}{3.460008in}}%
\pgfpathlineto{\pgfqpoint{0.546993in}{3.403537in}}%
\pgfpathlineto{\pgfqpoint{0.538102in}{3.350601in}}%
\pgfpathlineto{\pgfqpoint{0.530578in}{3.308203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859372in}{3.511407in}}%
\pgfpathlineto{\pgfqpoint{1.048155in}{3.475629in}}%
\pgfpathlineto{\pgfqpoint{1.053565in}{3.461198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859372in}{3.511407in}}%
\pgfpathlineto{\pgfqpoint{0.859958in}{3.523306in}}%
\pgfpathlineto{\pgfqpoint{0.861119in}{3.551198in}}%
\pgfpathlineto{\pgfqpoint{0.859089in}{3.603605in}}%
\pgfpathlineto{\pgfqpoint{0.850862in}{3.635671in}}%
\pgfpathlineto{\pgfqpoint{0.840071in}{3.656781in}}%
\pgfpathlineto{\pgfqpoint{0.824988in}{3.673445in}}%
\pgfpathlineto{\pgfqpoint{0.808299in}{3.687361in}}%
\pgfpathlineto{\pgfqpoint{0.816311in}{3.730961in}}%
\pgfpathlineto{\pgfqpoint{0.823108in}{3.773989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859372in}{3.511407in}}%
\pgfpathlineto{\pgfqpoint{0.857086in}{3.499754in}}%
\pgfpathlineto{\pgfqpoint{0.853624in}{3.479492in}}%
\pgfpathlineto{\pgfqpoint{0.847029in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.836487in}{3.425126in}}%
\pgfpathlineto{\pgfqpoint{0.816056in}{3.403433in}}%
\pgfpathlineto{\pgfqpoint{0.790683in}{3.382784in}}%
\pgfpathlineto{\pgfqpoint{0.771227in}{3.367159in}}%
\pgfpathlineto{\pgfqpoint{0.755456in}{3.360310in}}%
\pgfpathlineto{\pgfqpoint{0.748805in}{3.317101in}}%
\pgfpathlineto{\pgfqpoint{0.740713in}{3.269894in}}%
\pgfpathlineto{\pgfqpoint{0.734739in}{3.235774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920203in}{3.764246in}}%
\pgfpathlineto{\pgfqpoint{0.936669in}{3.762978in}}%
\pgfpathlineto{\pgfqpoint{0.951671in}{3.763610in}}%
\pgfpathlineto{\pgfqpoint{0.971374in}{3.767535in}}%
\pgfpathlineto{\pgfqpoint{0.991601in}{3.775349in}}%
\pgfpathlineto{\pgfqpoint{1.008510in}{3.785948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920203in}{3.764246in}}%
\pgfpathlineto{\pgfqpoint{0.889517in}{3.765750in}}%
\pgfpathlineto{\pgfqpoint{0.858205in}{3.769108in}}%
\pgfpathlineto{\pgfqpoint{0.823108in}{3.773989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920203in}{3.764246in}}%
\pgfpathlineto{\pgfqpoint{0.928461in}{3.777777in}}%
\pgfpathlineto{\pgfqpoint{0.936328in}{3.803038in}}%
\pgfpathlineto{\pgfqpoint{0.936420in}{3.810527in}}%
\pgfpathlineto{\pgfqpoint{0.929193in}{3.844964in}}%
\pgfpathlineto{\pgfqpoint{0.918909in}{3.869750in}}%
\pgfpathlineto{\pgfqpoint{0.914287in}{3.886232in}}%
\pgfpathlineto{\pgfqpoint{0.912290in}{3.902119in}}%
\pgfpathlineto{\pgfqpoint{0.887769in}{3.929423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734739in}{3.235774in}}%
\pgfpathlineto{\pgfqpoint{0.740713in}{3.269894in}}%
\pgfpathlineto{\pgfqpoint{0.702965in}{3.276775in}}%
\pgfpathlineto{\pgfqpoint{0.550210in}{3.304637in}}%
\pgfpathlineto{\pgfqpoint{0.530578in}{3.308203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734739in}{3.235774in}}%
\pgfpathlineto{\pgfqpoint{0.740713in}{3.269894in}}%
\pgfpathlineto{\pgfqpoint{0.748805in}{3.317101in}}%
\pgfpathlineto{\pgfqpoint{0.755456in}{3.360310in}}%
\pgfpathlineto{\pgfqpoint{0.771227in}{3.367159in}}%
\pgfpathlineto{\pgfqpoint{0.790683in}{3.382784in}}%
\pgfpathlineto{\pgfqpoint{0.816056in}{3.403433in}}%
\pgfpathlineto{\pgfqpoint{0.836487in}{3.425126in}}%
\pgfpathlineto{\pgfqpoint{0.847029in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{0.853624in}{3.479492in}}%
\pgfpathlineto{\pgfqpoint{0.857086in}{3.499754in}}%
\pgfpathlineto{\pgfqpoint{0.859372in}{3.511407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734739in}{3.235774in}}%
\pgfpathlineto{\pgfqpoint{0.740713in}{3.269894in}}%
\pgfpathlineto{\pgfqpoint{0.794598in}{3.273444in}}%
\pgfpathlineto{\pgfqpoint{0.811976in}{3.273721in}}%
\pgfpathlineto{\pgfqpoint{0.824956in}{3.272086in}}%
\pgfpathlineto{\pgfqpoint{0.848540in}{3.265688in}}%
\pgfpathlineto{\pgfqpoint{0.869233in}{3.255266in}}%
\pgfpathlineto{\pgfqpoint{0.886216in}{3.239797in}}%
\pgfpathlineto{\pgfqpoint{0.898562in}{3.223146in}}%
\pgfpathlineto{\pgfqpoint{0.911659in}{3.202198in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.187136in}}%
\pgfpathlineto{\pgfqpoint{0.925849in}{3.129284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734739in}{3.235774in}}%
\pgfpathlineto{\pgfqpoint{0.728764in}{3.201654in}}%
\pgfpathlineto{\pgfqpoint{0.711954in}{3.105640in}}%
\pgfpathlineto{\pgfqpoint{0.744165in}{3.108397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530578in}{3.308203in}}%
\pgfpathlineto{\pgfqpoint{0.484495in}{3.316343in}}%
\pgfpathlineto{\pgfqpoint{0.338396in}{3.342094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530578in}{3.308203in}}%
\pgfpathlineto{\pgfqpoint{0.550210in}{3.304637in}}%
\pgfpathlineto{\pgfqpoint{0.702965in}{3.276775in}}%
\pgfpathlineto{\pgfqpoint{0.740713in}{3.269894in}}%
\pgfpathlineto{\pgfqpoint{0.734739in}{3.235774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530578in}{3.308203in}}%
\pgfpathlineto{\pgfqpoint{0.526268in}{3.283953in}}%
\pgfpathlineto{\pgfqpoint{0.485523in}{3.054514in}}%
\pgfpathlineto{\pgfqpoint{0.481220in}{3.030059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530578in}{3.308203in}}%
\pgfpathlineto{\pgfqpoint{0.538102in}{3.350601in}}%
\pgfpathlineto{\pgfqpoint{0.546993in}{3.403537in}}%
\pgfpathlineto{\pgfqpoint{0.557046in}{3.460008in}}%
\pgfpathlineto{\pgfqpoint{0.567294in}{3.514680in}}%
\pgfpathlineto{\pgfqpoint{0.575383in}{3.559778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925849in}{3.129284in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.187136in}}%
\pgfpathlineto{\pgfqpoint{0.911659in}{3.202198in}}%
\pgfpathlineto{\pgfqpoint{0.898562in}{3.223146in}}%
\pgfpathlineto{\pgfqpoint{0.886216in}{3.239797in}}%
\pgfpathlineto{\pgfqpoint{0.869233in}{3.255266in}}%
\pgfpathlineto{\pgfqpoint{0.848540in}{3.265688in}}%
\pgfpathlineto{\pgfqpoint{0.824956in}{3.272086in}}%
\pgfpathlineto{\pgfqpoint{0.811976in}{3.273721in}}%
\pgfpathlineto{\pgfqpoint{0.794598in}{3.273444in}}%
\pgfpathlineto{\pgfqpoint{0.740713in}{3.269894in}}%
\pgfpathlineto{\pgfqpoint{0.734739in}{3.235774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925849in}{3.129284in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.187136in}}%
\pgfpathlineto{\pgfqpoint{0.935825in}{3.183647in}}%
\pgfpathlineto{\pgfqpoint{0.951842in}{3.182372in}}%
\pgfpathlineto{\pgfqpoint{0.977114in}{3.183339in}}%
\pgfpathlineto{\pgfqpoint{0.993818in}{3.188218in}}%
\pgfpathlineto{\pgfqpoint{1.010169in}{3.195781in}}%
\pgfpathlineto{\pgfqpoint{1.021201in}{3.204961in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{3.216351in}}%
\pgfpathlineto{\pgfqpoint{1.053565in}{3.461198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925849in}{3.129284in}}%
\pgfpathlineto{\pgfqpoint{0.924063in}{3.122226in}}%
\pgfpathlineto{\pgfqpoint{0.909227in}{3.127189in}}%
\pgfpathlineto{\pgfqpoint{0.894557in}{3.127357in}}%
\pgfpathlineto{\pgfqpoint{0.882529in}{3.122561in}}%
\pgfpathlineto{\pgfqpoint{0.869827in}{3.113076in}}%
\pgfpathlineto{\pgfqpoint{0.850482in}{3.107355in}}%
\pgfpathlineto{\pgfqpoint{0.828704in}{3.105167in}}%
\pgfpathlineto{\pgfqpoint{0.804000in}{3.109070in}}%
\pgfpathlineto{\pgfqpoint{0.771367in}{3.120076in}}%
\pgfpathlineto{\pgfqpoint{0.744165in}{3.108397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925849in}{3.129284in}}%
\pgfpathlineto{\pgfqpoint{0.933315in}{3.072666in}}%
\pgfpathlineto{\pgfqpoint{0.940652in}{3.062039in}}%
\pgfpathlineto{\pgfqpoint{0.950569in}{3.051090in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{3.034144in}}%
\pgfpathlineto{\pgfqpoint{0.976802in}{3.024324in}}%
\pgfpathlineto{\pgfqpoint{0.989536in}{3.015748in}}%
\pgfpathlineto{\pgfqpoint{1.001900in}{3.006248in}}%
\pgfpathlineto{\pgfqpoint{1.010321in}{2.999032in}}%
\pgfpathlineto{\pgfqpoint{1.016417in}{2.987007in}}%
\pgfpathlineto{\pgfqpoint{1.018863in}{2.973450in}}%
\pgfpathlineto{\pgfqpoint{1.018401in}{2.960270in}}%
\pgfpathlineto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024452in}{1.317697in}}%
\pgfpathlineto{\pgfqpoint{2.047860in}{1.354378in}}%
\pgfpathlineto{\pgfqpoint{2.071179in}{1.344677in}}%
\pgfpathlineto{\pgfqpoint{2.725368in}{1.138437in}}%
\pgfpathlineto{\pgfqpoint{2.774476in}{1.124977in}}%
\pgfpathlineto{\pgfqpoint{2.797675in}{1.118636in}}%
\pgfpathlineto{\pgfqpoint{2.805108in}{1.101815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024452in}{1.317697in}}%
\pgfpathlineto{\pgfqpoint{2.013718in}{1.305149in}}%
\pgfpathlineto{\pgfqpoint{1.991926in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{1.953940in}{1.359312in}}%
\pgfpathlineto{\pgfqpoint{1.901174in}{1.417817in}}%
\pgfpathlineto{\pgfqpoint{1.878788in}{1.438232in}}%
\pgfpathlineto{\pgfqpoint{1.899031in}{1.456225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024452in}{1.317697in}}%
\pgfpathlineto{\pgfqpoint{2.013718in}{1.305149in}}%
\pgfpathlineto{\pgfqpoint{2.324721in}{1.207286in}}%
\pgfpathlineto{\pgfqpoint{2.350470in}{1.198789in}}%
\pgfpathlineto{\pgfqpoint{2.374459in}{1.183681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024452in}{1.317697in}}%
\pgfpathlineto{\pgfqpoint{2.011778in}{1.293563in}}%
\pgfpathlineto{\pgfqpoint{2.004242in}{1.272739in}}%
\pgfpathlineto{\pgfqpoint{1.938699in}{1.144075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805108in}{1.101815in}}%
\pgfpathlineto{\pgfqpoint{2.797675in}{1.118636in}}%
\pgfpathlineto{\pgfqpoint{2.774476in}{1.124977in}}%
\pgfpathlineto{\pgfqpoint{2.725368in}{1.138437in}}%
\pgfpathlineto{\pgfqpoint{2.071179in}{1.344677in}}%
\pgfpathlineto{\pgfqpoint{2.047860in}{1.354378in}}%
\pgfpathlineto{\pgfqpoint{2.024452in}{1.317697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805108in}{1.101815in}}%
\pgfpathlineto{\pgfqpoint{2.888374in}{1.142133in}}%
\pgfpathlineto{\pgfqpoint{2.899154in}{1.132209in}}%
\pgfpathlineto{\pgfqpoint{2.914316in}{1.118269in}}%
\pgfpathlineto{\pgfqpoint{3.020555in}{1.085933in}}%
\pgfpathlineto{\pgfqpoint{3.051864in}{1.083068in}}%
\pgfpathlineto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805108in}{1.101815in}}%
\pgfpathlineto{\pgfqpoint{2.739182in}{1.070562in}}%
\pgfpathlineto{\pgfqpoint{2.729173in}{1.073867in}}%
\pgfpathlineto{\pgfqpoint{2.652962in}{1.102981in}}%
\pgfpathlineto{\pgfqpoint{2.429190in}{1.173295in}}%
\pgfpathlineto{\pgfqpoint{2.417860in}{1.177372in}}%
\pgfpathlineto{\pgfqpoint{2.403263in}{1.182583in}}%
\pgfpathlineto{\pgfqpoint{2.374459in}{1.183681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805108in}{1.101815in}}%
\pgfpathlineto{\pgfqpoint{2.757906in}{0.978142in}}%
\pgfpathlineto{\pgfqpoint{2.731521in}{0.894882in}}%
\pgfpathlineto{\pgfqpoint{2.729398in}{0.874905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805108in}{1.101815in}}%
\pgfpathlineto{\pgfqpoint{2.854355in}{1.200816in}}%
\pgfpathlineto{\pgfqpoint{2.874743in}{1.263952in}}%
\pgfpathlineto{\pgfqpoint{2.879678in}{1.271374in}}%
\pgfpathlineto{\pgfqpoint{2.902383in}{1.280091in}}%
\pgfpathlineto{\pgfqpoint{2.906705in}{1.284050in}}%
\pgfpathlineto{\pgfqpoint{2.911275in}{1.299289in}}%
\pgfpathlineto{\pgfqpoint{2.962826in}{1.460654in}}%
\pgfpathlineto{\pgfqpoint{2.965689in}{1.469629in}}%
\pgfpathlineto{\pgfqpoint{2.974349in}{1.493865in}}%
\pgfpathlineto{\pgfqpoint{2.974499in}{1.505565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805108in}{1.101815in}}%
\pgfpathlineto{\pgfqpoint{2.816925in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{2.792096in}{1.184152in}}%
\pgfpathlineto{\pgfqpoint{2.779668in}{1.187965in}}%
\pgfpathlineto{\pgfqpoint{2.765395in}{1.192142in}}%
\pgfpathlineto{\pgfqpoint{2.737807in}{1.194860in}}%
\pgfpathlineto{\pgfqpoint{2.441316in}{1.287534in}}%
\pgfpathlineto{\pgfqpoint{2.387625in}{1.361990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899031in}{1.456225in}}%
\pgfpathlineto{\pgfqpoint{1.878788in}{1.438232in}}%
\pgfpathlineto{\pgfqpoint{1.901174in}{1.417817in}}%
\pgfpathlineto{\pgfqpoint{1.953940in}{1.359312in}}%
\pgfpathlineto{\pgfqpoint{1.991926in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{2.013718in}{1.305149in}}%
\pgfpathlineto{\pgfqpoint{2.024452in}{1.317697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899031in}{1.456225in}}%
\pgfpathlineto{\pgfqpoint{1.919274in}{1.474218in}}%
\pgfpathlineto{\pgfqpoint{1.900485in}{1.494635in}}%
\pgfpathlineto{\pgfqpoint{1.585239in}{1.836921in}}%
\pgfpathlineto{\pgfqpoint{1.562354in}{1.862523in}}%
\pgfpathlineto{\pgfqpoint{1.517927in}{1.819714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899031in}{1.456225in}}%
\pgfpathlineto{\pgfqpoint{1.878788in}{1.438232in}}%
\pgfpathlineto{\pgfqpoint{1.856648in}{1.455228in}}%
\pgfpathlineto{\pgfqpoint{1.822285in}{1.492117in}}%
\pgfpathlineto{\pgfqpoint{1.727849in}{1.594105in}}%
\pgfpathlineto{\pgfqpoint{1.716404in}{1.583740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899031in}{1.456225in}}%
\pgfpathlineto{\pgfqpoint{1.878788in}{1.438232in}}%
\pgfpathlineto{\pgfqpoint{1.807835in}{1.372703in}}%
\pgfpathlineto{\pgfqpoint{1.726831in}{1.297889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648755in}{4.977988in}}%
\pgfpathlineto{\pgfqpoint{3.604207in}{4.934589in}}%
\pgfpathlineto{\pgfqpoint{3.491202in}{4.822123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648755in}{4.977988in}}%
\pgfpathlineto{\pgfqpoint{3.668267in}{4.966173in}}%
\pgfpathlineto{\pgfqpoint{3.854493in}{4.706216in}}%
\pgfpathlineto{\pgfqpoint{3.957930in}{4.637494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648755in}{4.977988in}}%
\pgfpathlineto{\pgfqpoint{3.591552in}{5.051871in}}%
\pgfpathlineto{\pgfqpoint{3.536208in}{5.129273in}}%
\pgfpathlineto{\pgfqpoint{3.519141in}{5.145960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491202in}{4.822123in}}%
\pgfpathlineto{\pgfqpoint{3.555999in}{4.763288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491202in}{4.822123in}}%
\pgfpathlineto{\pgfqpoint{3.401994in}{4.732331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491202in}{4.822123in}}%
\pgfpathlineto{\pgfqpoint{3.604207in}{4.934589in}}%
\pgfpathlineto{\pgfqpoint{3.648755in}{4.977988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957930in}{4.637494in}}%
\pgfpathlineto{\pgfqpoint{3.854493in}{4.706216in}}%
\pgfpathlineto{\pgfqpoint{3.668267in}{4.966173in}}%
\pgfpathlineto{\pgfqpoint{3.648755in}{4.977988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957930in}{4.637494in}}%
\pgfpathlineto{\pgfqpoint{3.854493in}{4.706216in}}%
\pgfpathlineto{\pgfqpoint{3.851585in}{4.690608in}}%
\pgfpathlineto{\pgfqpoint{3.756174in}{4.618887in}}%
\pgfpathlineto{\pgfqpoint{3.731200in}{4.591057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957930in}{4.637494in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{4.533129in}}%
\pgfpathlineto{\pgfqpoint{4.083517in}{4.367445in}}%
\pgfpathlineto{\pgfqpoint{4.089429in}{4.345210in}}%
\pgfpathlineto{\pgfqpoint{4.120308in}{4.360749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957930in}{4.637494in}}%
\pgfpathlineto{\pgfqpoint{3.937691in}{4.541419in}}%
\pgfpathlineto{\pgfqpoint{3.872217in}{4.479126in}}%
\pgfpathlineto{\pgfqpoint{3.805213in}{4.415583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957930in}{4.637494in}}%
\pgfpathlineto{\pgfqpoint{4.012885in}{4.749909in}}%
\pgfpathlineto{\pgfqpoint{3.867567in}{5.028229in}}%
\pgfpathlineto{\pgfqpoint{3.850704in}{5.059253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957930in}{4.637494in}}%
\pgfpathlineto{\pgfqpoint{4.012885in}{4.749909in}}%
\pgfpathlineto{\pgfqpoint{4.040258in}{4.694960in}}%
\pgfpathlineto{\pgfqpoint{4.112425in}{4.565724in}}%
\pgfpathlineto{\pgfqpoint{4.123864in}{4.546308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519141in}{5.145960in}}%
\pgfpathlineto{\pgfqpoint{3.407512in}{5.295154in}}%
\pgfpathlineto{\pgfqpoint{3.400750in}{5.296378in}}%
\pgfpathlineto{\pgfqpoint{3.389452in}{5.293150in}}%
\pgfpathlineto{\pgfqpoint{3.128648in}{5.106658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519141in}{5.145960in}}%
\pgfpathlineto{\pgfqpoint{3.509659in}{5.126782in}}%
\pgfpathlineto{\pgfqpoint{3.248799in}{4.944473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519141in}{5.145960in}}%
\pgfpathlineto{\pgfqpoint{3.536208in}{5.129273in}}%
\pgfpathlineto{\pgfqpoint{3.591552in}{5.051871in}}%
\pgfpathlineto{\pgfqpoint{3.648755in}{4.977988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517927in}{1.819714in}}%
\pgfpathlineto{\pgfqpoint{1.562354in}{1.862523in}}%
\pgfpathlineto{\pgfqpoint{1.573778in}{1.873850in}}%
\pgfpathlineto{\pgfqpoint{1.597605in}{1.896490in}}%
\pgfpathlineto{\pgfqpoint{1.682759in}{1.976725in}}%
\pgfpathlineto{\pgfqpoint{1.719891in}{2.011704in}}%
\pgfpathlineto{\pgfqpoint{1.726442in}{2.017871in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{2.026487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517927in}{1.819714in}}%
\pgfpathlineto{\pgfqpoint{1.562354in}{1.862523in}}%
\pgfpathlineto{\pgfqpoint{1.536585in}{1.890671in}}%
\pgfpathlineto{\pgfqpoint{1.455673in}{1.974472in}}%
\pgfpathlineto{\pgfqpoint{1.242499in}{2.209898in}}%
\pgfpathlineto{\pgfqpoint{1.224647in}{2.230486in}}%
\pgfpathlineto{\pgfqpoint{1.204460in}{2.253782in}}%
\pgfpathlineto{\pgfqpoint{1.038385in}{2.040271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517927in}{1.819714in}}%
\pgfpathlineto{\pgfqpoint{1.562354in}{1.862523in}}%
\pgfpathlineto{\pgfqpoint{1.585239in}{1.836921in}}%
\pgfpathlineto{\pgfqpoint{1.900485in}{1.494635in}}%
\pgfpathlineto{\pgfqpoint{1.919274in}{1.474218in}}%
\pgfpathlineto{\pgfqpoint{1.899031in}{1.456225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517927in}{1.819714in}}%
\pgfpathlineto{\pgfqpoint{1.543290in}{1.801704in}}%
\pgfpathlineto{\pgfqpoint{1.632649in}{1.704760in}}%
\pgfpathlineto{\pgfqpoint{1.608033in}{1.683220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517927in}{1.819714in}}%
\pgfpathlineto{\pgfqpoint{1.473243in}{1.780690in}}%
\pgfpathlineto{\pgfqpoint{1.400775in}{1.716481in}}%
\pgfpathlineto{\pgfqpoint{1.319101in}{1.631761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517927in}{1.819714in}}%
\pgfpathlineto{\pgfqpoint{1.502944in}{1.845425in}}%
\pgfpathlineto{\pgfqpoint{1.413442in}{1.936684in}}%
\pgfpathlineto{\pgfqpoint{1.390610in}{1.916856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677213in}{4.521483in}}%
\pgfpathlineto{\pgfqpoint{3.805213in}{4.415583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677213in}{4.521483in}}%
\pgfpathlineto{\pgfqpoint{3.731200in}{4.591057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677213in}{4.521483in}}%
\pgfpathlineto{\pgfqpoint{3.611108in}{4.440751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677213in}{4.521483in}}%
\pgfpathlineto{\pgfqpoint{3.647237in}{4.524431in}}%
\pgfpathlineto{\pgfqpoint{3.630067in}{4.535432in}}%
\pgfpathlineto{\pgfqpoint{3.567515in}{4.578231in}}%
\pgfpathlineto{\pgfqpoint{3.472513in}{4.659662in}}%
\pgfpathlineto{\pgfqpoint{3.473674in}{4.668988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805213in}{4.415583in}}%
\pgfpathlineto{\pgfqpoint{3.677213in}{4.521483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805213in}{4.415583in}}%
\pgfpathlineto{\pgfqpoint{3.999072in}{4.261475in}}%
\pgfpathlineto{\pgfqpoint{3.991121in}{4.227502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805213in}{4.415583in}}%
\pgfpathlineto{\pgfqpoint{3.872217in}{4.479126in}}%
\pgfpathlineto{\pgfqpoint{3.937691in}{4.541419in}}%
\pgfpathlineto{\pgfqpoint{3.957930in}{4.637494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805213in}{4.415583in}}%
\pgfpathlineto{\pgfqpoint{3.796131in}{4.406039in}}%
\pgfpathlineto{\pgfqpoint{3.723214in}{4.280168in}}%
\pgfpathlineto{\pgfqpoint{3.715529in}{4.255245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731200in}{4.591057in}}%
\pgfpathlineto{\pgfqpoint{3.677213in}{4.521483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731200in}{4.591057in}}%
\pgfpathlineto{\pgfqpoint{3.698213in}{4.620785in}}%
\pgfpathlineto{\pgfqpoint{3.555999in}{4.763288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731200in}{4.591057in}}%
\pgfpathlineto{\pgfqpoint{3.756174in}{4.618887in}}%
\pgfpathlineto{\pgfqpoint{3.851585in}{4.690608in}}%
\pgfpathlineto{\pgfqpoint{3.854493in}{4.706216in}}%
\pgfpathlineto{\pgfqpoint{3.957930in}{4.637494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611108in}{4.440751in}}%
\pgfpathlineto{\pgfqpoint{3.413802in}{4.581171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611108in}{4.440751in}}%
\pgfpathlineto{\pgfqpoint{3.561690in}{4.313131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611108in}{4.440751in}}%
\pgfpathlineto{\pgfqpoint{3.677213in}{4.521483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473674in}{4.668988in}}%
\pgfpathlineto{\pgfqpoint{3.472513in}{4.659662in}}%
\pgfpathlineto{\pgfqpoint{3.567515in}{4.578231in}}%
\pgfpathlineto{\pgfqpoint{3.630067in}{4.535432in}}%
\pgfpathlineto{\pgfqpoint{3.647237in}{4.524431in}}%
\pgfpathlineto{\pgfqpoint{3.677213in}{4.521483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473674in}{4.668988in}}%
\pgfpathlineto{\pgfqpoint{3.472513in}{4.659662in}}%
\pgfpathlineto{\pgfqpoint{3.422286in}{4.600240in}}%
\pgfpathlineto{\pgfqpoint{3.413802in}{4.581171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473674in}{4.668988in}}%
\pgfpathlineto{\pgfqpoint{3.474835in}{4.678315in}}%
\pgfpathlineto{\pgfqpoint{3.420389in}{4.720220in}}%
\pgfpathlineto{\pgfqpoint{3.401994in}{4.732331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473674in}{4.668988in}}%
\pgfpathlineto{\pgfqpoint{3.474835in}{4.678315in}}%
\pgfpathlineto{\pgfqpoint{3.535389in}{4.740488in}}%
\pgfpathlineto{\pgfqpoint{3.555999in}{4.763288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991121in}{4.227502in}}%
\pgfpathlineto{\pgfqpoint{3.999072in}{4.261475in}}%
\pgfpathlineto{\pgfqpoint{3.805213in}{4.415583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991121in}{4.227502in}}%
\pgfpathlineto{\pgfqpoint{3.999072in}{4.261475in}}%
\pgfpathlineto{\pgfqpoint{4.044967in}{4.303829in}}%
\pgfpathlineto{\pgfqpoint{4.085296in}{4.341041in}}%
\pgfpathlineto{\pgfqpoint{4.120308in}{4.360749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991121in}{4.227502in}}%
\pgfpathlineto{\pgfqpoint{3.983171in}{4.193528in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{4.171563in}}%
\pgfpathlineto{\pgfqpoint{3.964782in}{4.157259in}}%
\pgfpathlineto{\pgfqpoint{3.949906in}{4.143913in}}%
\pgfpathlineto{\pgfqpoint{3.789258in}{3.999756in}}%
\pgfpathlineto{\pgfqpoint{3.776130in}{3.987970in}}%
\pgfpathlineto{\pgfqpoint{3.757594in}{3.971349in}}%
\pgfpathlineto{\pgfqpoint{3.743476in}{3.961145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991121in}{4.227502in}}%
\pgfpathlineto{\pgfqpoint{3.983171in}{4.193528in}}%
\pgfpathlineto{\pgfqpoint{3.996728in}{4.183563in}}%
\pgfpathlineto{\pgfqpoint{4.010885in}{4.173151in}}%
\pgfpathlineto{\pgfqpoint{4.098233in}{4.108915in}}%
\pgfpathlineto{\pgfqpoint{4.100859in}{4.107098in}}%
\pgfpathlineto{\pgfqpoint{4.119253in}{4.093399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991121in}{4.227502in}}%
\pgfpathlineto{\pgfqpoint{3.983171in}{4.193528in}}%
\pgfpathlineto{\pgfqpoint{3.744342in}{4.245400in}}%
\pgfpathlineto{\pgfqpoint{3.715529in}{4.255245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120308in}{4.360749in}}%
\pgfpathlineto{\pgfqpoint{4.085296in}{4.341041in}}%
\pgfpathlineto{\pgfqpoint{4.044967in}{4.303829in}}%
\pgfpathlineto{\pgfqpoint{3.999072in}{4.261475in}}%
\pgfpathlineto{\pgfqpoint{3.991121in}{4.227502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120308in}{4.360749in}}%
\pgfpathlineto{\pgfqpoint{4.085296in}{4.341041in}}%
\pgfpathlineto{\pgfqpoint{4.092648in}{4.328581in}}%
\pgfpathlineto{\pgfqpoint{4.105264in}{4.303869in}}%
\pgfpathlineto{\pgfqpoint{4.114518in}{4.275246in}}%
\pgfpathlineto{\pgfqpoint{4.120102in}{4.255389in}}%
\pgfpathlineto{\pgfqpoint{4.127726in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{4.132510in}{4.227464in}}%
\pgfpathlineto{\pgfqpoint{4.147947in}{4.207249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120308in}{4.360749in}}%
\pgfpathlineto{\pgfqpoint{4.089429in}{4.345210in}}%
\pgfpathlineto{\pgfqpoint{4.083517in}{4.367445in}}%
\pgfpathlineto{\pgfqpoint{3.961185in}{4.533129in}}%
\pgfpathlineto{\pgfqpoint{3.957930in}{4.637494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120308in}{4.360749in}}%
\pgfpathlineto{\pgfqpoint{4.156314in}{4.380024in}}%
\pgfpathlineto{\pgfqpoint{4.216837in}{4.308005in}}%
\pgfpathlineto{\pgfqpoint{4.269705in}{4.250640in}}%
\pgfpathlineto{\pgfqpoint{4.280837in}{4.240968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091078in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{4.080886in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{4.088148in}{0.809310in}}%
\pgfpathlineto{\pgfqpoint{4.147853in}{0.832902in}}%
\pgfpathlineto{\pgfqpoint{4.205134in}{0.857184in}}%
\pgfpathlineto{\pgfqpoint{4.235507in}{0.874719in}}%
\pgfpathlineto{\pgfqpoint{4.256737in}{0.899640in}}%
\pgfpathlineto{\pgfqpoint{4.321055in}{0.994217in}}%
\pgfpathlineto{\pgfqpoint{4.349510in}{0.975924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091078in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{4.080886in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{4.074616in}{0.804026in}}%
\pgfpathlineto{\pgfqpoint{4.022274in}{0.783408in}}%
\pgfpathlineto{\pgfqpoint{3.974760in}{0.763580in}}%
\pgfpathlineto{\pgfqpoint{3.961372in}{0.760468in}}%
\pgfpathlineto{\pgfqpoint{3.944532in}{0.758486in}}%
\pgfpathlineto{\pgfqpoint{3.924954in}{0.759940in}}%
\pgfpathlineto{\pgfqpoint{3.905415in}{0.764939in}}%
\pgfpathlineto{\pgfqpoint{3.801446in}{0.798012in}}%
\pgfpathlineto{\pgfqpoint{3.791638in}{0.765462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091078in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{4.067909in}{0.738046in}}%
\pgfpathlineto{\pgfqpoint{4.166898in}{0.488909in}}%
\pgfpathlineto{\pgfqpoint{4.198666in}{0.409071in}}%
\pgfpathlineto{\pgfqpoint{4.208112in}{0.382438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091078in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{4.067909in}{0.738046in}}%
\pgfpathlineto{\pgfqpoint{4.043576in}{0.727801in}}%
\pgfpathlineto{\pgfqpoint{4.033546in}{0.724291in}}%
\pgfpathlineto{\pgfqpoint{3.949088in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{3.947613in}{0.686127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091078in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{4.166464in}{0.727890in}}%
\pgfpathlineto{\pgfqpoint{4.213941in}{0.601330in}}%
\pgfpathlineto{\pgfqpoint{4.249549in}{0.511292in}}%
\pgfpathlineto{\pgfqpoint{4.277560in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{4.288265in}{0.415381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091078in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{4.060248in}{0.862599in}}%
\pgfpathlineto{\pgfqpoint{4.046080in}{0.898530in}}%
\pgfpathlineto{\pgfqpoint{4.015338in}{0.975912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091078in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{4.151191in}{0.767347in}}%
\pgfpathlineto{\pgfqpoint{4.168917in}{0.782639in}}%
\pgfpathlineto{\pgfqpoint{4.185460in}{0.792073in}}%
\pgfpathlineto{\pgfqpoint{4.229186in}{0.810061in}}%
\pgfpathlineto{\pgfqpoint{4.243967in}{0.812923in}}%
\pgfpathlineto{\pgfqpoint{4.253754in}{0.814046in}}%
\pgfpathlineto{\pgfqpoint{4.273686in}{0.816786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091078in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{4.129798in}{0.875976in}}%
\pgfpathlineto{\pgfqpoint{4.173250in}{0.895579in}}%
\pgfpathlineto{\pgfqpoint{4.200063in}{0.916810in}}%
\pgfpathlineto{\pgfqpoint{4.218315in}{0.942624in}}%
\pgfpathlineto{\pgfqpoint{4.391538in}{1.205343in}}%
\pgfpathlineto{\pgfqpoint{4.386101in}{1.208928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091078in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{4.006066in}{0.823796in}}%
\pgfpathlineto{\pgfqpoint{3.979053in}{0.813686in}}%
\pgfpathlineto{\pgfqpoint{3.958526in}{0.807696in}}%
\pgfpathlineto{\pgfqpoint{3.933503in}{0.809724in}}%
\pgfpathlineto{\pgfqpoint{3.548767in}{0.931697in}}%
\pgfpathlineto{\pgfqpoint{3.513178in}{0.883700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349510in}{0.975924in}}%
\pgfpathlineto{\pgfqpoint{4.377265in}{0.957327in}}%
\pgfpathlineto{\pgfqpoint{4.379014in}{0.960017in}}%
\pgfpathlineto{\pgfqpoint{4.498453in}{1.136600in}}%
\pgfpathlineto{\pgfqpoint{4.473000in}{1.152830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349510in}{0.975924in}}%
\pgfpathlineto{\pgfqpoint{4.321055in}{0.994217in}}%
\pgfpathlineto{\pgfqpoint{4.256737in}{0.899640in}}%
\pgfpathlineto{\pgfqpoint{4.235507in}{0.874719in}}%
\pgfpathlineto{\pgfqpoint{4.205134in}{0.857184in}}%
\pgfpathlineto{\pgfqpoint{4.147853in}{0.832902in}}%
\pgfpathlineto{\pgfqpoint{4.088148in}{0.809310in}}%
\pgfpathlineto{\pgfqpoint{4.080886in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{4.091078in}{0.807486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349510in}{0.975924in}}%
\pgfpathlineto{\pgfqpoint{4.364771in}{0.967066in}}%
\pgfpathlineto{\pgfqpoint{4.362232in}{0.961673in}}%
\pgfpathlineto{\pgfqpoint{4.354556in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{4.344634in}{0.926701in}}%
\pgfpathlineto{\pgfqpoint{4.283513in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{4.273686in}{0.816786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349510in}{0.975924in}}%
\pgfpathlineto{\pgfqpoint{4.377265in}{0.957327in}}%
\pgfpathlineto{\pgfqpoint{4.384019in}{0.952069in}}%
\pgfpathlineto{\pgfqpoint{4.498135in}{0.876059in}}%
\pgfpathlineto{\pgfqpoint{4.500533in}{0.874483in}}%
\pgfpathlineto{\pgfqpoint{4.534038in}{0.864947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791638in}{0.765462in}}%
\pgfpathlineto{\pgfqpoint{3.785560in}{0.744919in}}%
\pgfpathlineto{\pgfqpoint{3.517898in}{0.829775in}}%
\pgfpathlineto{\pgfqpoint{3.513178in}{0.883700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791638in}{0.765462in}}%
\pgfpathlineto{\pgfqpoint{3.801446in}{0.798012in}}%
\pgfpathlineto{\pgfqpoint{3.905415in}{0.764939in}}%
\pgfpathlineto{\pgfqpoint{3.924954in}{0.759940in}}%
\pgfpathlineto{\pgfqpoint{3.944532in}{0.758486in}}%
\pgfpathlineto{\pgfqpoint{3.961372in}{0.760468in}}%
\pgfpathlineto{\pgfqpoint{3.974760in}{0.763580in}}%
\pgfpathlineto{\pgfqpoint{4.022274in}{0.783408in}}%
\pgfpathlineto{\pgfqpoint{4.074616in}{0.804026in}}%
\pgfpathlineto{\pgfqpoint{4.080886in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{4.091078in}{0.807486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791638in}{0.765462in}}%
\pgfpathlineto{\pgfqpoint{3.781865in}{0.733331in}}%
\pgfpathlineto{\pgfqpoint{3.731837in}{0.576270in}}%
\pgfpathlineto{\pgfqpoint{3.724593in}{0.578631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791638in}{0.765462in}}%
\pgfpathlineto{\pgfqpoint{3.785560in}{0.744919in}}%
\pgfpathlineto{\pgfqpoint{3.949088in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{3.947613in}{0.686127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038385in}{2.040271in}}%
\pgfpathlineto{\pgfqpoint{1.129784in}{2.244026in}}%
\pgfpathlineto{\pgfqpoint{1.123901in}{2.253243in}}%
\pgfpathlineto{\pgfqpoint{1.118568in}{2.259077in}}%
\pgfpathlineto{\pgfqpoint{1.068343in}{2.313993in}}%
\pgfpathlineto{\pgfqpoint{1.053553in}{2.330142in}}%
\pgfpathlineto{\pgfqpoint{1.040148in}{2.335009in}}%
\pgfpathlineto{\pgfqpoint{1.041971in}{2.397770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038385in}{2.040271in}}%
\pgfpathlineto{\pgfqpoint{1.204460in}{2.253782in}}%
\pgfpathlineto{\pgfqpoint{1.224647in}{2.230486in}}%
\pgfpathlineto{\pgfqpoint{1.242499in}{2.209898in}}%
\pgfpathlineto{\pgfqpoint{1.455673in}{1.974472in}}%
\pgfpathlineto{\pgfqpoint{1.536585in}{1.890671in}}%
\pgfpathlineto{\pgfqpoint{1.562354in}{1.862523in}}%
\pgfpathlineto{\pgfqpoint{1.517927in}{1.819714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038385in}{2.040271in}}%
\pgfpathlineto{\pgfqpoint{1.226785in}{2.144341in}}%
\pgfpathlineto{\pgfqpoint{1.413442in}{1.936684in}}%
\pgfpathlineto{\pgfqpoint{1.390610in}{1.916856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038385in}{2.040271in}}%
\pgfpathlineto{\pgfqpoint{0.949690in}{2.063707in}}%
\pgfpathlineto{\pgfqpoint{0.856135in}{2.166113in}}%
\pgfpathlineto{\pgfqpoint{0.717376in}{2.355766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038385in}{2.040271in}}%
\pgfpathlineto{\pgfqpoint{1.208525in}{2.113060in}}%
\pgfpathlineto{\pgfqpoint{1.282326in}{2.033838in}}%
\pgfpathlineto{\pgfqpoint{1.294665in}{2.045364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041971in}{2.397770in}}%
\pgfpathlineto{\pgfqpoint{1.040148in}{2.335009in}}%
\pgfpathlineto{\pgfqpoint{1.053553in}{2.330142in}}%
\pgfpathlineto{\pgfqpoint{1.068343in}{2.313993in}}%
\pgfpathlineto{\pgfqpoint{1.118568in}{2.259077in}}%
\pgfpathlineto{\pgfqpoint{1.123901in}{2.253243in}}%
\pgfpathlineto{\pgfqpoint{1.129784in}{2.244026in}}%
\pgfpathlineto{\pgfqpoint{1.038385in}{2.040271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041971in}{2.397770in}}%
\pgfpathlineto{\pgfqpoint{1.083369in}{2.475010in}}%
\pgfpathlineto{\pgfqpoint{1.150931in}{2.843886in}}%
\pgfpathlineto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041971in}{2.397770in}}%
\pgfpathlineto{\pgfqpoint{1.006996in}{2.356763in}}%
\pgfpathlineto{\pgfqpoint{0.960664in}{2.315236in}}%
\pgfpathlineto{\pgfqpoint{0.928337in}{2.285753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041971in}{2.397770in}}%
\pgfpathlineto{\pgfqpoint{1.028662in}{2.456530in}}%
\pgfpathlineto{\pgfqpoint{1.007095in}{2.459725in}}%
\pgfpathlineto{\pgfqpoint{0.900790in}{2.478045in}}%
\pgfpathlineto{\pgfqpoint{0.867995in}{2.483715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515930in}{4.078209in}}%
\pgfpathlineto{\pgfqpoint{4.499400in}{4.069064in}}%
\pgfpathlineto{\pgfqpoint{4.475363in}{4.016373in}}%
\pgfpathlineto{\pgfqpoint{4.465929in}{3.995698in}}%
\pgfpathlineto{\pgfqpoint{4.458664in}{3.981632in}}%
\pgfpathlineto{\pgfqpoint{4.452515in}{3.971406in}}%
\pgfpathlineto{\pgfqpoint{4.435648in}{3.943596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515930in}{4.078209in}}%
\pgfpathlineto{\pgfqpoint{4.544430in}{4.042274in}}%
\pgfpathlineto{\pgfqpoint{4.539093in}{4.023200in}}%
\pgfpathlineto{\pgfqpoint{4.538124in}{4.020279in}}%
\pgfpathlineto{\pgfqpoint{4.540004in}{4.004268in}}%
\pgfpathlineto{\pgfqpoint{4.553985in}{3.988932in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{3.974491in}}%
\pgfpathlineto{\pgfqpoint{4.626799in}{3.959645in}}%
\pgfpathlineto{\pgfqpoint{4.671270in}{3.943542in}}%
\pgfpathlineto{\pgfqpoint{4.710087in}{3.929477in}}%
\pgfpathlineto{\pgfqpoint{4.708947in}{3.925850in}}%
\pgfpathlineto{\pgfqpoint{4.707839in}{3.921552in}}%
\pgfpathlineto{\pgfqpoint{4.706062in}{3.914705in}}%
\pgfpathlineto{\pgfqpoint{4.705200in}{3.911542in}}%
\pgfpathlineto{\pgfqpoint{4.703823in}{3.906321in}}%
\pgfpathlineto{\pgfqpoint{4.701979in}{3.899779in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{3.896709in}}%
\pgfpathlineto{\pgfqpoint{4.699563in}{3.889864in}}%
\pgfpathlineto{\pgfqpoint{4.698482in}{3.886361in}}%
\pgfpathlineto{\pgfqpoint{4.697428in}{3.882461in}}%
\pgfpathlineto{\pgfqpoint{4.695747in}{3.875982in}}%
\pgfpathlineto{\pgfqpoint{4.872245in}{3.855601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515930in}{4.078209in}}%
\pgfpathlineto{\pgfqpoint{4.606068in}{4.070089in}}%
\pgfpathlineto{\pgfqpoint{4.497994in}{4.131598in}}%
\pgfpathlineto{\pgfqpoint{4.492569in}{4.148217in}}%
\pgfpathlineto{\pgfqpoint{4.384741in}{4.226845in}}%
\pgfpathlineto{\pgfqpoint{4.294909in}{4.312337in}}%
\pgfpathlineto{\pgfqpoint{4.232434in}{4.380378in}}%
\pgfpathlineto{\pgfqpoint{4.198638in}{4.431239in}}%
\pgfpathlineto{\pgfqpoint{4.123864in}{4.546308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515930in}{4.078209in}}%
\pgfpathlineto{\pgfqpoint{4.424200in}{4.116492in}}%
\pgfpathlineto{\pgfqpoint{4.398619in}{4.138558in}}%
\pgfpathlineto{\pgfqpoint{4.350287in}{4.177575in}}%
\pgfpathlineto{\pgfqpoint{4.343633in}{4.182957in}}%
\pgfpathlineto{\pgfqpoint{4.291968in}{4.231296in}}%
\pgfpathlineto{\pgfqpoint{4.280837in}{4.240968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435648in}{3.943596in}}%
\pgfpathlineto{\pgfqpoint{4.452515in}{3.971406in}}%
\pgfpathlineto{\pgfqpoint{4.458664in}{3.981632in}}%
\pgfpathlineto{\pgfqpoint{4.465929in}{3.995698in}}%
\pgfpathlineto{\pgfqpoint{4.475363in}{4.016373in}}%
\pgfpathlineto{\pgfqpoint{4.499400in}{4.069064in}}%
\pgfpathlineto{\pgfqpoint{4.515930in}{4.078209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435648in}{3.943596in}}%
\pgfpathlineto{\pgfqpoint{4.452515in}{3.971406in}}%
\pgfpathlineto{\pgfqpoint{4.465429in}{3.964333in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{3.932583in}}%
\pgfpathlineto{\pgfqpoint{4.548084in}{3.927276in}}%
\pgfpathlineto{\pgfqpoint{4.872245in}{3.855601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435648in}{3.943596in}}%
\pgfpathlineto{\pgfqpoint{4.418256in}{3.916882in}}%
\pgfpathlineto{\pgfqpoint{4.390635in}{3.868131in}}%
\pgfpathlineto{\pgfqpoint{4.370661in}{3.833728in}}%
\pgfpathlineto{\pgfqpoint{4.349993in}{3.796619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435648in}{3.943596in}}%
\pgfpathlineto{\pgfqpoint{4.424280in}{3.927258in}}%
\pgfpathlineto{\pgfqpoint{4.411497in}{3.932775in}}%
\pgfpathlineto{\pgfqpoint{4.401055in}{3.937569in}}%
\pgfpathlineto{\pgfqpoint{4.332330in}{3.966655in}}%
\pgfpathlineto{\pgfqpoint{4.242297in}{4.006240in}}%
\pgfpathlineto{\pgfqpoint{4.230139in}{4.012761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435648in}{3.943596in}}%
\pgfpathlineto{\pgfqpoint{4.443243in}{3.977016in}}%
\pgfpathlineto{\pgfqpoint{4.437750in}{3.980340in}}%
\pgfpathlineto{\pgfqpoint{4.355974in}{4.029943in}}%
\pgfpathlineto{\pgfqpoint{4.336368in}{4.043467in}}%
\pgfpathlineto{\pgfqpoint{4.277744in}{4.091438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749289in}{3.685377in}}%
\pgfpathlineto{\pgfqpoint{5.644730in}{3.764118in}}%
\pgfpathlineto{\pgfqpoint{5.633090in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{5.449804in}{3.763852in}}%
\pgfpathlineto{\pgfqpoint{5.428491in}{3.764294in}}%
\pgfpathlineto{\pgfqpoint{5.425821in}{3.786658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749289in}{3.685377in}}%
\pgfpathlineto{\pgfqpoint{5.831680in}{3.603856in}}%
\pgfpathlineto{\pgfqpoint{5.833200in}{3.614733in}}%
\pgfpathlineto{\pgfqpoint{5.838038in}{3.620566in}}%
\pgfpathlineto{\pgfqpoint{5.879573in}{3.648544in}}%
\pgfpathlineto{\pgfqpoint{5.900298in}{3.669424in}}%
\pgfpathlineto{\pgfqpoint{5.909796in}{3.736764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749289in}{3.685377in}}%
\pgfpathlineto{\pgfqpoint{5.659478in}{3.693756in}}%
\pgfpathlineto{\pgfqpoint{5.643483in}{3.690351in}}%
\pgfpathlineto{\pgfqpoint{5.454656in}{3.598449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749289in}{3.685377in}}%
\pgfpathlineto{\pgfqpoint{5.710998in}{3.631085in}}%
\pgfpathlineto{\pgfqpoint{5.694685in}{3.520526in}}%
\pgfpathlineto{\pgfqpoint{5.686652in}{3.521940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749289in}{3.685377in}}%
\pgfpathlineto{\pgfqpoint{5.785204in}{3.609805in}}%
\pgfpathlineto{\pgfqpoint{5.782720in}{3.596832in}}%
\pgfpathlineto{\pgfqpoint{5.785547in}{3.596394in}}%
\pgfpathlineto{\pgfqpoint{5.769661in}{3.497334in}}%
\pgfpathlineto{\pgfqpoint{5.765216in}{3.469626in}}%
\pgfpathlineto{\pgfqpoint{5.759921in}{3.457398in}}%
\pgfpathlineto{\pgfqpoint{5.753102in}{3.410639in}}%
\pgfpathlineto{\pgfqpoint{5.698650in}{3.381033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425821in}{3.786658in}}%
\pgfpathlineto{\pgfqpoint{5.428491in}{3.764294in}}%
\pgfpathlineto{\pgfqpoint{5.449804in}{3.763852in}}%
\pgfpathlineto{\pgfqpoint{5.633090in}{3.763970in}}%
\pgfpathlineto{\pgfqpoint{5.644730in}{3.764118in}}%
\pgfpathlineto{\pgfqpoint{5.749289in}{3.685377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425821in}{3.786658in}}%
\pgfpathlineto{\pgfqpoint{5.428073in}{3.771621in}}%
\pgfpathlineto{\pgfqpoint{5.234500in}{3.785868in}}%
\pgfpathlineto{\pgfqpoint{4.872245in}{3.855601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425821in}{3.786658in}}%
\pgfpathlineto{\pgfqpoint{5.428491in}{3.764294in}}%
\pgfpathlineto{\pgfqpoint{5.454656in}{3.598449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909796in}{3.736764in}}%
\pgfpathlineto{\pgfqpoint{5.929910in}{3.750333in}}%
\pgfpathlineto{\pgfqpoint{6.075189in}{3.733085in}}%
\pgfpathlineto{\pgfqpoint{6.091872in}{3.744694in}}%
\pgfpathlineto{\pgfqpoint{6.093223in}{3.761253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909796in}{3.736764in}}%
\pgfpathlineto{\pgfqpoint{5.886276in}{3.753887in}}%
\pgfpathlineto{\pgfqpoint{5.835042in}{3.757488in}}%
\pgfpathlineto{\pgfqpoint{5.825100in}{3.758318in}}%
\pgfpathlineto{\pgfqpoint{5.818070in}{3.758497in}}%
\pgfpathlineto{\pgfqpoint{5.802853in}{3.759598in}}%
\pgfpathlineto{\pgfqpoint{5.781308in}{3.761563in}}%
\pgfpathlineto{\pgfqpoint{5.775435in}{3.762130in}}%
\pgfpathlineto{\pgfqpoint{5.767048in}{3.762804in}}%
\pgfpathlineto{\pgfqpoint{5.749289in}{3.685377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909796in}{3.736764in}}%
\pgfpathlineto{\pgfqpoint{5.900298in}{3.669424in}}%
\pgfpathlineto{\pgfqpoint{6.023507in}{3.558596in}}%
\pgfpathlineto{\pgfqpoint{6.042112in}{3.541786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864535in}{4.707935in}}%
\pgfpathlineto{\pgfqpoint{1.831093in}{4.753054in}}%
\pgfpathlineto{\pgfqpoint{2.038790in}{4.899432in}}%
\pgfpathlineto{\pgfqpoint{2.140562in}{4.930746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864535in}{4.707935in}}%
\pgfpathlineto{\pgfqpoint{1.845258in}{4.734083in}}%
\pgfpathlineto{\pgfqpoint{1.829345in}{4.722676in}}%
\pgfpathlineto{\pgfqpoint{1.766559in}{4.677737in}}%
\pgfpathlineto{\pgfqpoint{1.721619in}{4.650321in}}%
\pgfpathlineto{\pgfqpoint{1.661589in}{4.611207in}}%
\pgfpathlineto{\pgfqpoint{1.622035in}{4.609528in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{4.496891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864535in}{4.707935in}}%
\pgfpathlineto{\pgfqpoint{1.898792in}{4.661625in}}%
\pgfpathlineto{\pgfqpoint{1.994429in}{4.530168in}}%
\pgfpathlineto{\pgfqpoint{2.001948in}{4.519636in}}%
\pgfpathlineto{\pgfqpoint{2.056332in}{4.381776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140562in}{4.930746in}}%
\pgfpathlineto{\pgfqpoint{2.038790in}{4.899432in}}%
\pgfpathlineto{\pgfqpoint{1.831093in}{4.753054in}}%
\pgfpathlineto{\pgfqpoint{1.864535in}{4.707935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140562in}{4.930746in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{4.812404in}}%
\pgfpathlineto{\pgfqpoint{2.203204in}{4.680326in}}%
\pgfpathlineto{\pgfqpoint{2.241044in}{4.623758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140562in}{4.930746in}}%
\pgfpathlineto{\pgfqpoint{2.038790in}{4.899432in}}%
\pgfpathlineto{\pgfqpoint{2.009527in}{4.939345in}}%
\pgfpathlineto{\pgfqpoint{1.985088in}{4.972161in}}%
\pgfpathlineto{\pgfqpoint{1.978790in}{4.980607in}}%
\pgfpathlineto{\pgfqpoint{1.982673in}{4.983350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140562in}{4.930746in}}%
\pgfpathlineto{\pgfqpoint{2.201623in}{5.015188in}}%
\pgfpathlineto{\pgfqpoint{2.312416in}{5.097442in}}%
\pgfpathlineto{\pgfqpoint{2.429435in}{5.178584in}}%
\pgfpathlineto{\pgfqpoint{2.437225in}{5.183888in}}%
\pgfpathlineto{\pgfqpoint{2.445580in}{5.189568in}}%
\pgfpathlineto{\pgfqpoint{2.447517in}{5.190886in}}%
\pgfpathlineto{\pgfqpoint{2.456134in}{5.196724in}}%
\pgfpathlineto{\pgfqpoint{2.488722in}{5.149628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140562in}{4.930746in}}%
\pgfpathlineto{\pgfqpoint{2.234866in}{4.906553in}}%
\pgfpathlineto{\pgfqpoint{2.245610in}{4.890394in}}%
\pgfpathlineto{\pgfqpoint{2.270101in}{4.853544in}}%
\pgfpathlineto{\pgfqpoint{2.286126in}{4.831092in}}%
\pgfpathlineto{\pgfqpoint{2.404350in}{4.665474in}}%
\pgfpathlineto{\pgfqpoint{2.573622in}{4.684368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527840in}{4.496891in}}%
\pgfpathlineto{\pgfqpoint{1.622035in}{4.609528in}}%
\pgfpathlineto{\pgfqpoint{1.661589in}{4.611207in}}%
\pgfpathlineto{\pgfqpoint{1.721619in}{4.650321in}}%
\pgfpathlineto{\pgfqpoint{1.766559in}{4.677737in}}%
\pgfpathlineto{\pgfqpoint{1.829345in}{4.722676in}}%
\pgfpathlineto{\pgfqpoint{1.845258in}{4.734083in}}%
\pgfpathlineto{\pgfqpoint{1.864535in}{4.707935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527840in}{4.496891in}}%
\pgfpathlineto{\pgfqpoint{1.590265in}{4.516670in}}%
\pgfpathlineto{\pgfqpoint{1.532395in}{4.475517in}}%
\pgfpathlineto{\pgfqpoint{1.455843in}{4.421167in}}%
\pgfpathlineto{\pgfqpoint{1.441200in}{4.404924in}}%
\pgfpathlineto{\pgfqpoint{1.431840in}{4.387949in}}%
\pgfpathlineto{\pgfqpoint{1.425915in}{4.374184in}}%
\pgfpathlineto{\pgfqpoint{1.420169in}{4.353789in}}%
\pgfpathlineto{\pgfqpoint{1.417433in}{4.338766in}}%
\pgfpathlineto{\pgfqpoint{1.416298in}{4.332511in}}%
\pgfpathlineto{\pgfqpoint{1.385866in}{4.165230in}}%
\pgfpathlineto{\pgfqpoint{1.475356in}{4.104197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527840in}{4.496891in}}%
\pgfpathlineto{\pgfqpoint{1.648597in}{4.379812in}}%
\pgfpathlineto{\pgfqpoint{1.720253in}{4.279468in}}%
\pgfpathlineto{\pgfqpoint{1.744105in}{4.299342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527840in}{4.496891in}}%
\pgfpathlineto{\pgfqpoint{1.357775in}{4.320014in}}%
\pgfpathlineto{\pgfqpoint{1.336760in}{4.319886in}}%
\pgfpathlineto{\pgfqpoint{1.319942in}{4.315676in}}%
\pgfpathlineto{\pgfqpoint{1.312547in}{4.307660in}}%
\pgfpathlineto{\pgfqpoint{1.309492in}{4.297949in}}%
\pgfpathlineto{\pgfqpoint{1.298530in}{4.234157in}}%
\pgfpathlineto{\pgfqpoint{1.250242in}{4.237294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623589in}{1.532827in}}%
\pgfpathlineto{\pgfqpoint{4.612724in}{1.539855in}}%
\pgfpathlineto{\pgfqpoint{4.508198in}{1.381845in}}%
\pgfpathlineto{\pgfqpoint{4.580572in}{1.325194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623589in}{1.532827in}}%
\pgfpathlineto{\pgfqpoint{4.612724in}{1.539855in}}%
\pgfpathlineto{\pgfqpoint{4.715825in}{1.697505in}}%
\pgfpathlineto{\pgfqpoint{4.804790in}{1.632609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623589in}{1.532827in}}%
\pgfpathlineto{\pgfqpoint{4.598589in}{1.548893in}}%
\pgfpathlineto{\pgfqpoint{4.467172in}{1.632935in}}%
\pgfpathlineto{\pgfqpoint{4.483829in}{1.657652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580572in}{1.325194in}}%
\pgfpathlineto{\pgfqpoint{4.575339in}{1.290081in}}%
\pgfpathlineto{\pgfqpoint{4.590474in}{1.278891in}}%
\pgfpathlineto{\pgfqpoint{4.498453in}{1.136600in}}%
\pgfpathlineto{\pgfqpoint{4.473000in}{1.152830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580572in}{1.325194in}}%
\pgfpathlineto{\pgfqpoint{4.508198in}{1.381845in}}%
\pgfpathlineto{\pgfqpoint{4.612724in}{1.539855in}}%
\pgfpathlineto{\pgfqpoint{4.623589in}{1.532827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580572in}{1.325194in}}%
\pgfpathlineto{\pgfqpoint{4.484995in}{1.375867in}}%
\pgfpathlineto{\pgfqpoint{4.349323in}{1.462493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580572in}{1.325194in}}%
\pgfpathlineto{\pgfqpoint{4.647768in}{1.270444in}}%
\pgfpathlineto{\pgfqpoint{4.686279in}{1.245279in}}%
\pgfpathlineto{\pgfqpoint{4.739386in}{1.210597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580572in}{1.325194in}}%
\pgfpathlineto{\pgfqpoint{4.485251in}{1.347847in}}%
\pgfpathlineto{\pgfqpoint{4.391538in}{1.205343in}}%
\pgfpathlineto{\pgfqpoint{4.386101in}{1.208928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580572in}{1.325194in}}%
\pgfpathlineto{\pgfqpoint{4.712756in}{1.319407in}}%
\pgfpathlineto{\pgfqpoint{4.856434in}{1.228526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804790in}{1.632609in}}%
\pgfpathlineto{\pgfqpoint{4.715825in}{1.697505in}}%
\pgfpathlineto{\pgfqpoint{4.612724in}{1.539855in}}%
\pgfpathlineto{\pgfqpoint{4.623589in}{1.532827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804790in}{1.632609in}}%
\pgfpathlineto{\pgfqpoint{4.710309in}{1.721457in}}%
\pgfpathlineto{\pgfqpoint{4.591798in}{1.797906in}}%
\pgfpathlineto{\pgfqpoint{4.580346in}{1.805357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804790in}{1.632609in}}%
\pgfpathlineto{\pgfqpoint{4.789962in}{1.707819in}}%
\pgfpathlineto{\pgfqpoint{4.997115in}{2.024299in}}%
\pgfpathlineto{\pgfqpoint{4.960774in}{2.047689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804790in}{1.632609in}}%
\pgfpathlineto{\pgfqpoint{4.739691in}{1.734881in}}%
\pgfpathlineto{\pgfqpoint{4.822739in}{1.864514in}}%
\pgfpathlineto{\pgfqpoint{4.808549in}{1.903555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804790in}{1.632609in}}%
\pgfpathlineto{\pgfqpoint{4.844028in}{1.530677in}}%
\pgfpathlineto{\pgfqpoint{4.869479in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{4.883654in}{1.534475in}}%
\pgfpathlineto{\pgfqpoint{4.898753in}{1.535571in}}%
\pgfpathlineto{\pgfqpoint{4.915506in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{4.927336in}{1.527434in}}%
\pgfpathlineto{\pgfqpoint{4.933301in}{1.520635in}}%
\pgfpathlineto{\pgfqpoint{4.943500in}{1.512413in}}%
\pgfpathlineto{\pgfqpoint{4.956775in}{1.506967in}}%
\pgfpathlineto{\pgfqpoint{4.966503in}{1.499929in}}%
\pgfpathlineto{\pgfqpoint{4.972607in}{1.491084in}}%
\pgfpathlineto{\pgfqpoint{4.982394in}{1.480747in}}%
\pgfpathlineto{\pgfqpoint{4.988384in}{1.470280in}}%
\pgfpathlineto{\pgfqpoint{4.977308in}{1.437411in}}%
\pgfpathlineto{\pgfqpoint{5.149829in}{1.547228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804790in}{1.632609in}}%
\pgfpathlineto{\pgfqpoint{4.949655in}{1.588407in}}%
\pgfpathlineto{\pgfqpoint{4.946745in}{1.596851in}}%
\pgfpathlineto{\pgfqpoint{4.945197in}{1.609109in}}%
\pgfpathlineto{\pgfqpoint{4.944749in}{1.621601in}}%
\pgfpathlineto{\pgfqpoint{4.943278in}{1.635235in}}%
\pgfpathlineto{\pgfqpoint{4.942635in}{1.654019in}}%
\pgfpathlineto{\pgfqpoint{4.943191in}{1.670837in}}%
\pgfpathlineto{\pgfqpoint{4.946148in}{1.690480in}}%
\pgfpathlineto{\pgfqpoint{4.948599in}{1.701924in}}%
\pgfpathlineto{\pgfqpoint{4.951058in}{1.711717in}}%
\pgfpathlineto{\pgfqpoint{4.956905in}{1.728600in}}%
\pgfpathlineto{\pgfqpoint{4.962002in}{1.739418in}}%
\pgfpathlineto{\pgfqpoint{4.966954in}{1.748064in}}%
\pgfpathlineto{\pgfqpoint{4.977745in}{1.764883in}}%
\pgfpathlineto{\pgfqpoint{4.987679in}{1.778264in}}%
\pgfpathlineto{\pgfqpoint{4.995255in}{1.787568in}}%
\pgfpathlineto{\pgfqpoint{5.004086in}{1.795214in}}%
\pgfpathlineto{\pgfqpoint{5.013046in}{1.801365in}}%
\pgfpathlineto{\pgfqpoint{5.023891in}{1.807183in}}%
\pgfpathlineto{\pgfqpoint{5.036831in}{1.811297in}}%
\pgfpathlineto{\pgfqpoint{5.049729in}{1.813148in}}%
\pgfpathlineto{\pgfqpoint{5.058960in}{1.813313in}}%
\pgfpathlineto{\pgfqpoint{5.070191in}{1.812507in}}%
\pgfpathlineto{\pgfqpoint{5.087982in}{1.808089in}}%
\pgfpathlineto{\pgfqpoint{5.124436in}{1.818880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804790in}{1.632609in}}%
\pgfpathlineto{\pgfqpoint{4.830309in}{1.641796in}}%
\pgfpathlineto{\pgfqpoint{5.055031in}{1.984447in}}%
\pgfpathlineto{\pgfqpoint{5.056485in}{1.983108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804790in}{1.632609in}}%
\pgfpathlineto{\pgfqpoint{4.743373in}{1.583057in}}%
\pgfpathlineto{\pgfqpoint{4.693060in}{1.505294in}}%
\pgfpathlineto{\pgfqpoint{4.707920in}{1.491747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922909in}{1.092142in}}%
\pgfpathlineto{\pgfqpoint{4.950792in}{1.026222in}}%
\pgfpathlineto{\pgfqpoint{4.843631in}{0.865870in}}%
\pgfpathlineto{\pgfqpoint{4.742119in}{0.713964in}}%
\pgfpathlineto{\pgfqpoint{4.676227in}{0.766718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922909in}{1.092142in}}%
\pgfpathlineto{\pgfqpoint{4.838614in}{1.145661in}}%
\pgfpathlineto{\pgfqpoint{4.739386in}{1.210597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922909in}{1.092142in}}%
\pgfpathlineto{\pgfqpoint{4.838614in}{1.145661in}}%
\pgfpathlineto{\pgfqpoint{4.851894in}{1.167261in}}%
\pgfpathlineto{\pgfqpoint{4.856935in}{1.181226in}}%
\pgfpathlineto{\pgfqpoint{4.859035in}{1.193978in}}%
\pgfpathlineto{\pgfqpoint{4.859479in}{1.204529in}}%
\pgfpathlineto{\pgfqpoint{4.859282in}{1.215528in}}%
\pgfpathlineto{\pgfqpoint{4.856434in}{1.228526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922909in}{1.092142in}}%
\pgfpathlineto{\pgfqpoint{4.966743in}{1.109666in}}%
\pgfpathlineto{\pgfqpoint{4.936724in}{1.131681in}}%
\pgfpathlineto{\pgfqpoint{4.963157in}{1.186524in}}%
\pgfpathlineto{\pgfqpoint{4.985504in}{1.216356in}}%
\pgfpathlineto{\pgfqpoint{4.992214in}{1.230626in}}%
\pgfpathlineto{\pgfqpoint{4.997673in}{1.242948in}}%
\pgfpathlineto{\pgfqpoint{5.004831in}{1.255026in}}%
\pgfpathlineto{\pgfqpoint{5.013751in}{1.266861in}}%
\pgfpathlineto{\pgfqpoint{5.024033in}{1.276764in}}%
\pgfpathlineto{\pgfqpoint{5.037201in}{1.286382in}}%
\pgfpathlineto{\pgfqpoint{5.047045in}{1.294535in}}%
\pgfpathlineto{\pgfqpoint{5.054954in}{1.304610in}}%
\pgfpathlineto{\pgfqpoint{5.062187in}{1.317117in}}%
\pgfpathlineto{\pgfqpoint{5.059064in}{1.333488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922909in}{1.092142in}}%
\pgfpathlineto{\pgfqpoint{4.998066in}{1.123125in}}%
\pgfpathlineto{\pgfqpoint{4.991035in}{1.130089in}}%
\pgfpathlineto{\pgfqpoint{4.986449in}{1.136363in}}%
\pgfpathlineto{\pgfqpoint{4.983364in}{1.142023in}}%
\pgfpathlineto{\pgfqpoint{4.981911in}{1.146703in}}%
\pgfpathlineto{\pgfqpoint{4.980517in}{1.152668in}}%
\pgfpathlineto{\pgfqpoint{4.980191in}{1.158347in}}%
\pgfpathlineto{\pgfqpoint{4.981732in}{1.163539in}}%
\pgfpathlineto{\pgfqpoint{4.983982in}{1.167950in}}%
\pgfpathlineto{\pgfqpoint{4.998056in}{1.187425in}}%
\pgfpathlineto{\pgfqpoint{5.005279in}{1.198160in}}%
\pgfpathlineto{\pgfqpoint{5.010067in}{1.205764in}}%
\pgfpathlineto{\pgfqpoint{5.012563in}{1.219194in}}%
\pgfpathlineto{\pgfqpoint{5.019965in}{1.239345in}}%
\pgfpathlineto{\pgfqpoint{5.033430in}{1.255203in}}%
\pgfpathlineto{\pgfqpoint{5.045730in}{1.264195in}}%
\pgfpathlineto{\pgfqpoint{5.059585in}{1.270862in}}%
\pgfpathlineto{\pgfqpoint{5.069382in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{5.073093in}{1.288830in}}%
\pgfpathlineto{\pgfqpoint{5.249339in}{1.523282in}}%
\pgfpathlineto{\pgfqpoint{5.283688in}{1.569557in}}%
\pgfpathlineto{\pgfqpoint{5.322023in}{1.623637in}}%
\pgfpathlineto{\pgfqpoint{5.149829in}{1.547228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922909in}{1.092142in}}%
\pgfpathlineto{\pgfqpoint{4.880346in}{1.092468in}}%
\pgfpathlineto{\pgfqpoint{4.795773in}{0.958744in}}%
\pgfpathlineto{\pgfqpoint{4.750621in}{0.905318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531750in}{0.282189in}}%
\pgfpathlineto{\pgfqpoint{2.608100in}{0.375958in}}%
\pgfpathlineto{\pgfqpoint{2.641759in}{0.420229in}}%
\pgfpathlineto{\pgfqpoint{2.702982in}{0.476939in}}%
\pgfpathlineto{\pgfqpoint{2.720991in}{0.488995in}}%
\pgfpathlineto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531750in}{0.282189in}}%
\pgfpathlineto{\pgfqpoint{2.561706in}{0.345855in}}%
\pgfpathlineto{\pgfqpoint{2.554606in}{0.368222in}}%
\pgfpathlineto{\pgfqpoint{2.543545in}{0.385904in}}%
\pgfpathlineto{\pgfqpoint{2.523220in}{0.396055in}}%
\pgfpathlineto{\pgfqpoint{2.511272in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{2.492395in}{0.385422in}}%
\pgfpathlineto{\pgfqpoint{2.440569in}{0.339087in}}%
\pgfpathlineto{\pgfqpoint{2.386907in}{0.286790in}}%
\pgfpathlineto{\pgfqpoint{2.372324in}{0.300399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561456in}{0.429746in}}%
\pgfpathlineto{\pgfqpoint{4.540350in}{0.448041in}}%
\pgfpathlineto{\pgfqpoint{4.490376in}{0.465116in}}%
\pgfpathlineto{\pgfqpoint{4.449410in}{0.477799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561456in}{0.429746in}}%
\pgfpathlineto{\pgfqpoint{4.583721in}{0.458475in}}%
\pgfpathlineto{\pgfqpoint{4.619645in}{0.531121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561456in}{0.429746in}}%
\pgfpathlineto{\pgfqpoint{4.540924in}{0.420516in}}%
\pgfpathlineto{\pgfqpoint{4.506490in}{0.404985in}}%
\pgfpathlineto{\pgfqpoint{4.351838in}{0.345066in}}%
\pgfpathlineto{\pgfqpoint{4.343378in}{0.341737in}}%
\pgfpathlineto{\pgfqpoint{4.323456in}{0.333862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449410in}{0.477799in}}%
\pgfpathlineto{\pgfqpoint{4.533162in}{0.476304in}}%
\pgfpathlineto{\pgfqpoint{4.561102in}{0.480288in}}%
\pgfpathlineto{\pgfqpoint{4.590728in}{0.500714in}}%
\pgfpathlineto{\pgfqpoint{4.619645in}{0.531121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449410in}{0.477799in}}%
\pgfpathlineto{\pgfqpoint{4.490376in}{0.465116in}}%
\pgfpathlineto{\pgfqpoint{4.540350in}{0.448041in}}%
\pgfpathlineto{\pgfqpoint{4.561456in}{0.429746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449410in}{0.477799in}}%
\pgfpathlineto{\pgfqpoint{4.431685in}{0.475006in}}%
\pgfpathlineto{\pgfqpoint{4.312126in}{0.425832in}}%
\pgfpathlineto{\pgfqpoint{4.288265in}{0.415381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619645in}{0.531121in}}%
\pgfpathlineto{\pgfqpoint{4.742119in}{0.713964in}}%
\pgfpathlineto{\pgfqpoint{4.676227in}{0.766718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619645in}{0.531121in}}%
\pgfpathlineto{\pgfqpoint{4.590728in}{0.500714in}}%
\pgfpathlineto{\pgfqpoint{4.561102in}{0.480288in}}%
\pgfpathlineto{\pgfqpoint{4.533162in}{0.476304in}}%
\pgfpathlineto{\pgfqpoint{4.449410in}{0.477799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619645in}{0.531121in}}%
\pgfpathlineto{\pgfqpoint{4.583721in}{0.458475in}}%
\pgfpathlineto{\pgfqpoint{4.561456in}{0.429746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323456in}{0.333862in}}%
\pgfpathlineto{\pgfqpoint{4.343378in}{0.341737in}}%
\pgfpathlineto{\pgfqpoint{4.351838in}{0.345066in}}%
\pgfpathlineto{\pgfqpoint{4.506490in}{0.404985in}}%
\pgfpathlineto{\pgfqpoint{4.540924in}{0.420516in}}%
\pgfpathlineto{\pgfqpoint{4.561456in}{0.429746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323456in}{0.333862in}}%
\pgfpathlineto{\pgfqpoint{4.300572in}{0.324804in}}%
\pgfpathlineto{\pgfqpoint{4.262147in}{0.309630in}}%
\pgfpathlineto{\pgfqpoint{4.239750in}{0.300764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323456in}{0.333862in}}%
\pgfpathlineto{\pgfqpoint{4.303165in}{0.380838in}}%
\pgfpathlineto{\pgfqpoint{4.288265in}{0.415381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239750in}{0.300764in}}%
\pgfpathlineto{\pgfqpoint{4.262147in}{0.309630in}}%
\pgfpathlineto{\pgfqpoint{4.300572in}{0.324804in}}%
\pgfpathlineto{\pgfqpoint{4.323456in}{0.333862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239750in}{0.300764in}}%
\pgfpathlineto{\pgfqpoint{4.216434in}{0.360369in}}%
\pgfpathlineto{\pgfqpoint{4.208112in}{0.382438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239750in}{0.300764in}}%
\pgfpathlineto{\pgfqpoint{4.220335in}{0.293082in}}%
\pgfpathlineto{\pgfqpoint{4.052292in}{0.225500in}}%
\pgfpathlineto{\pgfqpoint{4.030100in}{0.216577in}}%
\pgfpathlineto{\pgfqpoint{4.010312in}{0.213778in}}%
\pgfpathlineto{\pgfqpoint{3.990980in}{0.212852in}}%
\pgfpathlineto{\pgfqpoint{3.977764in}{0.213807in}}%
\pgfpathlineto{\pgfqpoint{3.967798in}{0.214699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208112in}{0.382438in}}%
\pgfpathlineto{\pgfqpoint{4.229284in}{0.391252in}}%
\pgfpathlineto{\pgfqpoint{4.247232in}{0.398694in}}%
\pgfpathlineto{\pgfqpoint{4.267556in}{0.406973in}}%
\pgfpathlineto{\pgfqpoint{4.288265in}{0.415381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208112in}{0.382438in}}%
\pgfpathlineto{\pgfqpoint{4.188829in}{0.375339in}}%
\pgfpathlineto{\pgfqpoint{4.179373in}{0.371747in}}%
\pgfpathlineto{\pgfqpoint{3.937412in}{0.280137in}}%
\pgfpathlineto{\pgfqpoint{3.880876in}{0.278057in}}%
\pgfpathlineto{\pgfqpoint{3.853923in}{0.282863in}}%
\pgfpathlineto{\pgfqpoint{3.819380in}{0.289397in}}%
\pgfpathlineto{\pgfqpoint{3.829148in}{0.308153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208112in}{0.382438in}}%
\pgfpathlineto{\pgfqpoint{4.198666in}{0.409071in}}%
\pgfpathlineto{\pgfqpoint{4.166898in}{0.488909in}}%
\pgfpathlineto{\pgfqpoint{4.067909in}{0.738046in}}%
\pgfpathlineto{\pgfqpoint{4.091078in}{0.807486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208112in}{0.382438in}}%
\pgfpathlineto{\pgfqpoint{4.216434in}{0.360369in}}%
\pgfpathlineto{\pgfqpoint{4.239750in}{0.300764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967798in}{0.214699in}}%
\pgfpathlineto{\pgfqpoint{3.977764in}{0.213807in}}%
\pgfpathlineto{\pgfqpoint{3.990980in}{0.212852in}}%
\pgfpathlineto{\pgfqpoint{4.010312in}{0.213778in}}%
\pgfpathlineto{\pgfqpoint{4.030100in}{0.216577in}}%
\pgfpathlineto{\pgfqpoint{4.052292in}{0.225500in}}%
\pgfpathlineto{\pgfqpoint{4.220335in}{0.293082in}}%
\pgfpathlineto{\pgfqpoint{4.239750in}{0.300764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473000in}{1.152830in}}%
\pgfpathlineto{\pgfqpoint{4.498453in}{1.136600in}}%
\pgfpathlineto{\pgfqpoint{4.379014in}{0.960017in}}%
\pgfpathlineto{\pgfqpoint{4.377265in}{0.957327in}}%
\pgfpathlineto{\pgfqpoint{4.349510in}{0.975924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473000in}{1.152830in}}%
\pgfpathlineto{\pgfqpoint{4.498453in}{1.136600in}}%
\pgfpathlineto{\pgfqpoint{4.590474in}{1.278891in}}%
\pgfpathlineto{\pgfqpoint{4.575339in}{1.290081in}}%
\pgfpathlineto{\pgfqpoint{4.580572in}{1.325194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473000in}{1.152830in}}%
\pgfpathlineto{\pgfqpoint{4.498453in}{1.136600in}}%
\pgfpathlineto{\pgfqpoint{4.633601in}{1.045229in}}%
\pgfpathlineto{\pgfqpoint{4.634335in}{1.024754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872245in}{3.855601in}}%
\pgfpathlineto{\pgfqpoint{4.945678in}{3.810358in}}%
\pgfpathlineto{\pgfqpoint{5.069831in}{3.790949in}}%
\pgfpathlineto{\pgfqpoint{5.075219in}{3.790098in}}%
\pgfpathlineto{\pgfqpoint{5.061136in}{3.689781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872245in}{3.855601in}}%
\pgfpathlineto{\pgfqpoint{4.860177in}{3.664360in}}%
\pgfpathlineto{\pgfqpoint{4.841195in}{3.615702in}}%
\pgfpathlineto{\pgfqpoint{4.830675in}{3.589506in}}%
\pgfpathlineto{\pgfqpoint{4.791487in}{3.506898in}}%
\pgfpathlineto{\pgfqpoint{4.783560in}{3.489886in}}%
\pgfpathlineto{\pgfqpoint{4.797914in}{3.483405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872245in}{3.855601in}}%
\pgfpathlineto{\pgfqpoint{4.607409in}{3.843684in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{3.827334in}}%
\pgfpathlineto{\pgfqpoint{4.618853in}{3.732860in}}%
\pgfpathlineto{\pgfqpoint{4.628600in}{3.620095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872245in}{3.855601in}}%
\pgfpathlineto{\pgfqpoint{5.202711in}{3.775884in}}%
\pgfpathlineto{\pgfqpoint{5.202828in}{3.765954in}}%
\pgfpathlineto{\pgfqpoint{5.205263in}{3.561053in}}%
\pgfpathlineto{\pgfqpoint{5.204008in}{3.523456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872245in}{3.855601in}}%
\pgfpathlineto{\pgfqpoint{5.234500in}{3.785868in}}%
\pgfpathlineto{\pgfqpoint{5.428073in}{3.771621in}}%
\pgfpathlineto{\pgfqpoint{5.425821in}{3.786658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872245in}{3.855601in}}%
\pgfpathlineto{\pgfqpoint{5.058715in}{3.927694in}}%
\pgfpathlineto{\pgfqpoint{5.228972in}{3.902513in}}%
\pgfpathlineto{\pgfqpoint{5.331835in}{3.895957in}}%
\pgfpathlineto{\pgfqpoint{5.396465in}{3.884935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872245in}{3.855601in}}%
\pgfpathlineto{\pgfqpoint{4.695747in}{3.875982in}}%
\pgfpathlineto{\pgfqpoint{4.697428in}{3.882461in}}%
\pgfpathlineto{\pgfqpoint{4.698482in}{3.886361in}}%
\pgfpathlineto{\pgfqpoint{4.699563in}{3.889864in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{3.896709in}}%
\pgfpathlineto{\pgfqpoint{4.701979in}{3.899779in}}%
\pgfpathlineto{\pgfqpoint{4.703823in}{3.906321in}}%
\pgfpathlineto{\pgfqpoint{4.705200in}{3.911542in}}%
\pgfpathlineto{\pgfqpoint{4.706062in}{3.914705in}}%
\pgfpathlineto{\pgfqpoint{4.707839in}{3.921552in}}%
\pgfpathlineto{\pgfqpoint{4.708947in}{3.925850in}}%
\pgfpathlineto{\pgfqpoint{4.710087in}{3.929477in}}%
\pgfpathlineto{\pgfqpoint{4.671270in}{3.943542in}}%
\pgfpathlineto{\pgfqpoint{4.626799in}{3.959645in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{3.974491in}}%
\pgfpathlineto{\pgfqpoint{4.553985in}{3.988932in}}%
\pgfpathlineto{\pgfqpoint{4.540004in}{4.004268in}}%
\pgfpathlineto{\pgfqpoint{4.538124in}{4.020279in}}%
\pgfpathlineto{\pgfqpoint{4.539093in}{4.023200in}}%
\pgfpathlineto{\pgfqpoint{4.544430in}{4.042274in}}%
\pgfpathlineto{\pgfqpoint{4.515930in}{4.078209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872245in}{3.855601in}}%
\pgfpathlineto{\pgfqpoint{4.548084in}{3.927276in}}%
\pgfpathlineto{\pgfqpoint{4.535570in}{3.932583in}}%
\pgfpathlineto{\pgfqpoint{4.465429in}{3.964333in}}%
\pgfpathlineto{\pgfqpoint{4.452515in}{3.971406in}}%
\pgfpathlineto{\pgfqpoint{4.435648in}{3.943596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061136in}{3.689781in}}%
\pgfpathlineto{\pgfqpoint{5.057902in}{3.686276in}}%
\pgfpathlineto{\pgfqpoint{5.036853in}{3.689076in}}%
\pgfpathlineto{\pgfqpoint{5.006476in}{3.693757in}}%
\pgfpathlineto{\pgfqpoint{4.994228in}{3.695615in}}%
\pgfpathlineto{\pgfqpoint{4.913381in}{3.709170in}}%
\pgfpathlineto{\pgfqpoint{4.882350in}{3.720685in}}%
\pgfpathlineto{\pgfqpoint{4.872245in}{3.855601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061136in}{3.689781in}}%
\pgfpathlineto{\pgfqpoint{5.052635in}{3.593947in}}%
\pgfpathlineto{\pgfqpoint{5.174090in}{3.558843in}}%
\pgfpathlineto{\pgfqpoint{5.205263in}{3.561053in}}%
\pgfpathlineto{\pgfqpoint{5.204008in}{3.523456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061136in}{3.689781in}}%
\pgfpathlineto{\pgfqpoint{5.052635in}{3.593947in}}%
\pgfpathlineto{\pgfqpoint{5.049860in}{3.545977in}}%
\pgfpathlineto{\pgfqpoint{5.001750in}{3.430172in}}%
\pgfpathlineto{\pgfqpoint{4.994820in}{3.413361in}}%
\pgfpathlineto{\pgfqpoint{4.988941in}{3.397211in}}%
\pgfpathlineto{\pgfqpoint{4.987323in}{3.363886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737349in}{3.022287in}}%
\pgfpathlineto{\pgfqpoint{2.600802in}{3.138801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737349in}{3.022287in}}%
\pgfpathlineto{\pgfqpoint{2.866717in}{3.166731in}}%
\pgfpathlineto{\pgfqpoint{2.899354in}{3.211025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737349in}{3.022287in}}%
\pgfpathlineto{\pgfqpoint{2.545811in}{2.807028in}}%
\pgfpathlineto{\pgfqpoint{2.515607in}{2.770948in}}%
\pgfpathlineto{\pgfqpoint{2.468279in}{2.773402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600802in}{3.138801in}}%
\pgfpathlineto{\pgfqpoint{2.737349in}{3.022287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600802in}{3.138801in}}%
\pgfpathlineto{\pgfqpoint{2.542560in}{3.201026in}}%
\pgfpathlineto{\pgfqpoint{2.484360in}{3.263222in}}%
\pgfpathlineto{\pgfqpoint{2.388499in}{3.211673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899354in}{3.211025in}}%
\pgfpathlineto{\pgfqpoint{2.866717in}{3.166731in}}%
\pgfpathlineto{\pgfqpoint{2.737349in}{3.022287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899354in}{3.211025in}}%
\pgfpathlineto{\pgfqpoint{2.866717in}{3.166731in}}%
\pgfpathlineto{\pgfqpoint{2.980946in}{3.062413in}}%
\pgfpathlineto{\pgfqpoint{3.006091in}{3.036120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899354in}{3.211025in}}%
\pgfpathlineto{\pgfqpoint{2.893496in}{3.213844in}}%
\pgfpathlineto{\pgfqpoint{2.880935in}{3.225173in}}%
\pgfpathlineto{\pgfqpoint{2.749332in}{3.344004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899354in}{3.211025in}}%
\pgfpathlineto{\pgfqpoint{2.936449in}{3.251955in}}%
\pgfpathlineto{\pgfqpoint{2.887572in}{3.335403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899354in}{3.211025in}}%
\pgfpathlineto{\pgfqpoint{2.936449in}{3.251955in}}%
\pgfpathlineto{\pgfqpoint{3.119167in}{3.366699in}}%
\pgfpathlineto{\pgfqpoint{3.155575in}{3.384606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468279in}{2.773402in}}%
\pgfpathlineto{\pgfqpoint{2.515607in}{2.770948in}}%
\pgfpathlineto{\pgfqpoint{2.545811in}{2.807028in}}%
\pgfpathlineto{\pgfqpoint{2.737349in}{3.022287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468279in}{2.773402in}}%
\pgfpathlineto{\pgfqpoint{2.515607in}{2.770948in}}%
\pgfpathlineto{\pgfqpoint{2.520219in}{2.766630in}}%
\pgfpathlineto{\pgfqpoint{2.531212in}{2.751514in}}%
\pgfpathlineto{\pgfqpoint{2.536252in}{2.739196in}}%
\pgfpathlineto{\pgfqpoint{2.538437in}{2.728936in}}%
\pgfpathlineto{\pgfqpoint{2.538474in}{2.711914in}}%
\pgfpathlineto{\pgfqpoint{2.535205in}{2.698164in}}%
\pgfpathlineto{\pgfqpoint{2.528166in}{2.683920in}}%
\pgfpathlineto{\pgfqpoint{2.520912in}{2.675982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468279in}{2.773402in}}%
\pgfpathlineto{\pgfqpoint{2.422140in}{2.764610in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{2.745788in}}%
\pgfpathlineto{\pgfqpoint{2.406312in}{2.732270in}}%
\pgfpathlineto{\pgfqpoint{2.405431in}{2.715201in}}%
\pgfpathlineto{\pgfqpoint{2.408635in}{2.699305in}}%
\pgfpathlineto{\pgfqpoint{2.416205in}{2.683670in}}%
\pgfpathlineto{\pgfqpoint{2.427406in}{2.670698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468279in}{2.773402in}}%
\pgfpathlineto{\pgfqpoint{2.422140in}{2.764610in}}%
\pgfpathlineto{\pgfqpoint{2.403248in}{2.782825in}}%
\pgfpathlineto{\pgfqpoint{2.331853in}{2.800076in}}%
\pgfpathlineto{\pgfqpoint{2.256416in}{2.811387in}}%
\pgfpathlineto{\pgfqpoint{2.143252in}{2.819156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468279in}{2.773402in}}%
\pgfpathlineto{\pgfqpoint{2.464974in}{2.786612in}}%
\pgfpathlineto{\pgfqpoint{2.462696in}{2.812487in}}%
\pgfpathlineto{\pgfqpoint{2.455548in}{2.838796in}}%
\pgfpathlineto{\pgfqpoint{2.349777in}{3.141976in}}%
\pgfpathlineto{\pgfqpoint{2.330624in}{3.182863in}}%
\pgfpathlineto{\pgfqpoint{2.388499in}{3.211673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006091in}{3.036120in}}%
\pgfpathlineto{\pgfqpoint{3.111396in}{2.942065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006091in}{3.036120in}}%
\pgfpathlineto{\pgfqpoint{2.980946in}{3.062413in}}%
\pgfpathlineto{\pgfqpoint{2.866717in}{3.166731in}}%
\pgfpathlineto{\pgfqpoint{2.899354in}{3.211025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006091in}{3.036120in}}%
\pgfpathlineto{\pgfqpoint{3.037212in}{3.047004in}}%
\pgfpathlineto{\pgfqpoint{3.070982in}{3.080062in}}%
\pgfpathlineto{\pgfqpoint{3.097759in}{3.108900in}}%
\pgfpathlineto{\pgfqpoint{3.109744in}{3.110367in}}%
\pgfpathlineto{\pgfqpoint{3.188931in}{3.090326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006091in}{3.036120in}}%
\pgfpathlineto{\pgfqpoint{2.992352in}{3.028785in}}%
\pgfpathlineto{\pgfqpoint{2.985963in}{3.022742in}}%
\pgfpathlineto{\pgfqpoint{2.930713in}{2.937562in}}%
\pgfpathlineto{\pgfqpoint{2.867201in}{2.836770in}}%
\pgfpathlineto{\pgfqpoint{2.766291in}{2.669149in}}%
\pgfpathlineto{\pgfqpoint{2.745680in}{2.635837in}}%
\pgfpathlineto{\pgfqpoint{2.729723in}{2.608414in}}%
\pgfpathlineto{\pgfqpoint{2.739614in}{2.592151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749332in}{3.344004in}}%
\pgfpathlineto{\pgfqpoint{2.667042in}{3.418026in}}%
\pgfpathlineto{\pgfqpoint{2.681748in}{3.465885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749332in}{3.344004in}}%
\pgfpathlineto{\pgfqpoint{2.880935in}{3.225173in}}%
\pgfpathlineto{\pgfqpoint{2.893496in}{3.213844in}}%
\pgfpathlineto{\pgfqpoint{2.899354in}{3.211025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887572in}{3.335403in}}%
\pgfpathlineto{\pgfqpoint{2.936449in}{3.251955in}}%
\pgfpathlineto{\pgfqpoint{2.899354in}{3.211025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887572in}{3.335403in}}%
\pgfpathlineto{\pgfqpoint{2.954514in}{3.489982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887572in}{3.335403in}}%
\pgfpathlineto{\pgfqpoint{2.823997in}{3.386194in}}%
\pgfpathlineto{\pgfqpoint{2.780165in}{3.420376in}}%
\pgfpathlineto{\pgfqpoint{2.727002in}{3.465790in}}%
\pgfpathlineto{\pgfqpoint{2.706735in}{3.492415in}}%
\pgfpathlineto{\pgfqpoint{2.681748in}{3.465885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155575in}{3.384606in}}%
\pgfpathlineto{\pgfqpoint{3.119167in}{3.366699in}}%
\pgfpathlineto{\pgfqpoint{2.936449in}{3.251955in}}%
\pgfpathlineto{\pgfqpoint{2.899354in}{3.211025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155575in}{3.384606in}}%
\pgfpathlineto{\pgfqpoint{3.119167in}{3.366699in}}%
\pgfpathlineto{\pgfqpoint{3.108758in}{3.374215in}}%
\pgfpathlineto{\pgfqpoint{2.995920in}{3.461320in}}%
\pgfpathlineto{\pgfqpoint{2.969069in}{3.481379in}}%
\pgfpathlineto{\pgfqpoint{2.954514in}{3.489982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155575in}{3.384606in}}%
\pgfpathlineto{\pgfqpoint{3.192824in}{3.401233in}}%
\pgfpathlineto{\pgfqpoint{3.244571in}{3.420400in}}%
\pgfpathlineto{\pgfqpoint{3.262120in}{3.426001in}}%
\pgfpathlineto{\pgfqpoint{3.280575in}{3.428897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155575in}{3.384606in}}%
\pgfpathlineto{\pgfqpoint{3.192824in}{3.401233in}}%
\pgfpathlineto{\pgfqpoint{3.144467in}{3.470325in}}%
\pgfpathlineto{\pgfqpoint{3.145455in}{3.491674in}}%
\pgfpathlineto{\pgfqpoint{3.218210in}{3.600761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155575in}{3.384606in}}%
\pgfpathlineto{\pgfqpoint{3.151059in}{3.384718in}}%
\pgfpathlineto{\pgfqpoint{3.147596in}{3.404796in}}%
\pgfpathlineto{\pgfqpoint{3.082521in}{3.479000in}}%
\pgfpathlineto{\pgfqpoint{3.014170in}{3.552504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155575in}{3.384606in}}%
\pgfpathlineto{\pgfqpoint{3.151059in}{3.384718in}}%
\pgfpathlineto{\pgfqpoint{3.155671in}{3.365516in}}%
\pgfpathlineto{\pgfqpoint{3.204601in}{3.281459in}}%
\pgfpathlineto{\pgfqpoint{3.209569in}{3.274335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111396in}{2.942065in}}%
\pgfpathlineto{\pgfqpoint{3.221971in}{2.849267in}}%
\pgfpathlineto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111396in}{2.942065in}}%
\pgfpathlineto{\pgfqpoint{3.006091in}{3.036120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111396in}{2.942065in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{2.805611in}}%
\pgfpathlineto{\pgfqpoint{2.972622in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{2.940756in}{2.679988in}}%
\pgfpathlineto{\pgfqpoint{2.901249in}{2.606548in}}%
\pgfpathlineto{\pgfqpoint{2.846580in}{2.502400in}}%
\pgfpathlineto{\pgfqpoint{2.832534in}{2.473239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111396in}{2.942065in}}%
\pgfpathlineto{\pgfqpoint{3.133644in}{2.974001in}}%
\pgfpathlineto{\pgfqpoint{3.154134in}{2.977423in}}%
\pgfpathlineto{\pgfqpoint{3.180789in}{3.007328in}}%
\pgfpathlineto{\pgfqpoint{3.201392in}{3.029578in}}%
\pgfpathlineto{\pgfqpoint{3.188931in}{3.090326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188931in}{3.090326in}}%
\pgfpathlineto{\pgfqpoint{3.109744in}{3.110367in}}%
\pgfpathlineto{\pgfqpoint{3.097759in}{3.108900in}}%
\pgfpathlineto{\pgfqpoint{3.070982in}{3.080062in}}%
\pgfpathlineto{\pgfqpoint{3.037212in}{3.047004in}}%
\pgfpathlineto{\pgfqpoint{3.006091in}{3.036120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188931in}{3.090326in}}%
\pgfpathlineto{\pgfqpoint{3.109744in}{3.110367in}}%
\pgfpathlineto{\pgfqpoint{3.101531in}{3.118472in}}%
\pgfpathlineto{\pgfqpoint{3.096592in}{3.128530in}}%
\pgfpathlineto{\pgfqpoint{3.085949in}{3.153737in}}%
\pgfpathlineto{\pgfqpoint{3.083733in}{3.166931in}}%
\pgfpathlineto{\pgfqpoint{3.089767in}{3.182533in}}%
\pgfpathlineto{\pgfqpoint{3.204601in}{3.281459in}}%
\pgfpathlineto{\pgfqpoint{3.209569in}{3.274335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188931in}{3.090326in}}%
\pgfpathlineto{\pgfqpoint{3.201392in}{3.029578in}}%
\pgfpathlineto{\pgfqpoint{3.180789in}{3.007328in}}%
\pgfpathlineto{\pgfqpoint{3.154134in}{2.977423in}}%
\pgfpathlineto{\pgfqpoint{3.133644in}{2.974001in}}%
\pgfpathlineto{\pgfqpoint{3.111396in}{2.942065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188931in}{3.090326in}}%
\pgfpathlineto{\pgfqpoint{3.257848in}{3.093999in}}%
\pgfpathlineto{\pgfqpoint{3.343966in}{3.025550in}}%
\pgfpathlineto{\pgfqpoint{3.349816in}{3.019955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188931in}{3.090326in}}%
\pgfpathlineto{\pgfqpoint{3.209773in}{3.132321in}}%
\pgfpathlineto{\pgfqpoint{3.276614in}{3.199770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739614in}{2.592151in}}%
\pgfpathlineto{\pgfqpoint{2.729723in}{2.608414in}}%
\pgfpathlineto{\pgfqpoint{2.745680in}{2.635837in}}%
\pgfpathlineto{\pgfqpoint{2.766291in}{2.669149in}}%
\pgfpathlineto{\pgfqpoint{2.867201in}{2.836770in}}%
\pgfpathlineto{\pgfqpoint{2.930713in}{2.937562in}}%
\pgfpathlineto{\pgfqpoint{2.985963in}{3.022742in}}%
\pgfpathlineto{\pgfqpoint{2.992352in}{3.028785in}}%
\pgfpathlineto{\pgfqpoint{3.006091in}{3.036120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739614in}{2.592151in}}%
\pgfpathlineto{\pgfqpoint{2.704466in}{2.600874in}}%
\pgfpathlineto{\pgfqpoint{2.578616in}{2.547659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739614in}{2.592151in}}%
\pgfpathlineto{\pgfqpoint{2.704466in}{2.600874in}}%
\pgfpathlineto{\pgfqpoint{2.688394in}{2.630447in}}%
\pgfpathlineto{\pgfqpoint{2.677934in}{2.650003in}}%
\pgfpathlineto{\pgfqpoint{2.676784in}{2.651480in}}%
\pgfpathlineto{\pgfqpoint{2.590743in}{2.672045in}}%
\pgfpathlineto{\pgfqpoint{2.554083in}{2.679674in}}%
\pgfpathlineto{\pgfqpoint{2.528166in}{2.683920in}}%
\pgfpathlineto{\pgfqpoint{2.520912in}{2.675982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739614in}{2.592151in}}%
\pgfpathlineto{\pgfqpoint{2.773716in}{2.574511in}}%
\pgfpathlineto{\pgfqpoint{2.846580in}{2.502400in}}%
\pgfpathlineto{\pgfqpoint{2.832534in}{2.473239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfpathlineto{\pgfqpoint{3.221971in}{2.849267in}}%
\pgfpathlineto{\pgfqpoint{3.111396in}{2.942065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfpathlineto{\pgfqpoint{3.221971in}{2.849267in}}%
\pgfpathlineto{\pgfqpoint{3.315000in}{2.959082in}}%
\pgfpathlineto{\pgfqpoint{3.355666in}{3.014359in}}%
\pgfpathlineto{\pgfqpoint{3.349816in}{3.019955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfpathlineto{\pgfqpoint{3.446448in}{2.758990in}}%
\pgfpathlineto{\pgfqpoint{3.420861in}{2.692093in}}%
\pgfpathlineto{\pgfqpoint{3.354043in}{2.522539in}}%
\pgfpathlineto{\pgfqpoint{3.345139in}{2.436216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfpathlineto{\pgfqpoint{3.259647in}{2.817910in}}%
\pgfpathlineto{\pgfqpoint{3.240389in}{2.797030in}}%
\pgfpathlineto{\pgfqpoint{3.140366in}{2.688649in}}%
\pgfpathlineto{\pgfqpoint{3.103577in}{2.638148in}}%
\pgfpathlineto{\pgfqpoint{3.073394in}{2.592929in}}%
\pgfpathlineto{\pgfqpoint{3.057762in}{2.565665in}}%
\pgfpathlineto{\pgfqpoint{3.032828in}{2.518156in}}%
\pgfpathlineto{\pgfqpoint{3.008389in}{2.466959in}}%
\pgfpathlineto{\pgfqpoint{2.987535in}{2.415183in}}%
\pgfpathlineto{\pgfqpoint{2.976407in}{2.396541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfpathlineto{\pgfqpoint{3.304845in}{2.800105in}}%
\pgfpathlineto{\pgfqpoint{3.286864in}{2.746485in}}%
\pgfpathlineto{\pgfqpoint{3.234889in}{2.585387in}}%
\pgfpathlineto{\pgfqpoint{3.209007in}{2.518913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfpathlineto{\pgfqpoint{3.676210in}{2.995144in}}%
\pgfpathlineto{\pgfqpoint{3.641846in}{3.018307in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{3.034315in}}%
\pgfpathlineto{\pgfqpoint{3.414057in}{3.175206in}}%
\pgfpathlineto{\pgfqpoint{3.387057in}{3.152078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfpathlineto{\pgfqpoint{3.676210in}{2.995144in}}%
\pgfpathlineto{\pgfqpoint{3.724169in}{3.086890in}}%
\pgfpathlineto{\pgfqpoint{3.734530in}{3.108376in}}%
\pgfpathlineto{\pgfqpoint{3.740743in}{3.116219in}}%
\pgfpathlineto{\pgfqpoint{3.760282in}{3.101262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfpathlineto{\pgfqpoint{3.559004in}{2.730469in}}%
\pgfpathlineto{\pgfqpoint{3.604108in}{2.708750in}}%
\pgfpathlineto{\pgfqpoint{3.777632in}{2.633919in}}%
\pgfpathlineto{\pgfqpoint{3.802458in}{2.621571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfpathlineto{\pgfqpoint{3.542524in}{2.637482in}}%
\pgfpathlineto{\pgfqpoint{3.520901in}{2.489302in}}%
\pgfpathlineto{\pgfqpoint{3.519773in}{2.479823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfpathlineto{\pgfqpoint{3.550191in}{2.881956in}}%
\pgfpathlineto{\pgfqpoint{3.467657in}{2.937266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfpathlineto{\pgfqpoint{3.602817in}{2.862267in}}%
\pgfpathlineto{\pgfqpoint{3.661695in}{2.833369in}}%
\pgfpathlineto{\pgfqpoint{3.762048in}{2.790420in}}%
\pgfpathlineto{\pgfqpoint{3.832495in}{2.762309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832534in}{2.473239in}}%
\pgfpathlineto{\pgfqpoint{2.846580in}{2.502400in}}%
\pgfpathlineto{\pgfqpoint{2.773716in}{2.574511in}}%
\pgfpathlineto{\pgfqpoint{2.739614in}{2.592151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832534in}{2.473239in}}%
\pgfpathlineto{\pgfqpoint{2.846580in}{2.502400in}}%
\pgfpathlineto{\pgfqpoint{2.856381in}{2.493498in}}%
\pgfpathlineto{\pgfqpoint{2.963553in}{2.427775in}}%
\pgfpathlineto{\pgfqpoint{2.987535in}{2.415183in}}%
\pgfpathlineto{\pgfqpoint{2.976407in}{2.396541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832534in}{2.473239in}}%
\pgfpathlineto{\pgfqpoint{2.846580in}{2.502400in}}%
\pgfpathlineto{\pgfqpoint{2.901249in}{2.606548in}}%
\pgfpathlineto{\pgfqpoint{2.940756in}{2.679988in}}%
\pgfpathlineto{\pgfqpoint{2.972622in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{3.017165in}{2.805611in}}%
\pgfpathlineto{\pgfqpoint{3.111396in}{2.942065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832534in}{2.473239in}}%
\pgfpathlineto{\pgfqpoint{2.818488in}{2.444078in}}%
\pgfpathlineto{\pgfqpoint{2.809975in}{2.435736in}}%
\pgfpathlineto{\pgfqpoint{2.672955in}{2.377675in}}%
\pgfpathlineto{\pgfqpoint{2.661837in}{2.372786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345139in}{2.436216in}}%
\pgfpathlineto{\pgfqpoint{3.354043in}{2.522539in}}%
\pgfpathlineto{\pgfqpoint{3.520901in}{2.489302in}}%
\pgfpathlineto{\pgfqpoint{3.519773in}{2.479823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345139in}{2.436216in}}%
\pgfpathlineto{\pgfqpoint{3.354043in}{2.522539in}}%
\pgfpathlineto{\pgfqpoint{3.420861in}{2.692093in}}%
\pgfpathlineto{\pgfqpoint{3.446448in}{2.758990in}}%
\pgfpathlineto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345139in}{2.436216in}}%
\pgfpathlineto{\pgfqpoint{3.334630in}{2.472500in}}%
\pgfpathlineto{\pgfqpoint{3.209007in}{2.518913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345139in}{2.436216in}}%
\pgfpathlineto{\pgfqpoint{3.382381in}{2.371186in}}%
\pgfpathlineto{\pgfqpoint{3.504193in}{2.359883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345139in}{2.436216in}}%
\pgfpathlineto{\pgfqpoint{3.366269in}{2.373130in}}%
\pgfpathlineto{\pgfqpoint{3.354401in}{2.299816in}}%
\pgfpathlineto{\pgfqpoint{3.340946in}{2.261649in}}%
\pgfpathlineto{\pgfqpoint{3.321598in}{2.220505in}}%
\pgfpathlineto{\pgfqpoint{3.333100in}{2.173948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345139in}{2.436216in}}%
\pgfpathlineto{\pgfqpoint{3.308424in}{2.402476in}}%
\pgfpathlineto{\pgfqpoint{3.292969in}{2.396241in}}%
\pgfpathlineto{\pgfqpoint{3.218575in}{2.240091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520912in}{2.675982in}}%
\pgfpathlineto{\pgfqpoint{2.513658in}{2.668045in}}%
\pgfpathlineto{\pgfqpoint{2.532776in}{2.646412in}}%
\pgfpathlineto{\pgfqpoint{2.560595in}{2.585754in}}%
\pgfpathlineto{\pgfqpoint{2.578616in}{2.547659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520912in}{2.675982in}}%
\pgfpathlineto{\pgfqpoint{2.513658in}{2.668045in}}%
\pgfpathlineto{\pgfqpoint{2.493304in}{2.657048in}}%
\pgfpathlineto{\pgfqpoint{2.481709in}{2.654305in}}%
\pgfpathlineto{\pgfqpoint{2.463981in}{2.654112in}}%
\pgfpathlineto{\pgfqpoint{2.449806in}{2.657435in}}%
\pgfpathlineto{\pgfqpoint{2.436330in}{2.663950in}}%
\pgfpathlineto{\pgfqpoint{2.427406in}{2.670698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520912in}{2.675982in}}%
\pgfpathlineto{\pgfqpoint{2.528166in}{2.683920in}}%
\pgfpathlineto{\pgfqpoint{2.554083in}{2.679674in}}%
\pgfpathlineto{\pgfqpoint{2.590743in}{2.672045in}}%
\pgfpathlineto{\pgfqpoint{2.676784in}{2.651480in}}%
\pgfpathlineto{\pgfqpoint{2.677934in}{2.650003in}}%
\pgfpathlineto{\pgfqpoint{2.688394in}{2.630447in}}%
\pgfpathlineto{\pgfqpoint{2.704466in}{2.600874in}}%
\pgfpathlineto{\pgfqpoint{2.739614in}{2.592151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520912in}{2.675982in}}%
\pgfpathlineto{\pgfqpoint{2.528166in}{2.683920in}}%
\pgfpathlineto{\pgfqpoint{2.535205in}{2.698164in}}%
\pgfpathlineto{\pgfqpoint{2.538474in}{2.711914in}}%
\pgfpathlineto{\pgfqpoint{2.538437in}{2.728936in}}%
\pgfpathlineto{\pgfqpoint{2.536252in}{2.739196in}}%
\pgfpathlineto{\pgfqpoint{2.531212in}{2.751514in}}%
\pgfpathlineto{\pgfqpoint{2.520219in}{2.766630in}}%
\pgfpathlineto{\pgfqpoint{2.515607in}{2.770948in}}%
\pgfpathlineto{\pgfqpoint{2.468279in}{2.773402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578616in}{2.547659in}}%
\pgfpathlineto{\pgfqpoint{2.704466in}{2.600874in}}%
\pgfpathlineto{\pgfqpoint{2.739614in}{2.592151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578616in}{2.547659in}}%
\pgfpathlineto{\pgfqpoint{2.613147in}{2.470312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578616in}{2.547659in}}%
\pgfpathlineto{\pgfqpoint{2.605801in}{2.532984in}}%
\pgfpathlineto{\pgfqpoint{2.668681in}{2.385973in}}%
\pgfpathlineto{\pgfqpoint{2.672955in}{2.377675in}}%
\pgfpathlineto{\pgfqpoint{2.661837in}{2.372786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578616in}{2.547659in}}%
\pgfpathlineto{\pgfqpoint{2.560595in}{2.585754in}}%
\pgfpathlineto{\pgfqpoint{2.532776in}{2.646412in}}%
\pgfpathlineto{\pgfqpoint{2.513658in}{2.668045in}}%
\pgfpathlineto{\pgfqpoint{2.520912in}{2.675982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427406in}{2.670698in}}%
\pgfpathlineto{\pgfqpoint{2.436330in}{2.663950in}}%
\pgfpathlineto{\pgfqpoint{2.449806in}{2.657435in}}%
\pgfpathlineto{\pgfqpoint{2.463981in}{2.654112in}}%
\pgfpathlineto{\pgfqpoint{2.481709in}{2.654305in}}%
\pgfpathlineto{\pgfqpoint{2.493304in}{2.657048in}}%
\pgfpathlineto{\pgfqpoint{2.513658in}{2.668045in}}%
\pgfpathlineto{\pgfqpoint{2.520912in}{2.675982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427406in}{2.670698in}}%
\pgfpathlineto{\pgfqpoint{2.416205in}{2.683670in}}%
\pgfpathlineto{\pgfqpoint{2.408635in}{2.699305in}}%
\pgfpathlineto{\pgfqpoint{2.405431in}{2.715201in}}%
\pgfpathlineto{\pgfqpoint{2.406312in}{2.732270in}}%
\pgfpathlineto{\pgfqpoint{2.410321in}{2.745788in}}%
\pgfpathlineto{\pgfqpoint{2.422140in}{2.764610in}}%
\pgfpathlineto{\pgfqpoint{2.468279in}{2.773402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427406in}{2.670698in}}%
\pgfpathlineto{\pgfqpoint{2.408089in}{2.650734in}}%
\pgfpathlineto{\pgfqpoint{2.315206in}{2.558622in}}%
\pgfpathlineto{\pgfqpoint{2.188321in}{2.437148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661837in}{2.372786in}}%
\pgfpathlineto{\pgfqpoint{2.650719in}{2.367897in}}%
\pgfpathlineto{\pgfqpoint{2.709740in}{2.193252in}}%
\pgfpathlineto{\pgfqpoint{2.731502in}{2.152779in}}%
\pgfpathlineto{\pgfqpoint{2.739552in}{2.132049in}}%
\pgfpathlineto{\pgfqpoint{2.745402in}{2.114978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661837in}{2.372786in}}%
\pgfpathlineto{\pgfqpoint{2.672955in}{2.377675in}}%
\pgfpathlineto{\pgfqpoint{2.809975in}{2.435736in}}%
\pgfpathlineto{\pgfqpoint{2.818488in}{2.444078in}}%
\pgfpathlineto{\pgfqpoint{2.832534in}{2.473239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661837in}{2.372786in}}%
\pgfpathlineto{\pgfqpoint{2.672955in}{2.377675in}}%
\pgfpathlineto{\pgfqpoint{2.668681in}{2.385973in}}%
\pgfpathlineto{\pgfqpoint{2.605801in}{2.532984in}}%
\pgfpathlineto{\pgfqpoint{2.578616in}{2.547659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745402in}{2.114978in}}%
\pgfpathlineto{\pgfqpoint{2.739552in}{2.132049in}}%
\pgfpathlineto{\pgfqpoint{2.731502in}{2.152779in}}%
\pgfpathlineto{\pgfqpoint{2.709740in}{2.193252in}}%
\pgfpathlineto{\pgfqpoint{2.650719in}{2.367897in}}%
\pgfpathlineto{\pgfqpoint{2.661837in}{2.372786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745402in}{2.114978in}}%
\pgfpathlineto{\pgfqpoint{2.739552in}{2.132049in}}%
\pgfpathlineto{\pgfqpoint{2.720980in}{2.141345in}}%
\pgfpathlineto{\pgfqpoint{2.697298in}{2.181814in}}%
\pgfpathlineto{\pgfqpoint{2.691934in}{2.211180in}}%
\pgfpathlineto{\pgfqpoint{2.629351in}{2.403488in}}%
\pgfpathlineto{\pgfqpoint{2.617547in}{2.419383in}}%
\pgfpathlineto{\pgfqpoint{2.602765in}{2.454510in}}%
\pgfpathlineto{\pgfqpoint{2.613147in}{2.470312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745402in}{2.114978in}}%
\pgfpathlineto{\pgfqpoint{2.751252in}{2.097906in}}%
\pgfpathlineto{\pgfqpoint{2.763072in}{2.113275in}}%
\pgfpathlineto{\pgfqpoint{2.768122in}{2.117644in}}%
\pgfpathlineto{\pgfqpoint{2.786132in}{2.133031in}}%
\pgfpathlineto{\pgfqpoint{2.806279in}{2.156891in}}%
\pgfpathlineto{\pgfqpoint{2.826861in}{2.183815in}}%
\pgfpathlineto{\pgfqpoint{2.844115in}{2.193444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745402in}{2.114978in}}%
\pgfpathlineto{\pgfqpoint{2.751252in}{2.097906in}}%
\pgfpathlineto{\pgfqpoint{2.790458in}{1.968078in}}%
\pgfpathlineto{\pgfqpoint{2.802402in}{1.936323in}}%
\pgfpathlineto{\pgfqpoint{2.818139in}{1.914141in}}%
\pgfpathlineto{\pgfqpoint{2.826664in}{1.904605in}}%
\pgfpathlineto{\pgfqpoint{2.847110in}{1.887610in}}%
\pgfpathlineto{\pgfqpoint{2.862947in}{1.869586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613147in}{2.470312in}}%
\pgfpathlineto{\pgfqpoint{2.578616in}{2.547659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613147in}{2.470312in}}%
\pgfpathlineto{\pgfqpoint{2.602765in}{2.454510in}}%
\pgfpathlineto{\pgfqpoint{2.617547in}{2.419383in}}%
\pgfpathlineto{\pgfqpoint{2.629351in}{2.403488in}}%
\pgfpathlineto{\pgfqpoint{2.691934in}{2.211180in}}%
\pgfpathlineto{\pgfqpoint{2.697298in}{2.181814in}}%
\pgfpathlineto{\pgfqpoint{2.720980in}{2.141345in}}%
\pgfpathlineto{\pgfqpoint{2.739552in}{2.132049in}}%
\pgfpathlineto{\pgfqpoint{2.745402in}{2.114978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261082in}{3.186536in}}%
\pgfpathlineto{\pgfqpoint{1.277204in}{3.155889in}}%
\pgfpathlineto{\pgfqpoint{1.396501in}{3.134990in}}%
\pgfpathlineto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261082in}{3.186536in}}%
\pgfpathlineto{\pgfqpoint{1.216003in}{3.210213in}}%
\pgfpathlineto{\pgfqpoint{1.256268in}{3.443007in}}%
\pgfpathlineto{\pgfqpoint{1.259691in}{3.458470in}}%
\pgfpathlineto{\pgfqpoint{1.263077in}{3.473749in}}%
\pgfpathlineto{\pgfqpoint{1.234063in}{3.469495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234063in}{3.469495in}}%
\pgfpathlineto{\pgfqpoint{1.295102in}{3.468204in}}%
\pgfpathlineto{\pgfqpoint{1.306126in}{3.529736in}}%
\pgfpathlineto{\pgfqpoint{1.313229in}{3.554249in}}%
\pgfpathlineto{\pgfqpoint{1.323239in}{3.580709in}}%
\pgfpathlineto{\pgfqpoint{1.347211in}{3.616951in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{3.650351in}}%
\pgfpathlineto{\pgfqpoint{1.415825in}{3.660552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234063in}{3.469495in}}%
\pgfpathlineto{\pgfqpoint{1.263077in}{3.473749in}}%
\pgfpathlineto{\pgfqpoint{1.259691in}{3.458470in}}%
\pgfpathlineto{\pgfqpoint{1.256268in}{3.443007in}}%
\pgfpathlineto{\pgfqpoint{1.216003in}{3.210213in}}%
\pgfpathlineto{\pgfqpoint{1.261082in}{3.186536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234063in}{3.469495in}}%
\pgfpathlineto{\pgfqpoint{1.187012in}{3.449329in}}%
\pgfpathlineto{\pgfqpoint{1.048155in}{3.475629in}}%
\pgfpathlineto{\pgfqpoint{1.053565in}{3.461198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234063in}{3.469495in}}%
\pgfpathlineto{\pgfqpoint{1.187012in}{3.449329in}}%
\pgfpathlineto{\pgfqpoint{1.178761in}{3.398482in}}%
\pgfpathlineto{\pgfqpoint{1.160628in}{3.293092in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{3.242844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234063in}{3.469495in}}%
\pgfpathlineto{\pgfqpoint{1.192794in}{3.485004in}}%
\pgfpathlineto{\pgfqpoint{1.195507in}{3.502533in}}%
\pgfpathlineto{\pgfqpoint{1.217971in}{3.621661in}}%
\pgfpathlineto{\pgfqpoint{1.195658in}{3.680320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513178in}{0.883700in}}%
\pgfpathlineto{\pgfqpoint{3.517898in}{0.829775in}}%
\pgfpathlineto{\pgfqpoint{3.785560in}{0.744919in}}%
\pgfpathlineto{\pgfqpoint{3.791638in}{0.765462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513178in}{0.883700in}}%
\pgfpathlineto{\pgfqpoint{3.516429in}{0.941847in}}%
\pgfpathlineto{\pgfqpoint{3.347542in}{0.996289in}}%
\pgfpathlineto{\pgfqpoint{3.318206in}{1.012238in}}%
\pgfpathlineto{\pgfqpoint{3.257649in}{1.031848in}}%
\pgfpathlineto{\pgfqpoint{3.187775in}{1.053829in}}%
\pgfpathlineto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513178in}{0.883700in}}%
\pgfpathlineto{\pgfqpoint{3.539562in}{0.950664in}}%
\pgfpathlineto{\pgfqpoint{3.586827in}{1.096582in}}%
\pgfpathlineto{\pgfqpoint{3.590937in}{1.108972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513178in}{0.883700in}}%
\pgfpathlineto{\pgfqpoint{3.548767in}{0.931697in}}%
\pgfpathlineto{\pgfqpoint{3.933503in}{0.809724in}}%
\pgfpathlineto{\pgfqpoint{3.958526in}{0.807696in}}%
\pgfpathlineto{\pgfqpoint{3.979053in}{0.813686in}}%
\pgfpathlineto{\pgfqpoint{4.006066in}{0.823796in}}%
\pgfpathlineto{\pgfqpoint{4.091078in}{0.807486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513178in}{0.883700in}}%
\pgfpathlineto{\pgfqpoint{3.496621in}{0.820013in}}%
\pgfpathlineto{\pgfqpoint{3.462378in}{0.701008in}}%
\pgfpathlineto{\pgfqpoint{3.454684in}{0.674221in}}%
\pgfpathlineto{\pgfqpoint{3.444348in}{0.675855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513178in}{0.883700in}}%
\pgfpathlineto{\pgfqpoint{3.474067in}{0.845099in}}%
\pgfpathlineto{\pgfqpoint{3.439885in}{0.855552in}}%
\pgfpathlineto{\pgfqpoint{3.403952in}{0.866799in}}%
\pgfpathlineto{\pgfqpoint{3.393738in}{0.867870in}}%
\pgfpathlineto{\pgfqpoint{3.391385in}{0.860600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488722in}{5.149628in}}%
\pgfpathlineto{\pgfqpoint{2.456134in}{5.196724in}}%
\pgfpathlineto{\pgfqpoint{2.447517in}{5.190886in}}%
\pgfpathlineto{\pgfqpoint{2.445580in}{5.189568in}}%
\pgfpathlineto{\pgfqpoint{2.437225in}{5.183888in}}%
\pgfpathlineto{\pgfqpoint{2.429435in}{5.178584in}}%
\pgfpathlineto{\pgfqpoint{2.312416in}{5.097442in}}%
\pgfpathlineto{\pgfqpoint{2.201623in}{5.015188in}}%
\pgfpathlineto{\pgfqpoint{2.140562in}{4.930746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488722in}{5.149628in}}%
\pgfpathlineto{\pgfqpoint{2.516102in}{5.107116in}}%
\pgfpathlineto{\pgfqpoint{2.542407in}{5.125584in}}%
\pgfpathlineto{\pgfqpoint{2.658218in}{5.206921in}}%
\pgfpathlineto{\pgfqpoint{2.666345in}{5.190945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488722in}{5.149628in}}%
\pgfpathlineto{\pgfqpoint{2.550703in}{5.055410in}}%
\pgfpathlineto{\pgfqpoint{2.558951in}{5.009715in}}%
\pgfpathlineto{\pgfqpoint{2.669126in}{4.850038in}}%
\pgfpathlineto{\pgfqpoint{2.680763in}{4.834231in}}%
\pgfpathlineto{\pgfqpoint{2.573622in}{4.684368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488722in}{5.149628in}}%
\pgfpathlineto{\pgfqpoint{2.479046in}{5.213084in}}%
\pgfpathlineto{\pgfqpoint{2.758026in}{5.412572in}}%
\pgfpathlineto{\pgfqpoint{2.782171in}{5.439010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843149in}{4.220053in}}%
\pgfpathlineto{\pgfqpoint{1.835046in}{4.223072in}}%
\pgfpathlineto{\pgfqpoint{1.768098in}{4.319343in}}%
\pgfpathlineto{\pgfqpoint{1.744105in}{4.299342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843149in}{4.220053in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{4.268281in}}%
\pgfpathlineto{\pgfqpoint{2.041173in}{4.385772in}}%
\pgfpathlineto{\pgfqpoint{2.056332in}{4.381776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843149in}{4.220053in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{4.268281in}}%
\pgfpathlineto{\pgfqpoint{1.900781in}{4.251560in}}%
\pgfpathlineto{\pgfqpoint{1.924718in}{4.205685in}}%
\pgfpathlineto{\pgfqpoint{1.931199in}{4.193820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843149in}{4.220053in}}%
\pgfpathlineto{\pgfqpoint{1.841924in}{4.203818in}}%
\pgfpathlineto{\pgfqpoint{1.929830in}{4.031638in}}%
\pgfpathlineto{\pgfqpoint{1.965940in}{3.955877in}}%
\pgfpathlineto{\pgfqpoint{2.010179in}{3.893921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843149in}{4.220053in}}%
\pgfpathlineto{\pgfqpoint{1.795050in}{4.174870in}}%
\pgfpathlineto{\pgfqpoint{1.744559in}{4.143657in}}%
\pgfpathlineto{\pgfqpoint{1.714081in}{4.127714in}}%
\pgfpathlineto{\pgfqpoint{1.668747in}{4.105150in}}%
\pgfpathlineto{\pgfqpoint{1.662828in}{4.097986in}}%
\pgfpathlineto{\pgfqpoint{1.663844in}{4.087949in}}%
\pgfpathlineto{\pgfqpoint{1.690461in}{4.057860in}}%
\pgfpathlineto{\pgfqpoint{1.694359in}{4.033877in}}%
\pgfpathlineto{\pgfqpoint{1.666934in}{4.012762in}}%
\pgfpathlineto{\pgfqpoint{1.659947in}{3.996716in}}%
\pgfpathlineto{\pgfqpoint{1.660451in}{3.972918in}}%
\pgfpathlineto{\pgfqpoint{1.667499in}{3.959046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744105in}{4.299342in}}%
\pgfpathlineto{\pgfqpoint{1.768098in}{4.319343in}}%
\pgfpathlineto{\pgfqpoint{1.835046in}{4.223072in}}%
\pgfpathlineto{\pgfqpoint{1.843149in}{4.220053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744105in}{4.299342in}}%
\pgfpathlineto{\pgfqpoint{1.768098in}{4.319343in}}%
\pgfpathlineto{\pgfqpoint{1.987482in}{4.507246in}}%
\pgfpathlineto{\pgfqpoint{2.001948in}{4.519636in}}%
\pgfpathlineto{\pgfqpoint{2.056332in}{4.381776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744105in}{4.299342in}}%
\pgfpathlineto{\pgfqpoint{1.720253in}{4.279468in}}%
\pgfpathlineto{\pgfqpoint{1.648597in}{4.379812in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{4.496891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744105in}{4.299342in}}%
\pgfpathlineto{\pgfqpoint{1.720253in}{4.279468in}}%
\pgfpathlineto{\pgfqpoint{1.653045in}{4.223449in}}%
\pgfpathlineto{\pgfqpoint{1.654966in}{4.191776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010179in}{3.893921in}}%
\pgfpathlineto{\pgfqpoint{1.965940in}{3.955877in}}%
\pgfpathlineto{\pgfqpoint{1.929830in}{4.031638in}}%
\pgfpathlineto{\pgfqpoint{1.841924in}{4.203818in}}%
\pgfpathlineto{\pgfqpoint{1.843149in}{4.220053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010179in}{3.893921in}}%
\pgfpathlineto{\pgfqpoint{1.955909in}{3.935284in}}%
\pgfpathlineto{\pgfqpoint{1.780624in}{3.832115in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{3.855436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010179in}{3.893921in}}%
\pgfpathlineto{\pgfqpoint{2.018838in}{3.911371in}}%
\pgfpathlineto{\pgfqpoint{2.023027in}{3.971071in}}%
\pgfpathlineto{\pgfqpoint{2.020070in}{3.988041in}}%
\pgfpathlineto{\pgfqpoint{2.015684in}{4.013054in}}%
\pgfpathlineto{\pgfqpoint{2.013549in}{4.025148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010179in}{3.893921in}}%
\pgfpathlineto{\pgfqpoint{2.056106in}{3.887737in}}%
\pgfpathlineto{\pgfqpoint{2.068807in}{3.882217in}}%
\pgfpathlineto{\pgfqpoint{2.104063in}{3.873033in}}%
\pgfpathlineto{\pgfqpoint{2.174386in}{3.853746in}}%
\pgfpathlineto{\pgfqpoint{2.221851in}{3.839095in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{3.795853in}}%
\pgfpathlineto{\pgfqpoint{2.308805in}{3.789756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010179in}{3.893921in}}%
\pgfpathlineto{\pgfqpoint{2.032767in}{3.820577in}}%
\pgfpathlineto{\pgfqpoint{2.057356in}{3.738040in}}%
\pgfpathlineto{\pgfqpoint{2.077765in}{3.751651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415825in}{3.660552in}}%
\pgfpathlineto{\pgfqpoint{1.487857in}{3.642945in}}%
\pgfpathlineto{\pgfqpoint{1.709400in}{3.787088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415825in}{3.660552in}}%
\pgfpathlineto{\pgfqpoint{1.475544in}{3.578151in}}%
\pgfpathlineto{\pgfqpoint{1.521396in}{3.493240in}}%
\pgfpathlineto{\pgfqpoint{1.555915in}{3.486932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415825in}{3.660552in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{3.650351in}}%
\pgfpathlineto{\pgfqpoint{1.347211in}{3.616951in}}%
\pgfpathlineto{\pgfqpoint{1.323239in}{3.580709in}}%
\pgfpathlineto{\pgfqpoint{1.313229in}{3.554249in}}%
\pgfpathlineto{\pgfqpoint{1.306126in}{3.529736in}}%
\pgfpathlineto{\pgfqpoint{1.295102in}{3.468204in}}%
\pgfpathlineto{\pgfqpoint{1.234063in}{3.469495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415825in}{3.660552in}}%
\pgfpathlineto{\pgfqpoint{1.437882in}{3.711617in}}%
\pgfpathlineto{\pgfqpoint{1.620205in}{3.953715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415825in}{3.660552in}}%
\pgfpathlineto{\pgfqpoint{1.363264in}{3.724291in}}%
\pgfpathlineto{\pgfqpoint{1.424229in}{4.065945in}}%
\pgfpathlineto{\pgfqpoint{1.475356in}{4.104197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415825in}{3.660552in}}%
\pgfpathlineto{\pgfqpoint{1.296308in}{3.659630in}}%
\pgfpathlineto{\pgfqpoint{1.349562in}{3.965023in}}%
\pgfpathlineto{\pgfqpoint{1.316684in}{3.971080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709400in}{3.787088in}}%
\pgfpathlineto{\pgfqpoint{1.805896in}{3.595868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709400in}{3.787088in}}%
\pgfpathlineto{\pgfqpoint{1.487857in}{3.642945in}}%
\pgfpathlineto{\pgfqpoint{1.415825in}{3.660552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709400in}{3.787088in}}%
\pgfpathlineto{\pgfqpoint{1.780624in}{3.832115in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{3.855436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620205in}{3.953715in}}%
\pgfpathlineto{\pgfqpoint{1.720622in}{3.878757in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{3.855436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620205in}{3.953715in}}%
\pgfpathlineto{\pgfqpoint{1.437882in}{3.711617in}}%
\pgfpathlineto{\pgfqpoint{1.415825in}{3.660552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620205in}{3.953715in}}%
\pgfpathlineto{\pgfqpoint{1.523811in}{4.027614in}}%
\pgfpathlineto{\pgfqpoint{1.503530in}{4.042443in}}%
\pgfpathlineto{\pgfqpoint{1.485919in}{4.061140in}}%
\pgfpathlineto{\pgfqpoint{1.475356in}{4.104197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475356in}{4.104197in}}%
\pgfpathlineto{\pgfqpoint{1.424229in}{4.065945in}}%
\pgfpathlineto{\pgfqpoint{1.363264in}{3.724291in}}%
\pgfpathlineto{\pgfqpoint{1.415825in}{3.660552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475356in}{4.104197in}}%
\pgfpathlineto{\pgfqpoint{1.385866in}{4.165230in}}%
\pgfpathlineto{\pgfqpoint{1.416298in}{4.332511in}}%
\pgfpathlineto{\pgfqpoint{1.417433in}{4.338766in}}%
\pgfpathlineto{\pgfqpoint{1.420169in}{4.353789in}}%
\pgfpathlineto{\pgfqpoint{1.425915in}{4.374184in}}%
\pgfpathlineto{\pgfqpoint{1.431840in}{4.387949in}}%
\pgfpathlineto{\pgfqpoint{1.441200in}{4.404924in}}%
\pgfpathlineto{\pgfqpoint{1.455843in}{4.421167in}}%
\pgfpathlineto{\pgfqpoint{1.532395in}{4.475517in}}%
\pgfpathlineto{\pgfqpoint{1.590265in}{4.516670in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{4.496891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475356in}{4.104197in}}%
\pgfpathlineto{\pgfqpoint{1.369848in}{4.075525in}}%
\pgfpathlineto{\pgfqpoint{1.354649in}{3.992649in}}%
\pgfpathlineto{\pgfqpoint{1.349562in}{3.965023in}}%
\pgfpathlineto{\pgfqpoint{1.316684in}{3.971080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475356in}{4.104197in}}%
\pgfpathlineto{\pgfqpoint{1.485919in}{4.061140in}}%
\pgfpathlineto{\pgfqpoint{1.503530in}{4.042443in}}%
\pgfpathlineto{\pgfqpoint{1.523811in}{4.027614in}}%
\pgfpathlineto{\pgfqpoint{1.620205in}{3.953715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475356in}{4.104197in}}%
\pgfpathlineto{\pgfqpoint{1.534642in}{4.048037in}}%
\pgfpathlineto{\pgfqpoint{1.645943in}{3.965142in}}%
\pgfpathlineto{\pgfqpoint{1.667499in}{3.959046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475356in}{4.104197in}}%
\pgfpathlineto{\pgfqpoint{1.562910in}{4.148351in}}%
\pgfpathlineto{\pgfqpoint{1.653045in}{4.223449in}}%
\pgfpathlineto{\pgfqpoint{1.654966in}{4.191776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288265in}{0.415381in}}%
\pgfpathlineto{\pgfqpoint{4.312126in}{0.425832in}}%
\pgfpathlineto{\pgfqpoint{4.431685in}{0.475006in}}%
\pgfpathlineto{\pgfqpoint{4.449410in}{0.477799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288265in}{0.415381in}}%
\pgfpathlineto{\pgfqpoint{4.267556in}{0.406973in}}%
\pgfpathlineto{\pgfqpoint{4.247232in}{0.398694in}}%
\pgfpathlineto{\pgfqpoint{4.229284in}{0.391252in}}%
\pgfpathlineto{\pgfqpoint{4.208112in}{0.382438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288265in}{0.415381in}}%
\pgfpathlineto{\pgfqpoint{4.277560in}{0.440494in}}%
\pgfpathlineto{\pgfqpoint{4.249549in}{0.511292in}}%
\pgfpathlineto{\pgfqpoint{4.213941in}{0.601330in}}%
\pgfpathlineto{\pgfqpoint{4.166464in}{0.727890in}}%
\pgfpathlineto{\pgfqpoint{4.091078in}{0.807486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288265in}{0.415381in}}%
\pgfpathlineto{\pgfqpoint{4.303165in}{0.380838in}}%
\pgfpathlineto{\pgfqpoint{4.323456in}{0.333862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157716in}{5.645598in}}%
\pgfpathlineto{\pgfqpoint{3.206792in}{5.645991in}}%
\pgfpathlineto{\pgfqpoint{3.253248in}{5.577782in}}%
\pgfpathlineto{\pgfqpoint{3.264364in}{5.561477in}}%
\pgfpathlineto{\pgfqpoint{3.311554in}{5.492211in}}%
\pgfpathlineto{\pgfqpoint{3.348708in}{5.440584in}}%
\pgfpathlineto{\pgfqpoint{3.393178in}{5.529508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157716in}{5.645598in}}%
\pgfpathlineto{\pgfqpoint{3.176368in}{5.576869in}}%
\pgfpathlineto{\pgfqpoint{2.927604in}{5.396829in}}%
\pgfpathlineto{\pgfqpoint{2.935042in}{5.386280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157716in}{5.645598in}}%
\pgfpathlineto{\pgfqpoint{3.176368in}{5.576869in}}%
\pgfpathlineto{\pgfqpoint{3.267988in}{5.454516in}}%
\pgfpathlineto{\pgfqpoint{3.275912in}{5.454000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157716in}{5.645598in}}%
\pgfpathlineto{\pgfqpoint{3.111211in}{5.664151in}}%
\pgfpathlineto{\pgfqpoint{2.814838in}{5.453192in}}%
\pgfpathlineto{\pgfqpoint{2.782171in}{5.439010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157716in}{5.645598in}}%
\pgfpathlineto{\pgfqpoint{3.104995in}{5.678251in}}%
\pgfpathlineto{\pgfqpoint{3.029716in}{5.783445in}}%
\pgfpathlineto{\pgfqpoint{3.047016in}{5.805381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729398in}{0.874905in}}%
\pgfpathlineto{\pgfqpoint{2.731521in}{0.894882in}}%
\pgfpathlineto{\pgfqpoint{2.757906in}{0.978142in}}%
\pgfpathlineto{\pgfqpoint{2.805108in}{1.101815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729398in}{0.874905in}}%
\pgfpathlineto{\pgfqpoint{2.731521in}{0.894882in}}%
\pgfpathlineto{\pgfqpoint{2.539477in}{0.954666in}}%
\pgfpathlineto{\pgfqpoint{2.484299in}{0.964808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729398in}{0.874905in}}%
\pgfpathlineto{\pgfqpoint{2.744890in}{0.891055in}}%
\pgfpathlineto{\pgfqpoint{2.752487in}{0.888898in}}%
\pgfpathlineto{\pgfqpoint{2.974123in}{0.820721in}}%
\pgfpathlineto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484299in}{0.964808in}}%
\pgfpathlineto{\pgfqpoint{2.454653in}{0.868411in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{0.872332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484299in}{0.964808in}}%
\pgfpathlineto{\pgfqpoint{2.347594in}{1.008892in}}%
\pgfpathlineto{\pgfqpoint{2.304308in}{0.961915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484299in}{0.964808in}}%
\pgfpathlineto{\pgfqpoint{2.539477in}{0.954666in}}%
\pgfpathlineto{\pgfqpoint{2.731521in}{0.894882in}}%
\pgfpathlineto{\pgfqpoint{2.729398in}{0.874905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484299in}{0.964808in}}%
\pgfpathlineto{\pgfqpoint{2.467276in}{0.983454in}}%
\pgfpathlineto{\pgfqpoint{2.408331in}{1.002087in}}%
\pgfpathlineto{\pgfqpoint{2.321004in}{1.029018in}}%
\pgfpathlineto{\pgfqpoint{2.265436in}{1.046153in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{1.059257in}}%
\pgfpathlineto{\pgfqpoint{2.176433in}{1.074369in}}%
\pgfpathlineto{\pgfqpoint{2.165466in}{1.074113in}}%
\pgfpathlineto{\pgfqpoint{2.157475in}{1.068562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760282in}{3.101262in}}%
\pgfpathlineto{\pgfqpoint{3.765174in}{3.103637in}}%
\pgfpathlineto{\pgfqpoint{3.884062in}{3.254442in}}%
\pgfpathlineto{\pgfqpoint{3.889265in}{3.314132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760282in}{3.101262in}}%
\pgfpathlineto{\pgfqpoint{3.740743in}{3.116219in}}%
\pgfpathlineto{\pgfqpoint{3.718306in}{3.130335in}}%
\pgfpathlineto{\pgfqpoint{3.671584in}{3.164921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760282in}{3.101262in}}%
\pgfpathlineto{\pgfqpoint{3.740743in}{3.116219in}}%
\pgfpathlineto{\pgfqpoint{3.734530in}{3.108376in}}%
\pgfpathlineto{\pgfqpoint{3.724169in}{3.086890in}}%
\pgfpathlineto{\pgfqpoint{3.676210in}{2.995144in}}%
\pgfpathlineto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760282in}{3.101262in}}%
\pgfpathlineto{\pgfqpoint{3.774214in}{3.083597in}}%
\pgfpathlineto{\pgfqpoint{3.798621in}{3.066613in}}%
\pgfpathlineto{\pgfqpoint{3.908045in}{2.986971in}}%
\pgfpathlineto{\pgfqpoint{3.944795in}{2.968619in}}%
\pgfpathlineto{\pgfqpoint{3.996965in}{2.891103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889265in}{3.314132in}}%
\pgfpathlineto{\pgfqpoint{3.884062in}{3.254442in}}%
\pgfpathlineto{\pgfqpoint{3.765174in}{3.103637in}}%
\pgfpathlineto{\pgfqpoint{3.760282in}{3.101262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889265in}{3.314132in}}%
\pgfpathlineto{\pgfqpoint{3.884062in}{3.254442in}}%
\pgfpathlineto{\pgfqpoint{3.896645in}{3.245285in}}%
\pgfpathlineto{\pgfqpoint{4.090777in}{3.104141in}}%
\pgfpathlineto{\pgfqpoint{4.099633in}{3.097270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889265in}{3.314132in}}%
\pgfpathlineto{\pgfqpoint{3.913901in}{3.290151in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{3.384758in}}%
\pgfpathlineto{\pgfqpoint{4.016843in}{3.404947in}}%
\pgfpathlineto{\pgfqpoint{4.031340in}{3.414160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889265in}{3.314132in}}%
\pgfpathlineto{\pgfqpoint{3.870876in}{3.378407in}}%
\pgfpathlineto{\pgfqpoint{3.823444in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{3.800803in}{3.305733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889265in}{3.314132in}}%
\pgfpathlineto{\pgfqpoint{3.870876in}{3.378407in}}%
\pgfpathlineto{\pgfqpoint{3.923698in}{3.451690in}}%
\pgfpathlineto{\pgfqpoint{3.931961in}{3.464796in}}%
\pgfpathlineto{\pgfqpoint{3.897509in}{3.512365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889265in}{3.314132in}}%
\pgfpathlineto{\pgfqpoint{3.870876in}{3.378407in}}%
\pgfpathlineto{\pgfqpoint{3.864167in}{3.383513in}}%
\pgfpathlineto{\pgfqpoint{3.810536in}{3.424057in}}%
\pgfpathlineto{\pgfqpoint{3.801808in}{3.430074in}}%
\pgfpathlineto{\pgfqpoint{3.768719in}{3.402464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099633in}{3.097270in}}%
\pgfpathlineto{\pgfqpoint{4.090777in}{3.104141in}}%
\pgfpathlineto{\pgfqpoint{3.896645in}{3.245285in}}%
\pgfpathlineto{\pgfqpoint{3.884062in}{3.254442in}}%
\pgfpathlineto{\pgfqpoint{3.889265in}{3.314132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099633in}{3.097270in}}%
\pgfpathlineto{\pgfqpoint{4.108489in}{3.090399in}}%
\pgfpathlineto{\pgfqpoint{4.101721in}{3.078206in}}%
\pgfpathlineto{\pgfqpoint{4.080350in}{3.039561in}}%
\pgfpathlineto{\pgfqpoint{4.051711in}{2.988165in}}%
\pgfpathlineto{\pgfqpoint{4.030627in}{2.950625in}}%
\pgfpathlineto{\pgfqpoint{4.023113in}{2.936738in}}%
\pgfpathlineto{\pgfqpoint{3.996965in}{2.891103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099633in}{3.097270in}}%
\pgfpathlineto{\pgfqpoint{4.090777in}{3.104141in}}%
\pgfpathlineto{\pgfqpoint{4.095937in}{3.111445in}}%
\pgfpathlineto{\pgfqpoint{4.114300in}{3.138943in}}%
\pgfpathlineto{\pgfqpoint{4.141581in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{4.159505in}{3.210898in}}%
\pgfpathlineto{\pgfqpoint{4.179195in}{3.242943in}}%
\pgfpathlineto{\pgfqpoint{4.180505in}{3.245075in}}%
\pgfpathlineto{\pgfqpoint{4.192537in}{3.254214in}}%
\pgfpathlineto{\pgfqpoint{4.198802in}{3.296999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099633in}{3.097270in}}%
\pgfpathlineto{\pgfqpoint{4.108489in}{3.090399in}}%
\pgfpathlineto{\pgfqpoint{4.183601in}{3.036733in}}%
\pgfpathlineto{\pgfqpoint{4.226920in}{3.007783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031340in}{3.414160in}}%
\pgfpathlineto{\pgfqpoint{4.016843in}{3.404947in}}%
\pgfpathlineto{\pgfqpoint{3.998738in}{3.384758in}}%
\pgfpathlineto{\pgfqpoint{3.913901in}{3.290151in}}%
\pgfpathlineto{\pgfqpoint{3.889265in}{3.314132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031340in}{3.414160in}}%
\pgfpathlineto{\pgfqpoint{4.016843in}{3.404947in}}%
\pgfpathlineto{\pgfqpoint{4.001886in}{3.415498in}}%
\pgfpathlineto{\pgfqpoint{3.931961in}{3.464796in}}%
\pgfpathlineto{\pgfqpoint{3.897509in}{3.512365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031340in}{3.414160in}}%
\pgfpathlineto{\pgfqpoint{4.035999in}{3.425765in}}%
\pgfpathlineto{\pgfqpoint{4.049063in}{3.439966in}}%
\pgfpathlineto{\pgfqpoint{4.126704in}{3.533680in}}%
\pgfpathlineto{\pgfqpoint{4.193748in}{3.636574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897509in}{3.512365in}}%
\pgfpathlineto{\pgfqpoint{3.931961in}{3.464796in}}%
\pgfpathlineto{\pgfqpoint{3.955245in}{3.496904in}}%
\pgfpathlineto{\pgfqpoint{4.026220in}{3.578489in}}%
\pgfpathlineto{\pgfqpoint{4.036610in}{3.590303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897509in}{3.512365in}}%
\pgfpathlineto{\pgfqpoint{3.931961in}{3.464796in}}%
\pgfpathlineto{\pgfqpoint{3.923698in}{3.451690in}}%
\pgfpathlineto{\pgfqpoint{3.870876in}{3.378407in}}%
\pgfpathlineto{\pgfqpoint{3.889265in}{3.314132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897509in}{3.512365in}}%
\pgfpathlineto{\pgfqpoint{3.931961in}{3.464796in}}%
\pgfpathlineto{\pgfqpoint{4.001886in}{3.415498in}}%
\pgfpathlineto{\pgfqpoint{4.016843in}{3.404947in}}%
\pgfpathlineto{\pgfqpoint{4.031340in}{3.414160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897509in}{3.512365in}}%
\pgfpathlineto{\pgfqpoint{3.866014in}{3.513279in}}%
\pgfpathlineto{\pgfqpoint{3.780290in}{3.583719in}}%
\pgfpathlineto{\pgfqpoint{3.780965in}{3.611432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897509in}{3.512365in}}%
\pgfpathlineto{\pgfqpoint{3.866014in}{3.513279in}}%
\pgfpathlineto{\pgfqpoint{3.801808in}{3.430074in}}%
\pgfpathlineto{\pgfqpoint{3.768719in}{3.402464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897509in}{3.512365in}}%
\pgfpathlineto{\pgfqpoint{3.890738in}{3.564269in}}%
\pgfpathlineto{\pgfqpoint{3.910479in}{3.590080in}}%
\pgfpathlineto{\pgfqpoint{3.919540in}{3.601947in}}%
\pgfpathlineto{\pgfqpoint{3.951057in}{3.643157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193748in}{3.636574in}}%
\pgfpathlineto{\pgfqpoint{4.126704in}{3.533680in}}%
\pgfpathlineto{\pgfqpoint{4.049063in}{3.439966in}}%
\pgfpathlineto{\pgfqpoint{4.035999in}{3.425765in}}%
\pgfpathlineto{\pgfqpoint{4.031340in}{3.414160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193748in}{3.636574in}}%
\pgfpathlineto{\pgfqpoint{4.126704in}{3.533680in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{3.551901in}}%
\pgfpathlineto{\pgfqpoint{4.092423in}{3.564789in}}%
\pgfpathlineto{\pgfqpoint{4.071531in}{3.582783in}}%
\pgfpathlineto{\pgfqpoint{4.058769in}{3.593985in}}%
\pgfpathlineto{\pgfqpoint{4.047000in}{3.602117in}}%
\pgfpathlineto{\pgfqpoint{4.036610in}{3.590303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193748in}{3.636574in}}%
\pgfpathlineto{\pgfqpoint{4.277317in}{3.662288in}}%
\pgfpathlineto{\pgfqpoint{4.286846in}{3.679971in}}%
\pgfpathlineto{\pgfqpoint{4.329689in}{3.759372in}}%
\pgfpathlineto{\pgfqpoint{4.349993in}{3.796619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193748in}{3.636574in}}%
\pgfpathlineto{\pgfqpoint{4.277317in}{3.662288in}}%
\pgfpathlineto{\pgfqpoint{4.293000in}{3.655723in}}%
\pgfpathlineto{\pgfqpoint{4.363180in}{3.619573in}}%
\pgfpathlineto{\pgfqpoint{4.396584in}{3.611217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193748in}{3.636574in}}%
\pgfpathlineto{\pgfqpoint{4.234719in}{3.631942in}}%
\pgfpathlineto{\pgfqpoint{4.242700in}{3.623161in}}%
\pgfpathlineto{\pgfqpoint{4.248118in}{3.617177in}}%
\pgfpathlineto{\pgfqpoint{4.274958in}{3.587554in}}%
\pgfpathlineto{\pgfqpoint{4.279751in}{3.582261in}}%
\pgfpathlineto{\pgfqpoint{4.324598in}{3.561182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193748in}{3.636574in}}%
\pgfpathlineto{\pgfqpoint{4.204057in}{3.705077in}}%
\pgfpathlineto{\pgfqpoint{4.208885in}{3.721819in}}%
\pgfpathlineto{\pgfqpoint{4.243355in}{3.841045in}}%
\pgfpathlineto{\pgfqpoint{4.240109in}{3.867758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193748in}{3.636574in}}%
\pgfpathlineto{\pgfqpoint{4.159109in}{3.729577in}}%
\pgfpathlineto{\pgfqpoint{4.061917in}{3.777653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036610in}{3.590303in}}%
\pgfpathlineto{\pgfqpoint{4.047000in}{3.602117in}}%
\pgfpathlineto{\pgfqpoint{4.058769in}{3.593985in}}%
\pgfpathlineto{\pgfqpoint{4.071531in}{3.582783in}}%
\pgfpathlineto{\pgfqpoint{4.092423in}{3.564789in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{3.551901in}}%
\pgfpathlineto{\pgfqpoint{4.126704in}{3.533680in}}%
\pgfpathlineto{\pgfqpoint{4.193748in}{3.636574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036610in}{3.590303in}}%
\pgfpathlineto{\pgfqpoint{4.026220in}{3.578489in}}%
\pgfpathlineto{\pgfqpoint{3.951057in}{3.643157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036610in}{3.590303in}}%
\pgfpathlineto{\pgfqpoint{4.026220in}{3.578489in}}%
\pgfpathlineto{\pgfqpoint{3.955245in}{3.496904in}}%
\pgfpathlineto{\pgfqpoint{3.931961in}{3.464796in}}%
\pgfpathlineto{\pgfqpoint{3.897509in}{3.512365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349993in}{3.796619in}}%
\pgfpathlineto{\pgfqpoint{4.329689in}{3.759372in}}%
\pgfpathlineto{\pgfqpoint{4.286846in}{3.679971in}}%
\pgfpathlineto{\pgfqpoint{4.277317in}{3.662288in}}%
\pgfpathlineto{\pgfqpoint{4.193748in}{3.636574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349993in}{3.796619in}}%
\pgfpathlineto{\pgfqpoint{4.370661in}{3.833728in}}%
\pgfpathlineto{\pgfqpoint{4.390635in}{3.868131in}}%
\pgfpathlineto{\pgfqpoint{4.418256in}{3.916882in}}%
\pgfpathlineto{\pgfqpoint{4.435648in}{3.943596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349993in}{3.796619in}}%
\pgfpathlineto{\pgfqpoint{4.370661in}{3.833728in}}%
\pgfpathlineto{\pgfqpoint{4.394839in}{3.820408in}}%
\pgfpathlineto{\pgfqpoint{4.608297in}{3.702965in}}%
\pgfpathlineto{\pgfqpoint{4.616501in}{3.690857in}}%
\pgfpathlineto{\pgfqpoint{4.622288in}{3.673419in}}%
\pgfpathlineto{\pgfqpoint{4.628600in}{3.620095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349993in}{3.796619in}}%
\pgfpathlineto{\pgfqpoint{4.349112in}{3.796057in}}%
\pgfpathlineto{\pgfqpoint{4.337379in}{3.801042in}}%
\pgfpathlineto{\pgfqpoint{4.325647in}{3.806028in}}%
\pgfpathlineto{\pgfqpoint{4.250682in}{3.837936in}}%
\pgfpathlineto{\pgfqpoint{4.243355in}{3.841045in}}%
\pgfpathlineto{\pgfqpoint{4.240109in}{3.867758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396584in}{3.611217in}}%
\pgfpathlineto{\pgfqpoint{4.575865in}{3.579558in}}%
\pgfpathlineto{\pgfqpoint{4.578735in}{3.579029in}}%
\pgfpathlineto{\pgfqpoint{4.628600in}{3.620095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396584in}{3.611217in}}%
\pgfpathlineto{\pgfqpoint{4.391657in}{3.590958in}}%
\pgfpathlineto{\pgfqpoint{4.356379in}{3.502004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396584in}{3.611217in}}%
\pgfpathlineto{\pgfqpoint{4.363180in}{3.619573in}}%
\pgfpathlineto{\pgfqpoint{4.293000in}{3.655723in}}%
\pgfpathlineto{\pgfqpoint{4.277317in}{3.662288in}}%
\pgfpathlineto{\pgfqpoint{4.193748in}{3.636574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628600in}{3.620095in}}%
\pgfpathlineto{\pgfqpoint{4.622288in}{3.673419in}}%
\pgfpathlineto{\pgfqpoint{4.616501in}{3.690857in}}%
\pgfpathlineto{\pgfqpoint{4.608297in}{3.702965in}}%
\pgfpathlineto{\pgfqpoint{4.394839in}{3.820408in}}%
\pgfpathlineto{\pgfqpoint{4.370661in}{3.833728in}}%
\pgfpathlineto{\pgfqpoint{4.349993in}{3.796619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628600in}{3.620095in}}%
\pgfpathlineto{\pgfqpoint{4.683137in}{3.542546in}}%
\pgfpathlineto{\pgfqpoint{4.783560in}{3.489886in}}%
\pgfpathlineto{\pgfqpoint{4.797914in}{3.483405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628600in}{3.620095in}}%
\pgfpathlineto{\pgfqpoint{4.618853in}{3.732860in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{3.827334in}}%
\pgfpathlineto{\pgfqpoint{4.607409in}{3.843684in}}%
\pgfpathlineto{\pgfqpoint{4.872245in}{3.855601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628600in}{3.620095in}}%
\pgfpathlineto{\pgfqpoint{4.578735in}{3.579029in}}%
\pgfpathlineto{\pgfqpoint{4.575865in}{3.579558in}}%
\pgfpathlineto{\pgfqpoint{4.396584in}{3.611217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230139in}{4.012761in}}%
\pgfpathlineto{\pgfqpoint{4.242297in}{4.006240in}}%
\pgfpathlineto{\pgfqpoint{4.332330in}{3.966655in}}%
\pgfpathlineto{\pgfqpoint{4.401055in}{3.937569in}}%
\pgfpathlineto{\pgfqpoint{4.411497in}{3.932775in}}%
\pgfpathlineto{\pgfqpoint{4.424280in}{3.927258in}}%
\pgfpathlineto{\pgfqpoint{4.435648in}{3.943596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230139in}{4.012761in}}%
\pgfpathlineto{\pgfqpoint{4.242297in}{4.006240in}}%
\pgfpathlineto{\pgfqpoint{4.233795in}{3.979133in}}%
\pgfpathlineto{\pgfqpoint{4.236863in}{3.894472in}}%
\pgfpathlineto{\pgfqpoint{4.240109in}{3.867758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230139in}{4.012761in}}%
\pgfpathlineto{\pgfqpoint{4.217981in}{4.019282in}}%
\pgfpathlineto{\pgfqpoint{4.137647in}{4.079701in}}%
\pgfpathlineto{\pgfqpoint{4.119253in}{4.093399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230139in}{4.012761in}}%
\pgfpathlineto{\pgfqpoint{4.217981in}{4.019282in}}%
\pgfpathlineto{\pgfqpoint{4.250732in}{4.058804in}}%
\pgfpathlineto{\pgfqpoint{4.266487in}{4.077850in}}%
\pgfpathlineto{\pgfqpoint{4.277744in}{4.091438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280575in}{3.428897in}}%
\pgfpathlineto{\pgfqpoint{3.296824in}{3.411156in}}%
\pgfpathlineto{\pgfqpoint{3.304222in}{3.402975in}}%
\pgfpathlineto{\pgfqpoint{3.336449in}{3.382738in}}%
\pgfpathlineto{\pgfqpoint{3.426272in}{3.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280575in}{3.428897in}}%
\pgfpathlineto{\pgfqpoint{3.300123in}{3.444954in}}%
\pgfpathlineto{\pgfqpoint{3.350731in}{3.493594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280575in}{3.428897in}}%
\pgfpathlineto{\pgfqpoint{3.279664in}{3.400917in}}%
\pgfpathlineto{\pgfqpoint{3.278968in}{3.379237in}}%
\pgfpathlineto{\pgfqpoint{3.254326in}{3.326965in}}%
\pgfpathlineto{\pgfqpoint{3.234323in}{3.291738in}}%
\pgfpathlineto{\pgfqpoint{3.224770in}{3.279894in}}%
\pgfpathlineto{\pgfqpoint{3.214538in}{3.267212in}}%
\pgfpathlineto{\pgfqpoint{3.209569in}{3.274335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280575in}{3.428897in}}%
\pgfpathlineto{\pgfqpoint{3.262120in}{3.426001in}}%
\pgfpathlineto{\pgfqpoint{3.244571in}{3.420400in}}%
\pgfpathlineto{\pgfqpoint{3.192824in}{3.401233in}}%
\pgfpathlineto{\pgfqpoint{3.155575in}{3.384606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426272in}{3.324074in}}%
\pgfpathlineto{\pgfqpoint{3.512414in}{3.269043in}}%
\pgfpathlineto{\pgfqpoint{3.557514in}{3.268810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426272in}{3.324074in}}%
\pgfpathlineto{\pgfqpoint{3.470803in}{3.401852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426272in}{3.324074in}}%
\pgfpathlineto{\pgfqpoint{3.336449in}{3.382738in}}%
\pgfpathlineto{\pgfqpoint{3.304222in}{3.402975in}}%
\pgfpathlineto{\pgfqpoint{3.296824in}{3.411156in}}%
\pgfpathlineto{\pgfqpoint{3.280575in}{3.428897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350731in}{3.493594in}}%
\pgfpathlineto{\pgfqpoint{3.494926in}{3.654811in}}%
\pgfpathlineto{\pgfqpoint{3.503028in}{3.663818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350731in}{3.493594in}}%
\pgfpathlineto{\pgfqpoint{3.218210in}{3.600761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350731in}{3.493594in}}%
\pgfpathlineto{\pgfqpoint{3.300123in}{3.444954in}}%
\pgfpathlineto{\pgfqpoint{3.280575in}{3.428897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209569in}{3.274335in}}%
\pgfpathlineto{\pgfqpoint{3.214538in}{3.267212in}}%
\pgfpathlineto{\pgfqpoint{3.276614in}{3.199770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209569in}{3.274335in}}%
\pgfpathlineto{\pgfqpoint{3.214538in}{3.267212in}}%
\pgfpathlineto{\pgfqpoint{3.224770in}{3.279894in}}%
\pgfpathlineto{\pgfqpoint{3.234323in}{3.291738in}}%
\pgfpathlineto{\pgfqpoint{3.254326in}{3.326965in}}%
\pgfpathlineto{\pgfqpoint{3.278968in}{3.379237in}}%
\pgfpathlineto{\pgfqpoint{3.279664in}{3.400917in}}%
\pgfpathlineto{\pgfqpoint{3.280575in}{3.428897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209569in}{3.274335in}}%
\pgfpathlineto{\pgfqpoint{3.204601in}{3.281459in}}%
\pgfpathlineto{\pgfqpoint{3.155671in}{3.365516in}}%
\pgfpathlineto{\pgfqpoint{3.151059in}{3.384718in}}%
\pgfpathlineto{\pgfqpoint{3.155575in}{3.384606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209569in}{3.274335in}}%
\pgfpathlineto{\pgfqpoint{3.204601in}{3.281459in}}%
\pgfpathlineto{\pgfqpoint{3.089767in}{3.182533in}}%
\pgfpathlineto{\pgfqpoint{3.083733in}{3.166931in}}%
\pgfpathlineto{\pgfqpoint{3.085949in}{3.153737in}}%
\pgfpathlineto{\pgfqpoint{3.096592in}{3.128530in}}%
\pgfpathlineto{\pgfqpoint{3.101531in}{3.118472in}}%
\pgfpathlineto{\pgfqpoint{3.109744in}{3.110367in}}%
\pgfpathlineto{\pgfqpoint{3.188931in}{3.090326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611765in}{3.784331in}}%
\pgfpathlineto{\pgfqpoint{3.578110in}{3.742479in}}%
\pgfpathlineto{\pgfqpoint{3.561158in}{3.724084in}}%
\pgfpathlineto{\pgfqpoint{3.553944in}{3.716253in}}%
\pgfpathlineto{\pgfqpoint{3.511129in}{3.672825in}}%
\pgfpathlineto{\pgfqpoint{3.503028in}{3.663818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611765in}{3.784331in}}%
\pgfpathlineto{\pgfqpoint{3.578110in}{3.742479in}}%
\pgfpathlineto{\pgfqpoint{3.602257in}{3.718308in}}%
\pgfpathlineto{\pgfqpoint{3.623533in}{3.701635in}}%
\pgfpathlineto{\pgfqpoint{3.671493in}{3.665146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611765in}{3.784331in}}%
\pgfpathlineto{\pgfqpoint{3.578110in}{3.742479in}}%
\pgfpathlineto{\pgfqpoint{3.565006in}{3.761376in}}%
\pgfpathlineto{\pgfqpoint{3.424104in}{3.847213in}}%
\pgfpathlineto{\pgfqpoint{3.402783in}{3.862999in}}%
\pgfpathlineto{\pgfqpoint{3.378805in}{3.886537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611765in}{3.784331in}}%
\pgfpathlineto{\pgfqpoint{3.604346in}{3.770636in}}%
\pgfpathlineto{\pgfqpoint{3.628313in}{3.754255in}}%
\pgfpathlineto{\pgfqpoint{3.803438in}{3.639479in}}%
\pgfpathlineto{\pgfqpoint{3.780965in}{3.611432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611765in}{3.784331in}}%
\pgfpathlineto{\pgfqpoint{3.644832in}{3.828936in}}%
\pgfpathlineto{\pgfqpoint{3.567233in}{3.900897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611765in}{3.784331in}}%
\pgfpathlineto{\pgfqpoint{3.644832in}{3.828936in}}%
\pgfpathlineto{\pgfqpoint{3.726376in}{3.937419in}}%
\pgfpathlineto{\pgfqpoint{3.735634in}{3.945163in}}%
\pgfpathlineto{\pgfqpoint{3.743476in}{3.961145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503028in}{3.663818in}}%
\pgfpathlineto{\pgfqpoint{3.511129in}{3.672825in}}%
\pgfpathlineto{\pgfqpoint{3.553944in}{3.716253in}}%
\pgfpathlineto{\pgfqpoint{3.561158in}{3.724084in}}%
\pgfpathlineto{\pgfqpoint{3.578110in}{3.742479in}}%
\pgfpathlineto{\pgfqpoint{3.611765in}{3.784331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503028in}{3.663818in}}%
\pgfpathlineto{\pgfqpoint{3.511129in}{3.672825in}}%
\pgfpathlineto{\pgfqpoint{3.493219in}{3.685189in}}%
\pgfpathlineto{\pgfqpoint{3.374303in}{3.767201in}}%
\pgfpathlineto{\pgfqpoint{3.354656in}{3.780756in}}%
\pgfpathlineto{\pgfqpoint{3.378805in}{3.886537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503028in}{3.663818in}}%
\pgfpathlineto{\pgfqpoint{3.494926in}{3.654811in}}%
\pgfpathlineto{\pgfqpoint{3.350731in}{3.493594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503028in}{3.663818in}}%
\pgfpathlineto{\pgfqpoint{3.494926in}{3.654811in}}%
\pgfpathlineto{\pgfqpoint{3.587157in}{3.553863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671493in}{3.665146in}}%
\pgfpathlineto{\pgfqpoint{3.753342in}{3.603468in}}%
\pgfpathlineto{\pgfqpoint{3.780965in}{3.611432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671493in}{3.665146in}}%
\pgfpathlineto{\pgfqpoint{3.623533in}{3.701635in}}%
\pgfpathlineto{\pgfqpoint{3.602257in}{3.718308in}}%
\pgfpathlineto{\pgfqpoint{3.578110in}{3.742479in}}%
\pgfpathlineto{\pgfqpoint{3.611765in}{3.784331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671493in}{3.665146in}}%
\pgfpathlineto{\pgfqpoint{3.654520in}{3.642197in}}%
\pgfpathlineto{\pgfqpoint{3.598700in}{3.564094in}}%
\pgfpathlineto{\pgfqpoint{3.587157in}{3.553863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378805in}{3.886537in}}%
\pgfpathlineto{\pgfqpoint{3.402783in}{3.862999in}}%
\pgfpathlineto{\pgfqpoint{3.424104in}{3.847213in}}%
\pgfpathlineto{\pgfqpoint{3.565006in}{3.761376in}}%
\pgfpathlineto{\pgfqpoint{3.578110in}{3.742479in}}%
\pgfpathlineto{\pgfqpoint{3.611765in}{3.784331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378805in}{3.886537in}}%
\pgfpathlineto{\pgfqpoint{3.367973in}{3.966225in}}%
\pgfpathlineto{\pgfqpoint{3.361337in}{3.970660in}}%
\pgfpathlineto{\pgfqpoint{3.347795in}{3.978670in}}%
\pgfpathlineto{\pgfqpoint{3.317795in}{3.997755in}}%
\pgfpathlineto{\pgfqpoint{3.278598in}{4.021780in}}%
\pgfpathlineto{\pgfqpoint{3.268772in}{4.028695in}}%
\pgfpathlineto{\pgfqpoint{3.221648in}{3.994626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378805in}{3.886537in}}%
\pgfpathlineto{\pgfqpoint{3.354656in}{3.780756in}}%
\pgfpathlineto{\pgfqpoint{3.336148in}{3.751087in}}%
\pgfpathlineto{\pgfqpoint{3.316630in}{3.744779in}}%
\pgfpathlineto{\pgfqpoint{3.194622in}{3.813566in}}%
\pgfpathlineto{\pgfqpoint{3.163632in}{3.818301in}}%
\pgfpathlineto{\pgfqpoint{3.096066in}{3.828344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378805in}{3.886537in}}%
\pgfpathlineto{\pgfqpoint{3.354656in}{3.780756in}}%
\pgfpathlineto{\pgfqpoint{3.374303in}{3.767201in}}%
\pgfpathlineto{\pgfqpoint{3.493219in}{3.685189in}}%
\pgfpathlineto{\pgfqpoint{3.511129in}{3.672825in}}%
\pgfpathlineto{\pgfqpoint{3.503028in}{3.663818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378805in}{3.886537in}}%
\pgfpathlineto{\pgfqpoint{3.413245in}{3.938336in}}%
\pgfpathlineto{\pgfqpoint{3.434341in}{3.967196in}}%
\pgfpathlineto{\pgfqpoint{3.456384in}{3.996775in}}%
\pgfpathlineto{\pgfqpoint{3.462981in}{4.005970in}}%
\pgfpathlineto{\pgfqpoint{3.499137in}{4.038390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780965in}{3.611432in}}%
\pgfpathlineto{\pgfqpoint{3.780290in}{3.583719in}}%
\pgfpathlineto{\pgfqpoint{3.866014in}{3.513279in}}%
\pgfpathlineto{\pgfqpoint{3.897509in}{3.512365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780965in}{3.611432in}}%
\pgfpathlineto{\pgfqpoint{3.803438in}{3.639479in}}%
\pgfpathlineto{\pgfqpoint{3.852327in}{3.725893in}}%
\pgfpathlineto{\pgfqpoint{3.880643in}{3.764479in}}%
\pgfpathlineto{\pgfqpoint{3.914651in}{3.810287in}}%
\pgfpathlineto{\pgfqpoint{3.916723in}{3.813227in}}%
\pgfpathlineto{\pgfqpoint{3.955010in}{3.859632in}}%
\pgfpathlineto{\pgfqpoint{3.996614in}{3.946990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780965in}{3.611432in}}%
\pgfpathlineto{\pgfqpoint{3.803438in}{3.639479in}}%
\pgfpathlineto{\pgfqpoint{3.628313in}{3.754255in}}%
\pgfpathlineto{\pgfqpoint{3.604346in}{3.770636in}}%
\pgfpathlineto{\pgfqpoint{3.611765in}{3.784331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780965in}{3.611432in}}%
\pgfpathlineto{\pgfqpoint{3.753342in}{3.603468in}}%
\pgfpathlineto{\pgfqpoint{3.671493in}{3.665146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780965in}{3.611432in}}%
\pgfpathlineto{\pgfqpoint{3.753342in}{3.603468in}}%
\pgfpathlineto{\pgfqpoint{3.737848in}{3.581188in}}%
\pgfpathlineto{\pgfqpoint{3.680889in}{3.502789in}}%
\pgfpathlineto{\pgfqpoint{3.671356in}{3.488713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768719in}{3.402464in}}%
\pgfpathlineto{\pgfqpoint{3.801808in}{3.430074in}}%
\pgfpathlineto{\pgfqpoint{3.866014in}{3.513279in}}%
\pgfpathlineto{\pgfqpoint{3.897509in}{3.512365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768719in}{3.402464in}}%
\pgfpathlineto{\pgfqpoint{3.801808in}{3.430074in}}%
\pgfpathlineto{\pgfqpoint{3.810536in}{3.424057in}}%
\pgfpathlineto{\pgfqpoint{3.864167in}{3.383513in}}%
\pgfpathlineto{\pgfqpoint{3.870876in}{3.378407in}}%
\pgfpathlineto{\pgfqpoint{3.889265in}{3.314132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768719in}{3.402464in}}%
\pgfpathlineto{\pgfqpoint{3.778418in}{3.408416in}}%
\pgfpathlineto{\pgfqpoint{3.671356in}{3.488713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768719in}{3.402464in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{3.375326in}}%
\pgfpathlineto{\pgfqpoint{3.744368in}{3.361446in}}%
\pgfpathlineto{\pgfqpoint{3.752474in}{3.351353in}}%
\pgfpathlineto{\pgfqpoint{3.765181in}{3.336422in}}%
\pgfpathlineto{\pgfqpoint{3.788983in}{3.315607in}}%
\pgfpathlineto{\pgfqpoint{3.800803in}{3.305733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768719in}{3.402464in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{3.375326in}}%
\pgfpathlineto{\pgfqpoint{3.679370in}{3.333972in}}%
\pgfpathlineto{\pgfqpoint{3.639141in}{3.308132in}}%
\pgfpathlineto{\pgfqpoint{3.602118in}{3.283450in}}%
\pgfpathlineto{\pgfqpoint{3.557514in}{3.268810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240109in}{3.867758in}}%
\pgfpathlineto{\pgfqpoint{4.236863in}{3.894472in}}%
\pgfpathlineto{\pgfqpoint{4.223261in}{3.890958in}}%
\pgfpathlineto{\pgfqpoint{4.194424in}{3.887233in}}%
\pgfpathlineto{\pgfqpoint{4.088128in}{3.885912in}}%
\pgfpathlineto{\pgfqpoint{4.001982in}{3.914932in}}%
\pgfpathlineto{\pgfqpoint{3.996614in}{3.946990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240109in}{3.867758in}}%
\pgfpathlineto{\pgfqpoint{4.236863in}{3.894472in}}%
\pgfpathlineto{\pgfqpoint{4.233795in}{3.979133in}}%
\pgfpathlineto{\pgfqpoint{4.242297in}{4.006240in}}%
\pgfpathlineto{\pgfqpoint{4.230139in}{4.012761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240109in}{3.867758in}}%
\pgfpathlineto{\pgfqpoint{4.243355in}{3.841045in}}%
\pgfpathlineto{\pgfqpoint{4.208885in}{3.721819in}}%
\pgfpathlineto{\pgfqpoint{4.204057in}{3.705077in}}%
\pgfpathlineto{\pgfqpoint{4.193748in}{3.636574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240109in}{3.867758in}}%
\pgfpathlineto{\pgfqpoint{4.243355in}{3.841045in}}%
\pgfpathlineto{\pgfqpoint{4.250682in}{3.837936in}}%
\pgfpathlineto{\pgfqpoint{4.325647in}{3.806028in}}%
\pgfpathlineto{\pgfqpoint{4.337379in}{3.801042in}}%
\pgfpathlineto{\pgfqpoint{4.349112in}{3.796057in}}%
\pgfpathlineto{\pgfqpoint{4.349993in}{3.796619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996614in}{3.946990in}}%
\pgfpathlineto{\pgfqpoint{3.955010in}{3.859632in}}%
\pgfpathlineto{\pgfqpoint{3.916723in}{3.813227in}}%
\pgfpathlineto{\pgfqpoint{3.914651in}{3.810287in}}%
\pgfpathlineto{\pgfqpoint{3.880643in}{3.764479in}}%
\pgfpathlineto{\pgfqpoint{3.852327in}{3.725893in}}%
\pgfpathlineto{\pgfqpoint{3.803438in}{3.639479in}}%
\pgfpathlineto{\pgfqpoint{3.780965in}{3.611432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996614in}{3.946990in}}%
\pgfpathlineto{\pgfqpoint{3.955010in}{3.859632in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{3.851603in}}%
\pgfpathlineto{\pgfqpoint{4.003412in}{3.816703in}}%
\pgfpathlineto{\pgfqpoint{4.011414in}{3.807831in}}%
\pgfpathlineto{\pgfqpoint{4.004829in}{3.795733in}}%
\pgfpathlineto{\pgfqpoint{4.011733in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.018837in}{3.793691in}}%
\pgfpathlineto{\pgfqpoint{4.044778in}{3.783459in}}%
\pgfpathlineto{\pgfqpoint{4.061917in}{3.777653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996614in}{3.946990in}}%
\pgfpathlineto{\pgfqpoint{3.963638in}{3.875158in}}%
\pgfpathlineto{\pgfqpoint{3.945576in}{3.878869in}}%
\pgfpathlineto{\pgfqpoint{3.847436in}{3.898966in}}%
\pgfpathlineto{\pgfqpoint{3.820735in}{3.909430in}}%
\pgfpathlineto{\pgfqpoint{3.811916in}{3.918288in}}%
\pgfpathlineto{\pgfqpoint{3.762313in}{3.942737in}}%
\pgfpathlineto{\pgfqpoint{3.755336in}{3.947960in}}%
\pgfpathlineto{\pgfqpoint{3.743476in}{3.961145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996614in}{3.946990in}}%
\pgfpathlineto{\pgfqpoint{4.001982in}{3.914932in}}%
\pgfpathlineto{\pgfqpoint{4.088128in}{3.885912in}}%
\pgfpathlineto{\pgfqpoint{4.194424in}{3.887233in}}%
\pgfpathlineto{\pgfqpoint{4.223261in}{3.890958in}}%
\pgfpathlineto{\pgfqpoint{4.236863in}{3.894472in}}%
\pgfpathlineto{\pgfqpoint{4.240109in}{3.867758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996614in}{3.946990in}}%
\pgfpathlineto{\pgfqpoint{4.033742in}{4.038418in}}%
\pgfpathlineto{\pgfqpoint{4.040373in}{4.053695in}}%
\pgfpathlineto{\pgfqpoint{4.051023in}{4.071488in}}%
\pgfpathlineto{\pgfqpoint{4.060590in}{4.088224in}}%
\pgfpathlineto{\pgfqpoint{4.070434in}{4.105422in}}%
\pgfpathlineto{\pgfqpoint{4.087643in}{4.094545in}}%
\pgfpathlineto{\pgfqpoint{4.090727in}{4.092277in}}%
\pgfpathlineto{\pgfqpoint{4.100859in}{4.107098in}}%
\pgfpathlineto{\pgfqpoint{4.119253in}{4.093399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061917in}{3.777653in}}%
\pgfpathlineto{\pgfqpoint{3.951057in}{3.643157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061917in}{3.777653in}}%
\pgfpathlineto{\pgfqpoint{4.159109in}{3.729577in}}%
\pgfpathlineto{\pgfqpoint{4.193748in}{3.636574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061917in}{3.777653in}}%
\pgfpathlineto{\pgfqpoint{4.044778in}{3.783459in}}%
\pgfpathlineto{\pgfqpoint{4.018837in}{3.793691in}}%
\pgfpathlineto{\pgfqpoint{4.011733in}{3.792281in}}%
\pgfpathlineto{\pgfqpoint{4.004829in}{3.795733in}}%
\pgfpathlineto{\pgfqpoint{4.011414in}{3.807831in}}%
\pgfpathlineto{\pgfqpoint{4.003412in}{3.816703in}}%
\pgfpathlineto{\pgfqpoint{3.964039in}{3.851603in}}%
\pgfpathlineto{\pgfqpoint{3.955010in}{3.859632in}}%
\pgfpathlineto{\pgfqpoint{3.996614in}{3.946990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951057in}{3.643157in}}%
\pgfpathlineto{\pgfqpoint{4.026220in}{3.578489in}}%
\pgfpathlineto{\pgfqpoint{4.036610in}{3.590303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951057in}{3.643157in}}%
\pgfpathlineto{\pgfqpoint{4.061917in}{3.777653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951057in}{3.643157in}}%
\pgfpathlineto{\pgfqpoint{3.919540in}{3.601947in}}%
\pgfpathlineto{\pgfqpoint{3.910479in}{3.590080in}}%
\pgfpathlineto{\pgfqpoint{3.890738in}{3.564269in}}%
\pgfpathlineto{\pgfqpoint{3.897509in}{3.512365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499137in}{4.038390in}}%
\pgfpathlineto{\pgfqpoint{3.531955in}{4.079478in}}%
\pgfpathlineto{\pgfqpoint{3.550534in}{4.173756in}}%
\pgfpathlineto{\pgfqpoint{3.564626in}{4.288245in}}%
\pgfpathlineto{\pgfqpoint{3.561690in}{4.313131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499137in}{4.038390in}}%
\pgfpathlineto{\pgfqpoint{3.531955in}{4.079478in}}%
\pgfpathlineto{\pgfqpoint{3.626415in}{4.017170in}}%
\pgfpathlineto{\pgfqpoint{3.690738in}{3.981676in}}%
\pgfpathlineto{\pgfqpoint{3.698124in}{3.977591in}}%
\pgfpathlineto{\pgfqpoint{3.728070in}{3.969508in}}%
\pgfpathlineto{\pgfqpoint{3.743476in}{3.961145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499137in}{4.038390in}}%
\pgfpathlineto{\pgfqpoint{3.501754in}{4.032028in}}%
\pgfpathlineto{\pgfqpoint{3.488897in}{4.006218in}}%
\pgfpathlineto{\pgfqpoint{3.561254in}{3.938320in}}%
\pgfpathlineto{\pgfqpoint{3.582557in}{3.915565in}}%
\pgfpathlineto{\pgfqpoint{3.567233in}{3.900897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499137in}{4.038390in}}%
\pgfpathlineto{\pgfqpoint{3.462981in}{4.005970in}}%
\pgfpathlineto{\pgfqpoint{3.389387in}{4.058505in}}%
\pgfpathlineto{\pgfqpoint{3.349242in}{4.103630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499137in}{4.038390in}}%
\pgfpathlineto{\pgfqpoint{3.462981in}{4.005970in}}%
\pgfpathlineto{\pgfqpoint{3.456384in}{3.996775in}}%
\pgfpathlineto{\pgfqpoint{3.434341in}{3.967196in}}%
\pgfpathlineto{\pgfqpoint{3.413245in}{3.938336in}}%
\pgfpathlineto{\pgfqpoint{3.378805in}{3.886537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561690in}{4.313131in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{4.439983in}}%
\pgfpathlineto{\pgfqpoint{3.104478in}{4.444235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561690in}{4.313131in}}%
\pgfpathlineto{\pgfqpoint{3.611108in}{4.440751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561690in}{4.313131in}}%
\pgfpathlineto{\pgfqpoint{3.692089in}{4.262772in}}%
\pgfpathlineto{\pgfqpoint{3.715529in}{4.255245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561690in}{4.313131in}}%
\pgfpathlineto{\pgfqpoint{3.564626in}{4.288245in}}%
\pgfpathlineto{\pgfqpoint{3.550534in}{4.173756in}}%
\pgfpathlineto{\pgfqpoint{3.531955in}{4.079478in}}%
\pgfpathlineto{\pgfqpoint{3.499137in}{4.038390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743476in}{3.961145in}}%
\pgfpathlineto{\pgfqpoint{3.728070in}{3.969508in}}%
\pgfpathlineto{\pgfqpoint{3.698124in}{3.977591in}}%
\pgfpathlineto{\pgfqpoint{3.690738in}{3.981676in}}%
\pgfpathlineto{\pgfqpoint{3.626415in}{4.017170in}}%
\pgfpathlineto{\pgfqpoint{3.531955in}{4.079478in}}%
\pgfpathlineto{\pgfqpoint{3.499137in}{4.038390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743476in}{3.961145in}}%
\pgfpathlineto{\pgfqpoint{3.755336in}{3.947960in}}%
\pgfpathlineto{\pgfqpoint{3.762313in}{3.942737in}}%
\pgfpathlineto{\pgfqpoint{3.811916in}{3.918288in}}%
\pgfpathlineto{\pgfqpoint{3.820735in}{3.909430in}}%
\pgfpathlineto{\pgfqpoint{3.847436in}{3.898966in}}%
\pgfpathlineto{\pgfqpoint{3.945576in}{3.878869in}}%
\pgfpathlineto{\pgfqpoint{3.963638in}{3.875158in}}%
\pgfpathlineto{\pgfqpoint{3.996614in}{3.946990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743476in}{3.961145in}}%
\pgfpathlineto{\pgfqpoint{3.736595in}{3.977117in}}%
\pgfpathlineto{\pgfqpoint{3.733771in}{3.996840in}}%
\pgfpathlineto{\pgfqpoint{3.713165in}{4.201262in}}%
\pgfpathlineto{\pgfqpoint{3.710308in}{4.234248in}}%
\pgfpathlineto{\pgfqpoint{3.715529in}{4.255245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743476in}{3.961145in}}%
\pgfpathlineto{\pgfqpoint{3.735634in}{3.945163in}}%
\pgfpathlineto{\pgfqpoint{3.726376in}{3.937419in}}%
\pgfpathlineto{\pgfqpoint{3.644832in}{3.828936in}}%
\pgfpathlineto{\pgfqpoint{3.611765in}{3.784331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743476in}{3.961145in}}%
\pgfpathlineto{\pgfqpoint{3.757594in}{3.971349in}}%
\pgfpathlineto{\pgfqpoint{3.776130in}{3.987970in}}%
\pgfpathlineto{\pgfqpoint{3.789258in}{3.999756in}}%
\pgfpathlineto{\pgfqpoint{3.949906in}{4.143913in}}%
\pgfpathlineto{\pgfqpoint{3.964782in}{4.157259in}}%
\pgfpathlineto{\pgfqpoint{3.973391in}{4.171563in}}%
\pgfpathlineto{\pgfqpoint{3.983171in}{4.193528in}}%
\pgfpathlineto{\pgfqpoint{3.991121in}{4.227502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188321in}{2.437148in}}%
\pgfpathlineto{\pgfqpoint{2.144291in}{2.397308in}}%
\pgfpathlineto{\pgfqpoint{2.082097in}{2.341530in}}%
\pgfpathlineto{\pgfqpoint{2.059794in}{2.322792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188321in}{2.437148in}}%
\pgfpathlineto{\pgfqpoint{2.315206in}{2.558622in}}%
\pgfpathlineto{\pgfqpoint{2.408089in}{2.650734in}}%
\pgfpathlineto{\pgfqpoint{2.427406in}{2.670698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388499in}{3.211673in}}%
\pgfpathlineto{\pgfqpoint{2.330624in}{3.182863in}}%
\pgfpathlineto{\pgfqpoint{2.258619in}{3.320789in}}%
\pgfpathlineto{\pgfqpoint{2.243059in}{3.350356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388499in}{3.211673in}}%
\pgfpathlineto{\pgfqpoint{2.330624in}{3.182863in}}%
\pgfpathlineto{\pgfqpoint{2.349777in}{3.141976in}}%
\pgfpathlineto{\pgfqpoint{2.455548in}{2.838796in}}%
\pgfpathlineto{\pgfqpoint{2.462696in}{2.812487in}}%
\pgfpathlineto{\pgfqpoint{2.464974in}{2.786612in}}%
\pgfpathlineto{\pgfqpoint{2.468279in}{2.773402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388499in}{3.211673in}}%
\pgfpathlineto{\pgfqpoint{2.473178in}{3.275187in}}%
\pgfpathlineto{\pgfqpoint{2.394981in}{3.360315in}}%
\pgfpathlineto{\pgfqpoint{2.367556in}{3.385101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388499in}{3.211673in}}%
\pgfpathlineto{\pgfqpoint{2.484360in}{3.263222in}}%
\pgfpathlineto{\pgfqpoint{2.496318in}{3.276546in}}%
\pgfpathlineto{\pgfqpoint{2.566120in}{3.354435in}}%
\pgfpathlineto{\pgfqpoint{2.626827in}{3.376388in}}%
\pgfpathlineto{\pgfqpoint{2.661366in}{3.412148in}}%
\pgfpathlineto{\pgfqpoint{2.667042in}{3.418026in}}%
\pgfpathlineto{\pgfqpoint{2.681748in}{3.465885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388499in}{3.211673in}}%
\pgfpathlineto{\pgfqpoint{2.484360in}{3.263222in}}%
\pgfpathlineto{\pgfqpoint{2.542560in}{3.201026in}}%
\pgfpathlineto{\pgfqpoint{2.600802in}{3.138801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143252in}{2.819156in}}%
\pgfpathlineto{\pgfqpoint{2.008260in}{2.837907in}}%
\pgfpathlineto{\pgfqpoint{1.990267in}{2.860030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143252in}{2.819156in}}%
\pgfpathlineto{\pgfqpoint{2.256416in}{2.811387in}}%
\pgfpathlineto{\pgfqpoint{2.331853in}{2.800076in}}%
\pgfpathlineto{\pgfqpoint{2.403248in}{2.782825in}}%
\pgfpathlineto{\pgfqpoint{2.422140in}{2.764610in}}%
\pgfpathlineto{\pgfqpoint{2.468279in}{2.773402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014170in}{3.552504in}}%
\pgfpathlineto{\pgfqpoint{3.082521in}{3.479000in}}%
\pgfpathlineto{\pgfqpoint{3.147596in}{3.404796in}}%
\pgfpathlineto{\pgfqpoint{3.151059in}{3.384718in}}%
\pgfpathlineto{\pgfqpoint{3.155575in}{3.384606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014170in}{3.552504in}}%
\pgfpathlineto{\pgfqpoint{3.025345in}{3.557012in}}%
\pgfpathlineto{\pgfqpoint{3.095215in}{3.623995in}}%
\pgfpathlineto{\pgfqpoint{3.120406in}{3.661545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014170in}{3.552504in}}%
\pgfpathlineto{\pgfqpoint{3.001528in}{3.551240in}}%
\pgfpathlineto{\pgfqpoint{2.989036in}{3.548450in}}%
\pgfpathlineto{\pgfqpoint{2.977874in}{3.542078in}}%
\pgfpathlineto{\pgfqpoint{2.954514in}{3.489982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014170in}{3.552504in}}%
\pgfpathlineto{\pgfqpoint{3.008391in}{3.559277in}}%
\pgfpathlineto{\pgfqpoint{3.007774in}{3.565256in}}%
\pgfpathlineto{\pgfqpoint{3.008180in}{3.571131in}}%
\pgfpathlineto{\pgfqpoint{3.010731in}{3.579306in}}%
\pgfpathlineto{\pgfqpoint{3.009897in}{3.591699in}}%
\pgfpathlineto{\pgfqpoint{3.005909in}{3.606878in}}%
\pgfpathlineto{\pgfqpoint{3.000395in}{3.620563in}}%
\pgfpathlineto{\pgfqpoint{2.990463in}{3.640281in}}%
\pgfpathlineto{\pgfqpoint{2.979268in}{3.650686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976407in}{2.396541in}}%
\pgfpathlineto{\pgfqpoint{2.987535in}{2.415183in}}%
\pgfpathlineto{\pgfqpoint{2.963553in}{2.427775in}}%
\pgfpathlineto{\pgfqpoint{2.856381in}{2.493498in}}%
\pgfpathlineto{\pgfqpoint{2.846580in}{2.502400in}}%
\pgfpathlineto{\pgfqpoint{2.832534in}{2.473239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976407in}{2.396541in}}%
\pgfpathlineto{\pgfqpoint{2.987535in}{2.415183in}}%
\pgfpathlineto{\pgfqpoint{3.008389in}{2.466959in}}%
\pgfpathlineto{\pgfqpoint{3.032828in}{2.518156in}}%
\pgfpathlineto{\pgfqpoint{3.057762in}{2.565665in}}%
\pgfpathlineto{\pgfqpoint{3.073394in}{2.592929in}}%
\pgfpathlineto{\pgfqpoint{3.103577in}{2.638148in}}%
\pgfpathlineto{\pgfqpoint{3.140366in}{2.688649in}}%
\pgfpathlineto{\pgfqpoint{3.240389in}{2.797030in}}%
\pgfpathlineto{\pgfqpoint{3.259647in}{2.817910in}}%
\pgfpathlineto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976407in}{2.396541in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{2.377899in}}%
\pgfpathlineto{\pgfqpoint{3.107678in}{2.296913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976407in}{2.396541in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{2.377899in}}%
\pgfpathlineto{\pgfqpoint{2.932207in}{2.333088in}}%
\pgfpathlineto{\pgfqpoint{2.924922in}{2.313185in}}%
\pgfpathlineto{\pgfqpoint{2.844115in}{2.193444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209007in}{2.518913in}}%
\pgfpathlineto{\pgfqpoint{3.334630in}{2.472500in}}%
\pgfpathlineto{\pgfqpoint{3.345139in}{2.436216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209007in}{2.518913in}}%
\pgfpathlineto{\pgfqpoint{3.234889in}{2.585387in}}%
\pgfpathlineto{\pgfqpoint{3.286864in}{2.746485in}}%
\pgfpathlineto{\pgfqpoint{3.304845in}{2.800105in}}%
\pgfpathlineto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209007in}{2.518913in}}%
\pgfpathlineto{\pgfqpoint{3.153489in}{2.385716in}}%
\pgfpathlineto{\pgfqpoint{3.115199in}{2.310464in}}%
\pgfpathlineto{\pgfqpoint{3.107678in}{2.296913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349816in}{3.019955in}}%
\pgfpathlineto{\pgfqpoint{3.355666in}{3.014359in}}%
\pgfpathlineto{\pgfqpoint{3.467657in}{2.937266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349816in}{3.019955in}}%
\pgfpathlineto{\pgfqpoint{3.355666in}{3.014359in}}%
\pgfpathlineto{\pgfqpoint{3.315000in}{2.959082in}}%
\pgfpathlineto{\pgfqpoint{3.221971in}{2.849267in}}%
\pgfpathlineto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349816in}{3.019955in}}%
\pgfpathlineto{\pgfqpoint{3.343966in}{3.025550in}}%
\pgfpathlineto{\pgfqpoint{3.257848in}{3.093999in}}%
\pgfpathlineto{\pgfqpoint{3.188931in}{3.090326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349816in}{3.019955in}}%
\pgfpathlineto{\pgfqpoint{3.343966in}{3.025550in}}%
\pgfpathlineto{\pgfqpoint{3.348748in}{3.051735in}}%
\pgfpathlineto{\pgfqpoint{3.352339in}{3.081779in}}%
\pgfpathlineto{\pgfqpoint{3.355909in}{3.111793in}}%
\pgfpathlineto{\pgfqpoint{3.360056in}{3.128951in}}%
\pgfpathlineto{\pgfqpoint{3.387057in}{3.152078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844115in}{2.193444in}}%
\pgfpathlineto{\pgfqpoint{2.924922in}{2.313185in}}%
\pgfpathlineto{\pgfqpoint{2.932207in}{2.333088in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{2.377899in}}%
\pgfpathlineto{\pgfqpoint{2.976407in}{2.396541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844115in}{2.193444in}}%
\pgfpathlineto{\pgfqpoint{2.826861in}{2.183815in}}%
\pgfpathlineto{\pgfqpoint{2.806279in}{2.156891in}}%
\pgfpathlineto{\pgfqpoint{2.786132in}{2.133031in}}%
\pgfpathlineto{\pgfqpoint{2.768122in}{2.117644in}}%
\pgfpathlineto{\pgfqpoint{2.763072in}{2.113275in}}%
\pgfpathlineto{\pgfqpoint{2.751252in}{2.097906in}}%
\pgfpathlineto{\pgfqpoint{2.745402in}{2.114978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862947in}{1.869586in}}%
\pgfpathlineto{\pgfqpoint{2.847110in}{1.887610in}}%
\pgfpathlineto{\pgfqpoint{2.856611in}{1.900126in}}%
\pgfpathlineto{\pgfqpoint{2.863597in}{1.909327in}}%
\pgfpathlineto{\pgfqpoint{2.961444in}{2.038205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862947in}{1.869586in}}%
\pgfpathlineto{\pgfqpoint{2.847110in}{1.887610in}}%
\pgfpathlineto{\pgfqpoint{2.826664in}{1.904605in}}%
\pgfpathlineto{\pgfqpoint{2.818139in}{1.914141in}}%
\pgfpathlineto{\pgfqpoint{2.802402in}{1.936323in}}%
\pgfpathlineto{\pgfqpoint{2.790458in}{1.968078in}}%
\pgfpathlineto{\pgfqpoint{2.751252in}{2.097906in}}%
\pgfpathlineto{\pgfqpoint{2.745402in}{2.114978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862947in}{1.869586in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.851562in}}%
\pgfpathlineto{\pgfqpoint{2.919514in}{1.748593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862947in}{1.869586in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.851562in}}%
\pgfpathlineto{\pgfqpoint{2.902339in}{1.859530in}}%
\pgfpathlineto{\pgfqpoint{2.924026in}{1.863462in}}%
\pgfpathlineto{\pgfqpoint{3.099579in}{1.791990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961444in}{2.038205in}}%
\pgfpathlineto{\pgfqpoint{2.957424in}{2.059740in}}%
\pgfpathlineto{\pgfqpoint{3.027239in}{2.170332in}}%
\pgfpathlineto{\pgfqpoint{3.045947in}{2.200432in}}%
\pgfpathlineto{\pgfqpoint{3.107678in}{2.296913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961444in}{2.038205in}}%
\pgfpathlineto{\pgfqpoint{2.969398in}{2.035504in}}%
\pgfpathlineto{\pgfqpoint{3.160179in}{1.902724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961444in}{2.038205in}}%
\pgfpathlineto{\pgfqpoint{2.863597in}{1.909327in}}%
\pgfpathlineto{\pgfqpoint{2.856611in}{1.900126in}}%
\pgfpathlineto{\pgfqpoint{2.847110in}{1.887610in}}%
\pgfpathlineto{\pgfqpoint{2.862947in}{1.869586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919514in}{1.748593in}}%
\pgfpathlineto{\pgfqpoint{2.957778in}{1.646498in}}%
\pgfpathlineto{\pgfqpoint{2.989869in}{1.638121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919514in}{1.748593in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.851562in}}%
\pgfpathlineto{\pgfqpoint{2.862947in}{1.869586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099579in}{1.791990in}}%
\pgfpathlineto{\pgfqpoint{3.021844in}{1.655677in}}%
\pgfpathlineto{\pgfqpoint{2.989869in}{1.638121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099579in}{1.791990in}}%
\pgfpathlineto{\pgfqpoint{3.160179in}{1.902724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099579in}{1.791990in}}%
\pgfpathlineto{\pgfqpoint{2.924026in}{1.863462in}}%
\pgfpathlineto{\pgfqpoint{2.902339in}{1.859530in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.851562in}}%
\pgfpathlineto{\pgfqpoint{2.862947in}{1.869586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099579in}{1.791990in}}%
\pgfpathlineto{\pgfqpoint{3.293730in}{1.732832in}}%
\pgfpathlineto{\pgfqpoint{3.348189in}{1.720509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989869in}{1.638121in}}%
\pgfpathlineto{\pgfqpoint{3.000838in}{1.618110in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{1.545507in}}%
\pgfpathlineto{\pgfqpoint{2.996518in}{1.530353in}}%
\pgfpathlineto{\pgfqpoint{2.974499in}{1.505565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989869in}{1.638121in}}%
\pgfpathlineto{\pgfqpoint{3.021844in}{1.655677in}}%
\pgfpathlineto{\pgfqpoint{3.099579in}{1.791990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989869in}{1.638121in}}%
\pgfpathlineto{\pgfqpoint{3.021844in}{1.655677in}}%
\pgfpathlineto{\pgfqpoint{3.249357in}{1.583910in}}%
\pgfpathlineto{\pgfqpoint{3.306883in}{1.565774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989869in}{1.638121in}}%
\pgfpathlineto{\pgfqpoint{2.957778in}{1.646498in}}%
\pgfpathlineto{\pgfqpoint{2.919514in}{1.748593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974499in}{1.505565in}}%
\pgfpathlineto{\pgfqpoint{2.996518in}{1.530353in}}%
\pgfpathlineto{\pgfqpoint{2.994553in}{1.545507in}}%
\pgfpathlineto{\pgfqpoint{3.000838in}{1.618110in}}%
\pgfpathlineto{\pgfqpoint{2.989869in}{1.638121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974499in}{1.505565in}}%
\pgfpathlineto{\pgfqpoint{2.974349in}{1.493865in}}%
\pgfpathlineto{\pgfqpoint{2.965689in}{1.469629in}}%
\pgfpathlineto{\pgfqpoint{2.962826in}{1.460654in}}%
\pgfpathlineto{\pgfqpoint{2.911275in}{1.299289in}}%
\pgfpathlineto{\pgfqpoint{2.906705in}{1.284050in}}%
\pgfpathlineto{\pgfqpoint{2.902383in}{1.280091in}}%
\pgfpathlineto{\pgfqpoint{2.879678in}{1.271374in}}%
\pgfpathlineto{\pgfqpoint{2.874743in}{1.263952in}}%
\pgfpathlineto{\pgfqpoint{2.854355in}{1.200816in}}%
\pgfpathlineto{\pgfqpoint{2.805108in}{1.101815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974499in}{1.505565in}}%
\pgfpathlineto{\pgfqpoint{2.920122in}{1.494244in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{1.502485in}}%
\pgfpathlineto{\pgfqpoint{2.883753in}{1.512880in}}%
\pgfpathlineto{\pgfqpoint{2.796982in}{1.607358in}}%
\pgfpathlineto{\pgfqpoint{2.771854in}{1.632613in}}%
\pgfpathlineto{\pgfqpoint{2.667630in}{1.660810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974499in}{1.505565in}}%
\pgfpathlineto{\pgfqpoint{3.031747in}{1.480585in}}%
\pgfpathlineto{\pgfqpoint{3.146681in}{1.444035in}}%
\pgfpathlineto{\pgfqpoint{3.213857in}{1.424298in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{1.408273in}}%
\pgfpathlineto{\pgfqpoint{3.261973in}{1.411578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667630in}{1.660810in}}%
\pgfpathlineto{\pgfqpoint{2.771854in}{1.632613in}}%
\pgfpathlineto{\pgfqpoint{2.466962in}{1.404336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667630in}{1.660810in}}%
\pgfpathlineto{\pgfqpoint{2.771854in}{1.632613in}}%
\pgfpathlineto{\pgfqpoint{2.796982in}{1.607358in}}%
\pgfpathlineto{\pgfqpoint{2.883753in}{1.512880in}}%
\pgfpathlineto{\pgfqpoint{2.897237in}{1.502485in}}%
\pgfpathlineto{\pgfqpoint{2.920122in}{1.494244in}}%
\pgfpathlineto{\pgfqpoint{2.974499in}{1.505565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667630in}{1.660810in}}%
\pgfpathlineto{\pgfqpoint{2.626281in}{1.609332in}}%
\pgfpathlineto{\pgfqpoint{2.597547in}{1.577801in}}%
\pgfpathlineto{\pgfqpoint{2.582631in}{1.566442in}}%
\pgfpathlineto{\pgfqpoint{2.555523in}{1.559481in}}%
\pgfpathlineto{\pgfqpoint{2.483576in}{1.530049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667630in}{1.660810in}}%
\pgfpathlineto{\pgfqpoint{2.540800in}{1.678530in}}%
\pgfpathlineto{\pgfqpoint{2.539090in}{1.685070in}}%
\pgfpathlineto{\pgfqpoint{2.517364in}{1.725849in}}%
\pgfpathlineto{\pgfqpoint{2.502272in}{1.751955in}}%
\pgfpathlineto{\pgfqpoint{2.494679in}{1.787197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107678in}{2.296913in}}%
\pgfpathlineto{\pgfqpoint{2.965279in}{2.377899in}}%
\pgfpathlineto{\pgfqpoint{2.976407in}{2.396541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107678in}{2.296913in}}%
\pgfpathlineto{\pgfqpoint{3.045947in}{2.200432in}}%
\pgfpathlineto{\pgfqpoint{3.027239in}{2.170332in}}%
\pgfpathlineto{\pgfqpoint{2.957424in}{2.059740in}}%
\pgfpathlineto{\pgfqpoint{2.961444in}{2.038205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107678in}{2.296913in}}%
\pgfpathlineto{\pgfqpoint{3.136840in}{2.283711in}}%
\pgfpathlineto{\pgfqpoint{3.218575in}{2.240091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107678in}{2.296913in}}%
\pgfpathlineto{\pgfqpoint{3.115199in}{2.310464in}}%
\pgfpathlineto{\pgfqpoint{3.153489in}{2.385716in}}%
\pgfpathlineto{\pgfqpoint{3.209007in}{2.518913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160179in}{1.902724in}}%
\pgfpathlineto{\pgfqpoint{3.099579in}{1.791990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160179in}{1.902724in}}%
\pgfpathlineto{\pgfqpoint{2.969398in}{2.035504in}}%
\pgfpathlineto{\pgfqpoint{2.961444in}{2.038205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160179in}{1.902724in}}%
\pgfpathlineto{\pgfqpoint{3.205214in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{3.220430in}{1.990592in}}%
\pgfpathlineto{\pgfqpoint{3.234232in}{2.007096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218575in}{2.240091in}}%
\pgfpathlineto{\pgfqpoint{3.136840in}{2.283711in}}%
\pgfpathlineto{\pgfqpoint{3.107678in}{2.296913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218575in}{2.240091in}}%
\pgfpathlineto{\pgfqpoint{3.229601in}{2.226688in}}%
\pgfpathlineto{\pgfqpoint{3.299994in}{2.185646in}}%
\pgfpathlineto{\pgfqpoint{3.333100in}{2.173948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218575in}{2.240091in}}%
\pgfpathlineto{\pgfqpoint{3.292969in}{2.396241in}}%
\pgfpathlineto{\pgfqpoint{3.308424in}{2.402476in}}%
\pgfpathlineto{\pgfqpoint{3.345139in}{2.436216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348189in}{1.720509in}}%
\pgfpathlineto{\pgfqpoint{3.412346in}{1.929470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348189in}{1.720509in}}%
\pgfpathlineto{\pgfqpoint{3.306883in}{1.565774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348189in}{1.720509in}}%
\pgfpathlineto{\pgfqpoint{3.446643in}{1.682383in}}%
\pgfpathlineto{\pgfqpoint{3.545019in}{1.644073in}}%
\pgfpathlineto{\pgfqpoint{3.605378in}{1.621741in}}%
\pgfpathlineto{\pgfqpoint{3.729359in}{1.570534in}}%
\pgfpathlineto{\pgfqpoint{3.769623in}{1.558082in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.524116in}}%
\pgfpathlineto{\pgfqpoint{3.928468in}{1.510861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348189in}{1.720509in}}%
\pgfpathlineto{\pgfqpoint{3.293730in}{1.732832in}}%
\pgfpathlineto{\pgfqpoint{3.099579in}{1.791990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412346in}{1.929470in}}%
\pgfpathlineto{\pgfqpoint{3.348189in}{1.720509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412346in}{1.929470in}}%
\pgfpathlineto{\pgfqpoint{3.473624in}{2.126827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412346in}{1.929470in}}%
\pgfpathlineto{\pgfqpoint{3.575879in}{1.865398in}}%
\pgfpathlineto{\pgfqpoint{4.028088in}{1.676206in}}%
\pgfpathlineto{\pgfqpoint{4.049119in}{1.661943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412346in}{1.929470in}}%
\pgfpathlineto{\pgfqpoint{3.311345in}{1.959299in}}%
\pgfpathlineto{\pgfqpoint{3.220430in}{1.990592in}}%
\pgfpathlineto{\pgfqpoint{3.234232in}{2.007096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306883in}{1.565774in}}%
\pgfpathlineto{\pgfqpoint{3.266812in}{1.432271in}}%
\pgfpathlineto{\pgfqpoint{3.261973in}{1.411578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306883in}{1.565774in}}%
\pgfpathlineto{\pgfqpoint{3.348189in}{1.720509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306883in}{1.565774in}}%
\pgfpathlineto{\pgfqpoint{3.249357in}{1.583910in}}%
\pgfpathlineto{\pgfqpoint{3.021844in}{1.655677in}}%
\pgfpathlineto{\pgfqpoint{2.989869in}{1.638121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306883in}{1.565774in}}%
\pgfpathlineto{\pgfqpoint{3.338230in}{1.563002in}}%
\pgfpathlineto{\pgfqpoint{3.582607in}{1.465717in}}%
\pgfpathlineto{\pgfqpoint{3.694123in}{1.422722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928468in}{1.510861in}}%
\pgfpathlineto{\pgfqpoint{4.087722in}{1.403138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928468in}{1.510861in}}%
\pgfpathlineto{\pgfqpoint{3.850055in}{1.411694in}}%
\pgfpathlineto{\pgfqpoint{3.849041in}{1.390681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928468in}{1.510861in}}%
\pgfpathlineto{\pgfqpoint{3.905759in}{1.524116in}}%
\pgfpathlineto{\pgfqpoint{3.769623in}{1.558082in}}%
\pgfpathlineto{\pgfqpoint{3.729359in}{1.570534in}}%
\pgfpathlineto{\pgfqpoint{3.605378in}{1.621741in}}%
\pgfpathlineto{\pgfqpoint{3.545019in}{1.644073in}}%
\pgfpathlineto{\pgfqpoint{3.446643in}{1.682383in}}%
\pgfpathlineto{\pgfqpoint{3.348189in}{1.720509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928468in}{1.510861in}}%
\pgfpathlineto{\pgfqpoint{4.036801in}{1.645892in}}%
\pgfpathlineto{\pgfqpoint{4.049119in}{1.661943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087722in}{1.403138in}}%
\pgfpathlineto{\pgfqpoint{3.928468in}{1.510861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087722in}{1.403138in}}%
\pgfpathlineto{\pgfqpoint{3.952040in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{3.930922in}{1.188453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087722in}{1.403138in}}%
\pgfpathlineto{\pgfqpoint{4.189287in}{1.540769in}}%
\pgfpathlineto{\pgfqpoint{4.202691in}{1.558918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087722in}{1.403138in}}%
\pgfpathlineto{\pgfqpoint{4.139928in}{1.359269in}}%
\pgfpathlineto{\pgfqpoint{4.234052in}{1.296225in}}%
\pgfpathlineto{\pgfqpoint{4.239859in}{1.297123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849041in}{1.390681in}}%
\pgfpathlineto{\pgfqpoint{3.908723in}{1.243984in}}%
\pgfpathlineto{\pgfqpoint{3.930922in}{1.188453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849041in}{1.390681in}}%
\pgfpathlineto{\pgfqpoint{3.817734in}{1.386576in}}%
\pgfpathlineto{\pgfqpoint{3.796274in}{1.385948in}}%
\pgfpathlineto{\pgfqpoint{3.694123in}{1.422722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849041in}{1.390681in}}%
\pgfpathlineto{\pgfqpoint{3.850055in}{1.411694in}}%
\pgfpathlineto{\pgfqpoint{3.928468in}{1.510861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049119in}{1.661943in}}%
\pgfpathlineto{\pgfqpoint{4.028088in}{1.676206in}}%
\pgfpathlineto{\pgfqpoint{3.575879in}{1.865398in}}%
\pgfpathlineto{\pgfqpoint{3.412346in}{1.929470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049119in}{1.661943in}}%
\pgfpathlineto{\pgfqpoint{4.064923in}{1.647556in}}%
\pgfpathlineto{\pgfqpoint{4.186075in}{1.569592in}}%
\pgfpathlineto{\pgfqpoint{4.202691in}{1.558918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049119in}{1.661943in}}%
\pgfpathlineto{\pgfqpoint{4.036801in}{1.645892in}}%
\pgfpathlineto{\pgfqpoint{3.928468in}{1.510861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049119in}{1.661943in}}%
\pgfpathlineto{\pgfqpoint{4.057668in}{1.677407in}}%
\pgfpathlineto{\pgfqpoint{4.125287in}{1.878518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930922in}{1.188453in}}%
\pgfpathlineto{\pgfqpoint{3.908723in}{1.243984in}}%
\pgfpathlineto{\pgfqpoint{3.849041in}{1.390681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930922in}{1.188453in}}%
\pgfpathlineto{\pgfqpoint{3.892460in}{1.200571in}}%
\pgfpathlineto{\pgfqpoint{3.663582in}{1.271632in}}%
\pgfpathlineto{\pgfqpoint{3.645681in}{1.276477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930922in}{1.188453in}}%
\pgfpathlineto{\pgfqpoint{3.935478in}{1.176983in}}%
\pgfpathlineto{\pgfqpoint{3.994929in}{1.027287in}}%
\pgfpathlineto{\pgfqpoint{4.015338in}{0.975912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930922in}{1.188453in}}%
\pgfpathlineto{\pgfqpoint{3.952040in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{4.087722in}{1.403138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202691in}{1.558918in}}%
\pgfpathlineto{\pgfqpoint{4.186075in}{1.569592in}}%
\pgfpathlineto{\pgfqpoint{4.064923in}{1.647556in}}%
\pgfpathlineto{\pgfqpoint{4.049119in}{1.661943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202691in}{1.558918in}}%
\pgfpathlineto{\pgfqpoint{4.217203in}{1.549367in}}%
\pgfpathlineto{\pgfqpoint{4.349323in}{1.462493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202691in}{1.558918in}}%
\pgfpathlineto{\pgfqpoint{4.189287in}{1.540769in}}%
\pgfpathlineto{\pgfqpoint{4.087722in}{1.403138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202691in}{1.558918in}}%
\pgfpathlineto{\pgfqpoint{4.215504in}{1.576964in}}%
\pgfpathlineto{\pgfqpoint{4.323265in}{1.728979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239859in}{1.297123in}}%
\pgfpathlineto{\pgfqpoint{4.234052in}{1.296225in}}%
\pgfpathlineto{\pgfqpoint{4.015338in}{0.975912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239859in}{1.297123in}}%
\pgfpathlineto{\pgfqpoint{4.234052in}{1.296225in}}%
\pgfpathlineto{\pgfqpoint{4.139928in}{1.359269in}}%
\pgfpathlineto{\pgfqpoint{4.087722in}{1.403138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239859in}{1.297123in}}%
\pgfpathlineto{\pgfqpoint{4.245665in}{1.298022in}}%
\pgfpathlineto{\pgfqpoint{4.246604in}{1.306045in}}%
\pgfpathlineto{\pgfqpoint{4.252918in}{1.316244in}}%
\pgfpathlineto{\pgfqpoint{4.271519in}{1.344265in}}%
\pgfpathlineto{\pgfqpoint{4.349323in}{1.462493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239859in}{1.297123in}}%
\pgfpathlineto{\pgfqpoint{4.245665in}{1.298022in}}%
\pgfpathlineto{\pgfqpoint{4.255915in}{1.294935in}}%
\pgfpathlineto{\pgfqpoint{4.380664in}{1.212513in}}%
\pgfpathlineto{\pgfqpoint{4.386101in}{1.208928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015338in}{0.975912in}}%
\pgfpathlineto{\pgfqpoint{4.234052in}{1.296225in}}%
\pgfpathlineto{\pgfqpoint{4.239859in}{1.297123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015338in}{0.975912in}}%
\pgfpathlineto{\pgfqpoint{3.978788in}{0.987361in}}%
\pgfpathlineto{\pgfqpoint{3.929521in}{1.002800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015338in}{0.975912in}}%
\pgfpathlineto{\pgfqpoint{4.046080in}{0.898530in}}%
\pgfpathlineto{\pgfqpoint{4.060248in}{0.862599in}}%
\pgfpathlineto{\pgfqpoint{4.091078in}{0.807486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015338in}{0.975912in}}%
\pgfpathlineto{\pgfqpoint{3.994929in}{1.027287in}}%
\pgfpathlineto{\pgfqpoint{3.935478in}{1.176983in}}%
\pgfpathlineto{\pgfqpoint{3.930922in}{1.188453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234232in}{2.007096in}}%
\pgfpathlineto{\pgfqpoint{3.220430in}{1.990592in}}%
\pgfpathlineto{\pgfqpoint{3.311345in}{1.959299in}}%
\pgfpathlineto{\pgfqpoint{3.412346in}{1.929470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234232in}{2.007096in}}%
\pgfpathlineto{\pgfqpoint{3.220430in}{1.990592in}}%
\pgfpathlineto{\pgfqpoint{3.205214in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{3.160179in}{1.902724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234232in}{2.007096in}}%
\pgfpathlineto{\pgfqpoint{3.248033in}{2.023601in}}%
\pgfpathlineto{\pgfqpoint{3.257551in}{2.045469in}}%
\pgfpathlineto{\pgfqpoint{3.290068in}{2.152280in}}%
\pgfpathlineto{\pgfqpoint{3.333100in}{2.173948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261973in}{1.411578in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{1.408273in}}%
\pgfpathlineto{\pgfqpoint{3.213857in}{1.424298in}}%
\pgfpathlineto{\pgfqpoint{3.146681in}{1.444035in}}%
\pgfpathlineto{\pgfqpoint{3.031747in}{1.480585in}}%
\pgfpathlineto{\pgfqpoint{2.974499in}{1.505565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261973in}{1.411578in}}%
\pgfpathlineto{\pgfqpoint{3.270782in}{1.392918in}}%
\pgfpathlineto{\pgfqpoint{3.266550in}{1.370166in}}%
\pgfpathlineto{\pgfqpoint{3.221659in}{1.227348in}}%
\pgfpathlineto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261973in}{1.411578in}}%
\pgfpathlineto{\pgfqpoint{3.266812in}{1.432271in}}%
\pgfpathlineto{\pgfqpoint{3.306883in}{1.565774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261973in}{1.411578in}}%
\pgfpathlineto{\pgfqpoint{3.270782in}{1.392918in}}%
\pgfpathlineto{\pgfqpoint{3.291741in}{1.387271in}}%
\pgfpathlineto{\pgfqpoint{3.506809in}{1.320573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333100in}{2.173948in}}%
\pgfpathlineto{\pgfqpoint{3.290068in}{2.152280in}}%
\pgfpathlineto{\pgfqpoint{3.257551in}{2.045469in}}%
\pgfpathlineto{\pgfqpoint{3.248033in}{2.023601in}}%
\pgfpathlineto{\pgfqpoint{3.234232in}{2.007096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333100in}{2.173948in}}%
\pgfpathlineto{\pgfqpoint{3.370099in}{2.164221in}}%
\pgfpathlineto{\pgfqpoint{3.473624in}{2.126827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333100in}{2.173948in}}%
\pgfpathlineto{\pgfqpoint{3.321598in}{2.220505in}}%
\pgfpathlineto{\pgfqpoint{3.340946in}{2.261649in}}%
\pgfpathlineto{\pgfqpoint{3.354401in}{2.299816in}}%
\pgfpathlineto{\pgfqpoint{3.366269in}{2.373130in}}%
\pgfpathlineto{\pgfqpoint{3.345139in}{2.436216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333100in}{2.173948in}}%
\pgfpathlineto{\pgfqpoint{3.299994in}{2.185646in}}%
\pgfpathlineto{\pgfqpoint{3.229601in}{2.226688in}}%
\pgfpathlineto{\pgfqpoint{3.218575in}{2.240091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473624in}{2.126827in}}%
\pgfpathlineto{\pgfqpoint{3.412346in}{1.929470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473624in}{2.126827in}}%
\pgfpathlineto{\pgfqpoint{3.370099in}{2.164221in}}%
\pgfpathlineto{\pgfqpoint{3.333100in}{2.173948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473624in}{2.126827in}}%
\pgfpathlineto{\pgfqpoint{3.496997in}{2.304102in}}%
\pgfpathlineto{\pgfqpoint{3.504193in}{2.359883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473624in}{2.126827in}}%
\pgfpathlineto{\pgfqpoint{3.640581in}{2.079138in}}%
\pgfpathlineto{\pgfqpoint{3.671610in}{2.068995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504193in}{2.359883in}}%
\pgfpathlineto{\pgfqpoint{3.518645in}{2.470345in}}%
\pgfpathlineto{\pgfqpoint{3.519773in}{2.479823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504193in}{2.359883in}}%
\pgfpathlineto{\pgfqpoint{3.382381in}{2.371186in}}%
\pgfpathlineto{\pgfqpoint{3.345139in}{2.436216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504193in}{2.359883in}}%
\pgfpathlineto{\pgfqpoint{3.496997in}{2.304102in}}%
\pgfpathlineto{\pgfqpoint{3.473624in}{2.126827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519773in}{2.479823in}}%
\pgfpathlineto{\pgfqpoint{3.520901in}{2.489302in}}%
\pgfpathlineto{\pgfqpoint{3.542524in}{2.637482in}}%
\pgfpathlineto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519773in}{2.479823in}}%
\pgfpathlineto{\pgfqpoint{3.520901in}{2.489302in}}%
\pgfpathlineto{\pgfqpoint{3.354043in}{2.522539in}}%
\pgfpathlineto{\pgfqpoint{3.345139in}{2.436216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519773in}{2.479823in}}%
\pgfpathlineto{\pgfqpoint{3.518645in}{2.470345in}}%
\pgfpathlineto{\pgfqpoint{3.504193in}{2.359883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519773in}{2.479823in}}%
\pgfpathlineto{\pgfqpoint{3.518645in}{2.470345in}}%
\pgfpathlineto{\pgfqpoint{3.632186in}{2.458864in}}%
\pgfpathlineto{\pgfqpoint{3.675698in}{2.454293in}}%
\pgfpathlineto{\pgfqpoint{3.747470in}{2.437819in}}%
\pgfpathlineto{\pgfqpoint{3.769236in}{2.429834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769236in}{2.429834in}}%
\pgfpathlineto{\pgfqpoint{3.747470in}{2.437819in}}%
\pgfpathlineto{\pgfqpoint{3.797172in}{2.624152in}}%
\pgfpathlineto{\pgfqpoint{3.802458in}{2.621571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769236in}{2.429834in}}%
\pgfpathlineto{\pgfqpoint{3.747470in}{2.437819in}}%
\pgfpathlineto{\pgfqpoint{3.675698in}{2.454293in}}%
\pgfpathlineto{\pgfqpoint{3.632186in}{2.458864in}}%
\pgfpathlineto{\pgfqpoint{3.518645in}{2.470345in}}%
\pgfpathlineto{\pgfqpoint{3.519773in}{2.479823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769236in}{2.429834in}}%
\pgfpathlineto{\pgfqpoint{3.791002in}{2.421849in}}%
\pgfpathlineto{\pgfqpoint{3.764549in}{2.339472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769236in}{2.429834in}}%
\pgfpathlineto{\pgfqpoint{3.791002in}{2.421849in}}%
\pgfpathlineto{\pgfqpoint{3.855568in}{2.400601in}}%
\pgfpathlineto{\pgfqpoint{3.877053in}{2.388333in}}%
\pgfpathlineto{\pgfqpoint{3.924707in}{2.360060in}}%
\pgfpathlineto{\pgfqpoint{3.961737in}{2.331872in}}%
\pgfpathlineto{\pgfqpoint{4.007303in}{2.293569in}}%
\pgfpathlineto{\pgfqpoint{4.047750in}{2.230847in}}%
\pgfpathlineto{\pgfqpoint{4.048923in}{2.228056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802458in}{2.621571in}}%
\pgfpathlineto{\pgfqpoint{3.797172in}{2.624152in}}%
\pgfpathlineto{\pgfqpoint{3.747470in}{2.437819in}}%
\pgfpathlineto{\pgfqpoint{3.769236in}{2.429834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802458in}{2.621571in}}%
\pgfpathlineto{\pgfqpoint{3.777632in}{2.633919in}}%
\pgfpathlineto{\pgfqpoint{3.604108in}{2.708750in}}%
\pgfpathlineto{\pgfqpoint{3.559004in}{2.730469in}}%
\pgfpathlineto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802458in}{2.621571in}}%
\pgfpathlineto{\pgfqpoint{3.777632in}{2.633919in}}%
\pgfpathlineto{\pgfqpoint{3.822968in}{2.738760in}}%
\pgfpathlineto{\pgfqpoint{3.832495in}{2.762309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802458in}{2.621571in}}%
\pgfpathlineto{\pgfqpoint{3.827387in}{2.609198in}}%
\pgfpathlineto{\pgfqpoint{3.928954in}{2.555575in}}%
\pgfpathlineto{\pgfqpoint{4.048028in}{2.568824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764549in}{2.339472in}}%
\pgfpathlineto{\pgfqpoint{3.791002in}{2.421849in}}%
\pgfpathlineto{\pgfqpoint{3.769236in}{2.429834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764549in}{2.339472in}}%
\pgfpathlineto{\pgfqpoint{3.790722in}{2.324384in}}%
\pgfpathlineto{\pgfqpoint{3.851196in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{3.863271in}{2.211901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764549in}{2.339472in}}%
\pgfpathlineto{\pgfqpoint{3.754854in}{2.317264in}}%
\pgfpathlineto{\pgfqpoint{3.733022in}{2.244872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048923in}{2.228056in}}%
\pgfpathlineto{\pgfqpoint{4.047750in}{2.230847in}}%
\pgfpathlineto{\pgfqpoint{4.007303in}{2.293569in}}%
\pgfpathlineto{\pgfqpoint{3.961737in}{2.331872in}}%
\pgfpathlineto{\pgfqpoint{3.924707in}{2.360060in}}%
\pgfpathlineto{\pgfqpoint{3.877053in}{2.388333in}}%
\pgfpathlineto{\pgfqpoint{3.855568in}{2.400601in}}%
\pgfpathlineto{\pgfqpoint{3.791002in}{2.421849in}}%
\pgfpathlineto{\pgfqpoint{3.769236in}{2.429834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048923in}{2.228056in}}%
\pgfpathlineto{\pgfqpoint{4.047750in}{2.230847in}}%
\pgfpathlineto{\pgfqpoint{4.061630in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{4.081332in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{4.093934in}{2.301903in}}%
\pgfpathlineto{\pgfqpoint{4.153270in}{2.390308in}}%
\pgfpathlineto{\pgfqpoint{4.140923in}{2.399302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048923in}{2.228056in}}%
\pgfpathlineto{\pgfqpoint{4.050096in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{4.154176in}{2.130737in}}%
\pgfpathlineto{\pgfqpoint{4.199031in}{2.110544in}}%
\pgfpathlineto{\pgfqpoint{4.286432in}{2.042796in}}%
\pgfpathlineto{\pgfqpoint{4.303806in}{2.018321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048923in}{2.228056in}}%
\pgfpathlineto{\pgfqpoint{4.050096in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{4.043750in}{2.216901in}}%
\pgfpathlineto{\pgfqpoint{4.017348in}{2.181925in}}%
\pgfpathlineto{\pgfqpoint{3.994146in}{2.150796in}}%
\pgfpathlineto{\pgfqpoint{3.950136in}{2.156916in}}%
\pgfpathlineto{\pgfqpoint{3.895926in}{2.202186in}}%
\pgfpathlineto{\pgfqpoint{3.863271in}{2.211901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140923in}{2.399302in}}%
\pgfpathlineto{\pgfqpoint{4.153270in}{2.390308in}}%
\pgfpathlineto{\pgfqpoint{4.093934in}{2.301903in}}%
\pgfpathlineto{\pgfqpoint{4.081332in}{2.282332in}}%
\pgfpathlineto{\pgfqpoint{4.061630in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{4.047750in}{2.230847in}}%
\pgfpathlineto{\pgfqpoint{4.048923in}{2.228056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140923in}{2.399302in}}%
\pgfpathlineto{\pgfqpoint{4.153270in}{2.390308in}}%
\pgfpathlineto{\pgfqpoint{4.234882in}{2.335475in}}%
\pgfpathlineto{\pgfqpoint{4.310161in}{2.292111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140923in}{2.399302in}}%
\pgfpathlineto{\pgfqpoint{4.128577in}{2.408295in}}%
\pgfpathlineto{\pgfqpoint{4.192927in}{2.484719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140923in}{2.399302in}}%
\pgfpathlineto{\pgfqpoint{4.128577in}{2.408295in}}%
\pgfpathlineto{\pgfqpoint{4.010171in}{2.504432in}}%
\pgfpathlineto{\pgfqpoint{4.048028in}{2.568824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671610in}{2.068995in}}%
\pgfpathlineto{\pgfqpoint{3.640581in}{2.079138in}}%
\pgfpathlineto{\pgfqpoint{3.473624in}{2.126827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671610in}{2.068995in}}%
\pgfpathlineto{\pgfqpoint{3.700385in}{2.059180in}}%
\pgfpathlineto{\pgfqpoint{3.728915in}{2.049390in}}%
\pgfpathlineto{\pgfqpoint{3.838592in}{2.009664in}}%
\pgfpathlineto{\pgfqpoint{3.992688in}{1.953619in}}%
\pgfpathlineto{\pgfqpoint{4.101887in}{1.900684in}}%
\pgfpathlineto{\pgfqpoint{4.125287in}{1.878518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671610in}{2.068995in}}%
\pgfpathlineto{\pgfqpoint{3.674288in}{2.081421in}}%
\pgfpathlineto{\pgfqpoint{3.694467in}{2.134285in}}%
\pgfpathlineto{\pgfqpoint{3.721951in}{2.207084in}}%
\pgfpathlineto{\pgfqpoint{3.733022in}{2.244872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125287in}{1.878518in}}%
\pgfpathlineto{\pgfqpoint{4.303806in}{2.018321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125287in}{1.878518in}}%
\pgfpathlineto{\pgfqpoint{4.323265in}{1.728979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125287in}{1.878518in}}%
\pgfpathlineto{\pgfqpoint{4.057668in}{1.677407in}}%
\pgfpathlineto{\pgfqpoint{4.049119in}{1.661943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125287in}{1.878518in}}%
\pgfpathlineto{\pgfqpoint{4.101887in}{1.900684in}}%
\pgfpathlineto{\pgfqpoint{3.992688in}{1.953619in}}%
\pgfpathlineto{\pgfqpoint{3.838592in}{2.009664in}}%
\pgfpathlineto{\pgfqpoint{3.728915in}{2.049390in}}%
\pgfpathlineto{\pgfqpoint{3.700385in}{2.059180in}}%
\pgfpathlineto{\pgfqpoint{3.671610in}{2.068995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733022in}{2.244872in}}%
\pgfpathlineto{\pgfqpoint{3.802568in}{2.227319in}}%
\pgfpathlineto{\pgfqpoint{3.863271in}{2.211901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733022in}{2.244872in}}%
\pgfpathlineto{\pgfqpoint{3.754854in}{2.317264in}}%
\pgfpathlineto{\pgfqpoint{3.764549in}{2.339472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733022in}{2.244872in}}%
\pgfpathlineto{\pgfqpoint{3.721951in}{2.207084in}}%
\pgfpathlineto{\pgfqpoint{3.694467in}{2.134285in}}%
\pgfpathlineto{\pgfqpoint{3.674288in}{2.081421in}}%
\pgfpathlineto{\pgfqpoint{3.671610in}{2.068995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303806in}{2.018321in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{2.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303806in}{2.018321in}}%
\pgfpathlineto{\pgfqpoint{4.125287in}{1.878518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303806in}{2.018321in}}%
\pgfpathlineto{\pgfqpoint{4.369588in}{1.956604in}}%
\pgfpathlineto{\pgfqpoint{4.431342in}{1.906581in}}%
\pgfpathlineto{\pgfqpoint{4.445727in}{1.893850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303806in}{2.018321in}}%
\pgfpathlineto{\pgfqpoint{4.286432in}{2.042796in}}%
\pgfpathlineto{\pgfqpoint{4.199031in}{2.110544in}}%
\pgfpathlineto{\pgfqpoint{4.154176in}{2.130737in}}%
\pgfpathlineto{\pgfqpoint{4.050096in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{4.048923in}{2.228056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323265in}{1.728979in}}%
\pgfpathlineto{\pgfqpoint{4.467172in}{1.632935in}}%
\pgfpathlineto{\pgfqpoint{4.483829in}{1.657652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323265in}{1.728979in}}%
\pgfpathlineto{\pgfqpoint{4.125287in}{1.878518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323265in}{1.728979in}}%
\pgfpathlineto{\pgfqpoint{4.435081in}{1.880304in}}%
\pgfpathlineto{\pgfqpoint{4.445727in}{1.893850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323265in}{1.728979in}}%
\pgfpathlineto{\pgfqpoint{4.215504in}{1.576964in}}%
\pgfpathlineto{\pgfqpoint{4.202691in}{1.558918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349323in}{1.462493in}}%
\pgfpathlineto{\pgfqpoint{4.484995in}{1.375867in}}%
\pgfpathlineto{\pgfqpoint{4.580572in}{1.325194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349323in}{1.462493in}}%
\pgfpathlineto{\pgfqpoint{4.467172in}{1.632935in}}%
\pgfpathlineto{\pgfqpoint{4.483829in}{1.657652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349323in}{1.462493in}}%
\pgfpathlineto{\pgfqpoint{4.217203in}{1.549367in}}%
\pgfpathlineto{\pgfqpoint{4.202691in}{1.558918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349323in}{1.462493in}}%
\pgfpathlineto{\pgfqpoint{4.271519in}{1.344265in}}%
\pgfpathlineto{\pgfqpoint{4.252918in}{1.316244in}}%
\pgfpathlineto{\pgfqpoint{4.246604in}{1.306045in}}%
\pgfpathlineto{\pgfqpoint{4.245665in}{1.298022in}}%
\pgfpathlineto{\pgfqpoint{4.239859in}{1.297123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694123in}{1.422722in}}%
\pgfpathlineto{\pgfqpoint{3.651891in}{1.295933in}}%
\pgfpathlineto{\pgfqpoint{3.645681in}{1.276477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694123in}{1.422722in}}%
\pgfpathlineto{\pgfqpoint{3.796274in}{1.385948in}}%
\pgfpathlineto{\pgfqpoint{3.817734in}{1.386576in}}%
\pgfpathlineto{\pgfqpoint{3.849041in}{1.390681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694123in}{1.422722in}}%
\pgfpathlineto{\pgfqpoint{3.582607in}{1.465717in}}%
\pgfpathlineto{\pgfqpoint{3.338230in}{1.563002in}}%
\pgfpathlineto{\pgfqpoint{3.306883in}{1.565774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645681in}{1.276477in}}%
\pgfpathlineto{\pgfqpoint{3.639895in}{1.259535in}}%
\pgfpathlineto{\pgfqpoint{3.590937in}{1.108972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645681in}{1.276477in}}%
\pgfpathlineto{\pgfqpoint{3.651891in}{1.295933in}}%
\pgfpathlineto{\pgfqpoint{3.694123in}{1.422722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645681in}{1.276477in}}%
\pgfpathlineto{\pgfqpoint{3.663582in}{1.271632in}}%
\pgfpathlineto{\pgfqpoint{3.892460in}{1.200571in}}%
\pgfpathlineto{\pgfqpoint{3.930922in}{1.188453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645681in}{1.276477in}}%
\pgfpathlineto{\pgfqpoint{3.626059in}{1.282728in}}%
\pgfpathlineto{\pgfqpoint{3.506809in}{1.320573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506809in}{1.320573in}}%
\pgfpathlineto{\pgfqpoint{3.626059in}{1.282728in}}%
\pgfpathlineto{\pgfqpoint{3.645681in}{1.276477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506809in}{1.320573in}}%
\pgfpathlineto{\pgfqpoint{3.291741in}{1.387271in}}%
\pgfpathlineto{\pgfqpoint{3.270782in}{1.392918in}}%
\pgfpathlineto{\pgfqpoint{3.261973in}{1.411578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfpathlineto{\pgfqpoint{3.221659in}{1.227348in}}%
\pgfpathlineto{\pgfqpoint{3.239437in}{1.221400in}}%
\pgfpathlineto{\pgfqpoint{3.406029in}{1.167191in}}%
\pgfpathlineto{\pgfqpoint{3.424929in}{1.161325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfpathlineto{\pgfqpoint{3.221659in}{1.227348in}}%
\pgfpathlineto{\pgfqpoint{3.266550in}{1.370166in}}%
\pgfpathlineto{\pgfqpoint{3.270782in}{1.392918in}}%
\pgfpathlineto{\pgfqpoint{3.261973in}{1.411578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfpathlineto{\pgfqpoint{2.626558in}{0.571847in}}%
\pgfpathlineto{\pgfqpoint{2.602950in}{0.529925in}}%
\pgfpathlineto{\pgfqpoint{2.593307in}{0.509247in}}%
\pgfpathlineto{\pgfqpoint{2.587106in}{0.487989in}}%
\pgfpathlineto{\pgfqpoint{2.584444in}{0.436660in}}%
\pgfpathlineto{\pgfqpoint{2.587633in}{0.372232in}}%
\pgfpathlineto{\pgfqpoint{2.588309in}{0.358339in}}%
\pgfpathlineto{\pgfqpoint{2.531750in}{0.282189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfpathlineto{\pgfqpoint{3.046179in}{0.608718in}}%
\pgfpathlineto{\pgfqpoint{3.082857in}{0.595803in}}%
\pgfpathlineto{\pgfqpoint{3.111866in}{0.595922in}}%
\pgfpathlineto{\pgfqpoint{3.292609in}{0.509264in}}%
\pgfpathlineto{\pgfqpoint{3.325201in}{0.502649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfpathlineto{\pgfqpoint{3.187775in}{1.053829in}}%
\pgfpathlineto{\pgfqpoint{3.257649in}{1.031848in}}%
\pgfpathlineto{\pgfqpoint{3.318206in}{1.012238in}}%
\pgfpathlineto{\pgfqpoint{3.347542in}{0.996289in}}%
\pgfpathlineto{\pgfqpoint{3.516429in}{0.941847in}}%
\pgfpathlineto{\pgfqpoint{3.513178in}{0.883700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfpathlineto{\pgfqpoint{3.027003in}{0.988955in}}%
\pgfpathlineto{\pgfqpoint{3.007896in}{1.001817in}}%
\pgfpathlineto{\pgfqpoint{2.972275in}{1.012765in}}%
\pgfpathlineto{\pgfqpoint{2.917488in}{1.029606in}}%
\pgfpathlineto{\pgfqpoint{2.887820in}{1.039010in}}%
\pgfpathlineto{\pgfqpoint{2.867315in}{1.045491in}}%
\pgfpathlineto{\pgfqpoint{2.842598in}{1.048779in}}%
\pgfpathlineto{\pgfqpoint{2.834770in}{1.048945in}}%
\pgfpathlineto{\pgfqpoint{2.816456in}{1.048283in}}%
\pgfpathlineto{\pgfqpoint{2.802259in}{1.047052in}}%
\pgfpathlineto{\pgfqpoint{2.788696in}{1.043449in}}%
\pgfpathlineto{\pgfqpoint{2.775315in}{1.033126in}}%
\pgfpathlineto{\pgfqpoint{2.805108in}{1.101815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfpathlineto{\pgfqpoint{3.106164in}{0.793215in}}%
\pgfpathlineto{\pgfqpoint{3.117202in}{0.779140in}}%
\pgfpathlineto{\pgfqpoint{3.133114in}{0.772455in}}%
\pgfpathlineto{\pgfqpoint{3.434011in}{0.677489in}}%
\pgfpathlineto{\pgfqpoint{3.444348in}{0.675855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfpathlineto{\pgfqpoint{3.195572in}{0.913264in}}%
\pgfpathlineto{\pgfqpoint{3.355237in}{0.863852in}}%
\pgfpathlineto{\pgfqpoint{3.389033in}{0.853330in}}%
\pgfpathlineto{\pgfqpoint{3.391385in}{0.860600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfpathlineto{\pgfqpoint{2.514361in}{0.561050in}}%
\pgfpathlineto{\pgfqpoint{2.394963in}{0.597923in}}%
\pgfpathlineto{\pgfqpoint{2.371467in}{0.608293in}}%
\pgfpathlineto{\pgfqpoint{2.369464in}{0.600419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfpathlineto{\pgfqpoint{2.546923in}{0.499254in}}%
\pgfpathlineto{\pgfqpoint{2.505138in}{0.458109in}}%
\pgfpathlineto{\pgfqpoint{2.413979in}{0.368319in}}%
\pgfpathlineto{\pgfqpoint{2.357637in}{0.313958in}}%
\pgfpathlineto{\pgfqpoint{2.372324in}{0.300399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfpathlineto{\pgfqpoint{2.641421in}{0.697565in}}%
\pgfpathlineto{\pgfqpoint{2.422940in}{0.765254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfpathlineto{\pgfqpoint{2.974123in}{0.820721in}}%
\pgfpathlineto{\pgfqpoint{2.752487in}{0.888898in}}%
\pgfpathlineto{\pgfqpoint{2.744890in}{0.891055in}}%
\pgfpathlineto{\pgfqpoint{2.729398in}{0.874905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfpathlineto{\pgfqpoint{3.215953in}{1.021478in}}%
\pgfpathlineto{\pgfqpoint{3.225062in}{1.014733in}}%
\pgfpathlineto{\pgfqpoint{3.328118in}{0.982281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590937in}{1.108972in}}%
\pgfpathlineto{\pgfqpoint{3.424929in}{1.161325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590937in}{1.108972in}}%
\pgfpathlineto{\pgfqpoint{3.929521in}{1.002800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590937in}{1.108972in}}%
\pgfpathlineto{\pgfqpoint{3.639895in}{1.259535in}}%
\pgfpathlineto{\pgfqpoint{3.645681in}{1.276477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590937in}{1.108972in}}%
\pgfpathlineto{\pgfqpoint{3.586827in}{1.096582in}}%
\pgfpathlineto{\pgfqpoint{3.539562in}{0.950664in}}%
\pgfpathlineto{\pgfqpoint{3.513178in}{0.883700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424929in}{1.161325in}}%
\pgfpathlineto{\pgfqpoint{3.590937in}{1.108972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424929in}{1.161325in}}%
\pgfpathlineto{\pgfqpoint{3.406029in}{1.167191in}}%
\pgfpathlineto{\pgfqpoint{3.239437in}{1.221400in}}%
\pgfpathlineto{\pgfqpoint{3.221659in}{1.227348in}}%
\pgfpathlineto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863271in}{2.211901in}}%
\pgfpathlineto{\pgfqpoint{3.851196in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{3.790722in}{2.324384in}}%
\pgfpathlineto{\pgfqpoint{3.764549in}{2.339472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863271in}{2.211901in}}%
\pgfpathlineto{\pgfqpoint{3.895926in}{2.202186in}}%
\pgfpathlineto{\pgfqpoint{3.950136in}{2.156916in}}%
\pgfpathlineto{\pgfqpoint{3.994146in}{2.150796in}}%
\pgfpathlineto{\pgfqpoint{4.017348in}{2.181925in}}%
\pgfpathlineto{\pgfqpoint{4.043750in}{2.216901in}}%
\pgfpathlineto{\pgfqpoint{4.050096in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{4.048923in}{2.228056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863271in}{2.211901in}}%
\pgfpathlineto{\pgfqpoint{3.802568in}{2.227319in}}%
\pgfpathlineto{\pgfqpoint{3.733022in}{2.244872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290871in}{3.067124in}}%
\pgfpathlineto{\pgfqpoint{0.335443in}{3.051131in}}%
\pgfpathlineto{\pgfqpoint{0.375330in}{3.046884in}}%
\pgfpathlineto{\pgfqpoint{0.480914in}{3.028639in}}%
\pgfpathlineto{\pgfqpoint{0.481220in}{3.030059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290871in}{3.067124in}}%
\pgfpathlineto{\pgfqpoint{0.296386in}{3.088185in}}%
\pgfpathlineto{\pgfqpoint{0.297748in}{3.100097in}}%
\pgfpathlineto{\pgfqpoint{0.309671in}{3.171087in}}%
\pgfpathlineto{\pgfqpoint{0.338396in}{3.342094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290871in}{3.067124in}}%
\pgfpathlineto{\pgfqpoint{0.285941in}{3.034121in}}%
\pgfpathlineto{\pgfqpoint{0.245534in}{2.818900in}}%
\pgfpathlineto{\pgfqpoint{0.397169in}{2.789915in}}%
\pgfpathlineto{\pgfqpoint{0.439530in}{2.787913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400544in}{2.558230in}}%
\pgfpathlineto{\pgfqpoint{0.439530in}{2.787913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400544in}{2.558230in}}%
\pgfpathlineto{\pgfqpoint{0.524895in}{2.538178in}}%
\pgfpathlineto{\pgfqpoint{0.534388in}{2.529269in}}%
\pgfpathlineto{\pgfqpoint{0.537031in}{2.518436in}}%
\pgfpathlineto{\pgfqpoint{0.537486in}{2.498457in}}%
\pgfpathlineto{\pgfqpoint{0.717376in}{2.355766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400544in}{2.558230in}}%
\pgfpathlineto{\pgfqpoint{0.375527in}{2.563595in}}%
\pgfpathlineto{\pgfqpoint{0.219231in}{2.589229in}}%
\pgfpathlineto{\pgfqpoint{0.240649in}{2.543693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439530in}{2.787913in}}%
\pgfpathlineto{\pgfqpoint{0.400544in}{2.558230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439530in}{2.787913in}}%
\pgfpathlineto{\pgfqpoint{0.476949in}{3.005618in}}%
\pgfpathlineto{\pgfqpoint{0.481220in}{3.030059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439530in}{2.787913in}}%
\pgfpathlineto{\pgfqpoint{0.625080in}{2.756350in}}%
\pgfpathlineto{\pgfqpoint{0.629546in}{2.755604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439530in}{2.787913in}}%
\pgfpathlineto{\pgfqpoint{0.397169in}{2.789915in}}%
\pgfpathlineto{\pgfqpoint{0.245534in}{2.818900in}}%
\pgfpathlineto{\pgfqpoint{0.285941in}{3.034121in}}%
\pgfpathlineto{\pgfqpoint{0.290871in}{3.067124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717376in}{2.355766in}}%
\pgfpathlineto{\pgfqpoint{0.537486in}{2.498457in}}%
\pgfpathlineto{\pgfqpoint{0.407197in}{2.439404in}}%
\pgfpathlineto{\pgfqpoint{0.386857in}{2.484161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717376in}{2.355766in}}%
\pgfpathlineto{\pgfqpoint{0.537486in}{2.498457in}}%
\pgfpathlineto{\pgfqpoint{0.537031in}{2.518436in}}%
\pgfpathlineto{\pgfqpoint{0.534388in}{2.529269in}}%
\pgfpathlineto{\pgfqpoint{0.524895in}{2.538178in}}%
\pgfpathlineto{\pgfqpoint{0.400544in}{2.558230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717376in}{2.355766in}}%
\pgfpathlineto{\pgfqpoint{0.591610in}{2.546446in}}%
\pgfpathlineto{\pgfqpoint{0.629546in}{2.755604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717376in}{2.355766in}}%
\pgfpathlineto{\pgfqpoint{0.546217in}{2.457476in}}%
\pgfpathlineto{\pgfqpoint{0.529085in}{2.458243in}}%
\pgfpathlineto{\pgfqpoint{0.510768in}{2.456697in}}%
\pgfpathlineto{\pgfqpoint{0.492331in}{2.452674in}}%
\pgfpathlineto{\pgfqpoint{0.481307in}{2.448812in}}%
\pgfpathlineto{\pgfqpoint{0.466502in}{2.441582in}}%
\pgfpathlineto{\pgfqpoint{0.435437in}{2.425050in}}%
\pgfpathlineto{\pgfqpoint{0.396775in}{2.403739in}}%
\pgfpathlineto{\pgfqpoint{0.369868in}{2.387709in}}%
\pgfpathlineto{\pgfqpoint{0.338308in}{2.370282in}}%
\pgfpathlineto{\pgfqpoint{0.327529in}{2.365263in}}%
\pgfpathlineto{\pgfqpoint{0.316172in}{2.360570in}}%
\pgfpathlineto{\pgfqpoint{0.331863in}{2.343462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717376in}{2.355766in}}%
\pgfpathlineto{\pgfqpoint{0.856135in}{2.166113in}}%
\pgfpathlineto{\pgfqpoint{0.949690in}{2.063707in}}%
\pgfpathlineto{\pgfqpoint{1.038385in}{2.040271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717376in}{2.355766in}}%
\pgfpathlineto{\pgfqpoint{0.851332in}{2.332617in}}%
\pgfpathlineto{\pgfqpoint{0.919635in}{2.292659in}}%
\pgfpathlineto{\pgfqpoint{0.928337in}{2.285753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717376in}{2.355766in}}%
\pgfpathlineto{\pgfqpoint{0.792695in}{2.412811in}}%
\pgfpathlineto{\pgfqpoint{0.827293in}{2.444381in}}%
\pgfpathlineto{\pgfqpoint{0.835200in}{2.489385in}}%
\pgfpathlineto{\pgfqpoint{0.867995in}{2.483715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717376in}{2.355766in}}%
\pgfpathlineto{\pgfqpoint{0.780629in}{2.160469in}}%
\pgfpathlineto{\pgfqpoint{0.760516in}{2.139179in}}%
\pgfpathlineto{\pgfqpoint{0.677759in}{2.065226in}}%
\pgfpathlineto{\pgfqpoint{0.656897in}{2.054332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240649in}{2.543693in}}%
\pgfpathlineto{\pgfqpoint{0.219231in}{2.589229in}}%
\pgfpathlineto{\pgfqpoint{0.375527in}{2.563595in}}%
\pgfpathlineto{\pgfqpoint{0.400544in}{2.558230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240649in}{2.543693in}}%
\pgfpathlineto{\pgfqpoint{0.262974in}{2.496178in}}%
\pgfpathlineto{\pgfqpoint{0.294244in}{2.505776in}}%
\pgfpathlineto{\pgfqpoint{0.345698in}{2.519886in}}%
\pgfpathlineto{\pgfqpoint{0.356923in}{2.516998in}}%
\pgfpathlineto{\pgfqpoint{0.364067in}{2.508047in}}%
\pgfpathlineto{\pgfqpoint{0.386857in}{2.484161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240649in}{2.543693in}}%
\pgfpathlineto{\pgfqpoint{0.262974in}{2.496178in}}%
\pgfpathlineto{\pgfqpoint{0.264505in}{2.491651in}}%
\pgfpathlineto{\pgfqpoint{0.269937in}{2.455869in}}%
\pgfpathlineto{\pgfqpoint{0.292811in}{2.406366in}}%
\pgfpathlineto{\pgfqpoint{0.331863in}{2.343462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481220in}{3.030059in}}%
\pgfpathlineto{\pgfqpoint{0.476949in}{3.005618in}}%
\pgfpathlineto{\pgfqpoint{0.439530in}{2.787913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481220in}{3.030059in}}%
\pgfpathlineto{\pgfqpoint{0.485523in}{3.054514in}}%
\pgfpathlineto{\pgfqpoint{0.296386in}{3.088185in}}%
\pgfpathlineto{\pgfqpoint{0.290871in}{3.067124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481220in}{3.030059in}}%
\pgfpathlineto{\pgfqpoint{0.485523in}{3.054514in}}%
\pgfpathlineto{\pgfqpoint{0.654200in}{3.023938in}}%
\pgfpathlineto{\pgfqpoint{0.680113in}{2.995203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481220in}{3.030059in}}%
\pgfpathlineto{\pgfqpoint{0.485523in}{3.054514in}}%
\pgfpathlineto{\pgfqpoint{0.526268in}{3.283953in}}%
\pgfpathlineto{\pgfqpoint{0.530578in}{3.308203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629546in}{2.755604in}}%
\pgfpathlineto{\pgfqpoint{0.591610in}{2.546446in}}%
\pgfpathlineto{\pgfqpoint{0.717376in}{2.355766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629546in}{2.755604in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{2.949733in}}%
\pgfpathlineto{\pgfqpoint{0.669826in}{2.958080in}}%
\pgfpathlineto{\pgfqpoint{0.673381in}{2.966150in}}%
\pgfpathlineto{\pgfqpoint{0.680113in}{2.995203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629546in}{2.755604in}}%
\pgfpathlineto{\pgfqpoint{0.625080in}{2.756350in}}%
\pgfpathlineto{\pgfqpoint{0.439530in}{2.787913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680113in}{2.995203in}}%
\pgfpathlineto{\pgfqpoint{0.673381in}{2.966150in}}%
\pgfpathlineto{\pgfqpoint{0.669826in}{2.958080in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{2.949733in}}%
\pgfpathlineto{\pgfqpoint{0.629546in}{2.755604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680113in}{2.995203in}}%
\pgfpathlineto{\pgfqpoint{0.654200in}{3.023938in}}%
\pgfpathlineto{\pgfqpoint{0.485523in}{3.054514in}}%
\pgfpathlineto{\pgfqpoint{0.481220in}{3.030059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680113in}{2.995203in}}%
\pgfpathlineto{\pgfqpoint{0.721208in}{3.012042in}}%
\pgfpathlineto{\pgfqpoint{1.018401in}{2.960270in}}%
\pgfpathlineto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680113in}{2.995203in}}%
\pgfpathlineto{\pgfqpoint{0.690985in}{3.017284in}}%
\pgfpathlineto{\pgfqpoint{0.711954in}{3.105640in}}%
\pgfpathlineto{\pgfqpoint{0.744165in}{3.108397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338396in}{3.342094in}}%
\pgfpathlineto{\pgfqpoint{0.484495in}{3.316343in}}%
\pgfpathlineto{\pgfqpoint{0.530578in}{3.308203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338396in}{3.342094in}}%
\pgfpathlineto{\pgfqpoint{0.309671in}{3.171087in}}%
\pgfpathlineto{\pgfqpoint{0.297748in}{3.100097in}}%
\pgfpathlineto{\pgfqpoint{0.296386in}{3.088185in}}%
\pgfpathlineto{\pgfqpoint{0.290871in}{3.067124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331863in}{2.343462in}}%
\pgfpathlineto{\pgfqpoint{0.316172in}{2.360570in}}%
\pgfpathlineto{\pgfqpoint{0.327529in}{2.365263in}}%
\pgfpathlineto{\pgfqpoint{0.338308in}{2.370282in}}%
\pgfpathlineto{\pgfqpoint{0.369868in}{2.387709in}}%
\pgfpathlineto{\pgfqpoint{0.396775in}{2.403739in}}%
\pgfpathlineto{\pgfqpoint{0.435437in}{2.425050in}}%
\pgfpathlineto{\pgfqpoint{0.466502in}{2.441582in}}%
\pgfpathlineto{\pgfqpoint{0.481307in}{2.448812in}}%
\pgfpathlineto{\pgfqpoint{0.492331in}{2.452674in}}%
\pgfpathlineto{\pgfqpoint{0.510768in}{2.456697in}}%
\pgfpathlineto{\pgfqpoint{0.529085in}{2.458243in}}%
\pgfpathlineto{\pgfqpoint{0.546217in}{2.457476in}}%
\pgfpathlineto{\pgfqpoint{0.717376in}{2.355766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331863in}{2.343462in}}%
\pgfpathlineto{\pgfqpoint{0.303670in}{2.386021in}}%
\pgfpathlineto{\pgfqpoint{0.346931in}{2.408330in}}%
\pgfpathlineto{\pgfqpoint{0.407197in}{2.439404in}}%
\pgfpathlineto{\pgfqpoint{0.386857in}{2.484161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331863in}{2.343462in}}%
\pgfpathlineto{\pgfqpoint{0.292811in}{2.406366in}}%
\pgfpathlineto{\pgfqpoint{0.269937in}{2.455869in}}%
\pgfpathlineto{\pgfqpoint{0.264505in}{2.491651in}}%
\pgfpathlineto{\pgfqpoint{0.262974in}{2.496178in}}%
\pgfpathlineto{\pgfqpoint{0.240649in}{2.543693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367556in}{3.385101in}}%
\pgfpathlineto{\pgfqpoint{2.274920in}{3.459796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367556in}{3.385101in}}%
\pgfpathlineto{\pgfqpoint{2.258619in}{3.320789in}}%
\pgfpathlineto{\pgfqpoint{2.243059in}{3.350356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367556in}{3.385101in}}%
\pgfpathlineto{\pgfqpoint{2.394981in}{3.360315in}}%
\pgfpathlineto{\pgfqpoint{2.473178in}{3.275187in}}%
\pgfpathlineto{\pgfqpoint{2.388499in}{3.211673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274920in}{3.459796in}}%
\pgfpathlineto{\pgfqpoint{2.227499in}{3.379922in}}%
\pgfpathlineto{\pgfqpoint{2.243059in}{3.350356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274920in}{3.459796in}}%
\pgfpathlineto{\pgfqpoint{2.367556in}{3.385101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274920in}{3.459796in}}%
\pgfpathlineto{\pgfqpoint{2.288145in}{3.483441in}}%
\pgfpathlineto{\pgfqpoint{2.328247in}{3.556737in}}%
\pgfpathlineto{\pgfqpoint{2.384897in}{3.666633in}}%
\pgfpathlineto{\pgfqpoint{2.402062in}{3.698447in}}%
\pgfpathlineto{\pgfqpoint{2.415763in}{3.722865in}}%
\pgfpathlineto{\pgfqpoint{2.450013in}{3.703013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243059in}{3.350356in}}%
\pgfpathlineto{\pgfqpoint{2.258619in}{3.320789in}}%
\pgfpathlineto{\pgfqpoint{2.330624in}{3.182863in}}%
\pgfpathlineto{\pgfqpoint{2.388499in}{3.211673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243059in}{3.350356in}}%
\pgfpathlineto{\pgfqpoint{2.258619in}{3.320789in}}%
\pgfpathlineto{\pgfqpoint{2.367556in}{3.385101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243059in}{3.350356in}}%
\pgfpathlineto{\pgfqpoint{2.258619in}{3.320789in}}%
\pgfpathlineto{\pgfqpoint{2.239539in}{3.308195in}}%
\pgfpathlineto{\pgfqpoint{2.197322in}{3.280306in}}%
\pgfpathlineto{\pgfqpoint{2.190656in}{3.276062in}}%
\pgfpathlineto{\pgfqpoint{2.050846in}{3.185624in}}%
\pgfpathlineto{\pgfqpoint{2.033538in}{3.174467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243059in}{3.350356in}}%
\pgfpathlineto{\pgfqpoint{2.227499in}{3.379922in}}%
\pgfpathlineto{\pgfqpoint{2.274920in}{3.459796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243059in}{3.350356in}}%
\pgfpathlineto{\pgfqpoint{2.227499in}{3.379922in}}%
\pgfpathlineto{\pgfqpoint{2.216449in}{3.401699in}}%
\pgfpathlineto{\pgfqpoint{2.188146in}{3.457551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450013in}{3.703013in}}%
\pgfpathlineto{\pgfqpoint{2.415763in}{3.722865in}}%
\pgfpathlineto{\pgfqpoint{2.402062in}{3.698447in}}%
\pgfpathlineto{\pgfqpoint{2.384897in}{3.666633in}}%
\pgfpathlineto{\pgfqpoint{2.328247in}{3.556737in}}%
\pgfpathlineto{\pgfqpoint{2.288145in}{3.483441in}}%
\pgfpathlineto{\pgfqpoint{2.274920in}{3.459796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450013in}{3.703013in}}%
\pgfpathlineto{\pgfqpoint{2.415763in}{3.722865in}}%
\pgfpathlineto{\pgfqpoint{2.397620in}{3.732291in}}%
\pgfpathlineto{\pgfqpoint{2.318228in}{3.783658in}}%
\pgfpathlineto{\pgfqpoint{2.308805in}{3.789756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450013in}{3.703013in}}%
\pgfpathlineto{\pgfqpoint{2.415763in}{3.722865in}}%
\pgfpathlineto{\pgfqpoint{2.428792in}{3.737918in}}%
\pgfpathlineto{\pgfqpoint{2.582865in}{3.870147in}}%
\pgfpathlineto{\pgfqpoint{2.672456in}{3.964189in}}%
\pgfpathlineto{\pgfqpoint{2.651085in}{3.983492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450013in}{3.703013in}}%
\pgfpathlineto{\pgfqpoint{2.484264in}{3.683161in}}%
\pgfpathlineto{\pgfqpoint{2.477481in}{3.660303in}}%
\pgfpathlineto{\pgfqpoint{2.466593in}{3.623558in}}%
\pgfpathlineto{\pgfqpoint{2.473999in}{3.597652in}}%
\pgfpathlineto{\pgfqpoint{2.653726in}{3.430502in}}%
\pgfpathlineto{\pgfqpoint{2.681748in}{3.465885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450013in}{3.703013in}}%
\pgfpathlineto{\pgfqpoint{2.484264in}{3.683161in}}%
\pgfpathlineto{\pgfqpoint{2.544738in}{3.648083in}}%
\pgfpathlineto{\pgfqpoint{2.574676in}{3.625542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033538in}{3.174467in}}%
\pgfpathlineto{\pgfqpoint{1.945017in}{3.314241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033538in}{3.174467in}}%
\pgfpathlineto{\pgfqpoint{2.073695in}{3.090648in}}%
\pgfpathlineto{\pgfqpoint{2.038892in}{3.062939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033538in}{3.174467in}}%
\pgfpathlineto{\pgfqpoint{2.050846in}{3.185624in}}%
\pgfpathlineto{\pgfqpoint{2.190656in}{3.276062in}}%
\pgfpathlineto{\pgfqpoint{2.197322in}{3.280306in}}%
\pgfpathlineto{\pgfqpoint{2.239539in}{3.308195in}}%
\pgfpathlineto{\pgfqpoint{2.258619in}{3.320789in}}%
\pgfpathlineto{\pgfqpoint{2.243059in}{3.350356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188146in}{3.457551in}}%
\pgfpathlineto{\pgfqpoint{2.140838in}{3.558693in}}%
\pgfpathlineto{\pgfqpoint{2.128202in}{3.585867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188146in}{3.457551in}}%
\pgfpathlineto{\pgfqpoint{1.965281in}{3.322302in}}%
\pgfpathlineto{\pgfqpoint{1.945017in}{3.314241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188146in}{3.457551in}}%
\pgfpathlineto{\pgfqpoint{2.216449in}{3.401699in}}%
\pgfpathlineto{\pgfqpoint{2.227499in}{3.379922in}}%
\pgfpathlineto{\pgfqpoint{2.243059in}{3.350356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128202in}{3.585867in}}%
\pgfpathlineto{\pgfqpoint{2.140838in}{3.558693in}}%
\pgfpathlineto{\pgfqpoint{2.188146in}{3.457551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128202in}{3.585867in}}%
\pgfpathlineto{\pgfqpoint{2.140838in}{3.558693in}}%
\pgfpathlineto{\pgfqpoint{2.151468in}{3.564016in}}%
\pgfpathlineto{\pgfqpoint{2.174332in}{3.575149in}}%
\pgfpathlineto{\pgfqpoint{2.220909in}{3.639239in}}%
\pgfpathlineto{\pgfqpoint{2.224995in}{3.659557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128202in}{3.585867in}}%
\pgfpathlineto{\pgfqpoint{2.115565in}{3.613040in}}%
\pgfpathlineto{\pgfqpoint{1.961644in}{3.517920in}}%
\pgfpathlineto{\pgfqpoint{1.906949in}{3.484126in}}%
\pgfpathlineto{\pgfqpoint{1.888936in}{3.472988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128202in}{3.585867in}}%
\pgfpathlineto{\pgfqpoint{2.115565in}{3.613040in}}%
\pgfpathlineto{\pgfqpoint{2.081050in}{3.686324in}}%
\pgfpathlineto{\pgfqpoint{2.057356in}{3.738040in}}%
\pgfpathlineto{\pgfqpoint{2.077765in}{3.751651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945017in}{3.314241in}}%
\pgfpathlineto{\pgfqpoint{1.870923in}{3.461850in}}%
\pgfpathlineto{\pgfqpoint{1.888936in}{3.472988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945017in}{3.314241in}}%
\pgfpathlineto{\pgfqpoint{1.781583in}{3.235854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945017in}{3.314241in}}%
\pgfpathlineto{\pgfqpoint{2.033538in}{3.174467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945017in}{3.314241in}}%
\pgfpathlineto{\pgfqpoint{1.965281in}{3.322302in}}%
\pgfpathlineto{\pgfqpoint{2.188146in}{3.457551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888936in}{3.472988in}}%
\pgfpathlineto{\pgfqpoint{1.906949in}{3.484126in}}%
\pgfpathlineto{\pgfqpoint{1.847509in}{3.619802in}}%
\pgfpathlineto{\pgfqpoint{1.805896in}{3.595868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888936in}{3.472988in}}%
\pgfpathlineto{\pgfqpoint{1.906949in}{3.484126in}}%
\pgfpathlineto{\pgfqpoint{1.961644in}{3.517920in}}%
\pgfpathlineto{\pgfqpoint{2.115565in}{3.613040in}}%
\pgfpathlineto{\pgfqpoint{2.128202in}{3.585867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888936in}{3.472988in}}%
\pgfpathlineto{\pgfqpoint{1.870923in}{3.461850in}}%
\pgfpathlineto{\pgfqpoint{1.945017in}{3.314241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888936in}{3.472988in}}%
\pgfpathlineto{\pgfqpoint{1.870923in}{3.461850in}}%
\pgfpathlineto{\pgfqpoint{1.850464in}{3.444097in}}%
\pgfpathlineto{\pgfqpoint{1.719314in}{3.366376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077765in}{3.751651in}}%
\pgfpathlineto{\pgfqpoint{2.057356in}{3.738040in}}%
\pgfpathlineto{\pgfqpoint{2.032767in}{3.820577in}}%
\pgfpathlineto{\pgfqpoint{2.010179in}{3.893921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077765in}{3.751651in}}%
\pgfpathlineto{\pgfqpoint{2.057356in}{3.738040in}}%
\pgfpathlineto{\pgfqpoint{2.081050in}{3.686324in}}%
\pgfpathlineto{\pgfqpoint{2.115565in}{3.613040in}}%
\pgfpathlineto{\pgfqpoint{2.128202in}{3.585867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077765in}{3.751651in}}%
\pgfpathlineto{\pgfqpoint{2.098174in}{3.765262in}}%
\pgfpathlineto{\pgfqpoint{2.103769in}{3.758485in}}%
\pgfpathlineto{\pgfqpoint{2.134693in}{3.732110in}}%
\pgfpathlineto{\pgfqpoint{2.177438in}{3.703836in}}%
\pgfpathlineto{\pgfqpoint{2.203016in}{3.687513in}}%
\pgfpathlineto{\pgfqpoint{2.217809in}{3.678057in}}%
\pgfpathlineto{\pgfqpoint{2.224995in}{3.659557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555915in}{3.486932in}}%
\pgfpathlineto{\pgfqpoint{1.584839in}{3.470344in}}%
\pgfpathlineto{\pgfqpoint{1.805896in}{3.595868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555915in}{3.486932in}}%
\pgfpathlineto{\pgfqpoint{1.584839in}{3.470344in}}%
\pgfpathlineto{\pgfqpoint{1.560981in}{3.335513in}}%
\pgfpathlineto{\pgfqpoint{1.552307in}{3.282061in}}%
\pgfpathlineto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555915in}{3.486932in}}%
\pgfpathlineto{\pgfqpoint{1.521396in}{3.493240in}}%
\pgfpathlineto{\pgfqpoint{1.475544in}{3.578151in}}%
\pgfpathlineto{\pgfqpoint{1.415825in}{3.660552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805896in}{3.595868in}}%
\pgfpathlineto{\pgfqpoint{1.584839in}{3.470344in}}%
\pgfpathlineto{\pgfqpoint{1.555915in}{3.486932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805896in}{3.595868in}}%
\pgfpathlineto{\pgfqpoint{1.709400in}{3.787088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805896in}{3.595868in}}%
\pgfpathlineto{\pgfqpoint{1.847509in}{3.619802in}}%
\pgfpathlineto{\pgfqpoint{1.906949in}{3.484126in}}%
\pgfpathlineto{\pgfqpoint{1.888936in}{3.472988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836435in}{3.100830in}}%
\pgfpathlineto{\pgfqpoint{1.781583in}{3.235854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836435in}{3.100830in}}%
\pgfpathlineto{\pgfqpoint{1.827387in}{3.076587in}}%
\pgfpathlineto{\pgfqpoint{1.707744in}{2.975294in}}%
\pgfpathlineto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836435in}{3.100830in}}%
\pgfpathlineto{\pgfqpoint{1.857145in}{3.104498in}}%
\pgfpathlineto{\pgfqpoint{2.016479in}{3.049169in}}%
\pgfpathlineto{\pgfqpoint{2.038892in}{3.062939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885936in}{2.740262in}}%
\pgfpathlineto{\pgfqpoint{1.879132in}{2.761106in}}%
\pgfpathlineto{\pgfqpoint{1.892393in}{2.768982in}}%
\pgfpathlineto{\pgfqpoint{1.973097in}{2.830284in}}%
\pgfpathlineto{\pgfqpoint{1.990267in}{2.860030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885936in}{2.740262in}}%
\pgfpathlineto{\pgfqpoint{1.879132in}{2.761106in}}%
\pgfpathlineto{\pgfqpoint{1.872262in}{2.759120in}}%
\pgfpathlineto{\pgfqpoint{1.865383in}{2.758876in}}%
\pgfpathlineto{\pgfqpoint{1.842333in}{2.767360in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{2.780709in}}%
\pgfpathlineto{\pgfqpoint{1.814804in}{2.799175in}}%
\pgfpathlineto{\pgfqpoint{1.757036in}{2.896954in}}%
\pgfpathlineto{\pgfqpoint{1.707744in}{2.975294in}}%
\pgfpathlineto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885936in}{2.740262in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{2.719418in}}%
\pgfpathlineto{\pgfqpoint{1.888317in}{2.706259in}}%
\pgfpathlineto{\pgfqpoint{1.880781in}{2.693504in}}%
\pgfpathlineto{\pgfqpoint{1.847525in}{2.665867in}}%
\pgfpathlineto{\pgfqpoint{1.815704in}{2.640212in}}%
\pgfpathlineto{\pgfqpoint{1.813789in}{2.652359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750623in}{3.855436in}}%
\pgfpathlineto{\pgfqpoint{1.780624in}{3.832115in}}%
\pgfpathlineto{\pgfqpoint{1.709400in}{3.787088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750623in}{3.855436in}}%
\pgfpathlineto{\pgfqpoint{1.780624in}{3.832115in}}%
\pgfpathlineto{\pgfqpoint{1.955909in}{3.935284in}}%
\pgfpathlineto{\pgfqpoint{2.010179in}{3.893921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750623in}{3.855436in}}%
\pgfpathlineto{\pgfqpoint{1.720622in}{3.878757in}}%
\pgfpathlineto{\pgfqpoint{1.620205in}{3.953715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750623in}{3.855436in}}%
\pgfpathlineto{\pgfqpoint{1.720622in}{3.878757in}}%
\pgfpathlineto{\pgfqpoint{1.712106in}{3.916624in}}%
\pgfpathlineto{\pgfqpoint{1.701764in}{3.931935in}}%
\pgfpathlineto{\pgfqpoint{1.686630in}{3.946824in}}%
\pgfpathlineto{\pgfqpoint{1.667499in}{3.959046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719314in}{3.366376in}}%
\pgfpathlineto{\pgfqpoint{1.781583in}{3.235854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719314in}{3.366376in}}%
\pgfpathlineto{\pgfqpoint{1.552307in}{3.282061in}}%
\pgfpathlineto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719314in}{3.366376in}}%
\pgfpathlineto{\pgfqpoint{1.850464in}{3.444097in}}%
\pgfpathlineto{\pgfqpoint{1.870923in}{3.461850in}}%
\pgfpathlineto{\pgfqpoint{1.888936in}{3.472988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781583in}{3.235854in}}%
\pgfpathlineto{\pgfqpoint{1.836435in}{3.100830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781583in}{3.235854in}}%
\pgfpathlineto{\pgfqpoint{1.945017in}{3.314241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781583in}{3.235854in}}%
\pgfpathlineto{\pgfqpoint{1.719314in}{3.366376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038892in}{3.062939in}}%
\pgfpathlineto{\pgfqpoint{2.073695in}{3.090648in}}%
\pgfpathlineto{\pgfqpoint{2.033538in}{3.174467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038892in}{3.062939in}}%
\pgfpathlineto{\pgfqpoint{2.016479in}{3.049169in}}%
\pgfpathlineto{\pgfqpoint{1.857145in}{3.104498in}}%
\pgfpathlineto{\pgfqpoint{1.836435in}{3.100830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038892in}{3.062939in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{3.043035in}}%
\pgfpathlineto{\pgfqpoint{2.034126in}{3.015957in}}%
\pgfpathlineto{\pgfqpoint{2.004220in}{2.885969in}}%
\pgfpathlineto{\pgfqpoint{1.990267in}{2.860030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096066in}{3.828344in}}%
\pgfpathlineto{\pgfqpoint{3.163632in}{3.818301in}}%
\pgfpathlineto{\pgfqpoint{3.194622in}{3.813566in}}%
\pgfpathlineto{\pgfqpoint{3.316630in}{3.744779in}}%
\pgfpathlineto{\pgfqpoint{3.336148in}{3.751087in}}%
\pgfpathlineto{\pgfqpoint{3.354656in}{3.780756in}}%
\pgfpathlineto{\pgfqpoint{3.378805in}{3.886537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096066in}{3.828344in}}%
\pgfpathlineto{\pgfqpoint{3.145702in}{3.775653in}}%
\pgfpathlineto{\pgfqpoint{3.154070in}{3.760003in}}%
\pgfpathlineto{\pgfqpoint{3.154924in}{3.751094in}}%
\pgfpathlineto{\pgfqpoint{3.120406in}{3.661545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096066in}{3.828344in}}%
\pgfpathlineto{\pgfqpoint{3.011936in}{3.861255in}}%
\pgfpathlineto{\pgfqpoint{3.000170in}{3.861289in}}%
\pgfpathlineto{\pgfqpoint{2.989905in}{3.855025in}}%
\pgfpathlineto{\pgfqpoint{2.951874in}{3.825039in}}%
\pgfpathlineto{\pgfqpoint{2.927865in}{3.819752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096066in}{3.828344in}}%
\pgfpathlineto{\pgfqpoint{3.063688in}{3.828499in}}%
\pgfpathlineto{\pgfqpoint{3.053231in}{3.811198in}}%
\pgfpathlineto{\pgfqpoint{3.011511in}{3.740683in}}%
\pgfpathlineto{\pgfqpoint{2.990986in}{3.679745in}}%
\pgfpathlineto{\pgfqpoint{2.988696in}{3.672950in}}%
\pgfpathlineto{\pgfqpoint{2.979268in}{3.650686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096066in}{3.828344in}}%
\pgfpathlineto{\pgfqpoint{3.105420in}{3.854761in}}%
\pgfpathlineto{\pgfqpoint{3.116315in}{3.872681in}}%
\pgfpathlineto{\pgfqpoint{3.171740in}{3.961563in}}%
\pgfpathlineto{\pgfqpoint{3.176684in}{3.969536in}}%
\pgfpathlineto{\pgfqpoint{3.221648in}{3.994626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120406in}{3.661545in}}%
\pgfpathlineto{\pgfqpoint{3.154924in}{3.751094in}}%
\pgfpathlineto{\pgfqpoint{3.154070in}{3.760003in}}%
\pgfpathlineto{\pgfqpoint{3.145702in}{3.775653in}}%
\pgfpathlineto{\pgfqpoint{3.096066in}{3.828344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120406in}{3.661545in}}%
\pgfpathlineto{\pgfqpoint{3.095215in}{3.623995in}}%
\pgfpathlineto{\pgfqpoint{3.025345in}{3.557012in}}%
\pgfpathlineto{\pgfqpoint{3.014170in}{3.552504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120406in}{3.661545in}}%
\pgfpathlineto{\pgfqpoint{3.126949in}{3.657720in}}%
\pgfpathlineto{\pgfqpoint{3.213435in}{3.608530in}}%
\pgfpathlineto{\pgfqpoint{3.218210in}{3.600761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218210in}{3.600761in}}%
\pgfpathlineto{\pgfqpoint{3.350731in}{3.493594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218210in}{3.600761in}}%
\pgfpathlineto{\pgfqpoint{3.213435in}{3.608530in}}%
\pgfpathlineto{\pgfqpoint{3.126949in}{3.657720in}}%
\pgfpathlineto{\pgfqpoint{3.120406in}{3.661545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218210in}{3.600761in}}%
\pgfpathlineto{\pgfqpoint{3.145455in}{3.491674in}}%
\pgfpathlineto{\pgfqpoint{3.144467in}{3.470325in}}%
\pgfpathlineto{\pgfqpoint{3.192824in}{3.401233in}}%
\pgfpathlineto{\pgfqpoint{3.155575in}{3.384606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954514in}{3.489982in}}%
\pgfpathlineto{\pgfqpoint{2.887572in}{3.335403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954514in}{3.489982in}}%
\pgfpathlineto{\pgfqpoint{2.969069in}{3.481379in}}%
\pgfpathlineto{\pgfqpoint{2.995920in}{3.461320in}}%
\pgfpathlineto{\pgfqpoint{3.108758in}{3.374215in}}%
\pgfpathlineto{\pgfqpoint{3.119167in}{3.366699in}}%
\pgfpathlineto{\pgfqpoint{3.155575in}{3.384606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954514in}{3.489982in}}%
\pgfpathlineto{\pgfqpoint{2.977874in}{3.542078in}}%
\pgfpathlineto{\pgfqpoint{2.989036in}{3.548450in}}%
\pgfpathlineto{\pgfqpoint{3.001528in}{3.551240in}}%
\pgfpathlineto{\pgfqpoint{3.014170in}{3.552504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979268in}{3.650686in}}%
\pgfpathlineto{\pgfqpoint{2.884555in}{3.683625in}}%
\pgfpathlineto{\pgfqpoint{2.852470in}{3.701696in}}%
\pgfpathlineto{\pgfqpoint{2.840069in}{3.708687in}}%
\pgfpathlineto{\pgfqpoint{2.808561in}{3.726463in}}%
\pgfpathlineto{\pgfqpoint{2.826123in}{3.757153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979268in}{3.650686in}}%
\pgfpathlineto{\pgfqpoint{2.988696in}{3.672950in}}%
\pgfpathlineto{\pgfqpoint{2.990986in}{3.679745in}}%
\pgfpathlineto{\pgfqpoint{3.011511in}{3.740683in}}%
\pgfpathlineto{\pgfqpoint{3.053231in}{3.811198in}}%
\pgfpathlineto{\pgfqpoint{3.063688in}{3.828499in}}%
\pgfpathlineto{\pgfqpoint{3.096066in}{3.828344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979268in}{3.650686in}}%
\pgfpathlineto{\pgfqpoint{2.990463in}{3.640281in}}%
\pgfpathlineto{\pgfqpoint{3.000395in}{3.620563in}}%
\pgfpathlineto{\pgfqpoint{3.005909in}{3.606878in}}%
\pgfpathlineto{\pgfqpoint{3.009897in}{3.591699in}}%
\pgfpathlineto{\pgfqpoint{3.010731in}{3.579306in}}%
\pgfpathlineto{\pgfqpoint{3.008180in}{3.571131in}}%
\pgfpathlineto{\pgfqpoint{3.007774in}{3.565256in}}%
\pgfpathlineto{\pgfqpoint{3.008391in}{3.559277in}}%
\pgfpathlineto{\pgfqpoint{3.014170in}{3.552504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387057in}{3.152078in}}%
\pgfpathlineto{\pgfqpoint{3.414057in}{3.175206in}}%
\pgfpathlineto{\pgfqpoint{3.478699in}{3.239897in}}%
\pgfpathlineto{\pgfqpoint{3.503247in}{3.256227in}}%
\pgfpathlineto{\pgfqpoint{3.512414in}{3.269043in}}%
\pgfpathlineto{\pgfqpoint{3.557514in}{3.268810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387057in}{3.152078in}}%
\pgfpathlineto{\pgfqpoint{3.414057in}{3.175206in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{3.034315in}}%
\pgfpathlineto{\pgfqpoint{3.641846in}{3.018307in}}%
\pgfpathlineto{\pgfqpoint{3.676210in}{2.995144in}}%
\pgfpathlineto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387057in}{3.152078in}}%
\pgfpathlineto{\pgfqpoint{3.360056in}{3.128951in}}%
\pgfpathlineto{\pgfqpoint{3.309903in}{3.171514in}}%
\pgfpathlineto{\pgfqpoint{3.276614in}{3.199770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387057in}{3.152078in}}%
\pgfpathlineto{\pgfqpoint{3.360056in}{3.128951in}}%
\pgfpathlineto{\pgfqpoint{3.355909in}{3.111793in}}%
\pgfpathlineto{\pgfqpoint{3.352339in}{3.081779in}}%
\pgfpathlineto{\pgfqpoint{3.348748in}{3.051735in}}%
\pgfpathlineto{\pgfqpoint{3.343966in}{3.025550in}}%
\pgfpathlineto{\pgfqpoint{3.349816in}{3.019955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557514in}{3.268810in}}%
\pgfpathlineto{\pgfqpoint{3.512414in}{3.269043in}}%
\pgfpathlineto{\pgfqpoint{3.426272in}{3.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557514in}{3.268810in}}%
\pgfpathlineto{\pgfqpoint{3.512414in}{3.269043in}}%
\pgfpathlineto{\pgfqpoint{3.503247in}{3.256227in}}%
\pgfpathlineto{\pgfqpoint{3.478699in}{3.239897in}}%
\pgfpathlineto{\pgfqpoint{3.414057in}{3.175206in}}%
\pgfpathlineto{\pgfqpoint{3.387057in}{3.152078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557514in}{3.268810in}}%
\pgfpathlineto{\pgfqpoint{3.552559in}{3.250445in}}%
\pgfpathlineto{\pgfqpoint{3.671584in}{3.164921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557514in}{3.268810in}}%
\pgfpathlineto{\pgfqpoint{3.602118in}{3.283450in}}%
\pgfpathlineto{\pgfqpoint{3.639141in}{3.308132in}}%
\pgfpathlineto{\pgfqpoint{3.679370in}{3.333972in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{3.375326in}}%
\pgfpathlineto{\pgfqpoint{3.768719in}{3.402464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557514in}{3.268810in}}%
\pgfpathlineto{\pgfqpoint{3.602118in}{3.283450in}}%
\pgfpathlineto{\pgfqpoint{3.563977in}{3.335150in}}%
\pgfpathlineto{\pgfqpoint{3.528330in}{3.367306in}}%
\pgfpathlineto{\pgfqpoint{3.470803in}{3.401852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276614in}{3.199770in}}%
\pgfpathlineto{\pgfqpoint{3.214538in}{3.267212in}}%
\pgfpathlineto{\pgfqpoint{3.209569in}{3.274335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276614in}{3.199770in}}%
\pgfpathlineto{\pgfqpoint{3.209773in}{3.132321in}}%
\pgfpathlineto{\pgfqpoint{3.188931in}{3.090326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276614in}{3.199770in}}%
\pgfpathlineto{\pgfqpoint{3.309903in}{3.171514in}}%
\pgfpathlineto{\pgfqpoint{3.360056in}{3.128951in}}%
\pgfpathlineto{\pgfqpoint{3.387057in}{3.152078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573622in}{4.684368in}}%
\pgfpathlineto{\pgfqpoint{2.728539in}{4.828420in}}%
\pgfpathlineto{\pgfqpoint{2.860697in}{4.920837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573622in}{4.684368in}}%
\pgfpathlineto{\pgfqpoint{2.640014in}{4.636936in}}%
\pgfpathlineto{\pgfqpoint{2.747801in}{4.712508in}}%
\pgfpathlineto{\pgfqpoint{2.768872in}{4.717913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573622in}{4.684368in}}%
\pgfpathlineto{\pgfqpoint{2.697417in}{4.852192in}}%
\pgfpathlineto{\pgfqpoint{2.550703in}{5.055410in}}%
\pgfpathlineto{\pgfqpoint{2.488722in}{5.149628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573622in}{4.684368in}}%
\pgfpathlineto{\pgfqpoint{2.404350in}{4.665474in}}%
\pgfpathlineto{\pgfqpoint{2.278151in}{4.565007in}}%
\pgfpathlineto{\pgfqpoint{2.241044in}{4.623758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573622in}{4.684368in}}%
\pgfpathlineto{\pgfqpoint{2.404350in}{4.665474in}}%
\pgfpathlineto{\pgfqpoint{2.286126in}{4.831092in}}%
\pgfpathlineto{\pgfqpoint{2.270101in}{4.853544in}}%
\pgfpathlineto{\pgfqpoint{2.245610in}{4.890394in}}%
\pgfpathlineto{\pgfqpoint{2.234866in}{4.906553in}}%
\pgfpathlineto{\pgfqpoint{2.140562in}{4.930746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573622in}{4.684368in}}%
\pgfpathlineto{\pgfqpoint{2.511293in}{4.515273in}}%
\pgfpathlineto{\pgfqpoint{2.382557in}{4.421942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573622in}{4.684368in}}%
\pgfpathlineto{\pgfqpoint{2.538511in}{4.534186in}}%
\pgfpathlineto{\pgfqpoint{2.659978in}{4.361110in}}%
\pgfpathlineto{\pgfqpoint{2.669392in}{4.347433in}}%
\pgfpathlineto{\pgfqpoint{2.664317in}{4.331894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860697in}{4.920837in}}%
\pgfpathlineto{\pgfqpoint{2.728539in}{4.828420in}}%
\pgfpathlineto{\pgfqpoint{2.573622in}{4.684368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860697in}{4.920837in}}%
\pgfpathlineto{\pgfqpoint{3.128648in}{5.106658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860697in}{4.920837in}}%
\pgfpathlineto{\pgfqpoint{2.748406in}{5.063942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860697in}{4.920837in}}%
\pgfpathlineto{\pgfqpoint{2.976662in}{4.752800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768872in}{4.717913in}}%
\pgfpathlineto{\pgfqpoint{2.799250in}{4.728674in}}%
\pgfpathlineto{\pgfqpoint{2.847229in}{4.661041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768872in}{4.717913in}}%
\pgfpathlineto{\pgfqpoint{2.740428in}{4.721636in}}%
\pgfpathlineto{\pgfqpoint{2.717951in}{4.726768in}}%
\pgfpathlineto{\pgfqpoint{2.654293in}{4.741282in}}%
\pgfpathlineto{\pgfqpoint{2.573622in}{4.684368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768872in}{4.717913in}}%
\pgfpathlineto{\pgfqpoint{2.767809in}{4.706141in}}%
\pgfpathlineto{\pgfqpoint{2.878326in}{4.549282in}}%
\pgfpathlineto{\pgfqpoint{2.893377in}{4.533384in}}%
\pgfpathlineto{\pgfqpoint{2.911213in}{4.521660in}}%
\pgfpathlineto{\pgfqpoint{2.913456in}{4.524030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128648in}{5.106658in}}%
\pgfpathlineto{\pgfqpoint{2.860697in}{4.920837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128648in}{5.106658in}}%
\pgfpathlineto{\pgfqpoint{3.248799in}{4.944473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128648in}{5.106658in}}%
\pgfpathlineto{\pgfqpoint{3.389452in}{5.293150in}}%
\pgfpathlineto{\pgfqpoint{3.400750in}{5.296378in}}%
\pgfpathlineto{\pgfqpoint{3.407512in}{5.295154in}}%
\pgfpathlineto{\pgfqpoint{3.519141in}{5.145960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128648in}{5.106658in}}%
\pgfpathlineto{\pgfqpoint{3.038918in}{5.235218in}}%
\pgfpathlineto{\pgfqpoint{3.028158in}{5.256756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748406in}{5.063942in}}%
\pgfpathlineto{\pgfqpoint{2.860697in}{4.920837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748406in}{5.063942in}}%
\pgfpathlineto{\pgfqpoint{2.844336in}{5.127293in}}%
\pgfpathlineto{\pgfqpoint{2.881954in}{5.155040in}}%
\pgfpathlineto{\pgfqpoint{2.891207in}{5.165290in}}%
\pgfpathlineto{\pgfqpoint{2.993215in}{5.238254in}}%
\pgfpathlineto{\pgfqpoint{3.028158in}{5.256756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748406in}{5.063942in}}%
\pgfpathlineto{\pgfqpoint{2.681433in}{5.155686in}}%
\pgfpathlineto{\pgfqpoint{2.674472in}{5.174969in}}%
\pgfpathlineto{\pgfqpoint{2.666345in}{5.190945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976662in}{4.752800in}}%
\pgfpathlineto{\pgfqpoint{2.860697in}{4.920837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976662in}{4.752800in}}%
\pgfpathlineto{\pgfqpoint{3.139555in}{4.523622in}}%
\pgfpathlineto{\pgfqpoint{3.104478in}{4.444235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976662in}{4.752800in}}%
\pgfpathlineto{\pgfqpoint{3.248799in}{4.944473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976662in}{4.752800in}}%
\pgfpathlineto{\pgfqpoint{2.847229in}{4.661041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028158in}{5.256756in}}%
\pgfpathlineto{\pgfqpoint{2.993215in}{5.238254in}}%
\pgfpathlineto{\pgfqpoint{2.891207in}{5.165290in}}%
\pgfpathlineto{\pgfqpoint{2.881954in}{5.155040in}}%
\pgfpathlineto{\pgfqpoint{2.844336in}{5.127293in}}%
\pgfpathlineto{\pgfqpoint{2.748406in}{5.063942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028158in}{5.256756in}}%
\pgfpathlineto{\pgfqpoint{3.011764in}{5.283846in}}%
\pgfpathlineto{\pgfqpoint{2.956843in}{5.366361in}}%
\pgfpathlineto{\pgfqpoint{2.942481in}{5.375732in}}%
\pgfpathlineto{\pgfqpoint{2.935042in}{5.386280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028158in}{5.256756in}}%
\pgfpathlineto{\pgfqpoint{3.038918in}{5.235218in}}%
\pgfpathlineto{\pgfqpoint{3.128648in}{5.106658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028158in}{5.256756in}}%
\pgfpathlineto{\pgfqpoint{3.051945in}{5.272094in}}%
\pgfpathlineto{\pgfqpoint{3.208147in}{5.381141in}}%
\pgfpathlineto{\pgfqpoint{3.225292in}{5.395505in}}%
\pgfpathlineto{\pgfqpoint{3.281783in}{5.447183in}}%
\pgfpathlineto{\pgfqpoint{3.283835in}{5.453485in}}%
\pgfpathlineto{\pgfqpoint{3.275912in}{5.454000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666345in}{5.190945in}}%
\pgfpathlineto{\pgfqpoint{2.674472in}{5.174969in}}%
\pgfpathlineto{\pgfqpoint{2.681433in}{5.155686in}}%
\pgfpathlineto{\pgfqpoint{2.748406in}{5.063942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666345in}{5.190945in}}%
\pgfpathlineto{\pgfqpoint{2.658218in}{5.206921in}}%
\pgfpathlineto{\pgfqpoint{2.927604in}{5.396829in}}%
\pgfpathlineto{\pgfqpoint{2.935042in}{5.386280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666345in}{5.190945in}}%
\pgfpathlineto{\pgfqpoint{2.658218in}{5.206921in}}%
\pgfpathlineto{\pgfqpoint{2.542407in}{5.125584in}}%
\pgfpathlineto{\pgfqpoint{2.516102in}{5.107116in}}%
\pgfpathlineto{\pgfqpoint{2.488722in}{5.149628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935042in}{5.386280in}}%
\pgfpathlineto{\pgfqpoint{2.942481in}{5.375732in}}%
\pgfpathlineto{\pgfqpoint{2.956843in}{5.366361in}}%
\pgfpathlineto{\pgfqpoint{3.011764in}{5.283846in}}%
\pgfpathlineto{\pgfqpoint{3.028158in}{5.256756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935042in}{5.386280in}}%
\pgfpathlineto{\pgfqpoint{2.927604in}{5.396829in}}%
\pgfpathlineto{\pgfqpoint{3.176368in}{5.576869in}}%
\pgfpathlineto{\pgfqpoint{3.157716in}{5.645598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935042in}{5.386280in}}%
\pgfpathlineto{\pgfqpoint{2.927604in}{5.396829in}}%
\pgfpathlineto{\pgfqpoint{2.658218in}{5.206921in}}%
\pgfpathlineto{\pgfqpoint{2.666345in}{5.190945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275912in}{5.454000in}}%
\pgfpathlineto{\pgfqpoint{3.283835in}{5.453485in}}%
\pgfpathlineto{\pgfqpoint{3.281783in}{5.447183in}}%
\pgfpathlineto{\pgfqpoint{3.225292in}{5.395505in}}%
\pgfpathlineto{\pgfqpoint{3.208147in}{5.381141in}}%
\pgfpathlineto{\pgfqpoint{3.051945in}{5.272094in}}%
\pgfpathlineto{\pgfqpoint{3.028158in}{5.256756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275912in}{5.454000in}}%
\pgfpathlineto{\pgfqpoint{3.267988in}{5.454516in}}%
\pgfpathlineto{\pgfqpoint{3.176368in}{5.576869in}}%
\pgfpathlineto{\pgfqpoint{3.157716in}{5.645598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847229in}{4.661041in}}%
\pgfpathlineto{\pgfqpoint{2.799250in}{4.728674in}}%
\pgfpathlineto{\pgfqpoint{2.768872in}{4.717913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847229in}{4.661041in}}%
\pgfpathlineto{\pgfqpoint{2.976662in}{4.752800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847229in}{4.661041in}}%
\pgfpathlineto{\pgfqpoint{2.933012in}{4.539683in}}%
\pgfpathlineto{\pgfqpoint{2.913456in}{4.524030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913456in}{4.524030in}}%
\pgfpathlineto{\pgfqpoint{2.933012in}{4.539683in}}%
\pgfpathlineto{\pgfqpoint{2.847229in}{4.661041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913456in}{4.524030in}}%
\pgfpathlineto{\pgfqpoint{2.933012in}{4.539683in}}%
\pgfpathlineto{\pgfqpoint{2.996755in}{4.452863in}}%
\pgfpathlineto{\pgfqpoint{3.016077in}{4.426528in}}%
\pgfpathlineto{\pgfqpoint{3.023400in}{4.416787in}}%
\pgfpathlineto{\pgfqpoint{3.027263in}{4.410927in}}%
\pgfpathlineto{\pgfqpoint{3.029437in}{4.405801in}}%
\pgfpathlineto{\pgfqpoint{3.030324in}{4.400774in}}%
\pgfpathlineto{\pgfqpoint{3.030580in}{4.396683in}}%
\pgfpathlineto{\pgfqpoint{3.104478in}{4.444235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913456in}{4.524030in}}%
\pgfpathlineto{\pgfqpoint{2.911213in}{4.521660in}}%
\pgfpathlineto{\pgfqpoint{2.893377in}{4.533384in}}%
\pgfpathlineto{\pgfqpoint{2.878326in}{4.549282in}}%
\pgfpathlineto{\pgfqpoint{2.767809in}{4.706141in}}%
\pgfpathlineto{\pgfqpoint{2.768872in}{4.717913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913456in}{4.524030in}}%
\pgfpathlineto{\pgfqpoint{2.893777in}{4.508606in}}%
\pgfpathlineto{\pgfqpoint{2.679265in}{4.356197in}}%
\pgfpathlineto{\pgfqpoint{2.669392in}{4.347433in}}%
\pgfpathlineto{\pgfqpoint{2.664317in}{4.331894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241044in}{4.623758in}}%
\pgfpathlineto{\pgfqpoint{2.278151in}{4.565007in}}%
\pgfpathlineto{\pgfqpoint{2.404350in}{4.665474in}}%
\pgfpathlineto{\pgfqpoint{2.573622in}{4.684368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241044in}{4.623758in}}%
\pgfpathlineto{\pgfqpoint{2.278151in}{4.565007in}}%
\pgfpathlineto{\pgfqpoint{2.382557in}{4.421942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241044in}{4.623758in}}%
\pgfpathlineto{\pgfqpoint{2.278151in}{4.565007in}}%
\pgfpathlineto{\pgfqpoint{2.237946in}{4.532172in}}%
\pgfpathlineto{\pgfqpoint{2.139193in}{4.453770in}}%
\pgfpathlineto{\pgfqpoint{2.056332in}{4.381776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241044in}{4.623758in}}%
\pgfpathlineto{\pgfqpoint{2.203204in}{4.680326in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{4.812404in}}%
\pgfpathlineto{\pgfqpoint{2.140562in}{4.930746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382557in}{4.421942in}}%
\pgfpathlineto{\pgfqpoint{2.511293in}{4.515273in}}%
\pgfpathlineto{\pgfqpoint{2.573622in}{4.684368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382557in}{4.421942in}}%
\pgfpathlineto{\pgfqpoint{2.565290in}{4.154145in}}%
\pgfpathlineto{\pgfqpoint{2.550667in}{4.126533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382557in}{4.421942in}}%
\pgfpathlineto{\pgfqpoint{2.278151in}{4.565007in}}%
\pgfpathlineto{\pgfqpoint{2.241044in}{4.623758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382557in}{4.421942in}}%
\pgfpathlineto{\pgfqpoint{2.313775in}{4.371912in}}%
\pgfpathlineto{\pgfqpoint{2.303698in}{4.367699in}}%
\pgfpathlineto{\pgfqpoint{2.291640in}{4.370419in}}%
\pgfpathlineto{\pgfqpoint{2.139193in}{4.453770in}}%
\pgfpathlineto{\pgfqpoint{2.056332in}{4.381776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056332in}{4.381776in}}%
\pgfpathlineto{\pgfqpoint{2.139193in}{4.453770in}}%
\pgfpathlineto{\pgfqpoint{2.291640in}{4.370419in}}%
\pgfpathlineto{\pgfqpoint{2.303698in}{4.367699in}}%
\pgfpathlineto{\pgfqpoint{2.313775in}{4.371912in}}%
\pgfpathlineto{\pgfqpoint{2.382557in}{4.421942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056332in}{4.381776in}}%
\pgfpathlineto{\pgfqpoint{2.139193in}{4.453770in}}%
\pgfpathlineto{\pgfqpoint{2.237946in}{4.532172in}}%
\pgfpathlineto{\pgfqpoint{2.278151in}{4.565007in}}%
\pgfpathlineto{\pgfqpoint{2.241044in}{4.623758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056332in}{4.381776in}}%
\pgfpathlineto{\pgfqpoint{2.001948in}{4.519636in}}%
\pgfpathlineto{\pgfqpoint{1.994429in}{4.530168in}}%
\pgfpathlineto{\pgfqpoint{1.898792in}{4.661625in}}%
\pgfpathlineto{\pgfqpoint{1.864535in}{4.707935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056332in}{4.381776in}}%
\pgfpathlineto{\pgfqpoint{2.001948in}{4.519636in}}%
\pgfpathlineto{\pgfqpoint{1.987482in}{4.507246in}}%
\pgfpathlineto{\pgfqpoint{1.768098in}{4.319343in}}%
\pgfpathlineto{\pgfqpoint{1.744105in}{4.299342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056332in}{4.381776in}}%
\pgfpathlineto{\pgfqpoint{2.041173in}{4.385772in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{4.268281in}}%
\pgfpathlineto{\pgfqpoint{1.843149in}{4.220053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056332in}{4.381776in}}%
\pgfpathlineto{\pgfqpoint{2.027624in}{4.213655in}}%
\pgfpathlineto{\pgfqpoint{2.031145in}{4.030381in}}%
\pgfpathlineto{\pgfqpoint{2.013549in}{4.025148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056332in}{4.381776in}}%
\pgfpathlineto{\pgfqpoint{2.027624in}{4.213655in}}%
\pgfpathlineto{\pgfqpoint{2.002492in}{4.215287in}}%
\pgfpathlineto{\pgfqpoint{1.974156in}{4.213286in}}%
\pgfpathlineto{\pgfqpoint{1.953752in}{4.208615in}}%
\pgfpathlineto{\pgfqpoint{1.938104in}{4.200636in}}%
\pgfpathlineto{\pgfqpoint{1.931199in}{4.193820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056332in}{4.381776in}}%
\pgfpathlineto{\pgfqpoint{2.026835in}{4.281090in}}%
\pgfpathlineto{\pgfqpoint{2.169400in}{4.275707in}}%
\pgfpathlineto{\pgfqpoint{2.174139in}{4.284898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192927in}{2.484719in}}%
\pgfpathlineto{\pgfqpoint{4.128577in}{2.408295in}}%
\pgfpathlineto{\pgfqpoint{4.140923in}{2.399302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192927in}{2.484719in}}%
\pgfpathlineto{\pgfqpoint{4.252580in}{2.555344in}}%
\pgfpathlineto{\pgfqpoint{4.256191in}{2.559641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192927in}{2.484719in}}%
\pgfpathlineto{\pgfqpoint{4.115033in}{2.553310in}}%
\pgfpathlineto{\pgfqpoint{4.048028in}{2.568824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048028in}{2.568824in}}%
\pgfpathlineto{\pgfqpoint{4.010171in}{2.504432in}}%
\pgfpathlineto{\pgfqpoint{4.128577in}{2.408295in}}%
\pgfpathlineto{\pgfqpoint{4.140923in}{2.399302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048028in}{2.568824in}}%
\pgfpathlineto{\pgfqpoint{4.115033in}{2.553310in}}%
\pgfpathlineto{\pgfqpoint{4.192927in}{2.484719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048028in}{2.568824in}}%
\pgfpathlineto{\pgfqpoint{4.168935in}{2.618820in}}%
\pgfpathlineto{\pgfqpoint{4.224254in}{2.576627in}}%
\pgfpathlineto{\pgfqpoint{4.236471in}{2.567402in}}%
\pgfpathlineto{\pgfqpoint{4.252580in}{2.555344in}}%
\pgfpathlineto{\pgfqpoint{4.256191in}{2.559641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048028in}{2.568824in}}%
\pgfpathlineto{\pgfqpoint{3.998235in}{2.588170in}}%
\pgfpathlineto{\pgfqpoint{4.054126in}{2.672724in}}%
\pgfpathlineto{\pgfqpoint{4.071106in}{2.694176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048028in}{2.568824in}}%
\pgfpathlineto{\pgfqpoint{3.928954in}{2.555575in}}%
\pgfpathlineto{\pgfqpoint{3.827387in}{2.609198in}}%
\pgfpathlineto{\pgfqpoint{3.802458in}{2.621571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310161in}{2.292111in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{2.422015in}}%
\pgfpathlineto{\pgfqpoint{4.379277in}{2.468556in}}%
\pgfpathlineto{\pgfqpoint{4.375294in}{2.505036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310161in}{2.292111in}}%
\pgfpathlineto{\pgfqpoint{4.234882in}{2.335475in}}%
\pgfpathlineto{\pgfqpoint{4.153270in}{2.390308in}}%
\pgfpathlineto{\pgfqpoint{4.140923in}{2.399302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310161in}{2.292111in}}%
\pgfpathlineto{\pgfqpoint{4.379152in}{2.254197in}}%
\pgfpathlineto{\pgfqpoint{4.414288in}{2.241746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375294in}{2.505036in}}%
\pgfpathlineto{\pgfqpoint{4.372490in}{2.572649in}}%
\pgfpathlineto{\pgfqpoint{4.416903in}{2.668337in}}%
\pgfpathlineto{\pgfqpoint{4.462645in}{2.760473in}}%
\pgfpathlineto{\pgfqpoint{4.428022in}{2.777472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375294in}{2.505036in}}%
\pgfpathlineto{\pgfqpoint{4.379277in}{2.468556in}}%
\pgfpathlineto{\pgfqpoint{4.369222in}{2.422015in}}%
\pgfpathlineto{\pgfqpoint{4.310161in}{2.292111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375294in}{2.505036in}}%
\pgfpathlineto{\pgfqpoint{4.356568in}{2.495533in}}%
\pgfpathlineto{\pgfqpoint{4.343797in}{2.504870in}}%
\pgfpathlineto{\pgfqpoint{4.350242in}{2.513420in}}%
\pgfpathlineto{\pgfqpoint{4.349261in}{2.525963in}}%
\pgfpathlineto{\pgfqpoint{4.316096in}{2.549360in}}%
\pgfpathlineto{\pgfqpoint{4.303276in}{2.531741in}}%
\pgfpathlineto{\pgfqpoint{4.270493in}{2.555481in}}%
\pgfpathlineto{\pgfqpoint{4.266807in}{2.558288in}}%
\pgfpathlineto{\pgfqpoint{4.259801in}{2.563939in}}%
\pgfpathlineto{\pgfqpoint{4.256191in}{2.559641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414288in}{2.241746in}}%
\pgfpathlineto{\pgfqpoint{4.560950in}{2.507078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414288in}{2.241746in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{2.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414288in}{2.241746in}}%
\pgfpathlineto{\pgfqpoint{4.379152in}{2.254197in}}%
\pgfpathlineto{\pgfqpoint{4.310161in}{2.292111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560950in}{2.507078in}}%
\pgfpathlineto{\pgfqpoint{4.414288in}{2.241746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560950in}{2.507078in}}%
\pgfpathlineto{\pgfqpoint{4.585091in}{2.491405in}}%
\pgfpathlineto{\pgfqpoint{4.681159in}{2.430171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560950in}{2.507078in}}%
\pgfpathlineto{\pgfqpoint{4.629957in}{2.632394in}}%
\pgfpathlineto{\pgfqpoint{4.638846in}{2.649362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579091in}{2.204938in}}%
\pgfpathlineto{\pgfqpoint{4.303806in}{2.018321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579091in}{2.204938in}}%
\pgfpathlineto{\pgfqpoint{4.414288in}{2.241746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579091in}{2.204938in}}%
\pgfpathlineto{\pgfqpoint{4.633270in}{2.244661in}}%
\pgfpathlineto{\pgfqpoint{4.654558in}{2.251430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654558in}{2.251430in}}%
\pgfpathlineto{\pgfqpoint{4.664820in}{2.267017in}}%
\pgfpathlineto{\pgfqpoint{4.681159in}{2.430171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654558in}{2.251430in}}%
\pgfpathlineto{\pgfqpoint{4.633270in}{2.244661in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{2.204938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654558in}{2.251430in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.207881in}}%
\pgfpathlineto{\pgfqpoint{4.735506in}{2.195059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829148in}{0.308153in}}%
\pgfpathlineto{\pgfqpoint{3.819380in}{0.289397in}}%
\pgfpathlineto{\pgfqpoint{3.641709in}{0.349027in}}%
\pgfpathlineto{\pgfqpoint{3.649296in}{0.372114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829148in}{0.308153in}}%
\pgfpathlineto{\pgfqpoint{3.819380in}{0.289397in}}%
\pgfpathlineto{\pgfqpoint{3.853923in}{0.282863in}}%
\pgfpathlineto{\pgfqpoint{3.880876in}{0.278057in}}%
\pgfpathlineto{\pgfqpoint{3.937412in}{0.280137in}}%
\pgfpathlineto{\pgfqpoint{4.179373in}{0.371747in}}%
\pgfpathlineto{\pgfqpoint{4.188829in}{0.375339in}}%
\pgfpathlineto{\pgfqpoint{4.208112in}{0.382438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829148in}{0.308153in}}%
\pgfpathlineto{\pgfqpoint{3.838916in}{0.326908in}}%
\pgfpathlineto{\pgfqpoint{3.899205in}{0.524830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325201in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{3.292609in}{0.509264in}}%
\pgfpathlineto{\pgfqpoint{3.111866in}{0.595922in}}%
\pgfpathlineto{\pgfqpoint{3.082857in}{0.595803in}}%
\pgfpathlineto{\pgfqpoint{3.046179in}{0.608718in}}%
\pgfpathlineto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325201in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{3.273137in}{0.487555in}}%
\pgfpathlineto{\pgfqpoint{3.349192in}{0.455966in}}%
\pgfpathlineto{\pgfqpoint{3.641709in}{0.349027in}}%
\pgfpathlineto{\pgfqpoint{3.649296in}{0.372114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325201in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{3.382835in}{0.526185in}}%
\pgfpathlineto{\pgfqpoint{3.433119in}{0.674845in}}%
\pgfpathlineto{\pgfqpoint{3.434011in}{0.677489in}}%
\pgfpathlineto{\pgfqpoint{3.444348in}{0.675855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325201in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{3.393669in}{0.477786in}}%
\pgfpathlineto{\pgfqpoint{3.495696in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{3.504945in}{0.444045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649296in}{0.372114in}}%
\pgfpathlineto{\pgfqpoint{3.641709in}{0.349027in}}%
\pgfpathlineto{\pgfqpoint{3.819380in}{0.289397in}}%
\pgfpathlineto{\pgfqpoint{3.829148in}{0.308153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649296in}{0.372114in}}%
\pgfpathlineto{\pgfqpoint{3.641709in}{0.349027in}}%
\pgfpathlineto{\pgfqpoint{3.349192in}{0.455966in}}%
\pgfpathlineto{\pgfqpoint{3.273137in}{0.487555in}}%
\pgfpathlineto{\pgfqpoint{3.325201in}{0.502649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649296in}{0.372114in}}%
\pgfpathlineto{\pgfqpoint{3.656882in}{0.395201in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{0.441496in}}%
\pgfpathlineto{\pgfqpoint{3.504945in}{0.444045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649296in}{0.372114in}}%
\pgfpathlineto{\pgfqpoint{3.656882in}{0.395201in}}%
\pgfpathlineto{\pgfqpoint{3.715431in}{0.575121in}}%
\pgfpathlineto{\pgfqpoint{3.717349in}{0.580992in}}%
\pgfpathlineto{\pgfqpoint{3.724593in}{0.578631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676227in}{0.766718in}}%
\pgfpathlineto{\pgfqpoint{4.742119in}{0.713964in}}%
\pgfpathlineto{\pgfqpoint{4.619645in}{0.531121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676227in}{0.766718in}}%
\pgfpathlineto{\pgfqpoint{4.742119in}{0.713964in}}%
\pgfpathlineto{\pgfqpoint{4.843631in}{0.865870in}}%
\pgfpathlineto{\pgfqpoint{4.950792in}{1.026222in}}%
\pgfpathlineto{\pgfqpoint{4.922909in}{1.092142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676227in}{0.766718in}}%
\pgfpathlineto{\pgfqpoint{4.665583in}{0.760879in}}%
\pgfpathlineto{\pgfqpoint{4.724903in}{0.850295in}}%
\pgfpathlineto{\pgfqpoint{4.750621in}{0.905318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676227in}{0.766718in}}%
\pgfpathlineto{\pgfqpoint{4.665583in}{0.760879in}}%
\pgfpathlineto{\pgfqpoint{4.570469in}{0.620029in}}%
\pgfpathlineto{\pgfqpoint{4.571293in}{0.619270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676227in}{0.766718in}}%
\pgfpathlineto{\pgfqpoint{4.622013in}{0.790018in}}%
\pgfpathlineto{\pgfqpoint{4.543373in}{0.842672in}}%
\pgfpathlineto{\pgfqpoint{4.534038in}{0.864947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929521in}{1.002800in}}%
\pgfpathlineto{\pgfqpoint{3.590937in}{1.108972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929521in}{1.002800in}}%
\pgfpathlineto{\pgfqpoint{3.978788in}{0.987361in}}%
\pgfpathlineto{\pgfqpoint{4.015338in}{0.975912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483829in}{1.657652in}}%
\pgfpathlineto{\pgfqpoint{4.467172in}{1.632935in}}%
\pgfpathlineto{\pgfqpoint{4.349323in}{1.462493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483829in}{1.657652in}}%
\pgfpathlineto{\pgfqpoint{4.467172in}{1.632935in}}%
\pgfpathlineto{\pgfqpoint{4.598589in}{1.548893in}}%
\pgfpathlineto{\pgfqpoint{4.623589in}{1.532827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483829in}{1.657652in}}%
\pgfpathlineto{\pgfqpoint{4.467172in}{1.632935in}}%
\pgfpathlineto{\pgfqpoint{4.323265in}{1.728979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483829in}{1.657652in}}%
\pgfpathlineto{\pgfqpoint{4.500486in}{1.682369in}}%
\pgfpathlineto{\pgfqpoint{4.522620in}{1.698963in}}%
\pgfpathlineto{\pgfqpoint{4.591798in}{1.797906in}}%
\pgfpathlineto{\pgfqpoint{4.580346in}{1.805357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580346in}{1.805357in}}%
\pgfpathlineto{\pgfqpoint{4.591798in}{1.797906in}}%
\pgfpathlineto{\pgfqpoint{4.710309in}{1.721457in}}%
\pgfpathlineto{\pgfqpoint{4.804790in}{1.632609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580346in}{1.805357in}}%
\pgfpathlineto{\pgfqpoint{4.591798in}{1.797906in}}%
\pgfpathlineto{\pgfqpoint{4.522620in}{1.698963in}}%
\pgfpathlineto{\pgfqpoint{4.500486in}{1.682369in}}%
\pgfpathlineto{\pgfqpoint{4.483829in}{1.657652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580346in}{1.805357in}}%
\pgfpathlineto{\pgfqpoint{4.568895in}{1.812807in}}%
\pgfpathlineto{\pgfqpoint{4.462789in}{1.882267in}}%
\pgfpathlineto{\pgfqpoint{4.445727in}{1.893850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445727in}{1.893850in}}%
\pgfpathlineto{\pgfqpoint{4.431342in}{1.906581in}}%
\pgfpathlineto{\pgfqpoint{4.369588in}{1.956604in}}%
\pgfpathlineto{\pgfqpoint{4.303806in}{2.018321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445727in}{1.893850in}}%
\pgfpathlineto{\pgfqpoint{4.464043in}{1.916029in}}%
\pgfpathlineto{\pgfqpoint{4.484531in}{1.942373in}}%
\pgfpathlineto{\pgfqpoint{4.515886in}{1.961975in}}%
\pgfpathlineto{\pgfqpoint{4.541111in}{1.974743in}}%
\pgfpathlineto{\pgfqpoint{4.594671in}{2.015335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445727in}{1.893850in}}%
\pgfpathlineto{\pgfqpoint{4.435081in}{1.880304in}}%
\pgfpathlineto{\pgfqpoint{4.323265in}{1.728979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445727in}{1.893850in}}%
\pgfpathlineto{\pgfqpoint{4.462789in}{1.882267in}}%
\pgfpathlineto{\pgfqpoint{4.568895in}{1.812807in}}%
\pgfpathlineto{\pgfqpoint{4.580346in}{1.805357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594671in}{2.015335in}}%
\pgfpathlineto{\pgfqpoint{4.541111in}{1.974743in}}%
\pgfpathlineto{\pgfqpoint{4.515886in}{1.961975in}}%
\pgfpathlineto{\pgfqpoint{4.484531in}{1.942373in}}%
\pgfpathlineto{\pgfqpoint{4.464043in}{1.916029in}}%
\pgfpathlineto{\pgfqpoint{4.445727in}{1.893850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594671in}{2.015335in}}%
\pgfpathlineto{\pgfqpoint{4.607768in}{2.022757in}}%
\pgfpathlineto{\pgfqpoint{4.772454in}{1.901508in}}%
\pgfpathlineto{\pgfqpoint{4.808549in}{1.903555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594671in}{2.015335in}}%
\pgfpathlineto{\pgfqpoint{4.644241in}{2.055408in}}%
\pgfpathlineto{\pgfqpoint{4.665822in}{2.078869in}}%
\pgfpathlineto{\pgfqpoint{4.724781in}{2.177966in}}%
\pgfpathlineto{\pgfqpoint{4.735506in}{2.195059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466962in}{1.404336in}}%
\pgfpathlineto{\pgfqpoint{2.771854in}{1.632613in}}%
\pgfpathlineto{\pgfqpoint{2.667630in}{1.660810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466962in}{1.404336in}}%
\pgfpathlineto{\pgfqpoint{2.405620in}{1.362538in}}%
\pgfpathlineto{\pgfqpoint{2.396271in}{1.352928in}}%
\pgfpathlineto{\pgfqpoint{2.391433in}{1.337776in}}%
\pgfpathlineto{\pgfqpoint{2.387625in}{1.361990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387625in}{1.361990in}}%
\pgfpathlineto{\pgfqpoint{2.391433in}{1.337776in}}%
\pgfpathlineto{\pgfqpoint{2.396271in}{1.352928in}}%
\pgfpathlineto{\pgfqpoint{2.405620in}{1.362538in}}%
\pgfpathlineto{\pgfqpoint{2.466962in}{1.404336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387625in}{1.361990in}}%
\pgfpathlineto{\pgfqpoint{2.441316in}{1.287534in}}%
\pgfpathlineto{\pgfqpoint{2.737807in}{1.194860in}}%
\pgfpathlineto{\pgfqpoint{2.765395in}{1.192142in}}%
\pgfpathlineto{\pgfqpoint{2.779668in}{1.187965in}}%
\pgfpathlineto{\pgfqpoint{2.792096in}{1.184152in}}%
\pgfpathlineto{\pgfqpoint{2.816925in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{2.805108in}{1.101815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387625in}{1.361990in}}%
\pgfpathlineto{\pgfqpoint{2.366933in}{1.365640in}}%
\pgfpathlineto{\pgfqpoint{2.355488in}{1.355565in}}%
\pgfpathlineto{\pgfqpoint{2.155552in}{1.420622in}}%
\pgfpathlineto{\pgfqpoint{2.102660in}{1.439377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387625in}{1.361990in}}%
\pgfpathlineto{\pgfqpoint{2.374037in}{1.403845in}}%
\pgfpathlineto{\pgfqpoint{2.381456in}{1.412870in}}%
\pgfpathlineto{\pgfqpoint{2.394775in}{1.431352in}}%
\pgfpathlineto{\pgfqpoint{2.407301in}{1.439215in}}%
\pgfpathlineto{\pgfqpoint{2.428732in}{1.444914in}}%
\pgfpathlineto{\pgfqpoint{2.469034in}{1.457885in}}%
\pgfpathlineto{\pgfqpoint{2.482981in}{1.468555in}}%
\pgfpathlineto{\pgfqpoint{2.493708in}{1.489160in}}%
\pgfpathlineto{\pgfqpoint{2.483576in}{1.530049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142092in}{2.847298in}}%
\pgfpathlineto{\pgfqpoint{4.109618in}{2.830893in}}%
\pgfpathlineto{\pgfqpoint{4.101736in}{2.837537in}}%
\pgfpathlineto{\pgfqpoint{4.083661in}{2.847635in}}%
\pgfpathlineto{\pgfqpoint{4.067626in}{2.857861in}}%
\pgfpathlineto{\pgfqpoint{4.040137in}{2.874636in}}%
\pgfpathlineto{\pgfqpoint{4.025634in}{2.880306in}}%
\pgfpathlineto{\pgfqpoint{3.996965in}{2.891103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142092in}{2.847298in}}%
\pgfpathlineto{\pgfqpoint{4.164537in}{2.880590in}}%
\pgfpathlineto{\pgfqpoint{4.237720in}{2.998675in}}%
\pgfpathlineto{\pgfqpoint{4.226920in}{3.007783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142092in}{2.847298in}}%
\pgfpathlineto{\pgfqpoint{4.164537in}{2.880590in}}%
\pgfpathlineto{\pgfqpoint{4.222417in}{2.852715in}}%
\pgfpathlineto{\pgfqpoint{4.304885in}{2.827573in}}%
\pgfpathlineto{\pgfqpoint{4.393399in}{2.794470in}}%
\pgfpathlineto{\pgfqpoint{4.428022in}{2.777472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142092in}{2.847298in}}%
\pgfpathlineto{\pgfqpoint{4.156293in}{2.802451in}}%
\pgfpathlineto{\pgfqpoint{4.101643in}{2.729715in}}%
\pgfpathlineto{\pgfqpoint{4.071106in}{2.694176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142092in}{2.847298in}}%
\pgfpathlineto{\pgfqpoint{4.156293in}{2.802451in}}%
\pgfpathlineto{\pgfqpoint{4.189213in}{2.782472in}}%
\pgfpathlineto{\pgfqpoint{4.231601in}{2.749369in}}%
\pgfpathlineto{\pgfqpoint{4.250865in}{2.742470in}}%
\pgfpathlineto{\pgfqpoint{4.340776in}{2.691851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996965in}{2.891103in}}%
\pgfpathlineto{\pgfqpoint{4.025634in}{2.880306in}}%
\pgfpathlineto{\pgfqpoint{4.040137in}{2.874636in}}%
\pgfpathlineto{\pgfqpoint{4.067626in}{2.857861in}}%
\pgfpathlineto{\pgfqpoint{4.083661in}{2.847635in}}%
\pgfpathlineto{\pgfqpoint{4.101736in}{2.837537in}}%
\pgfpathlineto{\pgfqpoint{4.109618in}{2.830893in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{2.847298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996965in}{2.891103in}}%
\pgfpathlineto{\pgfqpoint{4.023113in}{2.936738in}}%
\pgfpathlineto{\pgfqpoint{4.030627in}{2.950625in}}%
\pgfpathlineto{\pgfqpoint{4.051711in}{2.988165in}}%
\pgfpathlineto{\pgfqpoint{4.080350in}{3.039561in}}%
\pgfpathlineto{\pgfqpoint{4.101721in}{3.078206in}}%
\pgfpathlineto{\pgfqpoint{4.108489in}{3.090399in}}%
\pgfpathlineto{\pgfqpoint{4.099633in}{3.097270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996965in}{2.891103in}}%
\pgfpathlineto{\pgfqpoint{3.944795in}{2.968619in}}%
\pgfpathlineto{\pgfqpoint{3.908045in}{2.986971in}}%
\pgfpathlineto{\pgfqpoint{3.798621in}{3.066613in}}%
\pgfpathlineto{\pgfqpoint{3.774214in}{3.083597in}}%
\pgfpathlineto{\pgfqpoint{3.760282in}{3.101262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996965in}{2.891103in}}%
\pgfpathlineto{\pgfqpoint{3.963257in}{2.783839in}}%
\pgfpathlineto{\pgfqpoint{3.940103in}{2.770651in}}%
\pgfpathlineto{\pgfqpoint{3.832495in}{2.762309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996965in}{2.891103in}}%
\pgfpathlineto{\pgfqpoint{3.963257in}{2.783839in}}%
\pgfpathlineto{\pgfqpoint{3.982754in}{2.758180in}}%
\pgfpathlineto{\pgfqpoint{3.994215in}{2.750134in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.744042in}}%
\pgfpathlineto{\pgfqpoint{4.007603in}{2.742886in}}%
\pgfpathlineto{\pgfqpoint{3.969610in}{2.679861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071106in}{2.694176in}}%
\pgfpathlineto{\pgfqpoint{4.101643in}{2.729715in}}%
\pgfpathlineto{\pgfqpoint{4.156293in}{2.802451in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{2.847298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071106in}{2.694176in}}%
\pgfpathlineto{\pgfqpoint{4.054126in}{2.672724in}}%
\pgfpathlineto{\pgfqpoint{3.998235in}{2.588170in}}%
\pgfpathlineto{\pgfqpoint{4.048028in}{2.568824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340776in}{2.691851in}}%
\pgfpathlineto{\pgfqpoint{4.338846in}{2.679836in}}%
\pgfpathlineto{\pgfqpoint{4.259801in}{2.563939in}}%
\pgfpathlineto{\pgfqpoint{4.256191in}{2.559641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340776in}{2.691851in}}%
\pgfpathlineto{\pgfqpoint{4.385697in}{2.773979in}}%
\pgfpathlineto{\pgfqpoint{4.393399in}{2.794470in}}%
\pgfpathlineto{\pgfqpoint{4.428022in}{2.777472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340776in}{2.691851in}}%
\pgfpathlineto{\pgfqpoint{4.250865in}{2.742470in}}%
\pgfpathlineto{\pgfqpoint{4.231601in}{2.749369in}}%
\pgfpathlineto{\pgfqpoint{4.189213in}{2.782472in}}%
\pgfpathlineto{\pgfqpoint{4.156293in}{2.802451in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{2.847298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256191in}{2.559641in}}%
\pgfpathlineto{\pgfqpoint{4.259801in}{2.563939in}}%
\pgfpathlineto{\pgfqpoint{4.338846in}{2.679836in}}%
\pgfpathlineto{\pgfqpoint{4.340776in}{2.691851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256191in}{2.559641in}}%
\pgfpathlineto{\pgfqpoint{4.259801in}{2.563939in}}%
\pgfpathlineto{\pgfqpoint{4.266807in}{2.558288in}}%
\pgfpathlineto{\pgfqpoint{4.270493in}{2.555481in}}%
\pgfpathlineto{\pgfqpoint{4.303276in}{2.531741in}}%
\pgfpathlineto{\pgfqpoint{4.316096in}{2.549360in}}%
\pgfpathlineto{\pgfqpoint{4.349261in}{2.525963in}}%
\pgfpathlineto{\pgfqpoint{4.350242in}{2.513420in}}%
\pgfpathlineto{\pgfqpoint{4.343797in}{2.504870in}}%
\pgfpathlineto{\pgfqpoint{4.356568in}{2.495533in}}%
\pgfpathlineto{\pgfqpoint{4.375294in}{2.505036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256191in}{2.559641in}}%
\pgfpathlineto{\pgfqpoint{4.252580in}{2.555344in}}%
\pgfpathlineto{\pgfqpoint{4.192927in}{2.484719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256191in}{2.559641in}}%
\pgfpathlineto{\pgfqpoint{4.252580in}{2.555344in}}%
\pgfpathlineto{\pgfqpoint{4.236471in}{2.567402in}}%
\pgfpathlineto{\pgfqpoint{4.224254in}{2.576627in}}%
\pgfpathlineto{\pgfqpoint{4.168935in}{2.618820in}}%
\pgfpathlineto{\pgfqpoint{4.048028in}{2.568824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428022in}{2.777472in}}%
\pgfpathlineto{\pgfqpoint{4.393399in}{2.794470in}}%
\pgfpathlineto{\pgfqpoint{4.385697in}{2.773979in}}%
\pgfpathlineto{\pgfqpoint{4.340776in}{2.691851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428022in}{2.777472in}}%
\pgfpathlineto{\pgfqpoint{4.393399in}{2.794470in}}%
\pgfpathlineto{\pgfqpoint{4.304885in}{2.827573in}}%
\pgfpathlineto{\pgfqpoint{4.222417in}{2.852715in}}%
\pgfpathlineto{\pgfqpoint{4.164537in}{2.880590in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{2.847298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428022in}{2.777472in}}%
\pgfpathlineto{\pgfqpoint{4.462645in}{2.760473in}}%
\pgfpathlineto{\pgfqpoint{4.503142in}{2.728040in}}%
\pgfpathlineto{\pgfqpoint{4.622916in}{2.659406in}}%
\pgfpathlineto{\pgfqpoint{4.638846in}{2.649362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428022in}{2.777472in}}%
\pgfpathlineto{\pgfqpoint{4.462645in}{2.760473in}}%
\pgfpathlineto{\pgfqpoint{4.416903in}{2.668337in}}%
\pgfpathlineto{\pgfqpoint{4.372490in}{2.572649in}}%
\pgfpathlineto{\pgfqpoint{4.375294in}{2.505036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226920in}{3.007783in}}%
\pgfpathlineto{\pgfqpoint{4.237720in}{2.998675in}}%
\pgfpathlineto{\pgfqpoint{4.164537in}{2.880590in}}%
\pgfpathlineto{\pgfqpoint{4.142092in}{2.847298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226920in}{3.007783in}}%
\pgfpathlineto{\pgfqpoint{4.269907in}{2.980822in}}%
\pgfpathlineto{\pgfqpoint{4.454828in}{2.884412in}}%
\pgfpathlineto{\pgfqpoint{4.615894in}{2.812973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226920in}{3.007783in}}%
\pgfpathlineto{\pgfqpoint{4.269907in}{2.980822in}}%
\pgfpathlineto{\pgfqpoint{4.331459in}{3.047906in}}%
\pgfpathlineto{\pgfqpoint{4.398612in}{3.118208in}}%
\pgfpathlineto{\pgfqpoint{4.431805in}{3.097730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226920in}{3.007783in}}%
\pgfpathlineto{\pgfqpoint{4.183601in}{3.036733in}}%
\pgfpathlineto{\pgfqpoint{4.108489in}{3.090399in}}%
\pgfpathlineto{\pgfqpoint{4.099633in}{3.097270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226920in}{3.007783in}}%
\pgfpathlineto{\pgfqpoint{4.183601in}{3.036733in}}%
\pgfpathlineto{\pgfqpoint{4.190167in}{3.048800in}}%
\pgfpathlineto{\pgfqpoint{4.212613in}{3.090062in}}%
\pgfpathlineto{\pgfqpoint{4.243682in}{3.147218in}}%
\pgfpathlineto{\pgfqpoint{4.265851in}{3.187986in}}%
\pgfpathlineto{\pgfqpoint{4.270657in}{3.196812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638846in}{2.649362in}}%
\pgfpathlineto{\pgfqpoint{4.622916in}{2.659406in}}%
\pgfpathlineto{\pgfqpoint{4.503142in}{2.728040in}}%
\pgfpathlineto{\pgfqpoint{4.462645in}{2.760473in}}%
\pgfpathlineto{\pgfqpoint{4.428022in}{2.777472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638846in}{2.649362in}}%
\pgfpathlineto{\pgfqpoint{4.649396in}{2.668193in}}%
\pgfpathlineto{\pgfqpoint{4.693385in}{2.758985in}}%
\pgfpathlineto{\pgfqpoint{4.701253in}{2.774743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638846in}{2.649362in}}%
\pgfpathlineto{\pgfqpoint{4.629957in}{2.632394in}}%
\pgfpathlineto{\pgfqpoint{4.560950in}{2.507078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638846in}{2.649362in}}%
\pgfpathlineto{\pgfqpoint{4.655189in}{2.639081in}}%
\pgfpathlineto{\pgfqpoint{4.694237in}{2.614598in}}%
\pgfpathlineto{\pgfqpoint{4.918549in}{2.472752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701253in}{2.774743in}}%
\pgfpathlineto{\pgfqpoint{4.717552in}{2.768006in}}%
\pgfpathlineto{\pgfqpoint{4.899419in}{2.693031in}}%
\pgfpathlineto{\pgfqpoint{5.001240in}{2.689841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701253in}{2.774743in}}%
\pgfpathlineto{\pgfqpoint{4.684666in}{2.782697in}}%
\pgfpathlineto{\pgfqpoint{4.673279in}{2.787749in}}%
\pgfpathlineto{\pgfqpoint{4.615894in}{2.812973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701253in}{2.774743in}}%
\pgfpathlineto{\pgfqpoint{4.693385in}{2.758985in}}%
\pgfpathlineto{\pgfqpoint{4.649396in}{2.668193in}}%
\pgfpathlineto{\pgfqpoint{4.638846in}{2.649362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918549in}{2.472752in}}%
\pgfpathlineto{\pgfqpoint{5.020544in}{2.623171in}}%
\pgfpathlineto{\pgfqpoint{5.001240in}{2.689841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918549in}{2.472752in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{2.333553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918549in}{2.472752in}}%
\pgfpathlineto{\pgfqpoint{4.996472in}{2.421004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918549in}{2.472752in}}%
\pgfpathlineto{\pgfqpoint{4.694237in}{2.614598in}}%
\pgfpathlineto{\pgfqpoint{4.655189in}{2.639081in}}%
\pgfpathlineto{\pgfqpoint{4.638846in}{2.649362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420343in}{0.719354in}}%
\pgfpathlineto{\pgfqpoint{4.551662in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{4.571293in}{0.619270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420343in}{0.719354in}}%
\pgfpathlineto{\pgfqpoint{4.404460in}{0.730102in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{0.746567in}}%
\pgfpathlineto{\pgfqpoint{4.273686in}{0.816786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420343in}{0.719354in}}%
\pgfpathlineto{\pgfqpoint{4.431596in}{0.736731in}}%
\pgfpathlineto{\pgfqpoint{4.499946in}{0.842260in}}%
\pgfpathlineto{\pgfqpoint{4.503912in}{0.852386in}}%
\pgfpathlineto{\pgfqpoint{4.505611in}{0.856756in}}%
\pgfpathlineto{\pgfqpoint{4.534038in}{0.864947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571293in}{0.619270in}}%
\pgfpathlineto{\pgfqpoint{4.551662in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{4.420343in}{0.719354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571293in}{0.619270in}}%
\pgfpathlineto{\pgfqpoint{4.551662in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{4.493723in}{0.544024in}}%
\pgfpathlineto{\pgfqpoint{4.482291in}{0.532145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571293in}{0.619270in}}%
\pgfpathlineto{\pgfqpoint{4.570469in}{0.620029in}}%
\pgfpathlineto{\pgfqpoint{4.665583in}{0.760879in}}%
\pgfpathlineto{\pgfqpoint{4.676227in}{0.766718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273686in}{0.816786in}}%
\pgfpathlineto{\pgfqpoint{4.380139in}{0.746567in}}%
\pgfpathlineto{\pgfqpoint{4.404460in}{0.730102in}}%
\pgfpathlineto{\pgfqpoint{4.420343in}{0.719354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273686in}{0.816786in}}%
\pgfpathlineto{\pgfqpoint{4.283513in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{4.344634in}{0.926701in}}%
\pgfpathlineto{\pgfqpoint{4.354556in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{4.362232in}{0.961673in}}%
\pgfpathlineto{\pgfqpoint{4.364771in}{0.967066in}}%
\pgfpathlineto{\pgfqpoint{4.349510in}{0.975924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273686in}{0.816786in}}%
\pgfpathlineto{\pgfqpoint{4.253754in}{0.814046in}}%
\pgfpathlineto{\pgfqpoint{4.243967in}{0.812923in}}%
\pgfpathlineto{\pgfqpoint{4.229186in}{0.810061in}}%
\pgfpathlineto{\pgfqpoint{4.185460in}{0.792073in}}%
\pgfpathlineto{\pgfqpoint{4.168917in}{0.782639in}}%
\pgfpathlineto{\pgfqpoint{4.151191in}{0.767347in}}%
\pgfpathlineto{\pgfqpoint{4.091078in}{0.807486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534038in}{0.864947in}}%
\pgfpathlineto{\pgfqpoint{4.505611in}{0.856756in}}%
\pgfpathlineto{\pgfqpoint{4.503912in}{0.852386in}}%
\pgfpathlineto{\pgfqpoint{4.499946in}{0.842260in}}%
\pgfpathlineto{\pgfqpoint{4.431596in}{0.736731in}}%
\pgfpathlineto{\pgfqpoint{4.420343in}{0.719354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534038in}{0.864947in}}%
\pgfpathlineto{\pgfqpoint{4.543373in}{0.842672in}}%
\pgfpathlineto{\pgfqpoint{4.622013in}{0.790018in}}%
\pgfpathlineto{\pgfqpoint{4.676227in}{0.766718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534038in}{0.864947in}}%
\pgfpathlineto{\pgfqpoint{4.568106in}{0.879635in}}%
\pgfpathlineto{\pgfqpoint{4.644591in}{0.993960in}}%
\pgfpathlineto{\pgfqpoint{4.634335in}{1.024754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534038in}{0.864947in}}%
\pgfpathlineto{\pgfqpoint{4.500533in}{0.874483in}}%
\pgfpathlineto{\pgfqpoint{4.498135in}{0.876059in}}%
\pgfpathlineto{\pgfqpoint{4.384019in}{0.952069in}}%
\pgfpathlineto{\pgfqpoint{4.377265in}{0.957327in}}%
\pgfpathlineto{\pgfqpoint{4.349510in}{0.975924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386101in}{1.208928in}}%
\pgfpathlineto{\pgfqpoint{4.391538in}{1.205343in}}%
\pgfpathlineto{\pgfqpoint{4.485251in}{1.347847in}}%
\pgfpathlineto{\pgfqpoint{4.580572in}{1.325194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386101in}{1.208928in}}%
\pgfpathlineto{\pgfqpoint{4.391538in}{1.205343in}}%
\pgfpathlineto{\pgfqpoint{4.218315in}{0.942624in}}%
\pgfpathlineto{\pgfqpoint{4.200063in}{0.916810in}}%
\pgfpathlineto{\pgfqpoint{4.173250in}{0.895579in}}%
\pgfpathlineto{\pgfqpoint{4.129798in}{0.875976in}}%
\pgfpathlineto{\pgfqpoint{4.091078in}{0.807486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386101in}{1.208928in}}%
\pgfpathlineto{\pgfqpoint{4.380664in}{1.212513in}}%
\pgfpathlineto{\pgfqpoint{4.255915in}{1.294935in}}%
\pgfpathlineto{\pgfqpoint{4.245665in}{1.298022in}}%
\pgfpathlineto{\pgfqpoint{4.239859in}{1.297123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374459in}{1.183681in}}%
\pgfpathlineto{\pgfqpoint{2.350470in}{1.198789in}}%
\pgfpathlineto{\pgfqpoint{2.324721in}{1.207286in}}%
\pgfpathlineto{\pgfqpoint{2.013718in}{1.305149in}}%
\pgfpathlineto{\pgfqpoint{2.024452in}{1.317697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374459in}{1.183681in}}%
\pgfpathlineto{\pgfqpoint{2.403263in}{1.182583in}}%
\pgfpathlineto{\pgfqpoint{2.417860in}{1.177372in}}%
\pgfpathlineto{\pgfqpoint{2.429190in}{1.173295in}}%
\pgfpathlineto{\pgfqpoint{2.652962in}{1.102981in}}%
\pgfpathlineto{\pgfqpoint{2.729173in}{1.073867in}}%
\pgfpathlineto{\pgfqpoint{2.739182in}{1.070562in}}%
\pgfpathlineto{\pgfqpoint{2.805108in}{1.101815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374459in}{1.183681in}}%
\pgfpathlineto{\pgfqpoint{2.345908in}{1.184222in}}%
\pgfpathlineto{\pgfqpoint{2.295875in}{1.024445in}}%
\pgfpathlineto{\pgfqpoint{2.304308in}{0.961915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938699in}{1.144075in}}%
\pgfpathlineto{\pgfqpoint{2.137382in}{1.082935in}}%
\pgfpathlineto{\pgfqpoint{2.157475in}{1.068562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938699in}{1.144075in}}%
\pgfpathlineto{\pgfqpoint{1.913083in}{1.155417in}}%
\pgfpathlineto{\pgfqpoint{1.747939in}{1.276932in}}%
\pgfpathlineto{\pgfqpoint{1.726831in}{1.297889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938699in}{1.144075in}}%
\pgfpathlineto{\pgfqpoint{1.859454in}{0.998879in}}%
\pgfpathlineto{\pgfqpoint{1.850471in}{0.980077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938699in}{1.144075in}}%
\pgfpathlineto{\pgfqpoint{2.004242in}{1.272739in}}%
\pgfpathlineto{\pgfqpoint{2.011778in}{1.293563in}}%
\pgfpathlineto{\pgfqpoint{2.024452in}{1.317697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157475in}{1.068562in}}%
\pgfpathlineto{\pgfqpoint{2.128409in}{0.975017in}}%
\pgfpathlineto{\pgfqpoint{2.141127in}{0.970995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157475in}{1.068562in}}%
\pgfpathlineto{\pgfqpoint{2.137382in}{1.082935in}}%
\pgfpathlineto{\pgfqpoint{1.938699in}{1.144075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157475in}{1.068562in}}%
\pgfpathlineto{\pgfqpoint{2.165466in}{1.074113in}}%
\pgfpathlineto{\pgfqpoint{2.176433in}{1.074369in}}%
\pgfpathlineto{\pgfqpoint{2.225508in}{1.059257in}}%
\pgfpathlineto{\pgfqpoint{2.265436in}{1.046153in}}%
\pgfpathlineto{\pgfqpoint{2.321004in}{1.029018in}}%
\pgfpathlineto{\pgfqpoint{2.408331in}{1.002087in}}%
\pgfpathlineto{\pgfqpoint{2.467276in}{0.983454in}}%
\pgfpathlineto{\pgfqpoint{2.484299in}{0.964808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157475in}{1.068562in}}%
\pgfpathlineto{\pgfqpoint{2.262702in}{1.034491in}}%
\pgfpathlineto{\pgfqpoint{2.295875in}{1.024445in}}%
\pgfpathlineto{\pgfqpoint{2.304308in}{0.961915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726831in}{1.297889in}}%
\pgfpathlineto{\pgfqpoint{1.807835in}{1.372703in}}%
\pgfpathlineto{\pgfqpoint{1.878788in}{1.438232in}}%
\pgfpathlineto{\pgfqpoint{1.899031in}{1.456225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726831in}{1.297889in}}%
\pgfpathlineto{\pgfqpoint{1.747939in}{1.276932in}}%
\pgfpathlineto{\pgfqpoint{1.913083in}{1.155417in}}%
\pgfpathlineto{\pgfqpoint{1.938699in}{1.144075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726831in}{1.297889in}}%
\pgfpathlineto{\pgfqpoint{1.613263in}{1.193007in}}%
\pgfpathlineto{\pgfqpoint{1.592720in}{1.174031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850471in}{0.980077in}}%
\pgfpathlineto{\pgfqpoint{1.829373in}{0.994708in}}%
\pgfpathlineto{\pgfqpoint{1.672065in}{1.110923in}}%
\pgfpathlineto{\pgfqpoint{1.613979in}{1.153810in}}%
\pgfpathlineto{\pgfqpoint{1.592720in}{1.174031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850471in}{0.980077in}}%
\pgfpathlineto{\pgfqpoint{1.871363in}{0.965565in}}%
\pgfpathlineto{\pgfqpoint{2.095711in}{0.869765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850471in}{0.980077in}}%
\pgfpathlineto{\pgfqpoint{1.859454in}{0.998879in}}%
\pgfpathlineto{\pgfqpoint{1.938699in}{1.144075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023124in}{0.642996in}}%
\pgfpathlineto{\pgfqpoint{2.095711in}{0.869765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023124in}{0.642996in}}%
\pgfpathlineto{\pgfqpoint{2.073373in}{0.621671in}}%
\pgfpathlineto{\pgfqpoint{2.149787in}{0.596134in}}%
\pgfpathlineto{\pgfqpoint{2.349981in}{0.537804in}}%
\pgfpathlineto{\pgfqpoint{2.369464in}{0.600419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095711in}{0.869765in}}%
\pgfpathlineto{\pgfqpoint{2.128409in}{0.975017in}}%
\pgfpathlineto{\pgfqpoint{2.141127in}{0.970995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095711in}{0.869765in}}%
\pgfpathlineto{\pgfqpoint{2.256942in}{0.817099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095711in}{0.869765in}}%
\pgfpathlineto{\pgfqpoint{2.023124in}{0.642996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095711in}{0.869765in}}%
\pgfpathlineto{\pgfqpoint{1.871363in}{0.965565in}}%
\pgfpathlineto{\pgfqpoint{1.850471in}{0.980077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369464in}{0.600419in}}%
\pgfpathlineto{\pgfqpoint{2.349981in}{0.537804in}}%
\pgfpathlineto{\pgfqpoint{2.149787in}{0.596134in}}%
\pgfpathlineto{\pgfqpoint{2.073373in}{0.621671in}}%
\pgfpathlineto{\pgfqpoint{2.023124in}{0.642996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369464in}{0.600419in}}%
\pgfpathlineto{\pgfqpoint{2.371467in}{0.608293in}}%
\pgfpathlineto{\pgfqpoint{2.394963in}{0.597923in}}%
\pgfpathlineto{\pgfqpoint{2.514361in}{0.561050in}}%
\pgfpathlineto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369464in}{0.600419in}}%
\pgfpathlineto{\pgfqpoint{2.388831in}{0.661259in}}%
\pgfpathlineto{\pgfqpoint{2.422940in}{0.765254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899205in}{0.524830in}}%
\pgfpathlineto{\pgfqpoint{3.946139in}{0.681195in}}%
\pgfpathlineto{\pgfqpoint{3.947613in}{0.686127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899205in}{0.524830in}}%
\pgfpathlineto{\pgfqpoint{3.731837in}{0.576270in}}%
\pgfpathlineto{\pgfqpoint{3.724593in}{0.578631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899205in}{0.524830in}}%
\pgfpathlineto{\pgfqpoint{3.838916in}{0.326908in}}%
\pgfpathlineto{\pgfqpoint{3.829148in}{0.308153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947613in}{0.686127in}}%
\pgfpathlineto{\pgfqpoint{3.946139in}{0.681195in}}%
\pgfpathlineto{\pgfqpoint{3.899205in}{0.524830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947613in}{0.686127in}}%
\pgfpathlineto{\pgfqpoint{3.949088in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{3.785560in}{0.744919in}}%
\pgfpathlineto{\pgfqpoint{3.791638in}{0.765462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947613in}{0.686127in}}%
\pgfpathlineto{\pgfqpoint{3.949088in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{4.033546in}{0.724291in}}%
\pgfpathlineto{\pgfqpoint{4.043576in}{0.727801in}}%
\pgfpathlineto{\pgfqpoint{4.067909in}{0.738046in}}%
\pgfpathlineto{\pgfqpoint{4.091078in}{0.807486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724593in}{0.578631in}}%
\pgfpathlineto{\pgfqpoint{3.731837in}{0.576270in}}%
\pgfpathlineto{\pgfqpoint{3.781865in}{0.733331in}}%
\pgfpathlineto{\pgfqpoint{3.791638in}{0.765462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724593in}{0.578631in}}%
\pgfpathlineto{\pgfqpoint{3.731837in}{0.576270in}}%
\pgfpathlineto{\pgfqpoint{3.899205in}{0.524830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724593in}{0.578631in}}%
\pgfpathlineto{\pgfqpoint{3.717349in}{0.580992in}}%
\pgfpathlineto{\pgfqpoint{3.488842in}{0.653744in}}%
\pgfpathlineto{\pgfqpoint{3.470494in}{0.661790in}}%
\pgfpathlineto{\pgfqpoint{3.454684in}{0.674221in}}%
\pgfpathlineto{\pgfqpoint{3.444348in}{0.675855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724593in}{0.578631in}}%
\pgfpathlineto{\pgfqpoint{3.717349in}{0.580992in}}%
\pgfpathlineto{\pgfqpoint{3.715431in}{0.575121in}}%
\pgfpathlineto{\pgfqpoint{3.656882in}{0.395201in}}%
\pgfpathlineto{\pgfqpoint{3.649296in}{0.372114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444348in}{0.675855in}}%
\pgfpathlineto{\pgfqpoint{3.454684in}{0.674221in}}%
\pgfpathlineto{\pgfqpoint{3.470494in}{0.661790in}}%
\pgfpathlineto{\pgfqpoint{3.488842in}{0.653744in}}%
\pgfpathlineto{\pgfqpoint{3.717349in}{0.580992in}}%
\pgfpathlineto{\pgfqpoint{3.724593in}{0.578631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444348in}{0.675855in}}%
\pgfpathlineto{\pgfqpoint{3.454684in}{0.674221in}}%
\pgfpathlineto{\pgfqpoint{3.462378in}{0.701008in}}%
\pgfpathlineto{\pgfqpoint{3.496621in}{0.820013in}}%
\pgfpathlineto{\pgfqpoint{3.513178in}{0.883700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444348in}{0.675855in}}%
\pgfpathlineto{\pgfqpoint{3.434011in}{0.677489in}}%
\pgfpathlineto{\pgfqpoint{3.133114in}{0.772455in}}%
\pgfpathlineto{\pgfqpoint{3.117202in}{0.779140in}}%
\pgfpathlineto{\pgfqpoint{3.106164in}{0.793215in}}%
\pgfpathlineto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444348in}{0.675855in}}%
\pgfpathlineto{\pgfqpoint{3.434011in}{0.677489in}}%
\pgfpathlineto{\pgfqpoint{3.433119in}{0.674845in}}%
\pgfpathlineto{\pgfqpoint{3.382835in}{0.526185in}}%
\pgfpathlineto{\pgfqpoint{3.325201in}{0.502649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679700in}{3.065914in}}%
\pgfpathlineto{\pgfqpoint{5.609867in}{3.059723in}}%
\pgfpathlineto{\pgfqpoint{5.485920in}{2.867281in}}%
\pgfpathlineto{\pgfqpoint{5.503082in}{2.857971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679700in}{3.065914in}}%
\pgfpathlineto{\pgfqpoint{5.752701in}{3.106026in}}%
\pgfpathlineto{\pgfqpoint{5.767357in}{3.194032in}}%
\pgfpathlineto{\pgfqpoint{5.780112in}{3.284387in}}%
\pgfpathlineto{\pgfqpoint{5.790487in}{3.345788in}}%
\pgfpathlineto{\pgfqpoint{5.698650in}{3.381033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679700in}{3.065914in}}%
\pgfpathlineto{\pgfqpoint{5.599921in}{3.092520in}}%
\pgfpathlineto{\pgfqpoint{5.447050in}{3.167092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679700in}{3.065914in}}%
\pgfpathlineto{\pgfqpoint{5.747750in}{3.042889in}}%
\pgfpathlineto{\pgfqpoint{5.918060in}{2.962003in}}%
\pgfpathlineto{\pgfqpoint{5.935926in}{2.954531in}}%
\pgfpathlineto{\pgfqpoint{5.928795in}{2.935413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679700in}{3.065914in}}%
\pgfpathlineto{\pgfqpoint{5.711452in}{3.007580in}}%
\pgfpathlineto{\pgfqpoint{5.539307in}{2.746362in}}%
\pgfpathlineto{\pgfqpoint{5.507773in}{2.736871in}}%
\pgfpathlineto{\pgfqpoint{5.459859in}{2.662479in}}%
\pgfpathlineto{\pgfqpoint{5.455874in}{2.621608in}}%
\pgfpathlineto{\pgfqpoint{5.422480in}{2.567862in}}%
\pgfpathlineto{\pgfqpoint{5.415493in}{2.557712in}}%
\pgfpathlineto{\pgfqpoint{5.406279in}{2.544069in}}%
\pgfpathlineto{\pgfqpoint{5.331457in}{2.506993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503082in}{2.857971in}}%
\pgfpathlineto{\pgfqpoint{5.485920in}{2.867281in}}%
\pgfpathlineto{\pgfqpoint{5.325991in}{2.625111in}}%
\pgfpathlineto{\pgfqpoint{5.331457in}{2.506993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503082in}{2.857971in}}%
\pgfpathlineto{\pgfqpoint{5.485920in}{2.867281in}}%
\pgfpathlineto{\pgfqpoint{5.609867in}{3.059723in}}%
\pgfpathlineto{\pgfqpoint{5.679700in}{3.065914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503082in}{2.857971in}}%
\pgfpathlineto{\pgfqpoint{5.472429in}{2.873426in}}%
\pgfpathlineto{\pgfqpoint{5.346482in}{2.930818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698650in}{3.381033in}}%
\pgfpathlineto{\pgfqpoint{5.790487in}{3.345788in}}%
\pgfpathlineto{\pgfqpoint{5.780112in}{3.284387in}}%
\pgfpathlineto{\pgfqpoint{5.767357in}{3.194032in}}%
\pgfpathlineto{\pgfqpoint{5.752701in}{3.106026in}}%
\pgfpathlineto{\pgfqpoint{5.679700in}{3.065914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698650in}{3.381033in}}%
\pgfpathlineto{\pgfqpoint{5.590382in}{3.353740in}}%
\pgfpathlineto{\pgfqpoint{5.481656in}{3.355544in}}%
\pgfpathlineto{\pgfqpoint{5.478638in}{3.363300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698650in}{3.381033in}}%
\pgfpathlineto{\pgfqpoint{5.677219in}{3.405912in}}%
\pgfpathlineto{\pgfqpoint{5.679483in}{3.417444in}}%
\pgfpathlineto{\pgfqpoint{5.694685in}{3.520526in}}%
\pgfpathlineto{\pgfqpoint{5.686652in}{3.521940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698650in}{3.381033in}}%
\pgfpathlineto{\pgfqpoint{5.785604in}{3.405967in}}%
\pgfpathlineto{\pgfqpoint{5.817196in}{3.605032in}}%
\pgfpathlineto{\pgfqpoint{5.749289in}{3.685377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615894in}{2.812973in}}%
\pgfpathlineto{\pgfqpoint{4.673279in}{2.787749in}}%
\pgfpathlineto{\pgfqpoint{4.684666in}{2.782697in}}%
\pgfpathlineto{\pgfqpoint{4.701253in}{2.774743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615894in}{2.812973in}}%
\pgfpathlineto{\pgfqpoint{4.454828in}{2.884412in}}%
\pgfpathlineto{\pgfqpoint{4.269907in}{2.980822in}}%
\pgfpathlineto{\pgfqpoint{4.226920in}{3.007783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615894in}{2.812973in}}%
\pgfpathlineto{\pgfqpoint{4.623963in}{2.832371in}}%
\pgfpathlineto{\pgfqpoint{4.638275in}{2.868140in}}%
\pgfpathlineto{\pgfqpoint{4.657081in}{2.899344in}}%
\pgfpathlineto{\pgfqpoint{4.660520in}{2.905793in}}%
\pgfpathlineto{\pgfqpoint{4.669006in}{2.923518in}}%
\pgfpathlineto{\pgfqpoint{4.673301in}{2.932366in}}%
\pgfpathlineto{\pgfqpoint{4.671592in}{2.942207in}}%
\pgfpathlineto{\pgfqpoint{4.667875in}{2.963808in}}%
\pgfpathlineto{\pgfqpoint{4.672117in}{3.012671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672117in}{3.012671in}}%
\pgfpathlineto{\pgfqpoint{4.678019in}{2.983671in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{2.968268in}}%
\pgfpathlineto{\pgfqpoint{4.718852in}{2.960993in}}%
\pgfpathlineto{\pgfqpoint{4.793306in}{2.919084in}}%
\pgfpathlineto{\pgfqpoint{4.866871in}{2.881255in}}%
\pgfpathlineto{\pgfqpoint{4.928263in}{2.843299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672117in}{3.012671in}}%
\pgfpathlineto{\pgfqpoint{4.667875in}{2.963808in}}%
\pgfpathlineto{\pgfqpoint{4.632730in}{2.978061in}}%
\pgfpathlineto{\pgfqpoint{4.483274in}{3.066272in}}%
\pgfpathlineto{\pgfqpoint{4.464999in}{3.077253in}}%
\pgfpathlineto{\pgfqpoint{4.431805in}{3.097730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672117in}{3.012671in}}%
\pgfpathlineto{\pgfqpoint{4.667875in}{2.963808in}}%
\pgfpathlineto{\pgfqpoint{4.671592in}{2.942207in}}%
\pgfpathlineto{\pgfqpoint{4.673301in}{2.932366in}}%
\pgfpathlineto{\pgfqpoint{4.669006in}{2.923518in}}%
\pgfpathlineto{\pgfqpoint{4.660520in}{2.905793in}}%
\pgfpathlineto{\pgfqpoint{4.657081in}{2.899344in}}%
\pgfpathlineto{\pgfqpoint{4.638275in}{2.868140in}}%
\pgfpathlineto{\pgfqpoint{4.623963in}{2.832371in}}%
\pgfpathlineto{\pgfqpoint{4.615894in}{2.812973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672117in}{3.012671in}}%
\pgfpathlineto{\pgfqpoint{4.671007in}{3.064869in}}%
\pgfpathlineto{\pgfqpoint{4.543761in}{3.142598in}}%
\pgfpathlineto{\pgfqpoint{4.533980in}{3.148657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672117in}{3.012671in}}%
\pgfpathlineto{\pgfqpoint{4.671007in}{3.064869in}}%
\pgfpathlineto{\pgfqpoint{4.677081in}{3.074727in}}%
\pgfpathlineto{\pgfqpoint{4.715125in}{3.140382in}}%
\pgfpathlineto{\pgfqpoint{4.749343in}{3.205175in}}%
\pgfpathlineto{\pgfqpoint{4.752378in}{3.210241in}}%
\pgfpathlineto{\pgfqpoint{4.720996in}{3.222530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204008in}{3.523456in}}%
\pgfpathlineto{\pgfqpoint{5.205263in}{3.561053in}}%
\pgfpathlineto{\pgfqpoint{5.174090in}{3.558843in}}%
\pgfpathlineto{\pgfqpoint{5.052635in}{3.593947in}}%
\pgfpathlineto{\pgfqpoint{5.061136in}{3.689781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204008in}{3.523456in}}%
\pgfpathlineto{\pgfqpoint{5.205263in}{3.561053in}}%
\pgfpathlineto{\pgfqpoint{5.202828in}{3.765954in}}%
\pgfpathlineto{\pgfqpoint{5.202711in}{3.775884in}}%
\pgfpathlineto{\pgfqpoint{4.872245in}{3.855601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204008in}{3.523456in}}%
\pgfpathlineto{\pgfqpoint{5.205263in}{3.561053in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{3.572541in}}%
\pgfpathlineto{\pgfqpoint{5.109235in}{3.590685in}}%
\pgfpathlineto{\pgfqpoint{5.104327in}{3.592125in}}%
\pgfpathlineto{\pgfqpoint{5.086177in}{3.596169in}}%
\pgfpathlineto{\pgfqpoint{5.069818in}{3.599420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204008in}{3.523456in}}%
\pgfpathlineto{\pgfqpoint{5.202753in}{3.485858in}}%
\pgfpathlineto{\pgfqpoint{5.454656in}{3.598449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204008in}{3.523456in}}%
\pgfpathlineto{\pgfqpoint{5.202753in}{3.485858in}}%
\pgfpathlineto{\pgfqpoint{5.199619in}{3.345311in}}%
\pgfpathlineto{\pgfqpoint{5.201527in}{3.286851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069818in}{3.599420in}}%
\pgfpathlineto{\pgfqpoint{5.062001in}{3.603589in}}%
\pgfpathlineto{\pgfqpoint{5.051364in}{3.607830in}}%
\pgfpathlineto{\pgfqpoint{5.041725in}{3.611141in}}%
\pgfpathlineto{\pgfqpoint{5.019445in}{3.619940in}}%
\pgfpathlineto{\pgfqpoint{4.961495in}{3.643777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069818in}{3.599420in}}%
\pgfpathlineto{\pgfqpoint{5.086177in}{3.596169in}}%
\pgfpathlineto{\pgfqpoint{5.104327in}{3.592125in}}%
\pgfpathlineto{\pgfqpoint{5.109235in}{3.590685in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{3.572541in}}%
\pgfpathlineto{\pgfqpoint{5.205263in}{3.561053in}}%
\pgfpathlineto{\pgfqpoint{5.204008in}{3.523456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331457in}{2.506993in}}%
\pgfpathlineto{\pgfqpoint{5.325991in}{2.625111in}}%
\pgfpathlineto{\pgfqpoint{5.485920in}{2.867281in}}%
\pgfpathlineto{\pgfqpoint{5.503082in}{2.857971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331457in}{2.506993in}}%
\pgfpathlineto{\pgfqpoint{5.406279in}{2.544069in}}%
\pgfpathlineto{\pgfqpoint{5.482165in}{2.493203in}}%
\pgfpathlineto{\pgfqpoint{5.501111in}{2.481350in}}%
\pgfpathlineto{\pgfqpoint{5.518707in}{2.480754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331457in}{2.506993in}}%
\pgfpathlineto{\pgfqpoint{5.253741in}{2.459974in}}%
\pgfpathlineto{\pgfqpoint{5.189210in}{2.363158in}}%
\pgfpathlineto{\pgfqpoint{5.191795in}{2.361432in}}%
\pgfpathlineto{\pgfqpoint{5.157612in}{2.347445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331457in}{2.506993in}}%
\pgfpathlineto{\pgfqpoint{5.297864in}{2.614734in}}%
\pgfpathlineto{\pgfqpoint{5.202821in}{2.675678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331457in}{2.506993in}}%
\pgfpathlineto{\pgfqpoint{5.330249in}{2.472228in}}%
\pgfpathlineto{\pgfqpoint{5.308740in}{2.441433in}}%
\pgfpathlineto{\pgfqpoint{5.298086in}{2.430667in}}%
\pgfpathlineto{\pgfqpoint{5.280838in}{2.404900in}}%
\pgfpathlineto{\pgfqpoint{5.272784in}{2.386969in}}%
\pgfpathlineto{\pgfqpoint{5.240739in}{2.337648in}}%
\pgfpathlineto{\pgfqpoint{5.385261in}{2.209457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331457in}{2.506993in}}%
\pgfpathlineto{\pgfqpoint{5.452632in}{2.392859in}}%
\pgfpathlineto{\pgfqpoint{5.470989in}{2.391019in}}%
\pgfpathlineto{\pgfqpoint{5.489163in}{2.386884in}}%
\pgfpathlineto{\pgfqpoint{5.504026in}{2.381711in}}%
\pgfpathlineto{\pgfqpoint{5.518497in}{2.374453in}}%
\pgfpathlineto{\pgfqpoint{5.532081in}{2.364307in}}%
\pgfpathlineto{\pgfqpoint{5.547455in}{2.353398in}}%
\pgfpathlineto{\pgfqpoint{5.564233in}{2.342850in}}%
\pgfpathlineto{\pgfqpoint{5.574812in}{2.333903in}}%
\pgfpathlineto{\pgfqpoint{5.601240in}{2.336578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331457in}{2.506993in}}%
\pgfpathlineto{\pgfqpoint{5.452632in}{2.392859in}}%
\pgfpathlineto{\pgfqpoint{5.461986in}{2.386182in}}%
\pgfpathlineto{\pgfqpoint{5.469054in}{2.375948in}}%
\pgfpathlineto{\pgfqpoint{5.474698in}{2.363122in}}%
\pgfpathlineto{\pgfqpoint{5.477720in}{2.349577in}}%
\pgfpathlineto{\pgfqpoint{5.478193in}{2.328956in}}%
\pgfpathlineto{\pgfqpoint{5.478436in}{2.302923in}}%
\pgfpathlineto{\pgfqpoint{5.479098in}{2.289976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331457in}{2.506993in}}%
\pgfpathlineto{\pgfqpoint{5.251305in}{2.543271in}}%
\pgfpathlineto{\pgfqpoint{5.197579in}{2.566021in}}%
\pgfpathlineto{\pgfqpoint{5.157405in}{2.583759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331457in}{2.506993in}}%
\pgfpathlineto{\pgfqpoint{5.406279in}{2.544069in}}%
\pgfpathlineto{\pgfqpoint{5.415493in}{2.557712in}}%
\pgfpathlineto{\pgfqpoint{5.422480in}{2.567862in}}%
\pgfpathlineto{\pgfqpoint{5.455874in}{2.621608in}}%
\pgfpathlineto{\pgfqpoint{5.459859in}{2.662479in}}%
\pgfpathlineto{\pgfqpoint{5.507773in}{2.736871in}}%
\pgfpathlineto{\pgfqpoint{5.539307in}{2.746362in}}%
\pgfpathlineto{\pgfqpoint{5.711452in}{3.007580in}}%
\pgfpathlineto{\pgfqpoint{5.679700in}{3.065914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331457in}{2.506993in}}%
\pgfpathlineto{\pgfqpoint{5.241075in}{2.528234in}}%
\pgfpathlineto{\pgfqpoint{5.196869in}{2.547550in}}%
\pgfpathlineto{\pgfqpoint{5.168344in}{2.560423in}}%
\pgfpathlineto{\pgfqpoint{5.020544in}{2.623171in}}%
\pgfpathlineto{\pgfqpoint{5.001240in}{2.689841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001240in}{2.689841in}}%
\pgfpathlineto{\pgfqpoint{5.029663in}{2.639777in}}%
\pgfpathlineto{\pgfqpoint{5.040055in}{2.635562in}}%
\pgfpathlineto{\pgfqpoint{5.157405in}{2.583759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001240in}{2.689841in}}%
\pgfpathlineto{\pgfqpoint{5.020544in}{2.623171in}}%
\pgfpathlineto{\pgfqpoint{4.918549in}{2.472752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001240in}{2.689841in}}%
\pgfpathlineto{\pgfqpoint{5.020544in}{2.623171in}}%
\pgfpathlineto{\pgfqpoint{5.168344in}{2.560423in}}%
\pgfpathlineto{\pgfqpoint{5.196869in}{2.547550in}}%
\pgfpathlineto{\pgfqpoint{5.241075in}{2.528234in}}%
\pgfpathlineto{\pgfqpoint{5.331457in}{2.506993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001240in}{2.689841in}}%
\pgfpathlineto{\pgfqpoint{5.095653in}{2.752021in}}%
\pgfpathlineto{\pgfqpoint{5.133631in}{2.824706in}}%
\pgfpathlineto{\pgfqpoint{5.194182in}{2.940551in}}%
\pgfpathlineto{\pgfqpoint{5.183980in}{2.962784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001240in}{2.689841in}}%
\pgfpathlineto{\pgfqpoint{5.095653in}{2.752021in}}%
\pgfpathlineto{\pgfqpoint{5.105298in}{2.738197in}}%
\pgfpathlineto{\pgfqpoint{5.202821in}{2.675678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001240in}{2.689841in}}%
\pgfpathlineto{\pgfqpoint{4.903234in}{2.712628in}}%
\pgfpathlineto{\pgfqpoint{4.927737in}{2.825930in}}%
\pgfpathlineto{\pgfqpoint{4.928263in}{2.843299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001240in}{2.689841in}}%
\pgfpathlineto{\pgfqpoint{4.899419in}{2.693031in}}%
\pgfpathlineto{\pgfqpoint{4.717552in}{2.768006in}}%
\pgfpathlineto{\pgfqpoint{4.701253in}{2.774743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001240in}{2.689841in}}%
\pgfpathlineto{\pgfqpoint{5.009432in}{2.631101in}}%
\pgfpathlineto{\pgfqpoint{5.004308in}{2.622941in}}%
\pgfpathlineto{\pgfqpoint{4.971802in}{2.569670in}}%
\pgfpathlineto{\pgfqpoint{4.964896in}{2.558360in}}%
\pgfpathlineto{\pgfqpoint{4.948537in}{2.531692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157405in}{2.583759in}}%
\pgfpathlineto{\pgfqpoint{5.197579in}{2.566021in}}%
\pgfpathlineto{\pgfqpoint{5.251305in}{2.543271in}}%
\pgfpathlineto{\pgfqpoint{5.331457in}{2.506993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157405in}{2.583759in}}%
\pgfpathlineto{\pgfqpoint{5.040055in}{2.635562in}}%
\pgfpathlineto{\pgfqpoint{5.029663in}{2.639777in}}%
\pgfpathlineto{\pgfqpoint{5.001240in}{2.689841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797914in}{3.483405in}}%
\pgfpathlineto{\pgfqpoint{4.783560in}{3.489886in}}%
\pgfpathlineto{\pgfqpoint{4.683137in}{3.542546in}}%
\pgfpathlineto{\pgfqpoint{4.628600in}{3.620095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797914in}{3.483405in}}%
\pgfpathlineto{\pgfqpoint{4.783560in}{3.489886in}}%
\pgfpathlineto{\pgfqpoint{4.791487in}{3.506898in}}%
\pgfpathlineto{\pgfqpoint{4.830675in}{3.589506in}}%
\pgfpathlineto{\pgfqpoint{4.841195in}{3.615702in}}%
\pgfpathlineto{\pgfqpoint{4.860177in}{3.664360in}}%
\pgfpathlineto{\pgfqpoint{4.872245in}{3.855601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797914in}{3.483405in}}%
\pgfpathlineto{\pgfqpoint{4.812268in}{3.476924in}}%
\pgfpathlineto{\pgfqpoint{4.968697in}{3.406353in}}%
\pgfpathlineto{\pgfqpoint{4.988941in}{3.397211in}}%
\pgfpathlineto{\pgfqpoint{4.987323in}{3.363886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987323in}{3.363886in}}%
\pgfpathlineto{\pgfqpoint{4.988941in}{3.397211in}}%
\pgfpathlineto{\pgfqpoint{4.968697in}{3.406353in}}%
\pgfpathlineto{\pgfqpoint{4.812268in}{3.476924in}}%
\pgfpathlineto{\pgfqpoint{4.797914in}{3.483405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987323in}{3.363886in}}%
\pgfpathlineto{\pgfqpoint{4.988941in}{3.397211in}}%
\pgfpathlineto{\pgfqpoint{4.994820in}{3.413361in}}%
\pgfpathlineto{\pgfqpoint{5.001750in}{3.430172in}}%
\pgfpathlineto{\pgfqpoint{5.049860in}{3.545977in}}%
\pgfpathlineto{\pgfqpoint{5.052635in}{3.593947in}}%
\pgfpathlineto{\pgfqpoint{5.061136in}{3.689781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987323in}{3.363886in}}%
\pgfpathlineto{\pgfqpoint{4.985705in}{3.330560in}}%
\pgfpathlineto{\pgfqpoint{4.991367in}{3.274551in}}%
\pgfpathlineto{\pgfqpoint{4.998108in}{3.235859in}}%
\pgfpathlineto{\pgfqpoint{5.006077in}{3.218674in}}%
\pgfpathlineto{\pgfqpoint{4.981205in}{3.180780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735506in}{2.195059in}}%
\pgfpathlineto{\pgfqpoint{4.746424in}{2.212736in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{2.333553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735506in}{2.195059in}}%
\pgfpathlineto{\pgfqpoint{4.751494in}{2.185199in}}%
\pgfpathlineto{\pgfqpoint{4.815068in}{2.144195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735506in}{2.195059in}}%
\pgfpathlineto{\pgfqpoint{4.724781in}{2.177966in}}%
\pgfpathlineto{\pgfqpoint{4.665822in}{2.078869in}}%
\pgfpathlineto{\pgfqpoint{4.644241in}{2.055408in}}%
\pgfpathlineto{\pgfqpoint{4.594671in}{2.015335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735506in}{2.195059in}}%
\pgfpathlineto{\pgfqpoint{4.717687in}{2.207881in}}%
\pgfpathlineto{\pgfqpoint{4.654558in}{2.251430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825298in}{2.333553in}}%
\pgfpathlineto{\pgfqpoint{4.918549in}{2.472752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825298in}{2.333553in}}%
\pgfpathlineto{\pgfqpoint{4.681159in}{2.430171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825298in}{2.333553in}}%
\pgfpathlineto{\pgfqpoint{4.746424in}{2.212736in}}%
\pgfpathlineto{\pgfqpoint{4.735506in}{2.195059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815068in}{2.144195in}}%
\pgfpathlineto{\pgfqpoint{4.935440in}{2.064145in}}%
\pgfpathlineto{\pgfqpoint{4.960774in}{2.047689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815068in}{2.144195in}}%
\pgfpathlineto{\pgfqpoint{4.996472in}{2.421004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815068in}{2.144195in}}%
\pgfpathlineto{\pgfqpoint{4.751494in}{2.185199in}}%
\pgfpathlineto{\pgfqpoint{4.735506in}{2.195059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157612in}{2.347445in}}%
\pgfpathlineto{\pgfqpoint{5.119688in}{2.338377in}}%
\pgfpathlineto{\pgfqpoint{5.039020in}{2.216365in}}%
\pgfpathlineto{\pgfqpoint{4.935440in}{2.064145in}}%
\pgfpathlineto{\pgfqpoint{4.960774in}{2.047689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157612in}{2.347445in}}%
\pgfpathlineto{\pgfqpoint{5.191795in}{2.361432in}}%
\pgfpathlineto{\pgfqpoint{5.189210in}{2.363158in}}%
\pgfpathlineto{\pgfqpoint{5.253741in}{2.459974in}}%
\pgfpathlineto{\pgfqpoint{5.331457in}{2.506993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157612in}{2.347445in}}%
\pgfpathlineto{\pgfqpoint{5.119688in}{2.338377in}}%
\pgfpathlineto{\pgfqpoint{4.996472in}{2.421004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960774in}{2.047689in}}%
\pgfpathlineto{\pgfqpoint{4.997115in}{2.024299in}}%
\pgfpathlineto{\pgfqpoint{4.789962in}{1.707819in}}%
\pgfpathlineto{\pgfqpoint{4.804790in}{1.632609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960774in}{2.047689in}}%
\pgfpathlineto{\pgfqpoint{4.935440in}{2.064145in}}%
\pgfpathlineto{\pgfqpoint{5.039020in}{2.216365in}}%
\pgfpathlineto{\pgfqpoint{5.119688in}{2.338377in}}%
\pgfpathlineto{\pgfqpoint{5.157612in}{2.347445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960774in}{2.047689in}}%
\pgfpathlineto{\pgfqpoint{4.935440in}{2.064145in}}%
\pgfpathlineto{\pgfqpoint{4.926079in}{2.043898in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{1.914058in}}%
\pgfpathlineto{\pgfqpoint{4.808549in}{1.903555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960774in}{2.047689in}}%
\pgfpathlineto{\pgfqpoint{4.935440in}{2.064145in}}%
\pgfpathlineto{\pgfqpoint{4.815068in}{2.144195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996472in}{2.421004in}}%
\pgfpathlineto{\pgfqpoint{4.815068in}{2.144195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996472in}{2.421004in}}%
\pgfpathlineto{\pgfqpoint{4.918549in}{2.472752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996472in}{2.421004in}}%
\pgfpathlineto{\pgfqpoint{5.119688in}{2.338377in}}%
\pgfpathlineto{\pgfqpoint{5.157612in}{2.347445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518707in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{5.501111in}{2.481350in}}%
\pgfpathlineto{\pgfqpoint{5.482165in}{2.493203in}}%
\pgfpathlineto{\pgfqpoint{5.406279in}{2.544069in}}%
\pgfpathlineto{\pgfqpoint{5.331457in}{2.506993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518707in}{2.480754in}}%
\pgfpathlineto{\pgfqpoint{5.515272in}{2.503853in}}%
\pgfpathlineto{\pgfqpoint{5.687208in}{2.429381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183980in}{2.962784in}}%
\pgfpathlineto{\pgfqpoint{5.208946in}{2.997752in}}%
\pgfpathlineto{\pgfqpoint{5.346482in}{2.930818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183980in}{2.962784in}}%
\pgfpathlineto{\pgfqpoint{5.208946in}{2.997752in}}%
\pgfpathlineto{\pgfqpoint{5.202828in}{3.052897in}}%
\pgfpathlineto{\pgfqpoint{5.205641in}{3.242030in}}%
\pgfpathlineto{\pgfqpoint{5.201527in}{3.286851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183980in}{2.962784in}}%
\pgfpathlineto{\pgfqpoint{5.194182in}{2.940551in}}%
\pgfpathlineto{\pgfqpoint{5.133631in}{2.824706in}}%
\pgfpathlineto{\pgfqpoint{5.095653in}{2.752021in}}%
\pgfpathlineto{\pgfqpoint{5.001240in}{2.689841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183980in}{2.962784in}}%
\pgfpathlineto{\pgfqpoint{5.165547in}{2.984656in}}%
\pgfpathlineto{\pgfqpoint{5.152578in}{2.982284in}}%
\pgfpathlineto{\pgfqpoint{5.137570in}{2.989869in}}%
\pgfpathlineto{\pgfqpoint{5.013460in}{3.088432in}}%
\pgfpathlineto{\pgfqpoint{4.985530in}{3.100155in}}%
\pgfpathlineto{\pgfqpoint{4.981205in}{3.180780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183980in}{2.962784in}}%
\pgfpathlineto{\pgfqpoint{5.165547in}{2.984656in}}%
\pgfpathlineto{\pgfqpoint{5.177777in}{2.995266in}}%
\pgfpathlineto{\pgfqpoint{5.182364in}{3.013961in}}%
\pgfpathlineto{\pgfqpoint{5.179187in}{3.174962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346482in}{2.930818in}}%
\pgfpathlineto{\pgfqpoint{5.208946in}{2.997752in}}%
\pgfpathlineto{\pgfqpoint{5.183980in}{2.962784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346482in}{2.930818in}}%
\pgfpathlineto{\pgfqpoint{5.472429in}{2.873426in}}%
\pgfpathlineto{\pgfqpoint{5.503082in}{2.857971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346482in}{2.930818in}}%
\pgfpathlineto{\pgfqpoint{5.202821in}{2.675678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346482in}{2.930818in}}%
\pgfpathlineto{\pgfqpoint{5.447050in}{3.167092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201527in}{3.286851in}}%
\pgfpathlineto{\pgfqpoint{5.447050in}{3.167092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201527in}{3.286851in}}%
\pgfpathlineto{\pgfqpoint{5.187822in}{3.269643in}}%
\pgfpathlineto{\pgfqpoint{5.181559in}{3.251011in}}%
\pgfpathlineto{\pgfqpoint{5.179187in}{3.174962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201527in}{3.286851in}}%
\pgfpathlineto{\pgfqpoint{5.199619in}{3.345311in}}%
\pgfpathlineto{\pgfqpoint{5.202753in}{3.485858in}}%
\pgfpathlineto{\pgfqpoint{5.204008in}{3.523456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201527in}{3.286851in}}%
\pgfpathlineto{\pgfqpoint{5.205641in}{3.242030in}}%
\pgfpathlineto{\pgfqpoint{5.202828in}{3.052897in}}%
\pgfpathlineto{\pgfqpoint{5.208946in}{2.997752in}}%
\pgfpathlineto{\pgfqpoint{5.183980in}{2.962784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447050in}{3.167092in}}%
\pgfpathlineto{\pgfqpoint{5.599921in}{3.092520in}}%
\pgfpathlineto{\pgfqpoint{5.679700in}{3.065914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447050in}{3.167092in}}%
\pgfpathlineto{\pgfqpoint{5.201527in}{3.286851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447050in}{3.167092in}}%
\pgfpathlineto{\pgfqpoint{5.346482in}{2.930818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447050in}{3.167092in}}%
\pgfpathlineto{\pgfqpoint{5.473757in}{3.312066in}}%
\pgfpathlineto{\pgfqpoint{5.478638in}{3.363300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179187in}{3.174962in}}%
\pgfpathlineto{\pgfqpoint{5.181559in}{3.251011in}}%
\pgfpathlineto{\pgfqpoint{5.187822in}{3.269643in}}%
\pgfpathlineto{\pgfqpoint{5.201527in}{3.286851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179187in}{3.174962in}}%
\pgfpathlineto{\pgfqpoint{5.028044in}{3.144285in}}%
\pgfpathlineto{\pgfqpoint{5.005309in}{3.139659in}}%
\pgfpathlineto{\pgfqpoint{4.981205in}{3.180780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179187in}{3.174962in}}%
\pgfpathlineto{\pgfqpoint{5.182364in}{3.013961in}}%
\pgfpathlineto{\pgfqpoint{5.177777in}{2.995266in}}%
\pgfpathlineto{\pgfqpoint{5.165547in}{2.984656in}}%
\pgfpathlineto{\pgfqpoint{5.183980in}{2.962784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202821in}{2.675678in}}%
\pgfpathlineto{\pgfqpoint{5.346482in}{2.930818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202821in}{2.675678in}}%
\pgfpathlineto{\pgfqpoint{5.297864in}{2.614734in}}%
\pgfpathlineto{\pgfqpoint{5.331457in}{2.506993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202821in}{2.675678in}}%
\pgfpathlineto{\pgfqpoint{5.105298in}{2.738197in}}%
\pgfpathlineto{\pgfqpoint{5.095653in}{2.752021in}}%
\pgfpathlineto{\pgfqpoint{5.001240in}{2.689841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478638in}{3.363300in}}%
\pgfpathlineto{\pgfqpoint{5.473757in}{3.312066in}}%
\pgfpathlineto{\pgfqpoint{5.447050in}{3.167092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478638in}{3.363300in}}%
\pgfpathlineto{\pgfqpoint{5.481656in}{3.355544in}}%
\pgfpathlineto{\pgfqpoint{5.590382in}{3.353740in}}%
\pgfpathlineto{\pgfqpoint{5.698650in}{3.381033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478638in}{3.363300in}}%
\pgfpathlineto{\pgfqpoint{5.480578in}{3.415547in}}%
\pgfpathlineto{\pgfqpoint{5.479844in}{3.422257in}}%
\pgfpathlineto{\pgfqpoint{5.467512in}{3.498042in}}%
\pgfpathlineto{\pgfqpoint{5.454656in}{3.598449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533980in}{3.148657in}}%
\pgfpathlineto{\pgfqpoint{4.543761in}{3.142598in}}%
\pgfpathlineto{\pgfqpoint{4.671007in}{3.064869in}}%
\pgfpathlineto{\pgfqpoint{4.672117in}{3.012671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533980in}{3.148657in}}%
\pgfpathlineto{\pgfqpoint{4.543761in}{3.142598in}}%
\pgfpathlineto{\pgfqpoint{4.603606in}{3.201126in}}%
\pgfpathlineto{\pgfqpoint{4.642230in}{3.228712in}}%
\pgfpathlineto{\pgfqpoint{4.659817in}{3.235598in}}%
\pgfpathlineto{\pgfqpoint{4.675777in}{3.236342in}}%
\pgfpathlineto{\pgfqpoint{4.689614in}{3.234818in}}%
\pgfpathlineto{\pgfqpoint{4.720996in}{3.222530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533980in}{3.148657in}}%
\pgfpathlineto{\pgfqpoint{4.524199in}{3.154717in}}%
\pgfpathlineto{\pgfqpoint{4.516984in}{3.145847in}}%
\pgfpathlineto{\pgfqpoint{4.470729in}{3.084660in}}%
\pgfpathlineto{\pgfqpoint{4.464999in}{3.077253in}}%
\pgfpathlineto{\pgfqpoint{4.431805in}{3.097730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533980in}{3.148657in}}%
\pgfpathlineto{\pgfqpoint{4.524199in}{3.154717in}}%
\pgfpathlineto{\pgfqpoint{4.510481in}{3.163303in}}%
\pgfpathlineto{\pgfqpoint{4.436488in}{3.211517in}}%
\pgfpathlineto{\pgfqpoint{4.422840in}{3.220747in}}%
\pgfpathlineto{\pgfqpoint{4.340067in}{3.276750in}}%
\pgfpathlineto{\pgfqpoint{4.309365in}{3.292734in}}%
\pgfpathlineto{\pgfqpoint{4.244387in}{3.315501in}}%
\pgfpathlineto{\pgfqpoint{4.198802in}{3.296999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720996in}{3.222530in}}%
\pgfpathlineto{\pgfqpoint{4.689614in}{3.234818in}}%
\pgfpathlineto{\pgfqpoint{4.675777in}{3.236342in}}%
\pgfpathlineto{\pgfqpoint{4.659817in}{3.235598in}}%
\pgfpathlineto{\pgfqpoint{4.642230in}{3.228712in}}%
\pgfpathlineto{\pgfqpoint{4.603606in}{3.201126in}}%
\pgfpathlineto{\pgfqpoint{4.543761in}{3.142598in}}%
\pgfpathlineto{\pgfqpoint{4.533980in}{3.148657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720996in}{3.222530in}}%
\pgfpathlineto{\pgfqpoint{4.752378in}{3.210241in}}%
\pgfpathlineto{\pgfqpoint{4.749343in}{3.205175in}}%
\pgfpathlineto{\pgfqpoint{4.715125in}{3.140382in}}%
\pgfpathlineto{\pgfqpoint{4.677081in}{3.074727in}}%
\pgfpathlineto{\pgfqpoint{4.671007in}{3.064869in}}%
\pgfpathlineto{\pgfqpoint{4.672117in}{3.012671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720996in}{3.222530in}}%
\pgfpathlineto{\pgfqpoint{4.752378in}{3.210241in}}%
\pgfpathlineto{\pgfqpoint{4.863051in}{3.146611in}}%
\pgfpathlineto{\pgfqpoint{4.871463in}{3.146793in}}%
\pgfpathlineto{\pgfqpoint{4.877775in}{3.154791in}}%
\pgfpathlineto{\pgfqpoint{4.903814in}{3.193857in}}%
\pgfpathlineto{\pgfqpoint{4.909837in}{3.209918in}}%
\pgfpathlineto{\pgfqpoint{4.932940in}{3.244103in}}%
\pgfpathlineto{\pgfqpoint{4.981205in}{3.180780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198802in}{3.296999in}}%
\pgfpathlineto{\pgfqpoint{4.244387in}{3.315501in}}%
\pgfpathlineto{\pgfqpoint{4.356379in}{3.502004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198802in}{3.296999in}}%
\pgfpathlineto{\pgfqpoint{4.244387in}{3.315501in}}%
\pgfpathlineto{\pgfqpoint{4.309365in}{3.292734in}}%
\pgfpathlineto{\pgfqpoint{4.340067in}{3.276750in}}%
\pgfpathlineto{\pgfqpoint{4.422840in}{3.220747in}}%
\pgfpathlineto{\pgfqpoint{4.436488in}{3.211517in}}%
\pgfpathlineto{\pgfqpoint{4.510481in}{3.163303in}}%
\pgfpathlineto{\pgfqpoint{4.524199in}{3.154717in}}%
\pgfpathlineto{\pgfqpoint{4.533980in}{3.148657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198802in}{3.296999in}}%
\pgfpathlineto{\pgfqpoint{4.192537in}{3.254214in}}%
\pgfpathlineto{\pgfqpoint{4.208946in}{3.235590in}}%
\pgfpathlineto{\pgfqpoint{4.270657in}{3.196812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198802in}{3.296999in}}%
\pgfpathlineto{\pgfqpoint{4.192537in}{3.254214in}}%
\pgfpathlineto{\pgfqpoint{4.180505in}{3.245075in}}%
\pgfpathlineto{\pgfqpoint{4.179195in}{3.242943in}}%
\pgfpathlineto{\pgfqpoint{4.159505in}{3.210898in}}%
\pgfpathlineto{\pgfqpoint{4.141581in}{3.181728in}}%
\pgfpathlineto{\pgfqpoint{4.114300in}{3.138943in}}%
\pgfpathlineto{\pgfqpoint{4.095937in}{3.111445in}}%
\pgfpathlineto{\pgfqpoint{4.090777in}{3.104141in}}%
\pgfpathlineto{\pgfqpoint{4.099633in}{3.097270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270657in}{3.196812in}}%
\pgfpathlineto{\pgfqpoint{4.299291in}{3.178805in}}%
\pgfpathlineto{\pgfqpoint{4.398612in}{3.118208in}}%
\pgfpathlineto{\pgfqpoint{4.431805in}{3.097730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270657in}{3.196812in}}%
\pgfpathlineto{\pgfqpoint{4.208946in}{3.235590in}}%
\pgfpathlineto{\pgfqpoint{4.192537in}{3.254214in}}%
\pgfpathlineto{\pgfqpoint{4.198802in}{3.296999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270657in}{3.196812in}}%
\pgfpathlineto{\pgfqpoint{4.265851in}{3.187986in}}%
\pgfpathlineto{\pgfqpoint{4.243682in}{3.147218in}}%
\pgfpathlineto{\pgfqpoint{4.212613in}{3.090062in}}%
\pgfpathlineto{\pgfqpoint{4.190167in}{3.048800in}}%
\pgfpathlineto{\pgfqpoint{4.183601in}{3.036733in}}%
\pgfpathlineto{\pgfqpoint{4.226920in}{3.007783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431805in}{3.097730in}}%
\pgfpathlineto{\pgfqpoint{4.398612in}{3.118208in}}%
\pgfpathlineto{\pgfqpoint{4.331459in}{3.047906in}}%
\pgfpathlineto{\pgfqpoint{4.269907in}{2.980822in}}%
\pgfpathlineto{\pgfqpoint{4.226920in}{3.007783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431805in}{3.097730in}}%
\pgfpathlineto{\pgfqpoint{4.398612in}{3.118208in}}%
\pgfpathlineto{\pgfqpoint{4.299291in}{3.178805in}}%
\pgfpathlineto{\pgfqpoint{4.270657in}{3.196812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431805in}{3.097730in}}%
\pgfpathlineto{\pgfqpoint{4.464999in}{3.077253in}}%
\pgfpathlineto{\pgfqpoint{4.470729in}{3.084660in}}%
\pgfpathlineto{\pgfqpoint{4.516984in}{3.145847in}}%
\pgfpathlineto{\pgfqpoint{4.524199in}{3.154717in}}%
\pgfpathlineto{\pgfqpoint{4.533980in}{3.148657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431805in}{3.097730in}}%
\pgfpathlineto{\pgfqpoint{4.464999in}{3.077253in}}%
\pgfpathlineto{\pgfqpoint{4.483274in}{3.066272in}}%
\pgfpathlineto{\pgfqpoint{4.632730in}{2.978061in}}%
\pgfpathlineto{\pgfqpoint{4.667875in}{2.963808in}}%
\pgfpathlineto{\pgfqpoint{4.672117in}{3.012671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681159in}{2.430171in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{2.333553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681159in}{2.430171in}}%
\pgfpathlineto{\pgfqpoint{4.664820in}{2.267017in}}%
\pgfpathlineto{\pgfqpoint{4.654558in}{2.251430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681159in}{2.430171in}}%
\pgfpathlineto{\pgfqpoint{4.585091in}{2.491405in}}%
\pgfpathlineto{\pgfqpoint{4.560950in}{2.507078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715529in}{4.255245in}}%
\pgfpathlineto{\pgfqpoint{3.710308in}{4.234248in}}%
\pgfpathlineto{\pgfqpoint{3.713165in}{4.201262in}}%
\pgfpathlineto{\pgfqpoint{3.733771in}{3.996840in}}%
\pgfpathlineto{\pgfqpoint{3.736595in}{3.977117in}}%
\pgfpathlineto{\pgfqpoint{3.743476in}{3.961145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715529in}{4.255245in}}%
\pgfpathlineto{\pgfqpoint{3.692089in}{4.262772in}}%
\pgfpathlineto{\pgfqpoint{3.561690in}{4.313131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715529in}{4.255245in}}%
\pgfpathlineto{\pgfqpoint{3.744342in}{4.245400in}}%
\pgfpathlineto{\pgfqpoint{3.983171in}{4.193528in}}%
\pgfpathlineto{\pgfqpoint{3.991121in}{4.227502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715529in}{4.255245in}}%
\pgfpathlineto{\pgfqpoint{3.723214in}{4.280168in}}%
\pgfpathlineto{\pgfqpoint{3.796131in}{4.406039in}}%
\pgfpathlineto{\pgfqpoint{3.805213in}{4.415583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454656in}{3.598449in}}%
\pgfpathlineto{\pgfqpoint{5.428491in}{3.764294in}}%
\pgfpathlineto{\pgfqpoint{5.425821in}{3.786658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454656in}{3.598449in}}%
\pgfpathlineto{\pgfqpoint{5.202753in}{3.485858in}}%
\pgfpathlineto{\pgfqpoint{5.204008in}{3.523456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454656in}{3.598449in}}%
\pgfpathlineto{\pgfqpoint{5.467512in}{3.498042in}}%
\pgfpathlineto{\pgfqpoint{5.479844in}{3.422257in}}%
\pgfpathlineto{\pgfqpoint{5.480578in}{3.415547in}}%
\pgfpathlineto{\pgfqpoint{5.478638in}{3.363300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454656in}{3.598449in}}%
\pgfpathlineto{\pgfqpoint{5.643483in}{3.690351in}}%
\pgfpathlineto{\pgfqpoint{5.659478in}{3.693756in}}%
\pgfpathlineto{\pgfqpoint{5.749289in}{3.685377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928263in}{2.843299in}}%
\pgfpathlineto{\pgfqpoint{4.919654in}{2.883668in}}%
\pgfpathlineto{\pgfqpoint{4.921333in}{2.923275in}}%
\pgfpathlineto{\pgfqpoint{4.933269in}{2.983268in}}%
\pgfpathlineto{\pgfqpoint{4.950681in}{2.966924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928263in}{2.843299in}}%
\pgfpathlineto{\pgfqpoint{4.927737in}{2.825930in}}%
\pgfpathlineto{\pgfqpoint{4.903234in}{2.712628in}}%
\pgfpathlineto{\pgfqpoint{5.001240in}{2.689841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928263in}{2.843299in}}%
\pgfpathlineto{\pgfqpoint{4.866871in}{2.881255in}}%
\pgfpathlineto{\pgfqpoint{4.793306in}{2.919084in}}%
\pgfpathlineto{\pgfqpoint{4.718852in}{2.960993in}}%
\pgfpathlineto{\pgfqpoint{4.705301in}{2.968268in}}%
\pgfpathlineto{\pgfqpoint{4.678019in}{2.983671in}}%
\pgfpathlineto{\pgfqpoint{4.672117in}{3.012671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950681in}{2.966924in}}%
\pgfpathlineto{\pgfqpoint{4.933269in}{2.983268in}}%
\pgfpathlineto{\pgfqpoint{4.954903in}{3.041294in}}%
\pgfpathlineto{\pgfqpoint{4.985530in}{3.100155in}}%
\pgfpathlineto{\pgfqpoint{4.981205in}{3.180780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950681in}{2.966924in}}%
\pgfpathlineto{\pgfqpoint{4.933269in}{2.983268in}}%
\pgfpathlineto{\pgfqpoint{4.921333in}{2.923275in}}%
\pgfpathlineto{\pgfqpoint{4.919654in}{2.883668in}}%
\pgfpathlineto{\pgfqpoint{4.928263in}{2.843299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981205in}{3.180780in}}%
\pgfpathlineto{\pgfqpoint{5.005309in}{3.139659in}}%
\pgfpathlineto{\pgfqpoint{5.028044in}{3.144285in}}%
\pgfpathlineto{\pgfqpoint{5.179187in}{3.174962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981205in}{3.180780in}}%
\pgfpathlineto{\pgfqpoint{4.985530in}{3.100155in}}%
\pgfpathlineto{\pgfqpoint{5.013460in}{3.088432in}}%
\pgfpathlineto{\pgfqpoint{5.137570in}{2.989869in}}%
\pgfpathlineto{\pgfqpoint{5.152578in}{2.982284in}}%
\pgfpathlineto{\pgfqpoint{5.165547in}{2.984656in}}%
\pgfpathlineto{\pgfqpoint{5.183980in}{2.962784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981205in}{3.180780in}}%
\pgfpathlineto{\pgfqpoint{4.985530in}{3.100155in}}%
\pgfpathlineto{\pgfqpoint{4.954903in}{3.041294in}}%
\pgfpathlineto{\pgfqpoint{4.933269in}{2.983268in}}%
\pgfpathlineto{\pgfqpoint{4.950681in}{2.966924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981205in}{3.180780in}}%
\pgfpathlineto{\pgfqpoint{5.006077in}{3.218674in}}%
\pgfpathlineto{\pgfqpoint{4.998108in}{3.235859in}}%
\pgfpathlineto{\pgfqpoint{4.991367in}{3.274551in}}%
\pgfpathlineto{\pgfqpoint{4.985705in}{3.330560in}}%
\pgfpathlineto{\pgfqpoint{4.987323in}{3.363886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981205in}{3.180780in}}%
\pgfpathlineto{\pgfqpoint{4.932940in}{3.244103in}}%
\pgfpathlineto{\pgfqpoint{4.909837in}{3.209918in}}%
\pgfpathlineto{\pgfqpoint{4.903814in}{3.193857in}}%
\pgfpathlineto{\pgfqpoint{4.877775in}{3.154791in}}%
\pgfpathlineto{\pgfqpoint{4.871463in}{3.146793in}}%
\pgfpathlineto{\pgfqpoint{4.863051in}{3.146611in}}%
\pgfpathlineto{\pgfqpoint{4.752378in}{3.210241in}}%
\pgfpathlineto{\pgfqpoint{4.720996in}{3.222530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808549in}{1.903555in}}%
\pgfpathlineto{\pgfqpoint{4.772454in}{1.901508in}}%
\pgfpathlineto{\pgfqpoint{4.607768in}{2.022757in}}%
\pgfpathlineto{\pgfqpoint{4.594671in}{2.015335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808549in}{1.903555in}}%
\pgfpathlineto{\pgfqpoint{4.822739in}{1.864514in}}%
\pgfpathlineto{\pgfqpoint{4.739691in}{1.734881in}}%
\pgfpathlineto{\pgfqpoint{4.804790in}{1.632609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808549in}{1.903555in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{1.914058in}}%
\pgfpathlineto{\pgfqpoint{4.926079in}{2.043898in}}%
\pgfpathlineto{\pgfqpoint{4.935440in}{2.064145in}}%
\pgfpathlineto{\pgfqpoint{4.960774in}{2.047689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104478in}{4.444235in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{4.439983in}}%
\pgfpathlineto{\pgfqpoint{3.561690in}{4.313131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104478in}{4.444235in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{4.439983in}}%
\pgfpathlineto{\pgfqpoint{3.190531in}{4.336121in}}%
\pgfpathlineto{\pgfqpoint{3.180234in}{4.287009in}}%
\pgfpathlineto{\pgfqpoint{3.174961in}{4.272306in}}%
\pgfpathlineto{\pgfqpoint{3.161174in}{4.249965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104478in}{4.444235in}}%
\pgfpathlineto{\pgfqpoint{3.164882in}{4.492717in}}%
\pgfpathlineto{\pgfqpoint{3.173452in}{4.506990in}}%
\pgfpathlineto{\pgfqpoint{3.178857in}{4.513137in}}%
\pgfpathlineto{\pgfqpoint{3.311191in}{4.643794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104478in}{4.444235in}}%
\pgfpathlineto{\pgfqpoint{3.139555in}{4.523622in}}%
\pgfpathlineto{\pgfqpoint{2.976662in}{4.752800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104478in}{4.444235in}}%
\pgfpathlineto{\pgfqpoint{3.030580in}{4.396683in}}%
\pgfpathlineto{\pgfqpoint{3.030324in}{4.400774in}}%
\pgfpathlineto{\pgfqpoint{3.029437in}{4.405801in}}%
\pgfpathlineto{\pgfqpoint{3.027263in}{4.410927in}}%
\pgfpathlineto{\pgfqpoint{3.023400in}{4.416787in}}%
\pgfpathlineto{\pgfqpoint{3.016077in}{4.426528in}}%
\pgfpathlineto{\pgfqpoint{2.996755in}{4.452863in}}%
\pgfpathlineto{\pgfqpoint{2.933012in}{4.539683in}}%
\pgfpathlineto{\pgfqpoint{2.913456in}{4.524030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104478in}{4.444235in}}%
\pgfpathlineto{\pgfqpoint{3.004232in}{4.355384in}}%
\pgfpathlineto{\pgfqpoint{2.950170in}{4.289753in}}%
\pgfpathlineto{\pgfqpoint{2.854423in}{4.165436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739386in}{1.210597in}}%
\pgfpathlineto{\pgfqpoint{4.642694in}{1.058808in}}%
\pgfpathlineto{\pgfqpoint{4.634335in}{1.024754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739386in}{1.210597in}}%
\pgfpathlineto{\pgfqpoint{4.838614in}{1.145661in}}%
\pgfpathlineto{\pgfqpoint{4.922909in}{1.092142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739386in}{1.210597in}}%
\pgfpathlineto{\pgfqpoint{4.686279in}{1.245279in}}%
\pgfpathlineto{\pgfqpoint{4.647768in}{1.270444in}}%
\pgfpathlineto{\pgfqpoint{4.580572in}{1.325194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634335in}{1.024754in}}%
\pgfpathlineto{\pgfqpoint{4.642694in}{1.058808in}}%
\pgfpathlineto{\pgfqpoint{4.739386in}{1.210597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634335in}{1.024754in}}%
\pgfpathlineto{\pgfqpoint{4.644591in}{0.993960in}}%
\pgfpathlineto{\pgfqpoint{4.652839in}{0.988607in}}%
\pgfpathlineto{\pgfqpoint{4.649680in}{0.983630in}}%
\pgfpathlineto{\pgfqpoint{4.664038in}{0.973588in}}%
\pgfpathlineto{\pgfqpoint{4.717107in}{0.937621in}}%
\pgfpathlineto{\pgfqpoint{4.750621in}{0.905318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634335in}{1.024754in}}%
\pgfpathlineto{\pgfqpoint{4.633601in}{1.045229in}}%
\pgfpathlineto{\pgfqpoint{4.498453in}{1.136600in}}%
\pgfpathlineto{\pgfqpoint{4.473000in}{1.152830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634335in}{1.024754in}}%
\pgfpathlineto{\pgfqpoint{4.644591in}{0.993960in}}%
\pgfpathlineto{\pgfqpoint{4.568106in}{0.879635in}}%
\pgfpathlineto{\pgfqpoint{4.534038in}{0.864947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401994in}{4.732331in}}%
\pgfpathlineto{\pgfqpoint{3.491202in}{4.822123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401994in}{4.732331in}}%
\pgfpathlineto{\pgfqpoint{3.248799in}{4.944473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401994in}{4.732331in}}%
\pgfpathlineto{\pgfqpoint{3.373937in}{4.704508in}}%
\pgfpathlineto{\pgfqpoint{3.311191in}{4.643794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401994in}{4.732331in}}%
\pgfpathlineto{\pgfqpoint{3.420389in}{4.720220in}}%
\pgfpathlineto{\pgfqpoint{3.474835in}{4.678315in}}%
\pgfpathlineto{\pgfqpoint{3.473674in}{4.668988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248799in}{4.944473in}}%
\pgfpathlineto{\pgfqpoint{3.128648in}{5.106658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248799in}{4.944473in}}%
\pgfpathlineto{\pgfqpoint{3.401994in}{4.732331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248799in}{4.944473in}}%
\pgfpathlineto{\pgfqpoint{2.976662in}{4.752800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248799in}{4.944473in}}%
\pgfpathlineto{\pgfqpoint{3.509659in}{5.126782in}}%
\pgfpathlineto{\pgfqpoint{3.519141in}{5.145960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311191in}{4.643794in}}%
\pgfpathlineto{\pgfqpoint{3.413802in}{4.581171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311191in}{4.643794in}}%
\pgfpathlineto{\pgfqpoint{3.373937in}{4.704508in}}%
\pgfpathlineto{\pgfqpoint{3.401994in}{4.732331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311191in}{4.643794in}}%
\pgfpathlineto{\pgfqpoint{3.178857in}{4.513137in}}%
\pgfpathlineto{\pgfqpoint{3.173452in}{4.506990in}}%
\pgfpathlineto{\pgfqpoint{3.164882in}{4.492717in}}%
\pgfpathlineto{\pgfqpoint{3.104478in}{4.444235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221648in}{3.994626in}}%
\pgfpathlineto{\pgfqpoint{3.188705in}{3.989554in}}%
\pgfpathlineto{\pgfqpoint{3.078261in}{4.052528in}}%
\pgfpathlineto{\pgfqpoint{3.035880in}{4.079858in}}%
\pgfpathlineto{\pgfqpoint{2.990758in}{4.109676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221648in}{3.994626in}}%
\pgfpathlineto{\pgfqpoint{3.268772in}{4.028695in}}%
\pgfpathlineto{\pgfqpoint{3.278598in}{4.021780in}}%
\pgfpathlineto{\pgfqpoint{3.317795in}{3.997755in}}%
\pgfpathlineto{\pgfqpoint{3.347795in}{3.978670in}}%
\pgfpathlineto{\pgfqpoint{3.361337in}{3.970660in}}%
\pgfpathlineto{\pgfqpoint{3.367973in}{3.966225in}}%
\pgfpathlineto{\pgfqpoint{3.378805in}{3.886537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221648in}{3.994626in}}%
\pgfpathlineto{\pgfqpoint{3.176684in}{3.969536in}}%
\pgfpathlineto{\pgfqpoint{3.171740in}{3.961563in}}%
\pgfpathlineto{\pgfqpoint{3.116315in}{3.872681in}}%
\pgfpathlineto{\pgfqpoint{3.105420in}{3.854761in}}%
\pgfpathlineto{\pgfqpoint{3.096066in}{3.828344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221648in}{3.994626in}}%
\pgfpathlineto{\pgfqpoint{3.268772in}{4.028695in}}%
\pgfpathlineto{\pgfqpoint{3.349242in}{4.103630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990758in}{4.109676in}}%
\pgfpathlineto{\pgfqpoint{3.035880in}{4.079858in}}%
\pgfpathlineto{\pgfqpoint{3.078261in}{4.052528in}}%
\pgfpathlineto{\pgfqpoint{3.188705in}{3.989554in}}%
\pgfpathlineto{\pgfqpoint{3.221648in}{3.994626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990758in}{4.109676in}}%
\pgfpathlineto{\pgfqpoint{3.035880in}{4.079858in}}%
\pgfpathlineto{\pgfqpoint{3.049250in}{4.097577in}}%
\pgfpathlineto{\pgfqpoint{3.147386in}{4.227623in}}%
\pgfpathlineto{\pgfqpoint{3.161174in}{4.249965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990758in}{4.109676in}}%
\pgfpathlineto{\pgfqpoint{2.997395in}{4.106372in}}%
\pgfpathlineto{\pgfqpoint{2.991869in}{4.097838in}}%
\pgfpathlineto{\pgfqpoint{2.981909in}{4.082472in}}%
\pgfpathlineto{\pgfqpoint{2.865570in}{3.943301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990758in}{4.109676in}}%
\pgfpathlineto{\pgfqpoint{2.944496in}{4.139352in}}%
\pgfpathlineto{\pgfqpoint{2.887797in}{4.174740in}}%
\pgfpathlineto{\pgfqpoint{2.853170in}{4.196769in}}%
\pgfpathlineto{\pgfqpoint{2.796657in}{4.229716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990758in}{4.109676in}}%
\pgfpathlineto{\pgfqpoint{2.944496in}{4.139352in}}%
\pgfpathlineto{\pgfqpoint{2.932084in}{4.118318in}}%
\pgfpathlineto{\pgfqpoint{2.854423in}{4.165436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574676in}{3.625542in}}%
\pgfpathlineto{\pgfqpoint{2.696042in}{3.515879in}}%
\pgfpathlineto{\pgfqpoint{2.681748in}{3.465885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574676in}{3.625542in}}%
\pgfpathlineto{\pgfqpoint{2.544738in}{3.648083in}}%
\pgfpathlineto{\pgfqpoint{2.484264in}{3.683161in}}%
\pgfpathlineto{\pgfqpoint{2.450013in}{3.703013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574676in}{3.625542in}}%
\pgfpathlineto{\pgfqpoint{2.594232in}{3.648047in}}%
\pgfpathlineto{\pgfqpoint{2.661907in}{3.726021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681748in}{3.465885in}}%
\pgfpathlineto{\pgfqpoint{2.696042in}{3.515879in}}%
\pgfpathlineto{\pgfqpoint{2.574676in}{3.625542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681748in}{3.465885in}}%
\pgfpathlineto{\pgfqpoint{2.696042in}{3.515879in}}%
\pgfpathlineto{\pgfqpoint{2.700217in}{3.521210in}}%
\pgfpathlineto{\pgfqpoint{2.714039in}{3.538784in}}%
\pgfpathlineto{\pgfqpoint{2.808561in}{3.726463in}}%
\pgfpathlineto{\pgfqpoint{2.826123in}{3.757153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681748in}{3.465885in}}%
\pgfpathlineto{\pgfqpoint{2.706735in}{3.492415in}}%
\pgfpathlineto{\pgfqpoint{2.727002in}{3.465790in}}%
\pgfpathlineto{\pgfqpoint{2.780165in}{3.420376in}}%
\pgfpathlineto{\pgfqpoint{2.823997in}{3.386194in}}%
\pgfpathlineto{\pgfqpoint{2.887572in}{3.335403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681748in}{3.465885in}}%
\pgfpathlineto{\pgfqpoint{2.653726in}{3.430502in}}%
\pgfpathlineto{\pgfqpoint{2.473999in}{3.597652in}}%
\pgfpathlineto{\pgfqpoint{2.466593in}{3.623558in}}%
\pgfpathlineto{\pgfqpoint{2.477481in}{3.660303in}}%
\pgfpathlineto{\pgfqpoint{2.484264in}{3.683161in}}%
\pgfpathlineto{\pgfqpoint{2.450013in}{3.703013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681748in}{3.465885in}}%
\pgfpathlineto{\pgfqpoint{2.667042in}{3.418026in}}%
\pgfpathlineto{\pgfqpoint{2.749332in}{3.344004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681748in}{3.465885in}}%
\pgfpathlineto{\pgfqpoint{2.667042in}{3.418026in}}%
\pgfpathlineto{\pgfqpoint{2.661366in}{3.412148in}}%
\pgfpathlineto{\pgfqpoint{2.626827in}{3.376388in}}%
\pgfpathlineto{\pgfqpoint{2.566120in}{3.354435in}}%
\pgfpathlineto{\pgfqpoint{2.496318in}{3.276546in}}%
\pgfpathlineto{\pgfqpoint{2.484360in}{3.263222in}}%
\pgfpathlineto{\pgfqpoint{2.388499in}{3.211673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661907in}{3.726021in}}%
\pgfpathlineto{\pgfqpoint{2.765771in}{3.849046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661907in}{3.726021in}}%
\pgfpathlineto{\pgfqpoint{2.594232in}{3.648047in}}%
\pgfpathlineto{\pgfqpoint{2.574676in}{3.625542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765771in}{3.849046in}}%
\pgfpathlineto{\pgfqpoint{2.661907in}{3.726021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765771in}{3.849046in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.864688in}}%
\pgfpathlineto{\pgfqpoint{2.865570in}{3.943301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765771in}{3.849046in}}%
\pgfpathlineto{\pgfqpoint{2.788289in}{3.831354in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{3.787844in}}%
\pgfpathlineto{\pgfqpoint{2.826123in}{3.757153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865570in}{3.943301in}}%
\pgfpathlineto{\pgfqpoint{2.981909in}{4.082472in}}%
\pgfpathlineto{\pgfqpoint{2.991869in}{4.097838in}}%
\pgfpathlineto{\pgfqpoint{2.997395in}{4.106372in}}%
\pgfpathlineto{\pgfqpoint{2.990758in}{4.109676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865570in}{3.943301in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.864688in}}%
\pgfpathlineto{\pgfqpoint{2.765771in}{3.849046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865570in}{3.943301in}}%
\pgfpathlineto{\pgfqpoint{2.874125in}{3.936608in}}%
\pgfpathlineto{\pgfqpoint{2.911433in}{3.907384in}}%
\pgfpathlineto{\pgfqpoint{2.899741in}{3.881504in}}%
\pgfpathlineto{\pgfqpoint{2.899475in}{3.855125in}}%
\pgfpathlineto{\pgfqpoint{2.916731in}{3.833612in}}%
\pgfpathlineto{\pgfqpoint{2.927865in}{3.819752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826123in}{3.757153in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{3.787844in}}%
\pgfpathlineto{\pgfqpoint{2.882024in}{3.807383in}}%
\pgfpathlineto{\pgfqpoint{2.887914in}{3.810391in}}%
\pgfpathlineto{\pgfqpoint{2.927865in}{3.819752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826123in}{3.757153in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{3.787844in}}%
\pgfpathlineto{\pgfqpoint{2.788289in}{3.831354in}}%
\pgfpathlineto{\pgfqpoint{2.765771in}{3.849046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826123in}{3.757153in}}%
\pgfpathlineto{\pgfqpoint{2.808561in}{3.726463in}}%
\pgfpathlineto{\pgfqpoint{2.714039in}{3.538784in}}%
\pgfpathlineto{\pgfqpoint{2.700217in}{3.521210in}}%
\pgfpathlineto{\pgfqpoint{2.696042in}{3.515879in}}%
\pgfpathlineto{\pgfqpoint{2.681748in}{3.465885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826123in}{3.757153in}}%
\pgfpathlineto{\pgfqpoint{2.808561in}{3.726463in}}%
\pgfpathlineto{\pgfqpoint{2.840069in}{3.708687in}}%
\pgfpathlineto{\pgfqpoint{2.852470in}{3.701696in}}%
\pgfpathlineto{\pgfqpoint{2.884555in}{3.683625in}}%
\pgfpathlineto{\pgfqpoint{2.979268in}{3.650686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308805in}{3.789756in}}%
\pgfpathlineto{\pgfqpoint{2.318228in}{3.783658in}}%
\pgfpathlineto{\pgfqpoint{2.397620in}{3.732291in}}%
\pgfpathlineto{\pgfqpoint{2.415763in}{3.722865in}}%
\pgfpathlineto{\pgfqpoint{2.450013in}{3.703013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308805in}{3.789756in}}%
\pgfpathlineto{\pgfqpoint{2.318228in}{3.783658in}}%
\pgfpathlineto{\pgfqpoint{2.282937in}{3.729305in}}%
\pgfpathlineto{\pgfqpoint{2.239168in}{3.663523in}}%
\pgfpathlineto{\pgfqpoint{2.224995in}{3.659557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308805in}{3.789756in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{3.795853in}}%
\pgfpathlineto{\pgfqpoint{2.221851in}{3.839095in}}%
\pgfpathlineto{\pgfqpoint{2.174386in}{3.853746in}}%
\pgfpathlineto{\pgfqpoint{2.104063in}{3.873033in}}%
\pgfpathlineto{\pgfqpoint{2.068807in}{3.882217in}}%
\pgfpathlineto{\pgfqpoint{2.056106in}{3.887737in}}%
\pgfpathlineto{\pgfqpoint{2.010179in}{3.893921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308805in}{3.789756in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{3.795853in}}%
\pgfpathlineto{\pgfqpoint{2.440529in}{3.977268in}}%
\pgfpathlineto{\pgfqpoint{2.536043in}{4.098920in}}%
\pgfpathlineto{\pgfqpoint{2.550667in}{4.126533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651085in}{3.983492in}}%
\pgfpathlineto{\pgfqpoint{2.672456in}{3.964189in}}%
\pgfpathlineto{\pgfqpoint{2.764249in}{4.062947in}}%
\pgfpathlineto{\pgfqpoint{2.847256in}{4.156140in}}%
\pgfpathlineto{\pgfqpoint{2.854423in}{4.165436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651085in}{3.983492in}}%
\pgfpathlineto{\pgfqpoint{2.672456in}{3.964189in}}%
\pgfpathlineto{\pgfqpoint{2.582865in}{3.870147in}}%
\pgfpathlineto{\pgfqpoint{2.428792in}{3.737918in}}%
\pgfpathlineto{\pgfqpoint{2.415763in}{3.722865in}}%
\pgfpathlineto{\pgfqpoint{2.450013in}{3.703013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651085in}{3.983492in}}%
\pgfpathlineto{\pgfqpoint{2.631723in}{4.004538in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{4.088796in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{4.091557in}}%
\pgfpathlineto{\pgfqpoint{2.536043in}{4.098920in}}%
\pgfpathlineto{\pgfqpoint{2.550667in}{4.126533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854423in}{4.165436in}}%
\pgfpathlineto{\pgfqpoint{2.950170in}{4.289753in}}%
\pgfpathlineto{\pgfqpoint{3.004232in}{4.355384in}}%
\pgfpathlineto{\pgfqpoint{3.104478in}{4.444235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854423in}{4.165436in}}%
\pgfpathlineto{\pgfqpoint{2.847256in}{4.156140in}}%
\pgfpathlineto{\pgfqpoint{2.764249in}{4.062947in}}%
\pgfpathlineto{\pgfqpoint{2.672456in}{3.964189in}}%
\pgfpathlineto{\pgfqpoint{2.651085in}{3.983492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854423in}{4.165436in}}%
\pgfpathlineto{\pgfqpoint{2.787291in}{4.211977in}}%
\pgfpathlineto{\pgfqpoint{2.796657in}{4.229716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854423in}{4.165436in}}%
\pgfpathlineto{\pgfqpoint{2.932084in}{4.118318in}}%
\pgfpathlineto{\pgfqpoint{2.944496in}{4.139352in}}%
\pgfpathlineto{\pgfqpoint{2.990758in}{4.109676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550667in}{4.126533in}}%
\pgfpathlineto{\pgfqpoint{2.536043in}{4.098920in}}%
\pgfpathlineto{\pgfqpoint{2.440529in}{3.977268in}}%
\pgfpathlineto{\pgfqpoint{2.299382in}{3.795853in}}%
\pgfpathlineto{\pgfqpoint{2.308805in}{3.789756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550667in}{4.126533in}}%
\pgfpathlineto{\pgfqpoint{2.536043in}{4.098920in}}%
\pgfpathlineto{\pgfqpoint{2.548184in}{4.091557in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{4.088796in}}%
\pgfpathlineto{\pgfqpoint{2.631723in}{4.004538in}}%
\pgfpathlineto{\pgfqpoint{2.651085in}{3.983492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550667in}{4.126533in}}%
\pgfpathlineto{\pgfqpoint{2.565290in}{4.154145in}}%
\pgfpathlineto{\pgfqpoint{2.382557in}{4.421942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550667in}{4.126533in}}%
\pgfpathlineto{\pgfqpoint{2.565290in}{4.154145in}}%
\pgfpathlineto{\pgfqpoint{2.633781in}{4.266454in}}%
\pgfpathlineto{\pgfqpoint{2.653832in}{4.296700in}}%
\pgfpathlineto{\pgfqpoint{2.659242in}{4.316355in}}%
\pgfpathlineto{\pgfqpoint{2.664317in}{4.331894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224995in}{3.659557in}}%
\pgfpathlineto{\pgfqpoint{2.239168in}{3.663523in}}%
\pgfpathlineto{\pgfqpoint{2.282937in}{3.729305in}}%
\pgfpathlineto{\pgfqpoint{2.318228in}{3.783658in}}%
\pgfpathlineto{\pgfqpoint{2.308805in}{3.789756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224995in}{3.659557in}}%
\pgfpathlineto{\pgfqpoint{2.217809in}{3.678057in}}%
\pgfpathlineto{\pgfqpoint{2.203016in}{3.687513in}}%
\pgfpathlineto{\pgfqpoint{2.177438in}{3.703836in}}%
\pgfpathlineto{\pgfqpoint{2.134693in}{3.732110in}}%
\pgfpathlineto{\pgfqpoint{2.103769in}{3.758485in}}%
\pgfpathlineto{\pgfqpoint{2.098174in}{3.765262in}}%
\pgfpathlineto{\pgfqpoint{2.077765in}{3.751651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224995in}{3.659557in}}%
\pgfpathlineto{\pgfqpoint{2.220909in}{3.639239in}}%
\pgfpathlineto{\pgfqpoint{2.174332in}{3.575149in}}%
\pgfpathlineto{\pgfqpoint{2.151468in}{3.564016in}}%
\pgfpathlineto{\pgfqpoint{2.140838in}{3.558693in}}%
\pgfpathlineto{\pgfqpoint{2.128202in}{3.585867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664317in}{4.331894in}}%
\pgfpathlineto{\pgfqpoint{2.659242in}{4.316355in}}%
\pgfpathlineto{\pgfqpoint{2.678318in}{4.302698in}}%
\pgfpathlineto{\pgfqpoint{2.708318in}{4.281228in}}%
\pgfpathlineto{\pgfqpoint{2.796657in}{4.229716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664317in}{4.331894in}}%
\pgfpathlineto{\pgfqpoint{2.659242in}{4.316355in}}%
\pgfpathlineto{\pgfqpoint{2.653832in}{4.296700in}}%
\pgfpathlineto{\pgfqpoint{2.633781in}{4.266454in}}%
\pgfpathlineto{\pgfqpoint{2.565290in}{4.154145in}}%
\pgfpathlineto{\pgfqpoint{2.550667in}{4.126533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664317in}{4.331894in}}%
\pgfpathlineto{\pgfqpoint{2.669392in}{4.347433in}}%
\pgfpathlineto{\pgfqpoint{2.659978in}{4.361110in}}%
\pgfpathlineto{\pgfqpoint{2.538511in}{4.534186in}}%
\pgfpathlineto{\pgfqpoint{2.573622in}{4.684368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664317in}{4.331894in}}%
\pgfpathlineto{\pgfqpoint{2.669392in}{4.347433in}}%
\pgfpathlineto{\pgfqpoint{2.679265in}{4.356197in}}%
\pgfpathlineto{\pgfqpoint{2.893777in}{4.508606in}}%
\pgfpathlineto{\pgfqpoint{2.913456in}{4.524030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796657in}{4.229716in}}%
\pgfpathlineto{\pgfqpoint{2.708318in}{4.281228in}}%
\pgfpathlineto{\pgfqpoint{2.678318in}{4.302698in}}%
\pgfpathlineto{\pgfqpoint{2.659242in}{4.316355in}}%
\pgfpathlineto{\pgfqpoint{2.664317in}{4.331894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796657in}{4.229716in}}%
\pgfpathlineto{\pgfqpoint{2.853170in}{4.196769in}}%
\pgfpathlineto{\pgfqpoint{2.887797in}{4.174740in}}%
\pgfpathlineto{\pgfqpoint{2.944496in}{4.139352in}}%
\pgfpathlineto{\pgfqpoint{2.990758in}{4.109676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796657in}{4.229716in}}%
\pgfpathlineto{\pgfqpoint{2.787291in}{4.211977in}}%
\pgfpathlineto{\pgfqpoint{2.854423in}{4.165436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195658in}{3.680320in}}%
\pgfpathlineto{\pgfqpoint{1.238322in}{3.643231in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{3.974530in}}%
\pgfpathlineto{\pgfqpoint{1.316684in}{3.971080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195658in}{3.680320in}}%
\pgfpathlineto{\pgfqpoint{1.238322in}{3.643231in}}%
\pgfpathlineto{\pgfqpoint{1.218446in}{3.540591in}}%
\pgfpathlineto{\pgfqpoint{1.180454in}{3.353618in}}%
\pgfpathlineto{\pgfqpoint{1.159075in}{3.219320in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{3.242844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195658in}{3.680320in}}%
\pgfpathlineto{\pgfqpoint{1.217971in}{3.621661in}}%
\pgfpathlineto{\pgfqpoint{1.191651in}{3.607228in}}%
\pgfpathlineto{\pgfqpoint{1.175405in}{3.600706in}}%
\pgfpathlineto{\pgfqpoint{1.161370in}{3.597341in}}%
\pgfpathlineto{\pgfqpoint{1.141107in}{3.593895in}}%
\pgfpathlineto{\pgfqpoint{1.132802in}{3.593412in}}%
\pgfpathlineto{\pgfqpoint{1.053565in}{3.461198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195658in}{3.680320in}}%
\pgfpathlineto{\pgfqpoint{1.229845in}{3.688189in}}%
\pgfpathlineto{\pgfqpoint{1.263089in}{3.860623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195658in}{3.680320in}}%
\pgfpathlineto{\pgfqpoint{1.096555in}{3.747471in}}%
\pgfpathlineto{\pgfqpoint{1.088141in}{3.764680in}}%
\pgfpathlineto{\pgfqpoint{1.082500in}{3.772924in}}%
\pgfpathlineto{\pgfqpoint{1.073686in}{3.780439in}}%
\pgfpathlineto{\pgfqpoint{1.062558in}{3.785957in}}%
\pgfpathlineto{\pgfqpoint{1.049771in}{3.789428in}}%
\pgfpathlineto{\pgfqpoint{1.027553in}{3.787935in}}%
\pgfpathlineto{\pgfqpoint{1.008510in}{3.785948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195658in}{3.680320in}}%
\pgfpathlineto{\pgfqpoint{1.217971in}{3.621661in}}%
\pgfpathlineto{\pgfqpoint{1.195507in}{3.502533in}}%
\pgfpathlineto{\pgfqpoint{1.192794in}{3.485004in}}%
\pgfpathlineto{\pgfqpoint{1.234063in}{3.469495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250242in}{4.237294in}}%
\pgfpathlineto{\pgfqpoint{1.315641in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.302814in}{4.002671in}}%
\pgfpathlineto{\pgfqpoint{1.297941in}{3.974530in}}%
\pgfpathlineto{\pgfqpoint{1.316684in}{3.971080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250242in}{4.237294in}}%
\pgfpathlineto{\pgfqpoint{1.298530in}{4.234157in}}%
\pgfpathlineto{\pgfqpoint{1.309492in}{4.297949in}}%
\pgfpathlineto{\pgfqpoint{1.312547in}{4.307660in}}%
\pgfpathlineto{\pgfqpoint{1.319942in}{4.315676in}}%
\pgfpathlineto{\pgfqpoint{1.336760in}{4.319886in}}%
\pgfpathlineto{\pgfqpoint{1.357775in}{4.320014in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{4.496891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250242in}{4.237294in}}%
\pgfpathlineto{\pgfqpoint{1.120339in}{4.374730in}}%
\pgfpathlineto{\pgfqpoint{0.995963in}{4.398078in}}%
\pgfpathlineto{\pgfqpoint{0.991436in}{4.398839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250242in}{4.237294in}}%
\pgfpathlineto{\pgfqpoint{1.155584in}{4.159532in}}%
\pgfpathlineto{\pgfqpoint{1.062573in}{4.174083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567233in}{3.900897in}}%
\pgfpathlineto{\pgfqpoint{3.644832in}{3.828936in}}%
\pgfpathlineto{\pgfqpoint{3.611765in}{3.784331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567233in}{3.900897in}}%
\pgfpathlineto{\pgfqpoint{3.582557in}{3.915565in}}%
\pgfpathlineto{\pgfqpoint{3.561254in}{3.938320in}}%
\pgfpathlineto{\pgfqpoint{3.488897in}{4.006218in}}%
\pgfpathlineto{\pgfqpoint{3.501754in}{4.032028in}}%
\pgfpathlineto{\pgfqpoint{3.499137in}{4.038390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349242in}{4.103630in}}%
\pgfpathlineto{\pgfqpoint{3.268772in}{4.028695in}}%
\pgfpathlineto{\pgfqpoint{3.221648in}{3.994626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349242in}{4.103630in}}%
\pgfpathlineto{\pgfqpoint{3.389387in}{4.058505in}}%
\pgfpathlineto{\pgfqpoint{3.462981in}{4.005970in}}%
\pgfpathlineto{\pgfqpoint{3.499137in}{4.038390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349242in}{4.103630in}}%
\pgfpathlineto{\pgfqpoint{3.290473in}{4.171314in}}%
\pgfpathlineto{\pgfqpoint{3.266697in}{4.195370in}}%
\pgfpathlineto{\pgfqpoint{3.257405in}{4.202172in}}%
\pgfpathlineto{\pgfqpoint{3.233816in}{4.212295in}}%
\pgfpathlineto{\pgfqpoint{3.147386in}{4.227623in}}%
\pgfpathlineto{\pgfqpoint{3.161174in}{4.249965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161174in}{4.249965in}}%
\pgfpathlineto{\pgfqpoint{3.147386in}{4.227623in}}%
\pgfpathlineto{\pgfqpoint{3.233816in}{4.212295in}}%
\pgfpathlineto{\pgfqpoint{3.257405in}{4.202172in}}%
\pgfpathlineto{\pgfqpoint{3.266697in}{4.195370in}}%
\pgfpathlineto{\pgfqpoint{3.290473in}{4.171314in}}%
\pgfpathlineto{\pgfqpoint{3.349242in}{4.103630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161174in}{4.249965in}}%
\pgfpathlineto{\pgfqpoint{3.147386in}{4.227623in}}%
\pgfpathlineto{\pgfqpoint{3.049250in}{4.097577in}}%
\pgfpathlineto{\pgfqpoint{3.035880in}{4.079858in}}%
\pgfpathlineto{\pgfqpoint{2.990758in}{4.109676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161174in}{4.249965in}}%
\pgfpathlineto{\pgfqpoint{3.174961in}{4.272306in}}%
\pgfpathlineto{\pgfqpoint{3.180234in}{4.287009in}}%
\pgfpathlineto{\pgfqpoint{3.190531in}{4.336121in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{4.439983in}}%
\pgfpathlineto{\pgfqpoint{3.104478in}{4.444235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592720in}{1.174031in}}%
\pgfpathlineto{\pgfqpoint{1.485230in}{1.076561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592720in}{1.174031in}}%
\pgfpathlineto{\pgfqpoint{1.613979in}{1.153810in}}%
\pgfpathlineto{\pgfqpoint{1.672065in}{1.110923in}}%
\pgfpathlineto{\pgfqpoint{1.829373in}{0.994708in}}%
\pgfpathlineto{\pgfqpoint{1.850471in}{0.980077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592720in}{1.174031in}}%
\pgfpathlineto{\pgfqpoint{1.613263in}{1.193007in}}%
\pgfpathlineto{\pgfqpoint{1.726831in}{1.297889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485230in}{1.076561in}}%
\pgfpathlineto{\pgfqpoint{1.592720in}{1.174031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587157in}{3.553863in}}%
\pgfpathlineto{\pgfqpoint{3.671356in}{3.488713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587157in}{3.553863in}}%
\pgfpathlineto{\pgfqpoint{3.494926in}{3.654811in}}%
\pgfpathlineto{\pgfqpoint{3.503028in}{3.663818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587157in}{3.553863in}}%
\pgfpathlineto{\pgfqpoint{3.502795in}{3.457739in}}%
\pgfpathlineto{\pgfqpoint{3.470803in}{3.401852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587157in}{3.553863in}}%
\pgfpathlineto{\pgfqpoint{3.598700in}{3.564094in}}%
\pgfpathlineto{\pgfqpoint{3.654520in}{3.642197in}}%
\pgfpathlineto{\pgfqpoint{3.671493in}{3.665146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671356in}{3.488713in}}%
\pgfpathlineto{\pgfqpoint{3.778418in}{3.408416in}}%
\pgfpathlineto{\pgfqpoint{3.768719in}{3.402464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671356in}{3.488713in}}%
\pgfpathlineto{\pgfqpoint{3.587157in}{3.553863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671356in}{3.488713in}}%
\pgfpathlineto{\pgfqpoint{3.680889in}{3.502789in}}%
\pgfpathlineto{\pgfqpoint{3.737848in}{3.581188in}}%
\pgfpathlineto{\pgfqpoint{3.753342in}{3.603468in}}%
\pgfpathlineto{\pgfqpoint{3.780965in}{3.611432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470803in}{3.401852in}}%
\pgfpathlineto{\pgfqpoint{3.426272in}{3.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470803in}{3.401852in}}%
\pgfpathlineto{\pgfqpoint{3.502795in}{3.457739in}}%
\pgfpathlineto{\pgfqpoint{3.587157in}{3.553863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470803in}{3.401852in}}%
\pgfpathlineto{\pgfqpoint{3.528330in}{3.367306in}}%
\pgfpathlineto{\pgfqpoint{3.563977in}{3.335150in}}%
\pgfpathlineto{\pgfqpoint{3.602118in}{3.283450in}}%
\pgfpathlineto{\pgfqpoint{3.557514in}{3.268810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671584in}{3.164921in}}%
\pgfpathlineto{\pgfqpoint{3.552559in}{3.250445in}}%
\pgfpathlineto{\pgfqpoint{3.557514in}{3.268810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671584in}{3.164921in}}%
\pgfpathlineto{\pgfqpoint{3.744116in}{3.241825in}}%
\pgfpathlineto{\pgfqpoint{3.800803in}{3.305733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671584in}{3.164921in}}%
\pgfpathlineto{\pgfqpoint{3.718306in}{3.130335in}}%
\pgfpathlineto{\pgfqpoint{3.740743in}{3.116219in}}%
\pgfpathlineto{\pgfqpoint{3.760282in}{3.101262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319101in}{1.631761in}}%
\pgfpathlineto{\pgfqpoint{1.400775in}{1.716481in}}%
\pgfpathlineto{\pgfqpoint{1.473243in}{1.780690in}}%
\pgfpathlineto{\pgfqpoint{1.517927in}{1.819714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319101in}{1.631761in}}%
\pgfpathlineto{\pgfqpoint{1.293605in}{1.831815in}}%
\pgfpathlineto{\pgfqpoint{1.367570in}{1.896845in}}%
\pgfpathlineto{\pgfqpoint{1.390610in}{1.916856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319101in}{1.631761in}}%
\pgfpathlineto{\pgfqpoint{1.509030in}{1.599975in}}%
\pgfpathlineto{\pgfqpoint{1.583161in}{1.661463in}}%
\pgfpathlineto{\pgfqpoint{1.608033in}{1.683220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319101in}{1.631761in}}%
\pgfpathlineto{\pgfqpoint{1.406533in}{1.456080in}}%
\pgfpathlineto{\pgfqpoint{1.402781in}{1.432573in}}%
\pgfpathlineto{\pgfqpoint{1.401021in}{1.425849in}}%
\pgfpathlineto{\pgfqpoint{1.326181in}{1.357014in}}%
\pgfpathlineto{\pgfqpoint{1.317740in}{1.363008in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.321792in}}%
\pgfpathlineto{\pgfqpoint{1.318866in}{1.274034in}}%
\pgfpathlineto{\pgfqpoint{1.316927in}{1.271646in}}%
\pgfpathlineto{\pgfqpoint{1.371508in}{1.213202in}}%
\pgfpathlineto{\pgfqpoint{1.372955in}{1.214573in}}%
\pgfpathlineto{\pgfqpoint{1.405898in}{1.177046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319101in}{1.631761in}}%
\pgfpathlineto{\pgfqpoint{1.488813in}{1.544209in}}%
\pgfpathlineto{\pgfqpoint{1.520560in}{1.531539in}}%
\pgfpathlineto{\pgfqpoint{1.597807in}{1.602740in}}%
\pgfpathlineto{\pgfqpoint{1.591615in}{1.610913in}}%
\pgfpathlineto{\pgfqpoint{1.633445in}{1.650619in}}%
\pgfpathlineto{\pgfqpoint{1.640485in}{1.643012in}}%
\pgfpathlineto{\pgfqpoint{1.705052in}{1.573256in}}%
\pgfpathlineto{\pgfqpoint{1.716404in}{1.583740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123864in}{4.546308in}}%
\pgfpathlineto{\pgfqpoint{4.198638in}{4.431239in}}%
\pgfpathlineto{\pgfqpoint{4.232434in}{4.380378in}}%
\pgfpathlineto{\pgfqpoint{4.294909in}{4.312337in}}%
\pgfpathlineto{\pgfqpoint{4.384741in}{4.226845in}}%
\pgfpathlineto{\pgfqpoint{4.492569in}{4.148217in}}%
\pgfpathlineto{\pgfqpoint{4.497994in}{4.131598in}}%
\pgfpathlineto{\pgfqpoint{4.606068in}{4.070089in}}%
\pgfpathlineto{\pgfqpoint{4.515930in}{4.078209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123864in}{4.546308in}}%
\pgfpathlineto{\pgfqpoint{4.112425in}{4.565724in}}%
\pgfpathlineto{\pgfqpoint{4.040258in}{4.694960in}}%
\pgfpathlineto{\pgfqpoint{4.012885in}{4.749909in}}%
\pgfpathlineto{\pgfqpoint{3.957930in}{4.637494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943840in}{3.915952in}}%
\pgfpathlineto{\pgfqpoint{5.887846in}{3.904889in}}%
\pgfpathlineto{\pgfqpoint{5.861312in}{3.918500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861312in}{3.918500in}}%
\pgfpathlineto{\pgfqpoint{5.887846in}{3.904889in}}%
\pgfpathlineto{\pgfqpoint{5.943840in}{3.915952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861312in}{3.918500in}}%
\pgfpathlineto{\pgfqpoint{5.750204in}{3.900852in}}%
\pgfpathlineto{\pgfqpoint{5.608190in}{3.888884in}}%
\pgfpathlineto{\pgfqpoint{5.461087in}{3.889540in}}%
\pgfpathlineto{\pgfqpoint{5.396465in}{3.884935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238032in}{2.683936in}}%
\pgfpathlineto{\pgfqpoint{1.263184in}{2.716784in}}%
\pgfpathlineto{\pgfqpoint{1.288884in}{2.866652in}}%
\pgfpathlineto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238032in}{2.683936in}}%
\pgfpathlineto{\pgfqpoint{1.263184in}{2.716784in}}%
\pgfpathlineto{\pgfqpoint{1.350516in}{2.703936in}}%
\pgfpathlineto{\pgfqpoint{1.409692in}{2.660501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238032in}{2.683936in}}%
\pgfpathlineto{\pgfqpoint{1.249432in}{2.644355in}}%
\pgfpathlineto{\pgfqpoint{1.224889in}{2.506456in}}%
\pgfpathlineto{\pgfqpoint{1.206735in}{2.509558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313137in}{2.494970in}}%
\pgfpathlineto{\pgfqpoint{1.337421in}{2.629013in}}%
\pgfpathlineto{\pgfqpoint{1.409692in}{2.660501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313137in}{2.494970in}}%
\pgfpathlineto{\pgfqpoint{1.306963in}{2.498711in}}%
\pgfpathlineto{\pgfqpoint{1.290264in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{1.280778in}{2.508882in}}%
\pgfpathlineto{\pgfqpoint{1.270418in}{2.513619in}}%
\pgfpathlineto{\pgfqpoint{1.260031in}{2.513038in}}%
\pgfpathlineto{\pgfqpoint{1.250098in}{2.508706in}}%
\pgfpathlineto{\pgfqpoint{1.233152in}{2.511645in}}%
\pgfpathlineto{\pgfqpoint{1.224889in}{2.506456in}}%
\pgfpathlineto{\pgfqpoint{1.206735in}{2.509558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409692in}{2.660501in}}%
\pgfpathlineto{\pgfqpoint{1.337421in}{2.629013in}}%
\pgfpathlineto{\pgfqpoint{1.313137in}{2.494970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409692in}{2.660501in}}%
\pgfpathlineto{\pgfqpoint{1.350516in}{2.703936in}}%
\pgfpathlineto{\pgfqpoint{1.263184in}{2.716784in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{2.683936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409692in}{2.660501in}}%
\pgfpathlineto{\pgfqpoint{1.508843in}{2.699773in}}%
\pgfpathlineto{\pgfqpoint{1.532275in}{2.579870in}}%
\pgfpathlineto{\pgfqpoint{1.581690in}{2.523845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409692in}{2.660501in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{2.695733in}}%
\pgfpathlineto{\pgfqpoint{1.469352in}{2.706958in}}%
\pgfpathlineto{\pgfqpoint{1.457037in}{2.719484in}}%
\pgfpathlineto{\pgfqpoint{1.451234in}{2.737993in}}%
\pgfpathlineto{\pgfqpoint{1.454715in}{2.777845in}}%
\pgfpathlineto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206735in}{2.509558in}}%
\pgfpathlineto{\pgfqpoint{1.224889in}{2.506456in}}%
\pgfpathlineto{\pgfqpoint{1.249432in}{2.644355in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{2.683936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206735in}{2.509558in}}%
\pgfpathlineto{\pgfqpoint{1.224889in}{2.506456in}}%
\pgfpathlineto{\pgfqpoint{1.233152in}{2.511645in}}%
\pgfpathlineto{\pgfqpoint{1.250098in}{2.508706in}}%
\pgfpathlineto{\pgfqpoint{1.260031in}{2.513038in}}%
\pgfpathlineto{\pgfqpoint{1.270418in}{2.513619in}}%
\pgfpathlineto{\pgfqpoint{1.280778in}{2.508882in}}%
\pgfpathlineto{\pgfqpoint{1.290264in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{1.306963in}{2.498711in}}%
\pgfpathlineto{\pgfqpoint{1.313137in}{2.494970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413802in}{4.581171in}}%
\pgfpathlineto{\pgfqpoint{3.611108in}{4.440751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413802in}{4.581171in}}%
\pgfpathlineto{\pgfqpoint{3.311191in}{4.643794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413802in}{4.581171in}}%
\pgfpathlineto{\pgfqpoint{3.422286in}{4.600240in}}%
\pgfpathlineto{\pgfqpoint{3.472513in}{4.659662in}}%
\pgfpathlineto{\pgfqpoint{3.473674in}{4.668988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555999in}{4.763288in}}%
\pgfpathlineto{\pgfqpoint{3.491202in}{4.822123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555999in}{4.763288in}}%
\pgfpathlineto{\pgfqpoint{3.698213in}{4.620785in}}%
\pgfpathlineto{\pgfqpoint{3.731200in}{4.591057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555999in}{4.763288in}}%
\pgfpathlineto{\pgfqpoint{3.535389in}{4.740488in}}%
\pgfpathlineto{\pgfqpoint{3.474835in}{4.678315in}}%
\pgfpathlineto{\pgfqpoint{3.473674in}{4.668988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147947in}{4.207249in}}%
\pgfpathlineto{\pgfqpoint{4.132510in}{4.227464in}}%
\pgfpathlineto{\pgfqpoint{4.127726in}{4.236853in}}%
\pgfpathlineto{\pgfqpoint{4.120102in}{4.255389in}}%
\pgfpathlineto{\pgfqpoint{4.114518in}{4.275246in}}%
\pgfpathlineto{\pgfqpoint{4.105264in}{4.303869in}}%
\pgfpathlineto{\pgfqpoint{4.092648in}{4.328581in}}%
\pgfpathlineto{\pgfqpoint{4.085296in}{4.341041in}}%
\pgfpathlineto{\pgfqpoint{4.120308in}{4.360749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147947in}{4.207249in}}%
\pgfpathlineto{\pgfqpoint{4.163383in}{4.187034in}}%
\pgfpathlineto{\pgfqpoint{4.144488in}{4.164264in}}%
\pgfpathlineto{\pgfqpoint{4.128281in}{4.143070in}}%
\pgfpathlineto{\pgfqpoint{4.100859in}{4.107098in}}%
\pgfpathlineto{\pgfqpoint{4.119253in}{4.093399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147947in}{4.207249in}}%
\pgfpathlineto{\pgfqpoint{4.163383in}{4.187034in}}%
\pgfpathlineto{\pgfqpoint{4.179047in}{4.172309in}}%
\pgfpathlineto{\pgfqpoint{4.216804in}{4.140987in}}%
\pgfpathlineto{\pgfqpoint{4.277744in}{4.091438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280837in}{4.240968in}}%
\pgfpathlineto{\pgfqpoint{4.269705in}{4.250640in}}%
\pgfpathlineto{\pgfqpoint{4.216837in}{4.308005in}}%
\pgfpathlineto{\pgfqpoint{4.156314in}{4.380024in}}%
\pgfpathlineto{\pgfqpoint{4.120308in}{4.360749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280837in}{4.240968in}}%
\pgfpathlineto{\pgfqpoint{4.291968in}{4.231296in}}%
\pgfpathlineto{\pgfqpoint{4.343633in}{4.182957in}}%
\pgfpathlineto{\pgfqpoint{4.350287in}{4.177575in}}%
\pgfpathlineto{\pgfqpoint{4.398619in}{4.138558in}}%
\pgfpathlineto{\pgfqpoint{4.424200in}{4.116492in}}%
\pgfpathlineto{\pgfqpoint{4.515930in}{4.078209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782171in}{5.439010in}}%
\pgfpathlineto{\pgfqpoint{2.758026in}{5.412572in}}%
\pgfpathlineto{\pgfqpoint{2.479046in}{5.213084in}}%
\pgfpathlineto{\pgfqpoint{2.488722in}{5.149628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782171in}{5.439010in}}%
\pgfpathlineto{\pgfqpoint{2.814838in}{5.453192in}}%
\pgfpathlineto{\pgfqpoint{3.111211in}{5.664151in}}%
\pgfpathlineto{\pgfqpoint{3.157716in}{5.645598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927865in}{3.819752in}}%
\pgfpathlineto{\pgfqpoint{2.951874in}{3.825039in}}%
\pgfpathlineto{\pgfqpoint{2.989905in}{3.855025in}}%
\pgfpathlineto{\pgfqpoint{3.000170in}{3.861289in}}%
\pgfpathlineto{\pgfqpoint{3.011936in}{3.861255in}}%
\pgfpathlineto{\pgfqpoint{3.096066in}{3.828344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927865in}{3.819752in}}%
\pgfpathlineto{\pgfqpoint{2.887914in}{3.810391in}}%
\pgfpathlineto{\pgfqpoint{2.882024in}{3.807383in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{3.787844in}}%
\pgfpathlineto{\pgfqpoint{2.826123in}{3.757153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927865in}{3.819752in}}%
\pgfpathlineto{\pgfqpoint{2.916731in}{3.833612in}}%
\pgfpathlineto{\pgfqpoint{2.899475in}{3.855125in}}%
\pgfpathlineto{\pgfqpoint{2.899741in}{3.881504in}}%
\pgfpathlineto{\pgfqpoint{2.911433in}{3.907384in}}%
\pgfpathlineto{\pgfqpoint{2.874125in}{3.936608in}}%
\pgfpathlineto{\pgfqpoint{2.865570in}{3.943301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417715in}{1.975911in}}%
\pgfpathlineto{\pgfqpoint{2.424578in}{2.008296in}}%
\pgfpathlineto{\pgfqpoint{2.342116in}{2.099766in}}%
\pgfpathlineto{\pgfqpoint{2.419886in}{2.169911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417715in}{1.975911in}}%
\pgfpathlineto{\pgfqpoint{2.424578in}{2.008296in}}%
\pgfpathlineto{\pgfqpoint{2.500190in}{2.075775in}}%
\pgfpathlineto{\pgfqpoint{2.493118in}{2.084023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417715in}{1.975911in}}%
\pgfpathlineto{\pgfqpoint{2.412497in}{1.943261in}}%
\pgfpathlineto{\pgfqpoint{2.351312in}{1.884657in}}%
\pgfpathlineto{\pgfqpoint{2.250549in}{1.830032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417715in}{1.975911in}}%
\pgfpathlineto{\pgfqpoint{2.412497in}{1.943261in}}%
\pgfpathlineto{\pgfqpoint{2.437317in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{2.521733in}{1.810979in}}%
\pgfpathlineto{\pgfqpoint{2.494679in}{1.787197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419886in}{2.169911in}}%
\pgfpathlineto{\pgfqpoint{2.493118in}{2.084023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419886in}{2.169911in}}%
\pgfpathlineto{\pgfqpoint{2.342116in}{2.099766in}}%
\pgfpathlineto{\pgfqpoint{2.424578in}{2.008296in}}%
\pgfpathlineto{\pgfqpoint{2.417715in}{1.975911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419886in}{2.169911in}}%
\pgfpathlineto{\pgfqpoint{2.432588in}{2.181659in}}%
\pgfpathlineto{\pgfqpoint{2.431437in}{2.195849in}}%
\pgfpathlineto{\pgfqpoint{2.420381in}{2.215640in}}%
\pgfpathlineto{\pgfqpoint{2.388528in}{2.253825in}}%
\pgfpathlineto{\pgfqpoint{2.387080in}{2.262876in}}%
\pgfpathlineto{\pgfqpoint{2.391691in}{2.267817in}}%
\pgfpathlineto{\pgfqpoint{2.398836in}{2.280718in}}%
\pgfpathlineto{\pgfqpoint{2.435103in}{2.317089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493118in}{2.084023in}}%
\pgfpathlineto{\pgfqpoint{2.419886in}{2.169911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493118in}{2.084023in}}%
\pgfpathlineto{\pgfqpoint{2.500190in}{2.075775in}}%
\pgfpathlineto{\pgfqpoint{2.424578in}{2.008296in}}%
\pgfpathlineto{\pgfqpoint{2.417715in}{1.975911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493118in}{2.084023in}}%
\pgfpathlineto{\pgfqpoint{2.504256in}{2.091800in}}%
\pgfpathlineto{\pgfqpoint{2.520984in}{2.085099in}}%
\pgfpathlineto{\pgfqpoint{2.534382in}{2.073816in}}%
\pgfpathlineto{\pgfqpoint{2.583315in}{2.012586in}}%
\pgfpathlineto{\pgfqpoint{2.604383in}{2.029464in}}%
\pgfpathlineto{\pgfqpoint{2.615036in}{2.035827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435103in}{2.317089in}}%
\pgfpathlineto{\pgfqpoint{2.398836in}{2.280718in}}%
\pgfpathlineto{\pgfqpoint{2.391691in}{2.267817in}}%
\pgfpathlineto{\pgfqpoint{2.387080in}{2.262876in}}%
\pgfpathlineto{\pgfqpoint{2.388528in}{2.253825in}}%
\pgfpathlineto{\pgfqpoint{2.420381in}{2.215640in}}%
\pgfpathlineto{\pgfqpoint{2.431437in}{2.195849in}}%
\pgfpathlineto{\pgfqpoint{2.432588in}{2.181659in}}%
\pgfpathlineto{\pgfqpoint{2.419886in}{2.169911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250549in}{1.830032in}}%
\pgfpathlineto{\pgfqpoint{2.351312in}{1.884657in}}%
\pgfpathlineto{\pgfqpoint{2.412497in}{1.943261in}}%
\pgfpathlineto{\pgfqpoint{2.417715in}{1.975911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250549in}{1.830032in}}%
\pgfpathlineto{\pgfqpoint{2.188418in}{1.733693in}}%
\pgfpathlineto{\pgfqpoint{2.136309in}{1.687415in}}%
\pgfpathlineto{\pgfqpoint{2.103580in}{1.671400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250549in}{1.830032in}}%
\pgfpathlineto{\pgfqpoint{2.303936in}{1.774406in}}%
\pgfpathlineto{\pgfqpoint{2.336387in}{1.799157in}}%
\pgfpathlineto{\pgfqpoint{2.358901in}{1.811720in}}%
\pgfpathlineto{\pgfqpoint{2.388653in}{1.818178in}}%
\pgfpathlineto{\pgfqpoint{2.413754in}{1.816271in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{1.808234in}}%
\pgfpathlineto{\pgfqpoint{2.460177in}{1.798546in}}%
\pgfpathlineto{\pgfqpoint{2.494679in}{1.787197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250549in}{1.830032in}}%
\pgfpathlineto{\pgfqpoint{2.303936in}{1.774406in}}%
\pgfpathlineto{\pgfqpoint{2.289084in}{1.759473in}}%
\pgfpathlineto{\pgfqpoint{2.285364in}{1.742353in}}%
\pgfpathlineto{\pgfqpoint{2.279638in}{1.684063in}}%
\pgfpathlineto{\pgfqpoint{2.264398in}{1.643244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494679in}{1.787197in}}%
\pgfpathlineto{\pgfqpoint{2.502272in}{1.751955in}}%
\pgfpathlineto{\pgfqpoint{2.517364in}{1.725849in}}%
\pgfpathlineto{\pgfqpoint{2.539090in}{1.685070in}}%
\pgfpathlineto{\pgfqpoint{2.540800in}{1.678530in}}%
\pgfpathlineto{\pgfqpoint{2.667630in}{1.660810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494679in}{1.787197in}}%
\pgfpathlineto{\pgfqpoint{2.521733in}{1.810979in}}%
\pgfpathlineto{\pgfqpoint{2.437317in}{1.909993in}}%
\pgfpathlineto{\pgfqpoint{2.412497in}{1.943261in}}%
\pgfpathlineto{\pgfqpoint{2.417715in}{1.975911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494679in}{1.787197in}}%
\pgfpathlineto{\pgfqpoint{2.460177in}{1.798546in}}%
\pgfpathlineto{\pgfqpoint{2.439576in}{1.808234in}}%
\pgfpathlineto{\pgfqpoint{2.413754in}{1.816271in}}%
\pgfpathlineto{\pgfqpoint{2.388653in}{1.818178in}}%
\pgfpathlineto{\pgfqpoint{2.358901in}{1.811720in}}%
\pgfpathlineto{\pgfqpoint{2.336387in}{1.799157in}}%
\pgfpathlineto{\pgfqpoint{2.303936in}{1.774406in}}%
\pgfpathlineto{\pgfqpoint{2.250549in}{1.830032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965709in}{1.544477in}}%
\pgfpathlineto{\pgfqpoint{1.974779in}{1.553715in}}%
\pgfpathlineto{\pgfqpoint{2.103580in}{1.671400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965709in}{1.544477in}}%
\pgfpathlineto{\pgfqpoint{1.974779in}{1.553715in}}%
\pgfpathlineto{\pgfqpoint{2.052223in}{1.471077in}}%
\pgfpathlineto{\pgfqpoint{2.066986in}{1.460001in}}%
\pgfpathlineto{\pgfqpoint{2.102660in}{1.439377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965709in}{1.544477in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.535239in}}%
\pgfpathlineto{\pgfqpoint{1.725975in}{1.789632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103580in}{1.671400in}}%
\pgfpathlineto{\pgfqpoint{1.974779in}{1.553715in}}%
\pgfpathlineto{\pgfqpoint{1.965709in}{1.544477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103580in}{1.671400in}}%
\pgfpathlineto{\pgfqpoint{2.136309in}{1.687415in}}%
\pgfpathlineto{\pgfqpoint{2.188418in}{1.733693in}}%
\pgfpathlineto{\pgfqpoint{2.250549in}{1.830032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102660in}{1.439377in}}%
\pgfpathlineto{\pgfqpoint{2.066986in}{1.460001in}}%
\pgfpathlineto{\pgfqpoint{2.052223in}{1.471077in}}%
\pgfpathlineto{\pgfqpoint{1.974779in}{1.553715in}}%
\pgfpathlineto{\pgfqpoint{1.965709in}{1.544477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102660in}{1.439377in}}%
\pgfpathlineto{\pgfqpoint{2.204261in}{1.482457in}}%
\pgfpathlineto{\pgfqpoint{2.205096in}{1.491793in}}%
\pgfpathlineto{\pgfqpoint{2.206222in}{1.519257in}}%
\pgfpathlineto{\pgfqpoint{2.209588in}{1.563202in}}%
\pgfpathlineto{\pgfqpoint{2.213411in}{1.583777in}}%
\pgfpathlineto{\pgfqpoint{2.223343in}{1.603146in}}%
\pgfpathlineto{\pgfqpoint{2.231267in}{1.614777in}}%
\pgfpathlineto{\pgfqpoint{2.264398in}{1.643244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102660in}{1.439377in}}%
\pgfpathlineto{\pgfqpoint{2.155552in}{1.420622in}}%
\pgfpathlineto{\pgfqpoint{2.355488in}{1.355565in}}%
\pgfpathlineto{\pgfqpoint{2.366933in}{1.365640in}}%
\pgfpathlineto{\pgfqpoint{2.387625in}{1.361990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581690in}{2.523845in}}%
\pgfpathlineto{\pgfqpoint{1.561622in}{2.568807in}}%
\pgfpathlineto{\pgfqpoint{1.630778in}{2.721586in}}%
\pgfpathlineto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581690in}{2.523845in}}%
\pgfpathlineto{\pgfqpoint{1.532275in}{2.579870in}}%
\pgfpathlineto{\pgfqpoint{1.508843in}{2.699773in}}%
\pgfpathlineto{\pgfqpoint{1.409692in}{2.660501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581690in}{2.523845in}}%
\pgfpathlineto{\pgfqpoint{1.682144in}{2.445674in}}%
\pgfpathlineto{\pgfqpoint{1.775026in}{2.344606in}}%
\pgfpathlineto{\pgfqpoint{1.801120in}{2.314844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581690in}{2.523845in}}%
\pgfpathlineto{\pgfqpoint{1.645025in}{2.487221in}}%
\pgfpathlineto{\pgfqpoint{1.815704in}{2.640212in}}%
\pgfpathlineto{\pgfqpoint{1.813789in}{2.652359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581690in}{2.523845in}}%
\pgfpathlineto{\pgfqpoint{1.645025in}{2.487221in}}%
\pgfpathlineto{\pgfqpoint{1.478303in}{2.327487in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.288768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813789in}{2.652359in}}%
\pgfpathlineto{\pgfqpoint{1.786741in}{2.703326in}}%
\pgfpathlineto{\pgfqpoint{1.772446in}{2.706557in}}%
\pgfpathlineto{\pgfqpoint{1.708790in}{2.734338in}}%
\pgfpathlineto{\pgfqpoint{1.695225in}{2.735534in}}%
\pgfpathlineto{\pgfqpoint{1.686292in}{2.731311in}}%
\pgfpathlineto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813789in}{2.652359in}}%
\pgfpathlineto{\pgfqpoint{1.815704in}{2.640212in}}%
\pgfpathlineto{\pgfqpoint{1.645025in}{2.487221in}}%
\pgfpathlineto{\pgfqpoint{1.581690in}{2.523845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813789in}{2.652359in}}%
\pgfpathlineto{\pgfqpoint{1.815704in}{2.640212in}}%
\pgfpathlineto{\pgfqpoint{1.847525in}{2.665867in}}%
\pgfpathlineto{\pgfqpoint{1.880781in}{2.693504in}}%
\pgfpathlineto{\pgfqpoint{1.888317in}{2.706259in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{2.719418in}}%
\pgfpathlineto{\pgfqpoint{1.885936in}{2.740262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813789in}{2.652359in}}%
\pgfpathlineto{\pgfqpoint{1.843379in}{2.604763in}}%
\pgfpathlineto{\pgfqpoint{1.994717in}{2.439791in}}%
\pgfpathlineto{\pgfqpoint{2.061753in}{2.364395in}}%
\pgfpathlineto{\pgfqpoint{2.059794in}{2.322792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385261in}{2.209457in}}%
\pgfpathlineto{\pgfqpoint{5.237258in}{2.264177in}}%
\pgfpathlineto{\pgfqpoint{5.055031in}{1.984447in}}%
\pgfpathlineto{\pgfqpoint{5.056485in}{1.983108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385261in}{2.209457in}}%
\pgfpathlineto{\pgfqpoint{5.240739in}{2.337648in}}%
\pgfpathlineto{\pgfqpoint{5.272784in}{2.386969in}}%
\pgfpathlineto{\pgfqpoint{5.280838in}{2.404900in}}%
\pgfpathlineto{\pgfqpoint{5.298086in}{2.430667in}}%
\pgfpathlineto{\pgfqpoint{5.308740in}{2.441433in}}%
\pgfpathlineto{\pgfqpoint{5.330249in}{2.472228in}}%
\pgfpathlineto{\pgfqpoint{5.331457in}{2.506993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385261in}{2.209457in}}%
\pgfpathlineto{\pgfqpoint{5.457037in}{2.126199in}}%
\pgfpathlineto{\pgfqpoint{5.455582in}{2.096895in}}%
\pgfpathlineto{\pgfqpoint{5.446675in}{2.060550in}}%
\pgfpathlineto{\pgfqpoint{5.435770in}{2.040978in}}%
\pgfpathlineto{\pgfqpoint{5.423442in}{2.023306in}}%
\pgfpathlineto{\pgfqpoint{5.399200in}{1.994510in}}%
\pgfpathlineto{\pgfqpoint{5.383083in}{1.971697in}}%
\pgfpathlineto{\pgfqpoint{5.376329in}{1.959901in}}%
\pgfpathlineto{\pgfqpoint{5.372380in}{1.946597in}}%
\pgfpathlineto{\pgfqpoint{5.371048in}{1.935448in}}%
\pgfpathlineto{\pgfqpoint{5.372640in}{1.921877in}}%
\pgfpathlineto{\pgfqpoint{5.375177in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{5.377569in}{1.899992in}}%
\pgfpathlineto{\pgfqpoint{5.379550in}{1.887498in}}%
\pgfpathlineto{\pgfqpoint{5.380006in}{1.875740in}}%
\pgfpathlineto{\pgfqpoint{5.379170in}{1.868848in}}%
\pgfpathlineto{\pgfqpoint{5.374702in}{1.857155in}}%
\pgfpathlineto{\pgfqpoint{5.362863in}{1.836160in}}%
\pgfpathlineto{\pgfqpoint{5.381665in}{1.813752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385261in}{2.209457in}}%
\pgfpathlineto{\pgfqpoint{5.407147in}{2.246845in}}%
\pgfpathlineto{\pgfqpoint{5.412393in}{2.249384in}}%
\pgfpathlineto{\pgfqpoint{5.429456in}{2.257025in}}%
\pgfpathlineto{\pgfqpoint{5.445262in}{2.267578in}}%
\pgfpathlineto{\pgfqpoint{5.457977in}{2.278472in}}%
\pgfpathlineto{\pgfqpoint{5.468713in}{2.285817in}}%
\pgfpathlineto{\pgfqpoint{5.479098in}{2.289976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385261in}{2.209457in}}%
\pgfpathlineto{\pgfqpoint{5.544005in}{2.202149in}}%
\pgfpathlineto{\pgfqpoint{5.545187in}{2.211430in}}%
\pgfpathlineto{\pgfqpoint{5.549038in}{2.221096in}}%
\pgfpathlineto{\pgfqpoint{5.553912in}{2.229465in}}%
\pgfpathlineto{\pgfqpoint{5.562779in}{2.241941in}}%
\pgfpathlineto{\pgfqpoint{5.576020in}{2.255412in}}%
\pgfpathlineto{\pgfqpoint{5.601881in}{2.287264in}}%
\pgfpathlineto{\pgfqpoint{5.615733in}{2.308784in}}%
\pgfpathlineto{\pgfqpoint{5.624909in}{2.332420in}}%
\pgfpathlineto{\pgfqpoint{5.627667in}{2.339254in}}%
\pgfpathlineto{\pgfqpoint{5.601240in}{2.336578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385261in}{2.209457in}}%
\pgfpathlineto{\pgfqpoint{5.399580in}{2.177976in}}%
\pgfpathlineto{\pgfqpoint{5.405008in}{2.158973in}}%
\pgfpathlineto{\pgfqpoint{5.404078in}{2.147099in}}%
\pgfpathlineto{\pgfqpoint{5.400978in}{2.127453in}}%
\pgfpathlineto{\pgfqpoint{5.397142in}{2.109017in}}%
\pgfpathlineto{\pgfqpoint{5.393813in}{2.093065in}}%
\pgfpathlineto{\pgfqpoint{5.390684in}{2.081884in}}%
\pgfpathlineto{\pgfqpoint{5.383830in}{2.068834in}}%
\pgfpathlineto{\pgfqpoint{5.377935in}{2.060354in}}%
\pgfpathlineto{\pgfqpoint{5.369100in}{2.051791in}}%
\pgfpathlineto{\pgfqpoint{5.359854in}{2.044535in}}%
\pgfpathlineto{\pgfqpoint{5.349917in}{2.039344in}}%
\pgfpathlineto{\pgfqpoint{5.331635in}{2.032384in}}%
\pgfpathlineto{\pgfqpoint{5.315213in}{2.028849in}}%
\pgfpathlineto{\pgfqpoint{5.299094in}{2.026604in}}%
\pgfpathlineto{\pgfqpoint{5.286058in}{2.024444in}}%
\pgfpathlineto{\pgfqpoint{5.276002in}{2.021330in}}%
\pgfpathlineto{\pgfqpoint{5.264613in}{2.015074in}}%
\pgfpathlineto{\pgfqpoint{5.254777in}{2.007624in}}%
\pgfpathlineto{\pgfqpoint{5.245264in}{1.999262in}}%
\pgfpathlineto{\pgfqpoint{5.224826in}{2.029395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601240in}{2.336578in}}%
\pgfpathlineto{\pgfqpoint{5.574812in}{2.333903in}}%
\pgfpathlineto{\pgfqpoint{5.564233in}{2.342850in}}%
\pgfpathlineto{\pgfqpoint{5.547455in}{2.353398in}}%
\pgfpathlineto{\pgfqpoint{5.532081in}{2.364307in}}%
\pgfpathlineto{\pgfqpoint{5.518497in}{2.374453in}}%
\pgfpathlineto{\pgfqpoint{5.504026in}{2.381711in}}%
\pgfpathlineto{\pgfqpoint{5.489163in}{2.386884in}}%
\pgfpathlineto{\pgfqpoint{5.470989in}{2.391019in}}%
\pgfpathlineto{\pgfqpoint{5.452632in}{2.392859in}}%
\pgfpathlineto{\pgfqpoint{5.331457in}{2.506993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601240in}{2.336578in}}%
\pgfpathlineto{\pgfqpoint{5.574812in}{2.333903in}}%
\pgfpathlineto{\pgfqpoint{5.556145in}{2.324582in}}%
\pgfpathlineto{\pgfqpoint{5.535283in}{2.314580in}}%
\pgfpathlineto{\pgfqpoint{5.508891in}{2.300872in}}%
\pgfpathlineto{\pgfqpoint{5.479098in}{2.289976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601240in}{2.336578in}}%
\pgfpathlineto{\pgfqpoint{5.627667in}{2.339254in}}%
\pgfpathlineto{\pgfqpoint{5.624909in}{2.332420in}}%
\pgfpathlineto{\pgfqpoint{5.615733in}{2.308784in}}%
\pgfpathlineto{\pgfqpoint{5.601881in}{2.287264in}}%
\pgfpathlineto{\pgfqpoint{5.576020in}{2.255412in}}%
\pgfpathlineto{\pgfqpoint{5.562779in}{2.241941in}}%
\pgfpathlineto{\pgfqpoint{5.553912in}{2.229465in}}%
\pgfpathlineto{\pgfqpoint{5.549038in}{2.221096in}}%
\pgfpathlineto{\pgfqpoint{5.545187in}{2.211430in}}%
\pgfpathlineto{\pgfqpoint{5.544005in}{2.202149in}}%
\pgfpathlineto{\pgfqpoint{5.385261in}{2.209457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479098in}{2.289976in}}%
\pgfpathlineto{\pgfqpoint{5.508891in}{2.300872in}}%
\pgfpathlineto{\pgfqpoint{5.535283in}{2.314580in}}%
\pgfpathlineto{\pgfqpoint{5.556145in}{2.324582in}}%
\pgfpathlineto{\pgfqpoint{5.574812in}{2.333903in}}%
\pgfpathlineto{\pgfqpoint{5.601240in}{2.336578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479098in}{2.289976in}}%
\pgfpathlineto{\pgfqpoint{5.468713in}{2.285817in}}%
\pgfpathlineto{\pgfqpoint{5.457977in}{2.278472in}}%
\pgfpathlineto{\pgfqpoint{5.445262in}{2.267578in}}%
\pgfpathlineto{\pgfqpoint{5.429456in}{2.257025in}}%
\pgfpathlineto{\pgfqpoint{5.412393in}{2.249384in}}%
\pgfpathlineto{\pgfqpoint{5.407147in}{2.246845in}}%
\pgfpathlineto{\pgfqpoint{5.385261in}{2.209457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479098in}{2.289976in}}%
\pgfpathlineto{\pgfqpoint{5.478436in}{2.302923in}}%
\pgfpathlineto{\pgfqpoint{5.478193in}{2.328956in}}%
\pgfpathlineto{\pgfqpoint{5.477720in}{2.349577in}}%
\pgfpathlineto{\pgfqpoint{5.474698in}{2.363122in}}%
\pgfpathlineto{\pgfqpoint{5.469054in}{2.375948in}}%
\pgfpathlineto{\pgfqpoint{5.461986in}{2.386182in}}%
\pgfpathlineto{\pgfqpoint{5.452632in}{2.392859in}}%
\pgfpathlineto{\pgfqpoint{5.331457in}{2.506993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381665in}{1.813752in}}%
\pgfpathlineto{\pgfqpoint{5.362863in}{1.836160in}}%
\pgfpathlineto{\pgfqpoint{5.374702in}{1.857155in}}%
\pgfpathlineto{\pgfqpoint{5.379170in}{1.868848in}}%
\pgfpathlineto{\pgfqpoint{5.380006in}{1.875740in}}%
\pgfpathlineto{\pgfqpoint{5.379550in}{1.887498in}}%
\pgfpathlineto{\pgfqpoint{5.377569in}{1.899992in}}%
\pgfpathlineto{\pgfqpoint{5.375177in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{5.372640in}{1.921877in}}%
\pgfpathlineto{\pgfqpoint{5.371048in}{1.935448in}}%
\pgfpathlineto{\pgfqpoint{5.372380in}{1.946597in}}%
\pgfpathlineto{\pgfqpoint{5.376329in}{1.959901in}}%
\pgfpathlineto{\pgfqpoint{5.383083in}{1.971697in}}%
\pgfpathlineto{\pgfqpoint{5.399200in}{1.994510in}}%
\pgfpathlineto{\pgfqpoint{5.423442in}{2.023306in}}%
\pgfpathlineto{\pgfqpoint{5.435770in}{2.040978in}}%
\pgfpathlineto{\pgfqpoint{5.446675in}{2.060550in}}%
\pgfpathlineto{\pgfqpoint{5.455582in}{2.096895in}}%
\pgfpathlineto{\pgfqpoint{5.457037in}{2.126199in}}%
\pgfpathlineto{\pgfqpoint{5.385261in}{2.209457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381665in}{1.813752in}}%
\pgfpathlineto{\pgfqpoint{5.356394in}{1.808478in}}%
\pgfpathlineto{\pgfqpoint{5.353335in}{1.794518in}}%
\pgfpathlineto{\pgfqpoint{5.346297in}{1.775749in}}%
\pgfpathlineto{\pgfqpoint{5.332465in}{1.745122in}}%
\pgfpathlineto{\pgfqpoint{5.324737in}{1.730681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381665in}{1.813752in}}%
\pgfpathlineto{\pgfqpoint{5.413932in}{1.799977in}}%
\pgfpathlineto{\pgfqpoint{5.357574in}{1.681364in}}%
\pgfpathlineto{\pgfqpoint{5.348559in}{1.664668in}}%
\pgfpathlineto{\pgfqpoint{5.336034in}{1.644273in}}%
\pgfpathlineto{\pgfqpoint{5.322023in}{1.623637in}}%
\pgfpathlineto{\pgfqpoint{5.149829in}{1.547228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149829in}{1.547228in}}%
\pgfpathlineto{\pgfqpoint{5.237164in}{1.689347in}}%
\pgfpathlineto{\pgfqpoint{5.230622in}{1.698673in}}%
\pgfpathlineto{\pgfqpoint{5.223883in}{1.708790in}}%
\pgfpathlineto{\pgfqpoint{5.214432in}{1.718553in}}%
\pgfpathlineto{\pgfqpoint{5.205636in}{1.726035in}}%
\pgfpathlineto{\pgfqpoint{5.195237in}{1.734009in}}%
\pgfpathlineto{\pgfqpoint{5.185168in}{1.744127in}}%
\pgfpathlineto{\pgfqpoint{5.177264in}{1.755384in}}%
\pgfpathlineto{\pgfqpoint{5.172905in}{1.766033in}}%
\pgfpathlineto{\pgfqpoint{5.169120in}{1.780023in}}%
\pgfpathlineto{\pgfqpoint{5.167741in}{1.793079in}}%
\pgfpathlineto{\pgfqpoint{5.167100in}{1.807156in}}%
\pgfpathlineto{\pgfqpoint{5.165654in}{1.816054in}}%
\pgfpathlineto{\pgfqpoint{5.163960in}{1.823908in}}%
\pgfpathlineto{\pgfqpoint{5.124436in}{1.818880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149829in}{1.547228in}}%
\pgfpathlineto{\pgfqpoint{5.237164in}{1.689347in}}%
\pgfpathlineto{\pgfqpoint{5.245960in}{1.687549in}}%
\pgfpathlineto{\pgfqpoint{5.256106in}{1.687946in}}%
\pgfpathlineto{\pgfqpoint{5.269823in}{1.689720in}}%
\pgfpathlineto{\pgfqpoint{5.281724in}{1.693662in}}%
\pgfpathlineto{\pgfqpoint{5.293934in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{5.309497in}{1.713598in}}%
\pgfpathlineto{\pgfqpoint{5.324737in}{1.730681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149829in}{1.547228in}}%
\pgfpathlineto{\pgfqpoint{5.045254in}{1.467175in}}%
\pgfpathlineto{\pgfqpoint{5.048581in}{1.455957in}}%
\pgfpathlineto{\pgfqpoint{5.050661in}{1.445940in}}%
\pgfpathlineto{\pgfqpoint{5.052637in}{1.433720in}}%
\pgfpathlineto{\pgfqpoint{5.054231in}{1.415473in}}%
\pgfpathlineto{\pgfqpoint{5.055030in}{1.394889in}}%
\pgfpathlineto{\pgfqpoint{5.054834in}{1.378505in}}%
\pgfpathlineto{\pgfqpoint{5.055083in}{1.362312in}}%
\pgfpathlineto{\pgfqpoint{5.055940in}{1.349858in}}%
\pgfpathlineto{\pgfqpoint{5.059064in}{1.333488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149829in}{1.547228in}}%
\pgfpathlineto{\pgfqpoint{4.977308in}{1.437411in}}%
\pgfpathlineto{\pgfqpoint{4.988384in}{1.470280in}}%
\pgfpathlineto{\pgfqpoint{4.982394in}{1.480747in}}%
\pgfpathlineto{\pgfqpoint{4.972607in}{1.491084in}}%
\pgfpathlineto{\pgfqpoint{4.966503in}{1.499929in}}%
\pgfpathlineto{\pgfqpoint{4.956775in}{1.506967in}}%
\pgfpathlineto{\pgfqpoint{4.943500in}{1.512413in}}%
\pgfpathlineto{\pgfqpoint{4.933301in}{1.520635in}}%
\pgfpathlineto{\pgfqpoint{4.927336in}{1.527434in}}%
\pgfpathlineto{\pgfqpoint{4.915506in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{4.898753in}{1.535571in}}%
\pgfpathlineto{\pgfqpoint{4.883654in}{1.534475in}}%
\pgfpathlineto{\pgfqpoint{4.869479in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{4.844028in}{1.530677in}}%
\pgfpathlineto{\pgfqpoint{4.804790in}{1.632609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149829in}{1.547228in}}%
\pgfpathlineto{\pgfqpoint{5.322023in}{1.623637in}}%
\pgfpathlineto{\pgfqpoint{5.336034in}{1.644273in}}%
\pgfpathlineto{\pgfqpoint{5.348559in}{1.664668in}}%
\pgfpathlineto{\pgfqpoint{5.357574in}{1.681364in}}%
\pgfpathlineto{\pgfqpoint{5.413932in}{1.799977in}}%
\pgfpathlineto{\pgfqpoint{5.381665in}{1.813752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149829in}{1.547228in}}%
\pgfpathlineto{\pgfqpoint{5.322023in}{1.623637in}}%
\pgfpathlineto{\pgfqpoint{5.283688in}{1.569557in}}%
\pgfpathlineto{\pgfqpoint{5.249339in}{1.523282in}}%
\pgfpathlineto{\pgfqpoint{5.073093in}{1.288830in}}%
\pgfpathlineto{\pgfqpoint{5.069382in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{5.059585in}{1.270862in}}%
\pgfpathlineto{\pgfqpoint{5.045730in}{1.264195in}}%
\pgfpathlineto{\pgfqpoint{5.033430in}{1.255203in}}%
\pgfpathlineto{\pgfqpoint{5.019965in}{1.239345in}}%
\pgfpathlineto{\pgfqpoint{5.012563in}{1.219194in}}%
\pgfpathlineto{\pgfqpoint{5.010067in}{1.205764in}}%
\pgfpathlineto{\pgfqpoint{5.005279in}{1.198160in}}%
\pgfpathlineto{\pgfqpoint{4.998056in}{1.187425in}}%
\pgfpathlineto{\pgfqpoint{4.983982in}{1.167950in}}%
\pgfpathlineto{\pgfqpoint{4.981732in}{1.163539in}}%
\pgfpathlineto{\pgfqpoint{4.980191in}{1.158347in}}%
\pgfpathlineto{\pgfqpoint{4.980517in}{1.152668in}}%
\pgfpathlineto{\pgfqpoint{4.981911in}{1.146703in}}%
\pgfpathlineto{\pgfqpoint{4.983364in}{1.142023in}}%
\pgfpathlineto{\pgfqpoint{4.986449in}{1.136363in}}%
\pgfpathlineto{\pgfqpoint{4.991035in}{1.130089in}}%
\pgfpathlineto{\pgfqpoint{4.998066in}{1.123125in}}%
\pgfpathlineto{\pgfqpoint{4.922909in}{1.092142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124436in}{1.818880in}}%
\pgfpathlineto{\pgfqpoint{5.163960in}{1.823908in}}%
\pgfpathlineto{\pgfqpoint{5.165654in}{1.816054in}}%
\pgfpathlineto{\pgfqpoint{5.167100in}{1.807156in}}%
\pgfpathlineto{\pgfqpoint{5.167741in}{1.793079in}}%
\pgfpathlineto{\pgfqpoint{5.169120in}{1.780023in}}%
\pgfpathlineto{\pgfqpoint{5.172905in}{1.766033in}}%
\pgfpathlineto{\pgfqpoint{5.177264in}{1.755384in}}%
\pgfpathlineto{\pgfqpoint{5.185168in}{1.744127in}}%
\pgfpathlineto{\pgfqpoint{5.195237in}{1.734009in}}%
\pgfpathlineto{\pgfqpoint{5.205636in}{1.726035in}}%
\pgfpathlineto{\pgfqpoint{5.214432in}{1.718553in}}%
\pgfpathlineto{\pgfqpoint{5.223883in}{1.708790in}}%
\pgfpathlineto{\pgfqpoint{5.230622in}{1.698673in}}%
\pgfpathlineto{\pgfqpoint{5.237164in}{1.689347in}}%
\pgfpathlineto{\pgfqpoint{5.149829in}{1.547228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124436in}{1.818880in}}%
\pgfpathlineto{\pgfqpoint{5.163960in}{1.823908in}}%
\pgfpathlineto{\pgfqpoint{5.169675in}{1.831010in}}%
\pgfpathlineto{\pgfqpoint{5.184761in}{1.855546in}}%
\pgfpathlineto{\pgfqpoint{5.200835in}{1.879642in}}%
\pgfpathlineto{\pgfqpoint{5.207626in}{1.889391in}}%
\pgfpathlineto{\pgfqpoint{5.218660in}{1.905206in}}%
\pgfpathlineto{\pgfqpoint{5.223107in}{1.916930in}}%
\pgfpathlineto{\pgfqpoint{5.226540in}{1.927107in}}%
\pgfpathlineto{\pgfqpoint{5.229430in}{1.939108in}}%
\pgfpathlineto{\pgfqpoint{5.229960in}{1.950548in}}%
\pgfpathlineto{\pgfqpoint{5.230763in}{1.961564in}}%
\pgfpathlineto{\pgfqpoint{5.233829in}{1.975097in}}%
\pgfpathlineto{\pgfqpoint{5.237258in}{1.984357in}}%
\pgfpathlineto{\pgfqpoint{5.240567in}{1.992393in}}%
\pgfpathlineto{\pgfqpoint{5.245264in}{1.999262in}}%
\pgfpathlineto{\pgfqpoint{5.224826in}{2.029395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124436in}{1.818880in}}%
\pgfpathlineto{\pgfqpoint{5.104561in}{1.823392in}}%
\pgfpathlineto{\pgfqpoint{5.105231in}{1.861208in}}%
\pgfpathlineto{\pgfqpoint{5.105601in}{1.873562in}}%
\pgfpathlineto{\pgfqpoint{5.106014in}{1.884694in}}%
\pgfpathlineto{\pgfqpoint{5.103565in}{1.909618in}}%
\pgfpathlineto{\pgfqpoint{5.099898in}{1.927247in}}%
\pgfpathlineto{\pgfqpoint{5.096422in}{1.938798in}}%
\pgfpathlineto{\pgfqpoint{5.090763in}{1.959326in}}%
\pgfpathlineto{\pgfqpoint{5.056485in}{1.983108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124436in}{1.818880in}}%
\pgfpathlineto{\pgfqpoint{5.087982in}{1.808089in}}%
\pgfpathlineto{\pgfqpoint{5.070191in}{1.812507in}}%
\pgfpathlineto{\pgfqpoint{5.058960in}{1.813313in}}%
\pgfpathlineto{\pgfqpoint{5.049729in}{1.813148in}}%
\pgfpathlineto{\pgfqpoint{5.036831in}{1.811297in}}%
\pgfpathlineto{\pgfqpoint{5.023891in}{1.807183in}}%
\pgfpathlineto{\pgfqpoint{5.013046in}{1.801365in}}%
\pgfpathlineto{\pgfqpoint{5.004086in}{1.795214in}}%
\pgfpathlineto{\pgfqpoint{4.995255in}{1.787568in}}%
\pgfpathlineto{\pgfqpoint{4.987679in}{1.778264in}}%
\pgfpathlineto{\pgfqpoint{4.977745in}{1.764883in}}%
\pgfpathlineto{\pgfqpoint{4.966954in}{1.748064in}}%
\pgfpathlineto{\pgfqpoint{4.962002in}{1.739418in}}%
\pgfpathlineto{\pgfqpoint{4.956905in}{1.728600in}}%
\pgfpathlineto{\pgfqpoint{4.951058in}{1.711717in}}%
\pgfpathlineto{\pgfqpoint{4.948599in}{1.701924in}}%
\pgfpathlineto{\pgfqpoint{4.946148in}{1.690480in}}%
\pgfpathlineto{\pgfqpoint{4.943191in}{1.670837in}}%
\pgfpathlineto{\pgfqpoint{4.942635in}{1.654019in}}%
\pgfpathlineto{\pgfqpoint{4.943278in}{1.635235in}}%
\pgfpathlineto{\pgfqpoint{4.944749in}{1.621601in}}%
\pgfpathlineto{\pgfqpoint{4.945197in}{1.609109in}}%
\pgfpathlineto{\pgfqpoint{4.946745in}{1.596851in}}%
\pgfpathlineto{\pgfqpoint{4.949655in}{1.588407in}}%
\pgfpathlineto{\pgfqpoint{4.804790in}{1.632609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324737in}{1.730681in}}%
\pgfpathlineto{\pgfqpoint{5.309497in}{1.713598in}}%
\pgfpathlineto{\pgfqpoint{5.293934in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{5.281724in}{1.693662in}}%
\pgfpathlineto{\pgfqpoint{5.269823in}{1.689720in}}%
\pgfpathlineto{\pgfqpoint{5.256106in}{1.687946in}}%
\pgfpathlineto{\pgfqpoint{5.245960in}{1.687549in}}%
\pgfpathlineto{\pgfqpoint{5.237164in}{1.689347in}}%
\pgfpathlineto{\pgfqpoint{5.149829in}{1.547228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324737in}{1.730681in}}%
\pgfpathlineto{\pgfqpoint{5.332465in}{1.745122in}}%
\pgfpathlineto{\pgfqpoint{5.346297in}{1.775749in}}%
\pgfpathlineto{\pgfqpoint{5.353335in}{1.794518in}}%
\pgfpathlineto{\pgfqpoint{5.356394in}{1.808478in}}%
\pgfpathlineto{\pgfqpoint{5.381665in}{1.813752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224826in}{2.029395in}}%
\pgfpathlineto{\pgfqpoint{5.245264in}{1.999262in}}%
\pgfpathlineto{\pgfqpoint{5.254777in}{2.007624in}}%
\pgfpathlineto{\pgfqpoint{5.264613in}{2.015074in}}%
\pgfpathlineto{\pgfqpoint{5.276002in}{2.021330in}}%
\pgfpathlineto{\pgfqpoint{5.286058in}{2.024444in}}%
\pgfpathlineto{\pgfqpoint{5.299094in}{2.026604in}}%
\pgfpathlineto{\pgfqpoint{5.315213in}{2.028849in}}%
\pgfpathlineto{\pgfqpoint{5.331635in}{2.032384in}}%
\pgfpathlineto{\pgfqpoint{5.349917in}{2.039344in}}%
\pgfpathlineto{\pgfqpoint{5.359854in}{2.044535in}}%
\pgfpathlineto{\pgfqpoint{5.369100in}{2.051791in}}%
\pgfpathlineto{\pgfqpoint{5.377935in}{2.060354in}}%
\pgfpathlineto{\pgfqpoint{5.383830in}{2.068834in}}%
\pgfpathlineto{\pgfqpoint{5.390684in}{2.081884in}}%
\pgfpathlineto{\pgfqpoint{5.393813in}{2.093065in}}%
\pgfpathlineto{\pgfqpoint{5.397142in}{2.109017in}}%
\pgfpathlineto{\pgfqpoint{5.400978in}{2.127453in}}%
\pgfpathlineto{\pgfqpoint{5.404078in}{2.147099in}}%
\pgfpathlineto{\pgfqpoint{5.405008in}{2.158973in}}%
\pgfpathlineto{\pgfqpoint{5.399580in}{2.177976in}}%
\pgfpathlineto{\pgfqpoint{5.385261in}{2.209457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224826in}{2.029395in}}%
\pgfpathlineto{\pgfqpoint{5.245264in}{1.999262in}}%
\pgfpathlineto{\pgfqpoint{5.240567in}{1.992393in}}%
\pgfpathlineto{\pgfqpoint{5.237258in}{1.984357in}}%
\pgfpathlineto{\pgfqpoint{5.233829in}{1.975097in}}%
\pgfpathlineto{\pgfqpoint{5.230763in}{1.961564in}}%
\pgfpathlineto{\pgfqpoint{5.229960in}{1.950548in}}%
\pgfpathlineto{\pgfqpoint{5.229430in}{1.939108in}}%
\pgfpathlineto{\pgfqpoint{5.226540in}{1.927107in}}%
\pgfpathlineto{\pgfqpoint{5.223107in}{1.916930in}}%
\pgfpathlineto{\pgfqpoint{5.218660in}{1.905206in}}%
\pgfpathlineto{\pgfqpoint{5.207626in}{1.889391in}}%
\pgfpathlineto{\pgfqpoint{5.200835in}{1.879642in}}%
\pgfpathlineto{\pgfqpoint{5.184761in}{1.855546in}}%
\pgfpathlineto{\pgfqpoint{5.169675in}{1.831010in}}%
\pgfpathlineto{\pgfqpoint{5.163960in}{1.823908in}}%
\pgfpathlineto{\pgfqpoint{5.124436in}{1.818880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224826in}{2.029395in}}%
\pgfpathlineto{\pgfqpoint{5.204387in}{2.059529in}}%
\pgfpathlineto{\pgfqpoint{5.190872in}{2.047642in}}%
\pgfpathlineto{\pgfqpoint{5.180215in}{2.034737in}}%
\pgfpathlineto{\pgfqpoint{5.167560in}{2.021644in}}%
\pgfpathlineto{\pgfqpoint{5.161148in}{2.011229in}}%
\pgfpathlineto{\pgfqpoint{5.156901in}{1.999723in}}%
\pgfpathlineto{\pgfqpoint{5.152335in}{1.990045in}}%
\pgfpathlineto{\pgfqpoint{5.145284in}{1.979986in}}%
\pgfpathlineto{\pgfqpoint{5.133370in}{1.971123in}}%
\pgfpathlineto{\pgfqpoint{5.114632in}{1.964552in}}%
\pgfpathlineto{\pgfqpoint{5.090763in}{1.959326in}}%
\pgfpathlineto{\pgfqpoint{5.056485in}{1.983108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056485in}{1.983108in}}%
\pgfpathlineto{\pgfqpoint{5.090763in}{1.959326in}}%
\pgfpathlineto{\pgfqpoint{5.096422in}{1.938798in}}%
\pgfpathlineto{\pgfqpoint{5.099898in}{1.927247in}}%
\pgfpathlineto{\pgfqpoint{5.103565in}{1.909618in}}%
\pgfpathlineto{\pgfqpoint{5.106014in}{1.884694in}}%
\pgfpathlineto{\pgfqpoint{5.105601in}{1.873562in}}%
\pgfpathlineto{\pgfqpoint{5.105231in}{1.861208in}}%
\pgfpathlineto{\pgfqpoint{5.104561in}{1.823392in}}%
\pgfpathlineto{\pgfqpoint{5.124436in}{1.818880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056485in}{1.983108in}}%
\pgfpathlineto{\pgfqpoint{5.090763in}{1.959326in}}%
\pgfpathlineto{\pgfqpoint{5.114632in}{1.964552in}}%
\pgfpathlineto{\pgfqpoint{5.133370in}{1.971123in}}%
\pgfpathlineto{\pgfqpoint{5.145284in}{1.979986in}}%
\pgfpathlineto{\pgfqpoint{5.152335in}{1.990045in}}%
\pgfpathlineto{\pgfqpoint{5.156901in}{1.999723in}}%
\pgfpathlineto{\pgfqpoint{5.161148in}{2.011229in}}%
\pgfpathlineto{\pgfqpoint{5.167560in}{2.021644in}}%
\pgfpathlineto{\pgfqpoint{5.180215in}{2.034737in}}%
\pgfpathlineto{\pgfqpoint{5.190872in}{2.047642in}}%
\pgfpathlineto{\pgfqpoint{5.204387in}{2.059529in}}%
\pgfpathlineto{\pgfqpoint{5.224826in}{2.029395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056485in}{1.983108in}}%
\pgfpathlineto{\pgfqpoint{5.055031in}{1.984447in}}%
\pgfpathlineto{\pgfqpoint{4.830309in}{1.641796in}}%
\pgfpathlineto{\pgfqpoint{4.804790in}{1.632609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056485in}{1.983108in}}%
\pgfpathlineto{\pgfqpoint{5.055031in}{1.984447in}}%
\pgfpathlineto{\pgfqpoint{5.237258in}{2.264177in}}%
\pgfpathlineto{\pgfqpoint{5.385261in}{2.209457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059064in}{1.333488in}}%
\pgfpathlineto{\pgfqpoint{5.062187in}{1.317117in}}%
\pgfpathlineto{\pgfqpoint{5.054954in}{1.304610in}}%
\pgfpathlineto{\pgfqpoint{5.047045in}{1.294535in}}%
\pgfpathlineto{\pgfqpoint{5.037201in}{1.286382in}}%
\pgfpathlineto{\pgfqpoint{5.024033in}{1.276764in}}%
\pgfpathlineto{\pgfqpoint{5.013751in}{1.266861in}}%
\pgfpathlineto{\pgfqpoint{5.004831in}{1.255026in}}%
\pgfpathlineto{\pgfqpoint{4.997673in}{1.242948in}}%
\pgfpathlineto{\pgfqpoint{4.992214in}{1.230626in}}%
\pgfpathlineto{\pgfqpoint{4.985504in}{1.216356in}}%
\pgfpathlineto{\pgfqpoint{4.963157in}{1.186524in}}%
\pgfpathlineto{\pgfqpoint{4.936724in}{1.131681in}}%
\pgfpathlineto{\pgfqpoint{4.966743in}{1.109666in}}%
\pgfpathlineto{\pgfqpoint{4.922909in}{1.092142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059064in}{1.333488in}}%
\pgfpathlineto{\pgfqpoint{5.055940in}{1.349858in}}%
\pgfpathlineto{\pgfqpoint{5.055083in}{1.362312in}}%
\pgfpathlineto{\pgfqpoint{5.054834in}{1.378505in}}%
\pgfpathlineto{\pgfqpoint{5.055030in}{1.394889in}}%
\pgfpathlineto{\pgfqpoint{5.054231in}{1.415473in}}%
\pgfpathlineto{\pgfqpoint{5.052637in}{1.433720in}}%
\pgfpathlineto{\pgfqpoint{5.050661in}{1.445940in}}%
\pgfpathlineto{\pgfqpoint{5.048581in}{1.455957in}}%
\pgfpathlineto{\pgfqpoint{5.045254in}{1.467175in}}%
\pgfpathlineto{\pgfqpoint{5.149829in}{1.547228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386857in}{2.484161in}}%
\pgfpathlineto{\pgfqpoint{0.407197in}{2.439404in}}%
\pgfpathlineto{\pgfqpoint{0.537486in}{2.498457in}}%
\pgfpathlineto{\pgfqpoint{0.717376in}{2.355766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386857in}{2.484161in}}%
\pgfpathlineto{\pgfqpoint{0.407197in}{2.439404in}}%
\pgfpathlineto{\pgfqpoint{0.346931in}{2.408330in}}%
\pgfpathlineto{\pgfqpoint{0.303670in}{2.386021in}}%
\pgfpathlineto{\pgfqpoint{0.331863in}{2.343462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386857in}{2.484161in}}%
\pgfpathlineto{\pgfqpoint{0.364067in}{2.508047in}}%
\pgfpathlineto{\pgfqpoint{0.356923in}{2.516998in}}%
\pgfpathlineto{\pgfqpoint{0.345698in}{2.519886in}}%
\pgfpathlineto{\pgfqpoint{0.294244in}{2.505776in}}%
\pgfpathlineto{\pgfqpoint{0.262974in}{2.496178in}}%
\pgfpathlineto{\pgfqpoint{0.240649in}{2.543693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372324in}{0.300399in}}%
\pgfpathlineto{\pgfqpoint{2.357637in}{0.313958in}}%
\pgfpathlineto{\pgfqpoint{2.413979in}{0.368319in}}%
\pgfpathlineto{\pgfqpoint{2.505138in}{0.458109in}}%
\pgfpathlineto{\pgfqpoint{2.546923in}{0.499254in}}%
\pgfpathlineto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372324in}{0.300399in}}%
\pgfpathlineto{\pgfqpoint{2.386907in}{0.286790in}}%
\pgfpathlineto{\pgfqpoint{2.440569in}{0.339087in}}%
\pgfpathlineto{\pgfqpoint{2.492395in}{0.385422in}}%
\pgfpathlineto{\pgfqpoint{2.511272in}{0.398135in}}%
\pgfpathlineto{\pgfqpoint{2.523220in}{0.396055in}}%
\pgfpathlineto{\pgfqpoint{2.543545in}{0.385904in}}%
\pgfpathlineto{\pgfqpoint{2.554606in}{0.368222in}}%
\pgfpathlineto{\pgfqpoint{2.561706in}{0.345855in}}%
\pgfpathlineto{\pgfqpoint{2.531750in}{0.282189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047016in}{5.805381in}}%
\pgfpathlineto{\pgfqpoint{3.029716in}{5.783445in}}%
\pgfpathlineto{\pgfqpoint{3.104995in}{5.678251in}}%
\pgfpathlineto{\pgfqpoint{3.157716in}{5.645598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165574in}{2.647332in}}%
\pgfpathlineto{\pgfqpoint{1.183711in}{2.644627in}}%
\pgfpathlineto{\pgfqpoint{1.217829in}{2.830157in}}%
\pgfpathlineto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165574in}{2.647332in}}%
\pgfpathlineto{\pgfqpoint{1.147438in}{2.650036in}}%
\pgfpathlineto{\pgfqpoint{1.109585in}{2.445738in}}%
\pgfpathlineto{\pgfqpoint{1.109261in}{2.425929in}}%
\pgfpathlineto{\pgfqpoint{1.113845in}{2.407031in}}%
\pgfpathlineto{\pgfqpoint{1.122918in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{1.139592in}{2.370814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141127in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{2.128409in}{0.975017in}}%
\pgfpathlineto{\pgfqpoint{2.095711in}{0.869765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141127in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{2.128409in}{0.975017in}}%
\pgfpathlineto{\pgfqpoint{2.157475in}{1.068562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141127in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{2.153845in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.164311in}{0.980453in}}%
\pgfpathlineto{\pgfqpoint{2.176842in}{0.989202in}}%
\pgfpathlineto{\pgfqpoint{2.207385in}{0.998424in}}%
\pgfpathlineto{\pgfqpoint{2.235245in}{0.990729in}}%
\pgfpathlineto{\pgfqpoint{2.254205in}{0.971140in}}%
\pgfpathlineto{\pgfqpoint{2.266727in}{0.949358in}}%
\pgfpathlineto{\pgfqpoint{2.264842in}{0.932425in}}%
\pgfpathlineto{\pgfqpoint{2.304308in}{0.961915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256942in}{0.817099in}}%
\pgfpathlineto{\pgfqpoint{2.282681in}{0.895457in}}%
\pgfpathlineto{\pgfqpoint{2.304308in}{0.961915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256942in}{0.817099in}}%
\pgfpathlineto{\pgfqpoint{2.095711in}{0.869765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256942in}{0.817099in}}%
\pgfpathlineto{\pgfqpoint{2.422940in}{0.765254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304308in}{0.961915in}}%
\pgfpathlineto{\pgfqpoint{2.295875in}{1.024445in}}%
\pgfpathlineto{\pgfqpoint{2.345908in}{1.184222in}}%
\pgfpathlineto{\pgfqpoint{2.374459in}{1.183681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304308in}{0.961915in}}%
\pgfpathlineto{\pgfqpoint{2.295875in}{1.024445in}}%
\pgfpathlineto{\pgfqpoint{2.262702in}{1.034491in}}%
\pgfpathlineto{\pgfqpoint{2.157475in}{1.068562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304308in}{0.961915in}}%
\pgfpathlineto{\pgfqpoint{2.347594in}{1.008892in}}%
\pgfpathlineto{\pgfqpoint{2.484299in}{0.964808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304308in}{0.961915in}}%
\pgfpathlineto{\pgfqpoint{2.264842in}{0.932425in}}%
\pgfpathlineto{\pgfqpoint{2.266727in}{0.949358in}}%
\pgfpathlineto{\pgfqpoint{2.254205in}{0.971140in}}%
\pgfpathlineto{\pgfqpoint{2.235245in}{0.990729in}}%
\pgfpathlineto{\pgfqpoint{2.207385in}{0.998424in}}%
\pgfpathlineto{\pgfqpoint{2.176842in}{0.989202in}}%
\pgfpathlineto{\pgfqpoint{2.164311in}{0.980453in}}%
\pgfpathlineto{\pgfqpoint{2.153845in}{0.966973in}}%
\pgfpathlineto{\pgfqpoint{2.141127in}{0.970995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304308in}{0.961915in}}%
\pgfpathlineto{\pgfqpoint{2.282681in}{0.895457in}}%
\pgfpathlineto{\pgfqpoint{2.256942in}{0.817099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304308in}{0.961915in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{0.914444in}}%
\pgfpathlineto{\pgfqpoint{2.325867in}{0.886445in}}%
\pgfpathlineto{\pgfqpoint{2.329480in}{0.877432in}}%
\pgfpathlineto{\pgfqpoint{2.334658in}{0.868845in}}%
\pgfpathlineto{\pgfqpoint{2.340970in}{0.862020in}}%
\pgfpathlineto{\pgfqpoint{2.348926in}{0.855774in}}%
\pgfpathlineto{\pgfqpoint{2.361230in}{0.849758in}}%
\pgfpathlineto{\pgfqpoint{2.374306in}{0.847393in}}%
\pgfpathlineto{\pgfqpoint{2.390153in}{0.848928in}}%
\pgfpathlineto{\pgfqpoint{2.405908in}{0.854495in}}%
\pgfpathlineto{\pgfqpoint{2.418482in}{0.864315in}}%
\pgfpathlineto{\pgfqpoint{2.429854in}{0.876252in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{0.872332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093223in}{3.761253in}}%
\pgfpathlineto{\pgfqpoint{6.091872in}{3.744694in}}%
\pgfpathlineto{\pgfqpoint{6.075189in}{3.733085in}}%
\pgfpathlineto{\pgfqpoint{5.929910in}{3.750333in}}%
\pgfpathlineto{\pgfqpoint{5.909796in}{3.736764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093223in}{3.761253in}}%
\pgfpathlineto{\pgfqpoint{6.087684in}{3.782178in}}%
\pgfpathlineto{\pgfqpoint{6.113224in}{3.779521in}}%
\pgfpathlineto{\pgfqpoint{6.180769in}{3.771906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093223in}{3.761253in}}%
\pgfpathlineto{\pgfqpoint{6.091872in}{3.744694in}}%
\pgfpathlineto{\pgfqpoint{6.082382in}{3.656964in}}%
\pgfpathlineto{\pgfqpoint{6.073732in}{3.571297in}}%
\pgfpathlineto{\pgfqpoint{6.071321in}{3.562269in}}%
\pgfpathlineto{\pgfqpoint{6.067111in}{3.553300in}}%
\pgfpathlineto{\pgfqpoint{6.059940in}{3.545439in}}%
\pgfpathlineto{\pgfqpoint{6.053515in}{3.541503in}}%
\pgfpathlineto{\pgfqpoint{6.047986in}{3.541128in}}%
\pgfpathlineto{\pgfqpoint{6.042112in}{3.541786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093223in}{3.761253in}}%
\pgfpathlineto{\pgfqpoint{6.102564in}{3.744244in}}%
\pgfpathlineto{\pgfqpoint{6.098421in}{3.700956in}}%
\pgfpathlineto{\pgfqpoint{6.086082in}{3.572895in}}%
\pgfpathlineto{\pgfqpoint{6.077203in}{3.510207in}}%
\pgfpathlineto{\pgfqpoint{6.061366in}{3.363104in}}%
\pgfpathlineto{\pgfqpoint{6.059929in}{3.345383in}}%
\pgfpathlineto{\pgfqpoint{6.045640in}{3.216676in}}%
\pgfpathlineto{\pgfqpoint{6.040490in}{3.183944in}}%
\pgfpathlineto{\pgfqpoint{6.031565in}{3.146376in}}%
\pgfpathlineto{\pgfqpoint{6.018346in}{3.105705in}}%
\pgfpathlineto{\pgfqpoint{5.948289in}{2.948642in}}%
\pgfpathlineto{\pgfqpoint{5.928795in}{2.935413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.042112in}{3.541786in}}%
\pgfpathlineto{\pgfqpoint{6.040569in}{3.532193in}}%
\pgfpathlineto{\pgfqpoint{6.035254in}{3.521095in}}%
\pgfpathlineto{\pgfqpoint{6.032660in}{3.502895in}}%
\pgfpathlineto{\pgfqpoint{6.010566in}{3.365245in}}%
\pgfpathlineto{\pgfqpoint{6.006881in}{3.341891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.042112in}{3.541786in}}%
\pgfpathlineto{\pgfqpoint{6.047986in}{3.541128in}}%
\pgfpathlineto{\pgfqpoint{6.053515in}{3.541503in}}%
\pgfpathlineto{\pgfqpoint{6.059940in}{3.545439in}}%
\pgfpathlineto{\pgfqpoint{6.067111in}{3.553300in}}%
\pgfpathlineto{\pgfqpoint{6.071321in}{3.562269in}}%
\pgfpathlineto{\pgfqpoint{6.073732in}{3.571297in}}%
\pgfpathlineto{\pgfqpoint{6.082382in}{3.656964in}}%
\pgfpathlineto{\pgfqpoint{6.091872in}{3.744694in}}%
\pgfpathlineto{\pgfqpoint{6.093223in}{3.761253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.042112in}{3.541786in}}%
\pgfpathlineto{\pgfqpoint{6.023507in}{3.558596in}}%
\pgfpathlineto{\pgfqpoint{5.900298in}{3.669424in}}%
\pgfpathlineto{\pgfqpoint{5.909796in}{3.736764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006881in}{3.341891in}}%
\pgfpathlineto{\pgfqpoint{5.988018in}{3.219887in}}%
\pgfpathlineto{\pgfqpoint{5.991785in}{3.194436in}}%
\pgfpathlineto{\pgfqpoint{6.001768in}{3.173253in}}%
\pgfpathlineto{\pgfqpoint{6.009162in}{3.150618in}}%
\pgfpathlineto{\pgfqpoint{6.010848in}{3.137507in}}%
\pgfpathlineto{\pgfqpoint{6.010602in}{3.122802in}}%
\pgfpathlineto{\pgfqpoint{6.007589in}{3.109760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006881in}{3.341891in}}%
\pgfpathlineto{\pgfqpoint{6.010566in}{3.365245in}}%
\pgfpathlineto{\pgfqpoint{6.032660in}{3.502895in}}%
\pgfpathlineto{\pgfqpoint{6.035254in}{3.521095in}}%
\pgfpathlineto{\pgfqpoint{6.040569in}{3.532193in}}%
\pgfpathlineto{\pgfqpoint{6.042112in}{3.541786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007589in}{3.109760in}}%
\pgfpathlineto{\pgfqpoint{5.939347in}{2.961958in}}%
\pgfpathlineto{\pgfqpoint{5.935926in}{2.954531in}}%
\pgfpathlineto{\pgfqpoint{5.928795in}{2.935413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007589in}{3.109760in}}%
\pgfpathlineto{\pgfqpoint{6.010602in}{3.122802in}}%
\pgfpathlineto{\pgfqpoint{6.010848in}{3.137507in}}%
\pgfpathlineto{\pgfqpoint{6.009162in}{3.150618in}}%
\pgfpathlineto{\pgfqpoint{6.001768in}{3.173253in}}%
\pgfpathlineto{\pgfqpoint{5.991785in}{3.194436in}}%
\pgfpathlineto{\pgfqpoint{5.988018in}{3.219887in}}%
\pgfpathlineto{\pgfqpoint{6.006881in}{3.341891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928795in}{2.935413in}}%
\pgfpathlineto{\pgfqpoint{5.935926in}{2.954531in}}%
\pgfpathlineto{\pgfqpoint{5.939347in}{2.961958in}}%
\pgfpathlineto{\pgfqpoint{6.007589in}{3.109760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928795in}{2.935413in}}%
\pgfpathlineto{\pgfqpoint{5.925821in}{2.932620in}}%
\pgfpathlineto{\pgfqpoint{5.802408in}{2.993294in}}%
\pgfpathlineto{\pgfqpoint{5.740063in}{3.023925in}}%
\pgfpathlineto{\pgfqpoint{5.679700in}{3.065914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928795in}{2.935413in}}%
\pgfpathlineto{\pgfqpoint{5.911366in}{2.915184in}}%
\pgfpathlineto{\pgfqpoint{5.908586in}{2.911834in}}%
\pgfpathlineto{\pgfqpoint{5.692496in}{2.440906in}}%
\pgfpathlineto{\pgfqpoint{5.687208in}{2.429381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928795in}{2.935413in}}%
\pgfpathlineto{\pgfqpoint{5.948289in}{2.948642in}}%
\pgfpathlineto{\pgfqpoint{6.018346in}{3.105705in}}%
\pgfpathlineto{\pgfqpoint{6.031565in}{3.146376in}}%
\pgfpathlineto{\pgfqpoint{6.040490in}{3.183944in}}%
\pgfpathlineto{\pgfqpoint{6.045640in}{3.216676in}}%
\pgfpathlineto{\pgfqpoint{6.059929in}{3.345383in}}%
\pgfpathlineto{\pgfqpoint{6.061366in}{3.363104in}}%
\pgfpathlineto{\pgfqpoint{6.077203in}{3.510207in}}%
\pgfpathlineto{\pgfqpoint{6.086082in}{3.572895in}}%
\pgfpathlineto{\pgfqpoint{6.098421in}{3.700956in}}%
\pgfpathlineto{\pgfqpoint{6.102564in}{3.744244in}}%
\pgfpathlineto{\pgfqpoint{6.093223in}{3.761253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707920in}{1.491747in}}%
\pgfpathlineto{\pgfqpoint{4.693060in}{1.505294in}}%
\pgfpathlineto{\pgfqpoint{4.743373in}{1.583057in}}%
\pgfpathlineto{\pgfqpoint{4.804790in}{1.632609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356379in}{3.502004in}}%
\pgfpathlineto{\pgfqpoint{4.244387in}{3.315501in}}%
\pgfpathlineto{\pgfqpoint{4.198802in}{3.296999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356379in}{3.502004in}}%
\pgfpathlineto{\pgfqpoint{4.391657in}{3.590958in}}%
\pgfpathlineto{\pgfqpoint{4.396584in}{3.611217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850704in}{5.059253in}}%
\pgfpathlineto{\pgfqpoint{3.867567in}{5.028229in}}%
\pgfpathlineto{\pgfqpoint{4.012885in}{4.749909in}}%
\pgfpathlineto{\pgfqpoint{3.957930in}{4.637494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850704in}{5.059253in}}%
\pgfpathlineto{\pgfqpoint{3.833840in}{5.090277in}}%
\pgfpathlineto{\pgfqpoint{3.784963in}{5.177145in}}%
\pgfpathlineto{\pgfqpoint{3.716155in}{5.291284in}}%
\pgfpathlineto{\pgfqpoint{3.607230in}{5.431967in}}%
\pgfpathlineto{\pgfqpoint{3.487818in}{5.566443in}}%
\pgfpathlineto{\pgfqpoint{3.453292in}{5.604670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832495in}{2.762309in}}%
\pgfpathlineto{\pgfqpoint{3.940103in}{2.770651in}}%
\pgfpathlineto{\pgfqpoint{3.963257in}{2.783839in}}%
\pgfpathlineto{\pgfqpoint{3.996965in}{2.891103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832495in}{2.762309in}}%
\pgfpathlineto{\pgfqpoint{3.762048in}{2.790420in}}%
\pgfpathlineto{\pgfqpoint{3.661695in}{2.833369in}}%
\pgfpathlineto{\pgfqpoint{3.602817in}{2.862267in}}%
\pgfpathlineto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832495in}{2.762309in}}%
\pgfpathlineto{\pgfqpoint{3.822968in}{2.738760in}}%
\pgfpathlineto{\pgfqpoint{3.777632in}{2.633919in}}%
\pgfpathlineto{\pgfqpoint{3.802458in}{2.621571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800803in}{3.305733in}}%
\pgfpathlineto{\pgfqpoint{3.788983in}{3.315607in}}%
\pgfpathlineto{\pgfqpoint{3.765181in}{3.336422in}}%
\pgfpathlineto{\pgfqpoint{3.752474in}{3.351353in}}%
\pgfpathlineto{\pgfqpoint{3.744368in}{3.361446in}}%
\pgfpathlineto{\pgfqpoint{3.734377in}{3.375326in}}%
\pgfpathlineto{\pgfqpoint{3.768719in}{3.402464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800803in}{3.305733in}}%
\pgfpathlineto{\pgfqpoint{3.744116in}{3.241825in}}%
\pgfpathlineto{\pgfqpoint{3.671584in}{3.164921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800803in}{3.305733in}}%
\pgfpathlineto{\pgfqpoint{3.823444in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{3.870876in}{3.378407in}}%
\pgfpathlineto{\pgfqpoint{3.889265in}{3.314132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053565in}{3.461198in}}%
\pgfpathlineto{\pgfqpoint{1.132802in}{3.593412in}}%
\pgfpathlineto{\pgfqpoint{1.141107in}{3.593895in}}%
\pgfpathlineto{\pgfqpoint{1.161370in}{3.597341in}}%
\pgfpathlineto{\pgfqpoint{1.175405in}{3.600706in}}%
\pgfpathlineto{\pgfqpoint{1.191651in}{3.607228in}}%
\pgfpathlineto{\pgfqpoint{1.217971in}{3.621661in}}%
\pgfpathlineto{\pgfqpoint{1.195658in}{3.680320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053565in}{3.461198in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{3.216351in}}%
\pgfpathlineto{\pgfqpoint{1.021201in}{3.204961in}}%
\pgfpathlineto{\pgfqpoint{1.010169in}{3.195781in}}%
\pgfpathlineto{\pgfqpoint{0.993818in}{3.188218in}}%
\pgfpathlineto{\pgfqpoint{0.977114in}{3.183339in}}%
\pgfpathlineto{\pgfqpoint{0.951842in}{3.182372in}}%
\pgfpathlineto{\pgfqpoint{0.935825in}{3.183647in}}%
\pgfpathlineto{\pgfqpoint{0.920545in}{3.187136in}}%
\pgfpathlineto{\pgfqpoint{0.925849in}{3.129284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053565in}{3.461198in}}%
\pgfpathlineto{\pgfqpoint{1.085812in}{3.338832in}}%
\pgfpathlineto{\pgfqpoint{1.092519in}{3.338431in}}%
\pgfpathlineto{\pgfqpoint{1.104054in}{3.337657in}}%
\pgfpathlineto{\pgfqpoint{1.114385in}{3.334448in}}%
\pgfpathlineto{\pgfqpoint{1.126550in}{3.328092in}}%
\pgfpathlineto{\pgfqpoint{1.138208in}{3.319161in}}%
\pgfpathlineto{\pgfqpoint{1.149357in}{3.307867in}}%
\pgfpathlineto{\pgfqpoint{1.160628in}{3.293092in}}%
\pgfpathlineto{\pgfqpoint{1.153878in}{3.242844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053565in}{3.461198in}}%
\pgfpathlineto{\pgfqpoint{1.048155in}{3.475629in}}%
\pgfpathlineto{\pgfqpoint{1.187012in}{3.449329in}}%
\pgfpathlineto{\pgfqpoint{1.234063in}{3.469495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053565in}{3.461198in}}%
\pgfpathlineto{\pgfqpoint{1.048155in}{3.475629in}}%
\pgfpathlineto{\pgfqpoint{0.859372in}{3.511407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483576in}{1.530049in}}%
\pgfpathlineto{\pgfqpoint{2.555523in}{1.559481in}}%
\pgfpathlineto{\pgfqpoint{2.582631in}{1.566442in}}%
\pgfpathlineto{\pgfqpoint{2.597547in}{1.577801in}}%
\pgfpathlineto{\pgfqpoint{2.626281in}{1.609332in}}%
\pgfpathlineto{\pgfqpoint{2.667630in}{1.660810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483576in}{1.530049in}}%
\pgfpathlineto{\pgfqpoint{2.426807in}{1.537113in}}%
\pgfpathlineto{\pgfqpoint{2.402012in}{1.540217in}}%
\pgfpathlineto{\pgfqpoint{2.366393in}{1.546583in}}%
\pgfpathlineto{\pgfqpoint{2.344538in}{1.553223in}}%
\pgfpathlineto{\pgfqpoint{2.326256in}{1.564573in}}%
\pgfpathlineto{\pgfqpoint{2.313190in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.302247in}{1.601644in}}%
\pgfpathlineto{\pgfqpoint{2.291230in}{1.619205in}}%
\pgfpathlineto{\pgfqpoint{2.284839in}{1.629329in}}%
\pgfpathlineto{\pgfqpoint{2.264398in}{1.643244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483576in}{1.530049in}}%
\pgfpathlineto{\pgfqpoint{2.493708in}{1.489160in}}%
\pgfpathlineto{\pgfqpoint{2.482981in}{1.468555in}}%
\pgfpathlineto{\pgfqpoint{2.469034in}{1.457885in}}%
\pgfpathlineto{\pgfqpoint{2.428732in}{1.444914in}}%
\pgfpathlineto{\pgfqpoint{2.407301in}{1.439215in}}%
\pgfpathlineto{\pgfqpoint{2.394775in}{1.431352in}}%
\pgfpathlineto{\pgfqpoint{2.381456in}{1.412870in}}%
\pgfpathlineto{\pgfqpoint{2.374037in}{1.403845in}}%
\pgfpathlineto{\pgfqpoint{2.387625in}{1.361990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264398in}{1.643244in}}%
\pgfpathlineto{\pgfqpoint{2.231267in}{1.614777in}}%
\pgfpathlineto{\pgfqpoint{2.223343in}{1.603146in}}%
\pgfpathlineto{\pgfqpoint{2.213411in}{1.583777in}}%
\pgfpathlineto{\pgfqpoint{2.209588in}{1.563202in}}%
\pgfpathlineto{\pgfqpoint{2.206222in}{1.519257in}}%
\pgfpathlineto{\pgfqpoint{2.205096in}{1.491793in}}%
\pgfpathlineto{\pgfqpoint{2.204261in}{1.482457in}}%
\pgfpathlineto{\pgfqpoint{2.102660in}{1.439377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264398in}{1.643244in}}%
\pgfpathlineto{\pgfqpoint{2.284839in}{1.629329in}}%
\pgfpathlineto{\pgfqpoint{2.291230in}{1.619205in}}%
\pgfpathlineto{\pgfqpoint{2.302247in}{1.601644in}}%
\pgfpathlineto{\pgfqpoint{2.313190in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.326256in}{1.564573in}}%
\pgfpathlineto{\pgfqpoint{2.344538in}{1.553223in}}%
\pgfpathlineto{\pgfqpoint{2.366393in}{1.546583in}}%
\pgfpathlineto{\pgfqpoint{2.402012in}{1.540217in}}%
\pgfpathlineto{\pgfqpoint{2.426807in}{1.537113in}}%
\pgfpathlineto{\pgfqpoint{2.483576in}{1.530049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264398in}{1.643244in}}%
\pgfpathlineto{\pgfqpoint{2.279638in}{1.684063in}}%
\pgfpathlineto{\pgfqpoint{2.285364in}{1.742353in}}%
\pgfpathlineto{\pgfqpoint{2.289084in}{1.759473in}}%
\pgfpathlineto{\pgfqpoint{2.303936in}{1.774406in}}%
\pgfpathlineto{\pgfqpoint{2.250549in}{1.830032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982673in}{4.983350in}}%
\pgfpathlineto{\pgfqpoint{1.978790in}{4.980607in}}%
\pgfpathlineto{\pgfqpoint{1.985088in}{4.972161in}}%
\pgfpathlineto{\pgfqpoint{2.009527in}{4.939345in}}%
\pgfpathlineto{\pgfqpoint{2.038790in}{4.899432in}}%
\pgfpathlineto{\pgfqpoint{2.140562in}{4.930746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467657in}{2.937266in}}%
\pgfpathlineto{\pgfqpoint{3.355666in}{3.014359in}}%
\pgfpathlineto{\pgfqpoint{3.349816in}{3.019955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467657in}{2.937266in}}%
\pgfpathlineto{\pgfqpoint{3.550191in}{2.881956in}}%
\pgfpathlineto{\pgfqpoint{3.494578in}{2.818281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008510in}{3.785948in}}%
\pgfpathlineto{\pgfqpoint{1.027553in}{3.787935in}}%
\pgfpathlineto{\pgfqpoint{1.049771in}{3.789428in}}%
\pgfpathlineto{\pgfqpoint{1.062558in}{3.785957in}}%
\pgfpathlineto{\pgfqpoint{1.073686in}{3.780439in}}%
\pgfpathlineto{\pgfqpoint{1.082500in}{3.772924in}}%
\pgfpathlineto{\pgfqpoint{1.088141in}{3.764680in}}%
\pgfpathlineto{\pgfqpoint{1.096555in}{3.747471in}}%
\pgfpathlineto{\pgfqpoint{1.195658in}{3.680320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008510in}{3.785948in}}%
\pgfpathlineto{\pgfqpoint{0.991601in}{3.775349in}}%
\pgfpathlineto{\pgfqpoint{0.971374in}{3.767535in}}%
\pgfpathlineto{\pgfqpoint{0.951671in}{3.763610in}}%
\pgfpathlineto{\pgfqpoint{0.936669in}{3.762978in}}%
\pgfpathlineto{\pgfqpoint{0.920203in}{3.764246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008510in}{3.785948in}}%
\pgfpathlineto{\pgfqpoint{1.009160in}{3.800017in}}%
\pgfpathlineto{\pgfqpoint{1.012737in}{3.813772in}}%
\pgfpathlineto{\pgfqpoint{1.029976in}{3.843782in}}%
\pgfpathlineto{\pgfqpoint{1.046500in}{3.875033in}}%
\pgfpathlineto{\pgfqpoint{1.054984in}{3.889639in}}%
\pgfpathlineto{\pgfqpoint{1.066180in}{3.900426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066180in}{3.900426in}}%
\pgfpathlineto{\pgfqpoint{1.054984in}{3.889639in}}%
\pgfpathlineto{\pgfqpoint{1.046500in}{3.875033in}}%
\pgfpathlineto{\pgfqpoint{1.029976in}{3.843782in}}%
\pgfpathlineto{\pgfqpoint{1.012737in}{3.813772in}}%
\pgfpathlineto{\pgfqpoint{1.009160in}{3.800017in}}%
\pgfpathlineto{\pgfqpoint{1.008510in}{3.785948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066180in}{3.900426in}}%
\pgfpathlineto{\pgfqpoint{1.054984in}{3.889639in}}%
\pgfpathlineto{\pgfqpoint{1.036271in}{3.901287in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{3.905036in}}%
\pgfpathlineto{\pgfqpoint{1.009576in}{3.906958in}}%
\pgfpathlineto{\pgfqpoint{0.912290in}{3.902119in}}%
\pgfpathlineto{\pgfqpoint{0.887769in}{3.929423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066180in}{3.900426in}}%
\pgfpathlineto{\pgfqpoint{1.077377in}{3.911214in}}%
\pgfpathlineto{\pgfqpoint{1.100323in}{3.923508in}}%
\pgfpathlineto{\pgfqpoint{1.113230in}{3.929360in}}%
\pgfpathlineto{\pgfqpoint{1.126151in}{3.933317in}}%
\pgfpathlineto{\pgfqpoint{1.141826in}{3.935184in}}%
\pgfpathlineto{\pgfqpoint{1.153925in}{3.935948in}}%
\pgfpathlineto{\pgfqpoint{1.164482in}{3.934974in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{3.932201in}}%
\pgfpathlineto{\pgfqpoint{1.194478in}{3.926336in}}%
\pgfpathlineto{\pgfqpoint{1.207254in}{3.917700in}}%
\pgfpathlineto{\pgfqpoint{1.218755in}{3.908399in}}%
\pgfpathlineto{\pgfqpoint{1.238403in}{3.887782in}}%
\pgfpathlineto{\pgfqpoint{1.263089in}{3.860623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263089in}{3.860623in}}%
\pgfpathlineto{\pgfqpoint{1.229845in}{3.688189in}}%
\pgfpathlineto{\pgfqpoint{1.195658in}{3.680320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263089in}{3.860623in}}%
\pgfpathlineto{\pgfqpoint{1.284190in}{3.977067in}}%
\pgfpathlineto{\pgfqpoint{1.316684in}{3.971080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263089in}{3.860623in}}%
\pgfpathlineto{\pgfqpoint{1.238403in}{3.887782in}}%
\pgfpathlineto{\pgfqpoint{1.218755in}{3.908399in}}%
\pgfpathlineto{\pgfqpoint{1.207254in}{3.917700in}}%
\pgfpathlineto{\pgfqpoint{1.194478in}{3.926336in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{3.932201in}}%
\pgfpathlineto{\pgfqpoint{1.164482in}{3.934974in}}%
\pgfpathlineto{\pgfqpoint{1.153925in}{3.935948in}}%
\pgfpathlineto{\pgfqpoint{1.141826in}{3.935184in}}%
\pgfpathlineto{\pgfqpoint{1.126151in}{3.933317in}}%
\pgfpathlineto{\pgfqpoint{1.113230in}{3.929360in}}%
\pgfpathlineto{\pgfqpoint{1.100323in}{3.923508in}}%
\pgfpathlineto{\pgfqpoint{1.077377in}{3.911214in}}%
\pgfpathlineto{\pgfqpoint{1.066180in}{3.900426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390610in}{1.916856in}}%
\pgfpathlineto{\pgfqpoint{1.367570in}{1.896845in}}%
\pgfpathlineto{\pgfqpoint{1.293605in}{1.831815in}}%
\pgfpathlineto{\pgfqpoint{1.319101in}{1.631761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390610in}{1.916856in}}%
\pgfpathlineto{\pgfqpoint{1.413442in}{1.936684in}}%
\pgfpathlineto{\pgfqpoint{1.502944in}{1.845425in}}%
\pgfpathlineto{\pgfqpoint{1.517927in}{1.819714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390610in}{1.916856in}}%
\pgfpathlineto{\pgfqpoint{1.403020in}{1.927637in}}%
\pgfpathlineto{\pgfqpoint{1.294665in}{2.045364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390610in}{1.916856in}}%
\pgfpathlineto{\pgfqpoint{1.413442in}{1.936684in}}%
\pgfpathlineto{\pgfqpoint{1.226785in}{2.144341in}}%
\pgfpathlineto{\pgfqpoint{1.038385in}{2.040271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608033in}{1.683220in}}%
\pgfpathlineto{\pgfqpoint{1.583161in}{1.661463in}}%
\pgfpathlineto{\pgfqpoint{1.509030in}{1.599975in}}%
\pgfpathlineto{\pgfqpoint{1.319101in}{1.631761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608033in}{1.683220in}}%
\pgfpathlineto{\pgfqpoint{1.632649in}{1.704760in}}%
\pgfpathlineto{\pgfqpoint{1.543290in}{1.801704in}}%
\pgfpathlineto{\pgfqpoint{1.517927in}{1.819714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608033in}{1.683220in}}%
\pgfpathlineto{\pgfqpoint{1.618587in}{1.692439in}}%
\pgfpathlineto{\pgfqpoint{1.718450in}{1.586145in}}%
\pgfpathlineto{\pgfqpoint{1.716404in}{1.583740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442253in}{0.872332in}}%
\pgfpathlineto{\pgfqpoint{2.429854in}{0.876252in}}%
\pgfpathlineto{\pgfqpoint{2.418482in}{0.864315in}}%
\pgfpathlineto{\pgfqpoint{2.405908in}{0.854495in}}%
\pgfpathlineto{\pgfqpoint{2.390153in}{0.848928in}}%
\pgfpathlineto{\pgfqpoint{2.374306in}{0.847393in}}%
\pgfpathlineto{\pgfqpoint{2.361230in}{0.849758in}}%
\pgfpathlineto{\pgfqpoint{2.348926in}{0.855774in}}%
\pgfpathlineto{\pgfqpoint{2.340970in}{0.862020in}}%
\pgfpathlineto{\pgfqpoint{2.334658in}{0.868845in}}%
\pgfpathlineto{\pgfqpoint{2.329480in}{0.877432in}}%
\pgfpathlineto{\pgfqpoint{2.325867in}{0.886445in}}%
\pgfpathlineto{\pgfqpoint{2.319281in}{0.914444in}}%
\pgfpathlineto{\pgfqpoint{2.304308in}{0.961915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442253in}{0.872332in}}%
\pgfpathlineto{\pgfqpoint{2.454653in}{0.868411in}}%
\pgfpathlineto{\pgfqpoint{2.422940in}{0.765254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442253in}{0.872332in}}%
\pgfpathlineto{\pgfqpoint{2.454653in}{0.868411in}}%
\pgfpathlineto{\pgfqpoint{2.484299in}{0.964808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422940in}{0.765254in}}%
\pgfpathlineto{\pgfqpoint{2.454653in}{0.868411in}}%
\pgfpathlineto{\pgfqpoint{2.442253in}{0.872332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422940in}{0.765254in}}%
\pgfpathlineto{\pgfqpoint{2.256942in}{0.817099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422940in}{0.765254in}}%
\pgfpathlineto{\pgfqpoint{2.388831in}{0.661259in}}%
\pgfpathlineto{\pgfqpoint{2.369464in}{0.600419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422940in}{0.765254in}}%
\pgfpathlineto{\pgfqpoint{2.641421in}{0.697565in}}%
\pgfpathlineto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856434in}{1.228526in}}%
\pgfpathlineto{\pgfqpoint{4.712756in}{1.319407in}}%
\pgfpathlineto{\pgfqpoint{4.580572in}{1.325194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856434in}{1.228526in}}%
\pgfpathlineto{\pgfqpoint{4.859282in}{1.215528in}}%
\pgfpathlineto{\pgfqpoint{4.859479in}{1.204529in}}%
\pgfpathlineto{\pgfqpoint{4.859035in}{1.193978in}}%
\pgfpathlineto{\pgfqpoint{4.856935in}{1.181226in}}%
\pgfpathlineto{\pgfqpoint{4.851894in}{1.167261in}}%
\pgfpathlineto{\pgfqpoint{4.838614in}{1.145661in}}%
\pgfpathlineto{\pgfqpoint{4.922909in}{1.092142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867995in}{2.483715in}}%
\pgfpathlineto{\pgfqpoint{0.835200in}{2.489385in}}%
\pgfpathlineto{\pgfqpoint{0.827293in}{2.444381in}}%
\pgfpathlineto{\pgfqpoint{0.792695in}{2.412811in}}%
\pgfpathlineto{\pgfqpoint{0.717376in}{2.355766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867995in}{2.483715in}}%
\pgfpathlineto{\pgfqpoint{0.900790in}{2.478045in}}%
\pgfpathlineto{\pgfqpoint{1.007095in}{2.459725in}}%
\pgfpathlineto{\pgfqpoint{1.028662in}{2.456530in}}%
\pgfpathlineto{\pgfqpoint{1.041971in}{2.397770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928337in}{2.285753in}}%
\pgfpathlineto{\pgfqpoint{0.919635in}{2.292659in}}%
\pgfpathlineto{\pgfqpoint{0.851332in}{2.332617in}}%
\pgfpathlineto{\pgfqpoint{0.717376in}{2.355766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928337in}{2.285753in}}%
\pgfpathlineto{\pgfqpoint{0.960664in}{2.315236in}}%
\pgfpathlineto{\pgfqpoint{1.006996in}{2.356763in}}%
\pgfpathlineto{\pgfqpoint{1.041971in}{2.397770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736783in}{2.026487in}}%
\pgfpathlineto{\pgfqpoint{1.766676in}{2.013848in}}%
\pgfpathlineto{\pgfqpoint{1.935684in}{2.169102in}}%
\pgfpathlineto{\pgfqpoint{2.016120in}{2.080816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736783in}{2.026487in}}%
\pgfpathlineto{\pgfqpoint{1.726442in}{2.017871in}}%
\pgfpathlineto{\pgfqpoint{1.719891in}{2.011704in}}%
\pgfpathlineto{\pgfqpoint{1.682759in}{1.976725in}}%
\pgfpathlineto{\pgfqpoint{1.597605in}{1.896490in}}%
\pgfpathlineto{\pgfqpoint{1.573778in}{1.873850in}}%
\pgfpathlineto{\pgfqpoint{1.562354in}{1.862523in}}%
\pgfpathlineto{\pgfqpoint{1.517927in}{1.819714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736783in}{2.026487in}}%
\pgfpathlineto{\pgfqpoint{1.766676in}{2.013848in}}%
\pgfpathlineto{\pgfqpoint{1.863017in}{1.910274in}}%
\pgfpathlineto{\pgfqpoint{1.887118in}{1.911501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736783in}{2.026487in}}%
\pgfpathlineto{\pgfqpoint{1.706718in}{2.039189in}}%
\pgfpathlineto{\pgfqpoint{1.699419in}{2.046394in}}%
\pgfpathlineto{\pgfqpoint{1.695258in}{2.050660in}}%
\pgfpathlineto{\pgfqpoint{1.662552in}{2.085195in}}%
\pgfpathlineto{\pgfqpoint{1.656997in}{2.092034in}}%
\pgfpathlineto{\pgfqpoint{1.595715in}{2.158640in}}%
\pgfpathlineto{\pgfqpoint{1.580195in}{2.145171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736783in}{2.026487in}}%
\pgfpathlineto{\pgfqpoint{1.746762in}{1.995158in}}%
\pgfpathlineto{\pgfqpoint{1.740553in}{1.989363in}}%
\pgfpathlineto{\pgfqpoint{1.703338in}{1.954444in}}%
\pgfpathlineto{\pgfqpoint{1.633750in}{1.889215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736783in}{2.026487in}}%
\pgfpathlineto{\pgfqpoint{1.706718in}{2.039189in}}%
\pgfpathlineto{\pgfqpoint{1.699958in}{2.033293in}}%
\pgfpathlineto{\pgfqpoint{1.661410in}{1.999817in}}%
\pgfpathlineto{\pgfqpoint{1.589042in}{1.936984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016120in}{2.080816in}}%
\pgfpathlineto{\pgfqpoint{1.935684in}{2.169102in}}%
\pgfpathlineto{\pgfqpoint{2.056041in}{2.281106in}}%
\pgfpathlineto{\pgfqpoint{2.059794in}{2.322792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016120in}{2.080816in}}%
\pgfpathlineto{\pgfqpoint{1.935684in}{2.169102in}}%
\pgfpathlineto{\pgfqpoint{1.766676in}{2.013848in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{2.026487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016120in}{2.080816in}}%
\pgfpathlineto{\pgfqpoint{2.011548in}{2.052177in}}%
\pgfpathlineto{\pgfqpoint{1.863017in}{1.910274in}}%
\pgfpathlineto{\pgfqpoint{1.887118in}{1.911501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016120in}{2.080816in}}%
\pgfpathlineto{\pgfqpoint{2.046494in}{2.084795in}}%
\pgfpathlineto{\pgfqpoint{2.146455in}{2.176573in}}%
\pgfpathlineto{\pgfqpoint{2.160513in}{2.160320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016120in}{2.080816in}}%
\pgfpathlineto{\pgfqpoint{1.896398in}{2.211832in}}%
\pgfpathlineto{\pgfqpoint{1.827214in}{2.285082in}}%
\pgfpathlineto{\pgfqpoint{1.801120in}{2.314844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482942in}{2.288768in}}%
\pgfpathlineto{\pgfqpoint{1.465130in}{2.250087in}}%
\pgfpathlineto{\pgfqpoint{1.570808in}{2.137020in}}%
\pgfpathlineto{\pgfqpoint{1.580195in}{2.145171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482942in}{2.288768in}}%
\pgfpathlineto{\pgfqpoint{1.478303in}{2.327487in}}%
\pgfpathlineto{\pgfqpoint{1.645025in}{2.487221in}}%
\pgfpathlineto{\pgfqpoint{1.581690in}{2.523845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482942in}{2.288768in}}%
\pgfpathlineto{\pgfqpoint{1.465130in}{2.250087in}}%
\pgfpathlineto{\pgfqpoint{1.393586in}{2.184580in}}%
\pgfpathlineto{\pgfqpoint{1.363098in}{2.207877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580195in}{2.145171in}}%
\pgfpathlineto{\pgfqpoint{1.570808in}{2.137020in}}%
\pgfpathlineto{\pgfqpoint{1.465130in}{2.250087in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.288768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580195in}{2.145171in}}%
\pgfpathlineto{\pgfqpoint{1.595715in}{2.158640in}}%
\pgfpathlineto{\pgfqpoint{1.656997in}{2.092034in}}%
\pgfpathlineto{\pgfqpoint{1.662552in}{2.085195in}}%
\pgfpathlineto{\pgfqpoint{1.695258in}{2.050660in}}%
\pgfpathlineto{\pgfqpoint{1.699419in}{2.046394in}}%
\pgfpathlineto{\pgfqpoint{1.706718in}{2.039189in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{2.026487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580195in}{2.145171in}}%
\pgfpathlineto{\pgfqpoint{1.544509in}{2.112105in}}%
\pgfpathlineto{\pgfqpoint{1.498924in}{2.068786in}}%
\pgfpathlineto{\pgfqpoint{1.393586in}{2.184580in}}%
\pgfpathlineto{\pgfqpoint{1.363098in}{2.207877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363098in}{2.207877in}}%
\pgfpathlineto{\pgfqpoint{1.393586in}{2.184580in}}%
\pgfpathlineto{\pgfqpoint{1.465130in}{2.250087in}}%
\pgfpathlineto{\pgfqpoint{1.482942in}{2.288768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363098in}{2.207877in}}%
\pgfpathlineto{\pgfqpoint{1.393586in}{2.184580in}}%
\pgfpathlineto{\pgfqpoint{1.498924in}{2.068786in}}%
\pgfpathlineto{\pgfqpoint{1.544509in}{2.112105in}}%
\pgfpathlineto{\pgfqpoint{1.580195in}{2.145171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363098in}{2.207877in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.223538in}}%
\pgfpathlineto{\pgfqpoint{1.589042in}{1.936984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801120in}{2.314844in}}%
\pgfpathlineto{\pgfqpoint{1.775026in}{2.344606in}}%
\pgfpathlineto{\pgfqpoint{1.682144in}{2.445674in}}%
\pgfpathlineto{\pgfqpoint{1.581690in}{2.523845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801120in}{2.314844in}}%
\pgfpathlineto{\pgfqpoint{1.827214in}{2.285082in}}%
\pgfpathlineto{\pgfqpoint{1.896398in}{2.211832in}}%
\pgfpathlineto{\pgfqpoint{2.016120in}{2.080816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059794in}{2.322792in}}%
\pgfpathlineto{\pgfqpoint{2.038480in}{2.301423in}}%
\pgfpathlineto{\pgfqpoint{1.916177in}{2.190882in}}%
\pgfpathlineto{\pgfqpoint{2.016120in}{2.080816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059794in}{2.322792in}}%
\pgfpathlineto{\pgfqpoint{2.061753in}{2.364395in}}%
\pgfpathlineto{\pgfqpoint{1.994717in}{2.439791in}}%
\pgfpathlineto{\pgfqpoint{1.843379in}{2.604763in}}%
\pgfpathlineto{\pgfqpoint{1.813789in}{2.652359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059794in}{2.322792in}}%
\pgfpathlineto{\pgfqpoint{2.082097in}{2.341530in}}%
\pgfpathlineto{\pgfqpoint{2.144291in}{2.397308in}}%
\pgfpathlineto{\pgfqpoint{2.188321in}{2.437148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059794in}{2.322792in}}%
\pgfpathlineto{\pgfqpoint{2.056041in}{2.281106in}}%
\pgfpathlineto{\pgfqpoint{2.146455in}{2.176573in}}%
\pgfpathlineto{\pgfqpoint{2.160513in}{2.160320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716404in}{1.583740in}}%
\pgfpathlineto{\pgfqpoint{1.727849in}{1.594105in}}%
\pgfpathlineto{\pgfqpoint{1.822285in}{1.492117in}}%
\pgfpathlineto{\pgfqpoint{1.856648in}{1.455228in}}%
\pgfpathlineto{\pgfqpoint{1.878788in}{1.438232in}}%
\pgfpathlineto{\pgfqpoint{1.899031in}{1.456225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716404in}{1.583740in}}%
\pgfpathlineto{\pgfqpoint{1.718450in}{1.586145in}}%
\pgfpathlineto{\pgfqpoint{1.618587in}{1.692439in}}%
\pgfpathlineto{\pgfqpoint{1.608033in}{1.683220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716404in}{1.583740in}}%
\pgfpathlineto{\pgfqpoint{1.705052in}{1.573256in}}%
\pgfpathlineto{\pgfqpoint{1.777189in}{1.494862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716404in}{1.583740in}}%
\pgfpathlineto{\pgfqpoint{1.705052in}{1.573256in}}%
\pgfpathlineto{\pgfqpoint{1.640485in}{1.643012in}}%
\pgfpathlineto{\pgfqpoint{1.633445in}{1.650619in}}%
\pgfpathlineto{\pgfqpoint{1.591615in}{1.610913in}}%
\pgfpathlineto{\pgfqpoint{1.597807in}{1.602740in}}%
\pgfpathlineto{\pgfqpoint{1.520560in}{1.531539in}}%
\pgfpathlineto{\pgfqpoint{1.488813in}{1.544209in}}%
\pgfpathlineto{\pgfqpoint{1.319101in}{1.631761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667499in}{3.959046in}}%
\pgfpathlineto{\pgfqpoint{1.645943in}{3.965142in}}%
\pgfpathlineto{\pgfqpoint{1.534642in}{4.048037in}}%
\pgfpathlineto{\pgfqpoint{1.475356in}{4.104197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667499in}{3.959046in}}%
\pgfpathlineto{\pgfqpoint{1.686630in}{3.946824in}}%
\pgfpathlineto{\pgfqpoint{1.701764in}{3.931935in}}%
\pgfpathlineto{\pgfqpoint{1.712106in}{3.916624in}}%
\pgfpathlineto{\pgfqpoint{1.720622in}{3.878757in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{3.855436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667499in}{3.959046in}}%
\pgfpathlineto{\pgfqpoint{1.660451in}{3.972918in}}%
\pgfpathlineto{\pgfqpoint{1.659947in}{3.996716in}}%
\pgfpathlineto{\pgfqpoint{1.666934in}{4.012762in}}%
\pgfpathlineto{\pgfqpoint{1.694359in}{4.033877in}}%
\pgfpathlineto{\pgfqpoint{1.690461in}{4.057860in}}%
\pgfpathlineto{\pgfqpoint{1.663844in}{4.087949in}}%
\pgfpathlineto{\pgfqpoint{1.662828in}{4.097986in}}%
\pgfpathlineto{\pgfqpoint{1.668747in}{4.105150in}}%
\pgfpathlineto{\pgfqpoint{1.714081in}{4.127714in}}%
\pgfpathlineto{\pgfqpoint{1.744559in}{4.143657in}}%
\pgfpathlineto{\pgfqpoint{1.795050in}{4.174870in}}%
\pgfpathlineto{\pgfqpoint{1.843149in}{4.220053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654966in}{4.191776in}}%
\pgfpathlineto{\pgfqpoint{1.653045in}{4.223449in}}%
\pgfpathlineto{\pgfqpoint{1.562910in}{4.148351in}}%
\pgfpathlineto{\pgfqpoint{1.475356in}{4.104197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654966in}{4.191776in}}%
\pgfpathlineto{\pgfqpoint{1.653045in}{4.223449in}}%
\pgfpathlineto{\pgfqpoint{1.720253in}{4.279468in}}%
\pgfpathlineto{\pgfqpoint{1.744105in}{4.299342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744165in}{3.108397in}}%
\pgfpathlineto{\pgfqpoint{0.771367in}{3.120076in}}%
\pgfpathlineto{\pgfqpoint{0.804000in}{3.109070in}}%
\pgfpathlineto{\pgfqpoint{0.828704in}{3.105167in}}%
\pgfpathlineto{\pgfqpoint{0.850482in}{3.107355in}}%
\pgfpathlineto{\pgfqpoint{0.869827in}{3.113076in}}%
\pgfpathlineto{\pgfqpoint{0.882529in}{3.122561in}}%
\pgfpathlineto{\pgfqpoint{0.894557in}{3.127357in}}%
\pgfpathlineto{\pgfqpoint{0.909227in}{3.127189in}}%
\pgfpathlineto{\pgfqpoint{0.924063in}{3.122226in}}%
\pgfpathlineto{\pgfqpoint{0.925849in}{3.129284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744165in}{3.108397in}}%
\pgfpathlineto{\pgfqpoint{0.711954in}{3.105640in}}%
\pgfpathlineto{\pgfqpoint{0.728764in}{3.201654in}}%
\pgfpathlineto{\pgfqpoint{0.734739in}{3.235774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744165in}{3.108397in}}%
\pgfpathlineto{\pgfqpoint{0.711954in}{3.105640in}}%
\pgfpathlineto{\pgfqpoint{0.690985in}{3.017284in}}%
\pgfpathlineto{\pgfqpoint{0.680113in}{2.995203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153878in}{3.242844in}}%
\pgfpathlineto{\pgfqpoint{1.160628in}{3.293092in}}%
\pgfpathlineto{\pgfqpoint{1.149357in}{3.307867in}}%
\pgfpathlineto{\pgfqpoint{1.138208in}{3.319161in}}%
\pgfpathlineto{\pgfqpoint{1.126550in}{3.328092in}}%
\pgfpathlineto{\pgfqpoint{1.114385in}{3.334448in}}%
\pgfpathlineto{\pgfqpoint{1.104054in}{3.337657in}}%
\pgfpathlineto{\pgfqpoint{1.092519in}{3.338431in}}%
\pgfpathlineto{\pgfqpoint{1.085812in}{3.338832in}}%
\pgfpathlineto{\pgfqpoint{1.053565in}{3.461198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153878in}{3.242844in}}%
\pgfpathlineto{\pgfqpoint{1.159075in}{3.219320in}}%
\pgfpathlineto{\pgfqpoint{1.112233in}{2.944786in}}%
\pgfpathlineto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153878in}{3.242844in}}%
\pgfpathlineto{\pgfqpoint{1.160628in}{3.293092in}}%
\pgfpathlineto{\pgfqpoint{1.178761in}{3.398482in}}%
\pgfpathlineto{\pgfqpoint{1.187012in}{3.449329in}}%
\pgfpathlineto{\pgfqpoint{1.234063in}{3.469495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153878in}{3.242844in}}%
\pgfpathlineto{\pgfqpoint{1.159075in}{3.219320in}}%
\pgfpathlineto{\pgfqpoint{1.180454in}{3.353618in}}%
\pgfpathlineto{\pgfqpoint{1.218446in}{3.540591in}}%
\pgfpathlineto{\pgfqpoint{1.238322in}{3.643231in}}%
\pgfpathlineto{\pgfqpoint{1.195658in}{3.680320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750621in}{0.905318in}}%
\pgfpathlineto{\pgfqpoint{4.724903in}{0.850295in}}%
\pgfpathlineto{\pgfqpoint{4.665583in}{0.760879in}}%
\pgfpathlineto{\pgfqpoint{4.676227in}{0.766718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750621in}{0.905318in}}%
\pgfpathlineto{\pgfqpoint{4.717107in}{0.937621in}}%
\pgfpathlineto{\pgfqpoint{4.664038in}{0.973588in}}%
\pgfpathlineto{\pgfqpoint{4.649680in}{0.983630in}}%
\pgfpathlineto{\pgfqpoint{4.652839in}{0.988607in}}%
\pgfpathlineto{\pgfqpoint{4.644591in}{0.993960in}}%
\pgfpathlineto{\pgfqpoint{4.634335in}{1.024754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750621in}{0.905318in}}%
\pgfpathlineto{\pgfqpoint{4.795773in}{0.958744in}}%
\pgfpathlineto{\pgfqpoint{4.880346in}{1.092468in}}%
\pgfpathlineto{\pgfqpoint{4.922909in}{1.092142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013549in}{4.025148in}}%
\pgfpathlineto{\pgfqpoint{1.994897in}{4.050611in}}%
\pgfpathlineto{\pgfqpoint{1.932139in}{4.176539in}}%
\pgfpathlineto{\pgfqpoint{1.929532in}{4.185295in}}%
\pgfpathlineto{\pgfqpoint{1.931199in}{4.193820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013549in}{4.025148in}}%
\pgfpathlineto{\pgfqpoint{2.031145in}{4.030381in}}%
\pgfpathlineto{\pgfqpoint{2.027624in}{4.213655in}}%
\pgfpathlineto{\pgfqpoint{2.056332in}{4.381776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013549in}{4.025148in}}%
\pgfpathlineto{\pgfqpoint{2.015684in}{4.013054in}}%
\pgfpathlineto{\pgfqpoint{2.020070in}{3.988041in}}%
\pgfpathlineto{\pgfqpoint{2.023027in}{3.971071in}}%
\pgfpathlineto{\pgfqpoint{2.018838in}{3.911371in}}%
\pgfpathlineto{\pgfqpoint{2.010179in}{3.893921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931199in}{4.193820in}}%
\pgfpathlineto{\pgfqpoint{1.938104in}{4.200636in}}%
\pgfpathlineto{\pgfqpoint{1.953752in}{4.208615in}}%
\pgfpathlineto{\pgfqpoint{1.974156in}{4.213286in}}%
\pgfpathlineto{\pgfqpoint{2.002492in}{4.215287in}}%
\pgfpathlineto{\pgfqpoint{2.027624in}{4.213655in}}%
\pgfpathlineto{\pgfqpoint{2.056332in}{4.381776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931199in}{4.193820in}}%
\pgfpathlineto{\pgfqpoint{1.929532in}{4.185295in}}%
\pgfpathlineto{\pgfqpoint{1.932139in}{4.176539in}}%
\pgfpathlineto{\pgfqpoint{1.994897in}{4.050611in}}%
\pgfpathlineto{\pgfqpoint{2.013549in}{4.025148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931199in}{4.193820in}}%
\pgfpathlineto{\pgfqpoint{1.924718in}{4.205685in}}%
\pgfpathlineto{\pgfqpoint{1.900781in}{4.251560in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{4.268281in}}%
\pgfpathlineto{\pgfqpoint{1.843149in}{4.220053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174139in}{4.284898in}}%
\pgfpathlineto{\pgfqpoint{2.169400in}{4.275707in}}%
\pgfpathlineto{\pgfqpoint{2.026835in}{4.281090in}}%
\pgfpathlineto{\pgfqpoint{2.056332in}{4.381776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687208in}{2.429381in}}%
\pgfpathlineto{\pgfqpoint{5.515272in}{2.503853in}}%
\pgfpathlineto{\pgfqpoint{5.518707in}{2.480754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687208in}{2.429381in}}%
\pgfpathlineto{\pgfqpoint{5.692496in}{2.440906in}}%
\pgfpathlineto{\pgfqpoint{5.908586in}{2.911834in}}%
\pgfpathlineto{\pgfqpoint{5.911366in}{2.915184in}}%
\pgfpathlineto{\pgfqpoint{5.928795in}{2.935413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482291in}{0.532145in}}%
\pgfpathlineto{\pgfqpoint{4.493723in}{0.544024in}}%
\pgfpathlineto{\pgfqpoint{4.551662in}{0.632009in}}%
\pgfpathlineto{\pgfqpoint{4.571293in}{0.619270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119253in}{4.093399in}}%
\pgfpathlineto{\pgfqpoint{4.100859in}{4.107098in}}%
\pgfpathlineto{\pgfqpoint{4.128281in}{4.143070in}}%
\pgfpathlineto{\pgfqpoint{4.144488in}{4.164264in}}%
\pgfpathlineto{\pgfqpoint{4.163383in}{4.187034in}}%
\pgfpathlineto{\pgfqpoint{4.147947in}{4.207249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119253in}{4.093399in}}%
\pgfpathlineto{\pgfqpoint{4.100859in}{4.107098in}}%
\pgfpathlineto{\pgfqpoint{4.090727in}{4.092277in}}%
\pgfpathlineto{\pgfqpoint{4.087643in}{4.094545in}}%
\pgfpathlineto{\pgfqpoint{4.070434in}{4.105422in}}%
\pgfpathlineto{\pgfqpoint{4.060590in}{4.088224in}}%
\pgfpathlineto{\pgfqpoint{4.051023in}{4.071488in}}%
\pgfpathlineto{\pgfqpoint{4.040373in}{4.053695in}}%
\pgfpathlineto{\pgfqpoint{4.033742in}{4.038418in}}%
\pgfpathlineto{\pgfqpoint{3.996614in}{3.946990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119253in}{4.093399in}}%
\pgfpathlineto{\pgfqpoint{4.100859in}{4.107098in}}%
\pgfpathlineto{\pgfqpoint{4.098233in}{4.108915in}}%
\pgfpathlineto{\pgfqpoint{4.010885in}{4.173151in}}%
\pgfpathlineto{\pgfqpoint{3.996728in}{4.183563in}}%
\pgfpathlineto{\pgfqpoint{3.983171in}{4.193528in}}%
\pgfpathlineto{\pgfqpoint{3.991121in}{4.227502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119253in}{4.093399in}}%
\pgfpathlineto{\pgfqpoint{4.137647in}{4.079701in}}%
\pgfpathlineto{\pgfqpoint{4.217981in}{4.019282in}}%
\pgfpathlineto{\pgfqpoint{4.230139in}{4.012761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990267in}{2.860030in}}%
\pgfpathlineto{\pgfqpoint{2.008260in}{2.837907in}}%
\pgfpathlineto{\pgfqpoint{2.143252in}{2.819156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990267in}{2.860030in}}%
\pgfpathlineto{\pgfqpoint{1.973097in}{2.830284in}}%
\pgfpathlineto{\pgfqpoint{1.892393in}{2.768982in}}%
\pgfpathlineto{\pgfqpoint{1.879132in}{2.761106in}}%
\pgfpathlineto{\pgfqpoint{1.885936in}{2.740262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990267in}{2.860030in}}%
\pgfpathlineto{\pgfqpoint{2.004220in}{2.885969in}}%
\pgfpathlineto{\pgfqpoint{2.034126in}{3.015957in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{3.043035in}}%
\pgfpathlineto{\pgfqpoint{2.038892in}{3.062939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.180769in}{3.771906in}}%
\pgfpathlineto{\pgfqpoint{6.113224in}{3.779521in}}%
\pgfpathlineto{\pgfqpoint{6.087684in}{3.782178in}}%
\pgfpathlineto{\pgfqpoint{6.093223in}{3.761253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277744in}{4.091438in}}%
\pgfpathlineto{\pgfqpoint{4.266487in}{4.077850in}}%
\pgfpathlineto{\pgfqpoint{4.250732in}{4.058804in}}%
\pgfpathlineto{\pgfqpoint{4.217981in}{4.019282in}}%
\pgfpathlineto{\pgfqpoint{4.230139in}{4.012761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277744in}{4.091438in}}%
\pgfpathlineto{\pgfqpoint{4.336368in}{4.043467in}}%
\pgfpathlineto{\pgfqpoint{4.355974in}{4.029943in}}%
\pgfpathlineto{\pgfqpoint{4.437750in}{3.980340in}}%
\pgfpathlineto{\pgfqpoint{4.443243in}{3.977016in}}%
\pgfpathlineto{\pgfqpoint{4.435648in}{3.943596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277744in}{4.091438in}}%
\pgfpathlineto{\pgfqpoint{4.216804in}{4.140987in}}%
\pgfpathlineto{\pgfqpoint{4.179047in}{4.172309in}}%
\pgfpathlineto{\pgfqpoint{4.163383in}{4.187034in}}%
\pgfpathlineto{\pgfqpoint{4.147947in}{4.207249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504945in}{0.444045in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{0.441496in}}%
\pgfpathlineto{\pgfqpoint{3.656882in}{0.395201in}}%
\pgfpathlineto{\pgfqpoint{3.649296in}{0.372114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504945in}{0.444045in}}%
\pgfpathlineto{\pgfqpoint{3.495696in}{0.449381in}}%
\pgfpathlineto{\pgfqpoint{3.393669in}{0.477786in}}%
\pgfpathlineto{\pgfqpoint{3.325201in}{0.502649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396465in}{3.884935in}}%
\pgfpathlineto{\pgfqpoint{5.461087in}{3.889540in}}%
\pgfpathlineto{\pgfqpoint{5.608190in}{3.888884in}}%
\pgfpathlineto{\pgfqpoint{5.750204in}{3.900852in}}%
\pgfpathlineto{\pgfqpoint{5.861312in}{3.918500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396465in}{3.884935in}}%
\pgfpathlineto{\pgfqpoint{5.331835in}{3.895957in}}%
\pgfpathlineto{\pgfqpoint{5.228972in}{3.902513in}}%
\pgfpathlineto{\pgfqpoint{5.058715in}{3.927694in}}%
\pgfpathlineto{\pgfqpoint{4.872245in}{3.855601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224947in}{5.855437in}}%
\pgfpathlineto{\pgfqpoint{3.244423in}{5.834308in}}%
\pgfpathlineto{\pgfqpoint{3.317360in}{5.755142in}}%
\pgfpathlineto{\pgfqpoint{3.453292in}{5.604670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162385in}{3.108503in}}%
\pgfpathlineto{\pgfqpoint{1.132313in}{2.941321in}}%
\pgfpathlineto{\pgfqpoint{1.410288in}{2.963437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633750in}{1.889215in}}%
\pgfpathlineto{\pgfqpoint{1.725975in}{1.789632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633750in}{1.889215in}}%
\pgfpathlineto{\pgfqpoint{1.703338in}{1.954444in}}%
\pgfpathlineto{\pgfqpoint{1.740553in}{1.989363in}}%
\pgfpathlineto{\pgfqpoint{1.746762in}{1.995158in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{2.026487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589042in}{1.936984in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{2.223538in}}%
\pgfpathlineto{\pgfqpoint{1.363098in}{2.207877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589042in}{1.936984in}}%
\pgfpathlineto{\pgfqpoint{1.661410in}{1.999817in}}%
\pgfpathlineto{\pgfqpoint{1.699958in}{2.033293in}}%
\pgfpathlineto{\pgfqpoint{1.706718in}{2.039189in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{2.026487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686652in}{3.521940in}}%
\pgfpathlineto{\pgfqpoint{5.694685in}{3.520526in}}%
\pgfpathlineto{\pgfqpoint{5.710998in}{3.631085in}}%
\pgfpathlineto{\pgfqpoint{5.749289in}{3.685377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686652in}{3.521940in}}%
\pgfpathlineto{\pgfqpoint{5.694685in}{3.520526in}}%
\pgfpathlineto{\pgfqpoint{5.679483in}{3.417444in}}%
\pgfpathlineto{\pgfqpoint{5.677219in}{3.405912in}}%
\pgfpathlineto{\pgfqpoint{5.698650in}{3.381033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969610in}{2.679861in}}%
\pgfpathlineto{\pgfqpoint{4.007603in}{2.742886in}}%
\pgfpathlineto{\pgfqpoint{4.005600in}{2.744042in}}%
\pgfpathlineto{\pgfqpoint{3.994215in}{2.750134in}}%
\pgfpathlineto{\pgfqpoint{3.982754in}{2.758180in}}%
\pgfpathlineto{\pgfqpoint{3.963257in}{2.783839in}}%
\pgfpathlineto{\pgfqpoint{3.996965in}{2.891103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393178in}{5.529508in}}%
\pgfpathlineto{\pgfqpoint{3.348708in}{5.440584in}}%
\pgfpathlineto{\pgfqpoint{3.311554in}{5.492211in}}%
\pgfpathlineto{\pgfqpoint{3.264364in}{5.561477in}}%
\pgfpathlineto{\pgfqpoint{3.253248in}{5.577782in}}%
\pgfpathlineto{\pgfqpoint{3.206792in}{5.645991in}}%
\pgfpathlineto{\pgfqpoint{3.157716in}{5.645598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963617in}{4.189278in}}%
\pgfpathlineto{\pgfqpoint{0.971824in}{4.187758in}}%
\pgfpathlineto{\pgfqpoint{1.062573in}{4.174083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991436in}{4.398839in}}%
\pgfpathlineto{\pgfqpoint{0.995963in}{4.398078in}}%
\pgfpathlineto{\pgfqpoint{1.120339in}{4.374730in}}%
\pgfpathlineto{\pgfqpoint{1.250242in}{4.237294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887118in}{1.911501in}}%
\pgfpathlineto{\pgfqpoint{1.863017in}{1.910274in}}%
\pgfpathlineto{\pgfqpoint{2.011548in}{2.052177in}}%
\pgfpathlineto{\pgfqpoint{2.016120in}{2.080816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887118in}{1.911501in}}%
\pgfpathlineto{\pgfqpoint{1.863017in}{1.910274in}}%
\pgfpathlineto{\pgfqpoint{1.766676in}{2.013848in}}%
\pgfpathlineto{\pgfqpoint{1.736783in}{2.026487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887118in}{1.911501in}}%
\pgfpathlineto{\pgfqpoint{1.842240in}{1.891874in}}%
\pgfpathlineto{\pgfqpoint{1.744794in}{1.805522in}}%
\pgfpathlineto{\pgfqpoint{1.732356in}{1.794972in}}%
\pgfpathlineto{\pgfqpoint{1.725975in}{1.789632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160513in}{2.160320in}}%
\pgfpathlineto{\pgfqpoint{2.146455in}{2.176573in}}%
\pgfpathlineto{\pgfqpoint{2.046494in}{2.084795in}}%
\pgfpathlineto{\pgfqpoint{2.016120in}{2.080816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160513in}{2.160320in}}%
\pgfpathlineto{\pgfqpoint{2.146455in}{2.176573in}}%
\pgfpathlineto{\pgfqpoint{2.056041in}{2.281106in}}%
\pgfpathlineto{\pgfqpoint{2.059794in}{2.322792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656897in}{2.054332in}}%
\pgfpathlineto{\pgfqpoint{0.677759in}{2.065226in}}%
\pgfpathlineto{\pgfqpoint{0.760516in}{2.139179in}}%
\pgfpathlineto{\pgfqpoint{0.780629in}{2.160469in}}%
\pgfpathlineto{\pgfqpoint{0.717376in}{2.355766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453292in}{5.604670in}}%
\pgfpathlineto{\pgfqpoint{3.487818in}{5.566443in}}%
\pgfpathlineto{\pgfqpoint{3.607230in}{5.431967in}}%
\pgfpathlineto{\pgfqpoint{3.716155in}{5.291284in}}%
\pgfpathlineto{\pgfqpoint{3.784963in}{5.177145in}}%
\pgfpathlineto{\pgfqpoint{3.833840in}{5.090277in}}%
\pgfpathlineto{\pgfqpoint{3.850704in}{5.059253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453292in}{5.604670in}}%
\pgfpathlineto{\pgfqpoint{3.317360in}{5.755142in}}%
\pgfpathlineto{\pgfqpoint{3.244423in}{5.834308in}}%
\pgfpathlineto{\pgfqpoint{3.224947in}{5.855437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328118in}{0.982281in}}%
\pgfpathlineto{\pgfqpoint{3.225062in}{1.014733in}}%
\pgfpathlineto{\pgfqpoint{3.215953in}{1.021478in}}%
\pgfpathlineto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725975in}{1.789632in}}%
\pgfpathlineto{\pgfqpoint{1.633750in}{1.889215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725975in}{1.789632in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{1.535239in}}%
\pgfpathlineto{\pgfqpoint{1.965709in}{1.544477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725975in}{1.789632in}}%
\pgfpathlineto{\pgfqpoint{1.732356in}{1.794972in}}%
\pgfpathlineto{\pgfqpoint{1.744794in}{1.805522in}}%
\pgfpathlineto{\pgfqpoint{1.842240in}{1.891874in}}%
\pgfpathlineto{\pgfqpoint{1.887118in}{1.911501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615036in}{2.035827in}}%
\pgfpathlineto{\pgfqpoint{2.604383in}{2.029464in}}%
\pgfpathlineto{\pgfqpoint{2.583315in}{2.012586in}}%
\pgfpathlineto{\pgfqpoint{2.534382in}{2.073816in}}%
\pgfpathlineto{\pgfqpoint{2.520984in}{2.085099in}}%
\pgfpathlineto{\pgfqpoint{2.504256in}{2.091800in}}%
\pgfpathlineto{\pgfqpoint{2.493118in}{2.084023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324598in}{3.561182in}}%
\pgfpathlineto{\pgfqpoint{4.279751in}{3.582261in}}%
\pgfpathlineto{\pgfqpoint{4.274958in}{3.587554in}}%
\pgfpathlineto{\pgfqpoint{4.248118in}{3.617177in}}%
\pgfpathlineto{\pgfqpoint{4.242700in}{3.623161in}}%
\pgfpathlineto{\pgfqpoint{4.234719in}{3.631942in}}%
\pgfpathlineto{\pgfqpoint{4.193748in}{3.636574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062573in}{4.174083in}}%
\pgfpathlineto{\pgfqpoint{1.155584in}{4.159532in}}%
\pgfpathlineto{\pgfqpoint{1.250242in}{4.237294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062573in}{4.174083in}}%
\pgfpathlineto{\pgfqpoint{0.971824in}{4.187758in}}%
\pgfpathlineto{\pgfqpoint{0.963617in}{4.189278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391385in}{0.860600in}}%
\pgfpathlineto{\pgfqpoint{3.393738in}{0.867870in}}%
\pgfpathlineto{\pgfqpoint{3.403952in}{0.866799in}}%
\pgfpathlineto{\pgfqpoint{3.439885in}{0.855552in}}%
\pgfpathlineto{\pgfqpoint{3.474067in}{0.845099in}}%
\pgfpathlineto{\pgfqpoint{3.513178in}{0.883700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391385in}{0.860600in}}%
\pgfpathlineto{\pgfqpoint{3.389033in}{0.853330in}}%
\pgfpathlineto{\pgfqpoint{3.355237in}{0.863852in}}%
\pgfpathlineto{\pgfqpoint{3.195572in}{0.913264in}}%
\pgfpathlineto{\pgfqpoint{2.955900in}{0.792054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294665in}{2.045364in}}%
\pgfpathlineto{\pgfqpoint{1.282326in}{2.033838in}}%
\pgfpathlineto{\pgfqpoint{1.208525in}{2.113060in}}%
\pgfpathlineto{\pgfqpoint{1.038385in}{2.040271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294665in}{2.045364in}}%
\pgfpathlineto{\pgfqpoint{1.403020in}{1.927637in}}%
\pgfpathlineto{\pgfqpoint{1.390610in}{1.916856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139592in}{2.370814in}}%
\pgfpathlineto{\pgfqpoint{1.122918in}{2.389558in}}%
\pgfpathlineto{\pgfqpoint{1.113845in}{2.407031in}}%
\pgfpathlineto{\pgfqpoint{1.109261in}{2.425929in}}%
\pgfpathlineto{\pgfqpoint{1.109585in}{2.445738in}}%
\pgfpathlineto{\pgfqpoint{1.147438in}{2.650036in}}%
\pgfpathlineto{\pgfqpoint{1.165574in}{2.647332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948537in}{2.531692in}}%
\pgfpathlineto{\pgfqpoint{4.964896in}{2.558360in}}%
\pgfpathlineto{\pgfqpoint{4.976862in}{2.566613in}}%
\pgfpathlineto{\pgfqpoint{5.009368in}{2.619853in}}%
\pgfpathlineto{\pgfqpoint{5.009432in}{2.631101in}}%
\pgfpathlineto{\pgfqpoint{5.001240in}{2.689841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614586in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.602447in}{1.323708in}}%
\pgfpathlineto{\pgfqpoint{1.640537in}{1.358917in}}%
\pgfpathlineto{\pgfqpoint{1.629332in}{1.372166in}}%
\pgfpathlineto{\pgfqpoint{1.724888in}{1.460409in}}%
\pgfpathlineto{\pgfqpoint{1.733244in}{1.452367in}}%
\pgfpathlineto{\pgfqpoint{1.777189in}{1.494862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614586in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.602447in}{1.323708in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.289136in}}%
\pgfpathlineto{\pgfqpoint{1.552071in}{1.301636in}}%
\pgfpathlineto{\pgfqpoint{1.453951in}{1.210354in}}%
\pgfpathlineto{\pgfqpoint{1.461998in}{1.201297in}}%
\pgfpathlineto{\pgfqpoint{1.419062in}{1.162824in}}%
\pgfpathlineto{\pgfqpoint{1.405898in}{1.177046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405898in}{1.177046in}}%
\pgfpathlineto{\pgfqpoint{1.419062in}{1.162824in}}%
\pgfpathlineto{\pgfqpoint{1.461998in}{1.201297in}}%
\pgfpathlineto{\pgfqpoint{1.453951in}{1.210354in}}%
\pgfpathlineto{\pgfqpoint{1.552071in}{1.301636in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.289136in}}%
\pgfpathlineto{\pgfqpoint{1.602447in}{1.323708in}}%
\pgfpathlineto{\pgfqpoint{1.614586in}{1.311706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405898in}{1.177046in}}%
\pgfpathlineto{\pgfqpoint{1.372955in}{1.214573in}}%
\pgfpathlineto{\pgfqpoint{1.371508in}{1.213202in}}%
\pgfpathlineto{\pgfqpoint{1.316927in}{1.271646in}}%
\pgfpathlineto{\pgfqpoint{1.318866in}{1.274034in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.321792in}}%
\pgfpathlineto{\pgfqpoint{1.317740in}{1.363008in}}%
\pgfpathlineto{\pgfqpoint{1.326181in}{1.357014in}}%
\pgfpathlineto{\pgfqpoint{1.401021in}{1.425849in}}%
\pgfpathlineto{\pgfqpoint{1.402781in}{1.432573in}}%
\pgfpathlineto{\pgfqpoint{1.406533in}{1.456080in}}%
\pgfpathlineto{\pgfqpoint{1.319101in}{1.631761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777189in}{1.494862in}}%
\pgfpathlineto{\pgfqpoint{1.705052in}{1.573256in}}%
\pgfpathlineto{\pgfqpoint{1.716404in}{1.583740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777189in}{1.494862in}}%
\pgfpathlineto{\pgfqpoint{1.733244in}{1.452367in}}%
\pgfpathlineto{\pgfqpoint{1.724888in}{1.460409in}}%
\pgfpathlineto{\pgfqpoint{1.629332in}{1.372166in}}%
\pgfpathlineto{\pgfqpoint{1.640537in}{1.358917in}}%
\pgfpathlineto{\pgfqpoint{1.602447in}{1.323708in}}%
\pgfpathlineto{\pgfqpoint{1.614586in}{1.311706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961495in}{3.643777in}}%
\pgfpathlineto{\pgfqpoint{5.019445in}{3.619940in}}%
\pgfpathlineto{\pgfqpoint{5.041725in}{3.611141in}}%
\pgfpathlineto{\pgfqpoint{5.051364in}{3.607830in}}%
\pgfpathlineto{\pgfqpoint{5.062001in}{3.603589in}}%
\pgfpathlineto{\pgfqpoint{5.069818in}{3.599420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410288in}{2.936541in}}%
\pgfpathcurveto{\pgfqpoint{1.417421in}{2.936541in}}{\pgfqpoint{1.424263in}{2.939375in}}{\pgfqpoint{1.429306in}{2.944418in}}%
\pgfpathcurveto{\pgfqpoint{1.434350in}{2.949462in}}{\pgfqpoint{1.437184in}{2.956304in}}{\pgfqpoint{1.437184in}{2.963437in}}%
\pgfpathcurveto{\pgfqpoint{1.437184in}{2.970569in}}{\pgfqpoint{1.434350in}{2.977411in}}{\pgfqpoint{1.429306in}{2.982455in}}%
\pgfpathcurveto{\pgfqpoint{1.424263in}{2.987498in}}{\pgfqpoint{1.417421in}{2.990332in}}{\pgfqpoint{1.410288in}{2.990332in}}%
\pgfpathcurveto{\pgfqpoint{1.403155in}{2.990332in}}{\pgfqpoint{1.396314in}{2.987498in}}{\pgfqpoint{1.391270in}{2.982455in}}%
\pgfpathcurveto{\pgfqpoint{1.386226in}{2.977411in}}{\pgfqpoint{1.383392in}{2.970569in}}{\pgfqpoint{1.383392in}{2.963437in}}%
\pgfpathcurveto{\pgfqpoint{1.383392in}{2.956304in}}{\pgfqpoint{1.386226in}{2.949462in}}{\pgfqpoint{1.391270in}{2.944418in}}%
\pgfpathcurveto{\pgfqpoint{1.396314in}{2.939375in}}{\pgfqpoint{1.403155in}{2.936541in}}{\pgfqpoint{1.410288in}{2.936541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522375in}{4.350493in}}%
\pgfpathcurveto{\pgfqpoint{0.529508in}{4.350493in}}{\pgfqpoint{0.536350in}{4.353327in}}{\pgfqpoint{0.541393in}{4.358371in}}%
\pgfpathcurveto{\pgfqpoint{0.546437in}{4.363415in}}{\pgfqpoint{0.549271in}{4.370256in}}{\pgfqpoint{0.549271in}{4.377389in}}%
\pgfpathcurveto{\pgfqpoint{0.549271in}{4.384522in}}{\pgfqpoint{0.546437in}{4.391364in}}{\pgfqpoint{0.541393in}{4.396407in}}%
\pgfpathcurveto{\pgfqpoint{0.536350in}{4.401451in}}{\pgfqpoint{0.529508in}{4.404285in}}{\pgfqpoint{0.522375in}{4.404285in}}%
\pgfpathcurveto{\pgfqpoint{0.515243in}{4.404285in}}{\pgfqpoint{0.508401in}{4.401451in}}{\pgfqpoint{0.503357in}{4.396407in}}%
\pgfpathcurveto{\pgfqpoint{0.498314in}{4.391364in}}{\pgfqpoint{0.495480in}{4.384522in}}{\pgfqpoint{0.495480in}{4.377389in}}%
\pgfpathcurveto{\pgfqpoint{0.495480in}{4.370256in}}{\pgfqpoint{0.498314in}{4.363415in}}{\pgfqpoint{0.503357in}{4.358371in}}%
\pgfpathcurveto{\pgfqpoint{0.508401in}{4.353327in}}{\pgfqpoint{0.515243in}{4.350493in}}{\pgfqpoint{0.522375in}{4.350493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717693in}{4.315346in}}%
\pgfpathcurveto{\pgfqpoint{0.724826in}{4.315346in}}{\pgfqpoint{0.731667in}{4.318180in}}{\pgfqpoint{0.736711in}{4.323224in}}%
\pgfpathcurveto{\pgfqpoint{0.741755in}{4.328268in}}{\pgfqpoint{0.744588in}{4.335109in}}{\pgfqpoint{0.744588in}{4.342242in}}%
\pgfpathcurveto{\pgfqpoint{0.744588in}{4.349375in}}{\pgfqpoint{0.741755in}{4.356216in}}{\pgfqpoint{0.736711in}{4.361260in}}%
\pgfpathcurveto{\pgfqpoint{0.731667in}{4.366304in}}{\pgfqpoint{0.724826in}{4.369138in}}{\pgfqpoint{0.717693in}{4.369138in}}%
\pgfpathcurveto{\pgfqpoint{0.710560in}{4.369138in}}{\pgfqpoint{0.703718in}{4.366304in}}{\pgfqpoint{0.698675in}{4.361260in}}%
\pgfpathcurveto{\pgfqpoint{0.693631in}{4.356216in}}{\pgfqpoint{0.690797in}{4.349375in}}{\pgfqpoint{0.690797in}{4.342242in}}%
\pgfpathcurveto{\pgfqpoint{0.690797in}{4.335109in}}{\pgfqpoint{0.693631in}{4.328268in}}{\pgfqpoint{0.698675in}{4.323224in}}%
\pgfpathcurveto{\pgfqpoint{0.703718in}{4.318180in}}{\pgfqpoint{0.710560in}{4.315346in}}{\pgfqpoint{0.717693in}{4.315346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474914in}{4.094501in}}%
\pgfpathcurveto{\pgfqpoint{0.482046in}{4.094501in}}{\pgfqpoint{0.488888in}{4.097335in}}{\pgfqpoint{0.493932in}{4.102378in}}%
\pgfpathcurveto{\pgfqpoint{0.498975in}{4.107422in}}{\pgfqpoint{0.501809in}{4.114264in}}{\pgfqpoint{0.501809in}{4.121397in}}%
\pgfpathcurveto{\pgfqpoint{0.501809in}{4.128529in}}{\pgfqpoint{0.498975in}{4.135371in}}{\pgfqpoint{0.493932in}{4.140415in}}%
\pgfpathcurveto{\pgfqpoint{0.488888in}{4.145458in}}{\pgfqpoint{0.482046in}{4.148292in}}{\pgfqpoint{0.474914in}{4.148292in}}%
\pgfpathcurveto{\pgfqpoint{0.467781in}{4.148292in}}{\pgfqpoint{0.460939in}{4.145458in}}{\pgfqpoint{0.455895in}{4.140415in}}%
\pgfpathcurveto{\pgfqpoint{0.450852in}{4.135371in}}{\pgfqpoint{0.448018in}{4.128529in}}{\pgfqpoint{0.448018in}{4.121397in}}%
\pgfpathcurveto{\pgfqpoint{0.448018in}{4.114264in}}{\pgfqpoint{0.450852in}{4.107422in}}{\pgfqpoint{0.455895in}{4.102378in}}%
\pgfpathcurveto{\pgfqpoint{0.460939in}{4.097335in}}{\pgfqpoint{0.467781in}{4.094501in}}{\pgfqpoint{0.474914in}{4.094501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910267in}{4.284034in}}%
\pgfpathcurveto{\pgfqpoint{0.917400in}{4.284034in}}{\pgfqpoint{0.924242in}{4.286868in}}{\pgfqpoint{0.929286in}{4.291912in}}%
\pgfpathcurveto{\pgfqpoint{0.934329in}{4.296955in}}{\pgfqpoint{0.937163in}{4.303797in}}{\pgfqpoint{0.937163in}{4.310930in}}%
\pgfpathcurveto{\pgfqpoint{0.937163in}{4.318063in}}{\pgfqpoint{0.934329in}{4.324904in}}{\pgfqpoint{0.929286in}{4.329948in}}%
\pgfpathcurveto{\pgfqpoint{0.924242in}{4.334992in}}{\pgfqpoint{0.917400in}{4.337826in}}{\pgfqpoint{0.910267in}{4.337826in}}%
\pgfpathcurveto{\pgfqpoint{0.903135in}{4.337826in}}{\pgfqpoint{0.896293in}{4.334992in}}{\pgfqpoint{0.891249in}{4.329948in}}%
\pgfpathcurveto{\pgfqpoint{0.886206in}{4.324904in}}{\pgfqpoint{0.883372in}{4.318063in}}{\pgfqpoint{0.883372in}{4.310930in}}%
\pgfpathcurveto{\pgfqpoint{0.883372in}{4.303797in}}{\pgfqpoint{0.886206in}{4.296955in}}{\pgfqpoint{0.891249in}{4.291912in}}%
\pgfpathcurveto{\pgfqpoint{0.896293in}{4.286868in}}{\pgfqpoint{0.903135in}{4.284034in}}{\pgfqpoint{0.910267in}{4.284034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670886in}{4.061779in}}%
\pgfpathcurveto{\pgfqpoint{0.678018in}{4.061779in}}{\pgfqpoint{0.684860in}{4.064613in}}{\pgfqpoint{0.689904in}{4.069656in}}%
\pgfpathcurveto{\pgfqpoint{0.694947in}{4.074700in}}{\pgfqpoint{0.697781in}{4.081542in}}{\pgfqpoint{0.697781in}{4.088675in}}%
\pgfpathcurveto{\pgfqpoint{0.697781in}{4.095807in}}{\pgfqpoint{0.694947in}{4.102649in}}{\pgfqpoint{0.689904in}{4.107693in}}%
\pgfpathcurveto{\pgfqpoint{0.684860in}{4.112736in}}{\pgfqpoint{0.678018in}{4.115570in}}{\pgfqpoint{0.670886in}{4.115570in}}%
\pgfpathcurveto{\pgfqpoint{0.663753in}{4.115570in}}{\pgfqpoint{0.656911in}{4.112736in}}{\pgfqpoint{0.651867in}{4.107693in}}%
\pgfpathcurveto{\pgfqpoint{0.646824in}{4.102649in}}{\pgfqpoint{0.643990in}{4.095807in}}{\pgfqpoint{0.643990in}{4.088675in}}%
\pgfpathcurveto{\pgfqpoint{0.643990in}{4.081542in}}{\pgfqpoint{0.646824in}{4.074700in}}{\pgfqpoint{0.651867in}{4.069656in}}%
\pgfpathcurveto{\pgfqpoint{0.656911in}{4.064613in}}{\pgfqpoint{0.663753in}{4.061779in}}{\pgfqpoint{0.670886in}{4.061779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869199in}{4.026045in}}%
\pgfpathcurveto{\pgfqpoint{0.876332in}{4.026045in}}{\pgfqpoint{0.883174in}{4.028878in}}{\pgfqpoint{0.888218in}{4.033922in}}%
\pgfpathcurveto{\pgfqpoint{0.893261in}{4.038966in}}{\pgfqpoint{0.896095in}{4.045807in}}{\pgfqpoint{0.896095in}{4.052940in}}%
\pgfpathcurveto{\pgfqpoint{0.896095in}{4.060073in}}{\pgfqpoint{0.893261in}{4.066915in}}{\pgfqpoint{0.888218in}{4.071958in}}%
\pgfpathcurveto{\pgfqpoint{0.883174in}{4.077002in}}{\pgfqpoint{0.876332in}{4.079836in}}{\pgfqpoint{0.869199in}{4.079836in}}%
\pgfpathcurveto{\pgfqpoint{0.862067in}{4.079836in}}{\pgfqpoint{0.855225in}{4.077002in}}{\pgfqpoint{0.850181in}{4.071958in}}%
\pgfpathcurveto{\pgfqpoint{0.845138in}{4.066915in}}{\pgfqpoint{0.842304in}{4.060073in}}{\pgfqpoint{0.842304in}{4.052940in}}%
\pgfpathcurveto{\pgfqpoint{0.842304in}{4.045807in}}{\pgfqpoint{0.845138in}{4.038966in}}{\pgfqpoint{0.850181in}{4.033922in}}%
\pgfpathcurveto{\pgfqpoint{0.855225in}{4.028878in}}{\pgfqpoint{0.862067in}{4.026045in}}{\pgfqpoint{0.869199in}{4.026045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887769in}{3.902528in}}%
\pgfpathcurveto{\pgfqpoint{0.894902in}{3.902528in}}{\pgfqpoint{0.901744in}{3.905362in}}{\pgfqpoint{0.906788in}{3.910405in}}%
\pgfpathcurveto{\pgfqpoint{0.911831in}{3.915449in}}{\pgfqpoint{0.914665in}{3.922291in}}{\pgfqpoint{0.914665in}{3.929423in}}%
\pgfpathcurveto{\pgfqpoint{0.914665in}{3.936556in}}{\pgfqpoint{0.911831in}{3.943398in}}{\pgfqpoint{0.906788in}{3.948442in}}%
\pgfpathcurveto{\pgfqpoint{0.901744in}{3.953485in}}{\pgfqpoint{0.894902in}{3.956319in}}{\pgfqpoint{0.887769in}{3.956319in}}%
\pgfpathcurveto{\pgfqpoint{0.880637in}{3.956319in}}{\pgfqpoint{0.873795in}{3.953485in}}{\pgfqpoint{0.868751in}{3.948442in}}%
\pgfpathcurveto{\pgfqpoint{0.863708in}{3.943398in}}{\pgfqpoint{0.860874in}{3.936556in}}{\pgfqpoint{0.860874in}{3.929423in}}%
\pgfpathcurveto{\pgfqpoint{0.860874in}{3.922291in}}{\pgfqpoint{0.863708in}{3.915449in}}{\pgfqpoint{0.868751in}{3.910405in}}%
\pgfpathcurveto{\pgfqpoint{0.873795in}{3.905362in}}{\pgfqpoint{0.880637in}{3.902528in}}{\pgfqpoint{0.887769in}{3.902528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316684in}{3.944184in}}%
\pgfpathcurveto{\pgfqpoint{1.323817in}{3.944184in}}{\pgfqpoint{1.330659in}{3.947018in}}{\pgfqpoint{1.335702in}{3.952061in}}%
\pgfpathcurveto{\pgfqpoint{1.340746in}{3.957105in}}{\pgfqpoint{1.343580in}{3.963947in}}{\pgfqpoint{1.343580in}{3.971080in}}%
\pgfpathcurveto{\pgfqpoint{1.343580in}{3.978212in}}{\pgfqpoint{1.340746in}{3.985054in}}{\pgfqpoint{1.335702in}{3.990098in}}%
\pgfpathcurveto{\pgfqpoint{1.330659in}{3.995141in}}{\pgfqpoint{1.323817in}{3.997975in}}{\pgfqpoint{1.316684in}{3.997975in}}%
\pgfpathcurveto{\pgfqpoint{1.309551in}{3.997975in}}{\pgfqpoint{1.302710in}{3.995141in}}{\pgfqpoint{1.297666in}{3.990098in}}%
\pgfpathcurveto{\pgfqpoint{1.292622in}{3.985054in}}{\pgfqpoint{1.289788in}{3.978212in}}{\pgfqpoint{1.289788in}{3.971080in}}%
\pgfpathcurveto{\pgfqpoint{1.289788in}{3.963947in}}{\pgfqpoint{1.292622in}{3.957105in}}{\pgfqpoint{1.297666in}{3.952061in}}%
\pgfpathcurveto{\pgfqpoint{1.302710in}{3.947018in}}{\pgfqpoint{1.309551in}{3.944184in}}{\pgfqpoint{1.316684in}{3.944184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620822in}{3.783186in}}%
\pgfpathcurveto{\pgfqpoint{0.627955in}{3.783186in}}{\pgfqpoint{0.634796in}{3.786020in}}{\pgfqpoint{0.639840in}{3.791063in}}%
\pgfpathcurveto{\pgfqpoint{0.644884in}{3.796107in}}{\pgfqpoint{0.647717in}{3.802949in}}{\pgfqpoint{0.647717in}{3.810081in}}%
\pgfpathcurveto{\pgfqpoint{0.647717in}{3.817214in}}{\pgfqpoint{0.644884in}{3.824056in}}{\pgfqpoint{0.639840in}{3.829099in}}%
\pgfpathcurveto{\pgfqpoint{0.634796in}{3.834143in}}{\pgfqpoint{0.627955in}{3.836977in}}{\pgfqpoint{0.620822in}{3.836977in}}%
\pgfpathcurveto{\pgfqpoint{0.613689in}{3.836977in}}{\pgfqpoint{0.606847in}{3.834143in}}{\pgfqpoint{0.601804in}{3.829099in}}%
\pgfpathcurveto{\pgfqpoint{0.596760in}{3.824056in}}{\pgfqpoint{0.593926in}{3.817214in}}{\pgfqpoint{0.593926in}{3.810081in}}%
\pgfpathcurveto{\pgfqpoint{0.593926in}{3.802949in}}{\pgfqpoint{0.596760in}{3.796107in}}{\pgfqpoint{0.601804in}{3.791063in}}%
\pgfpathcurveto{\pgfqpoint{0.606847in}{3.786020in}}{\pgfqpoint{0.613689in}{3.783186in}}{\pgfqpoint{0.620822in}{3.783186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423534in}{3.817383in}}%
\pgfpathcurveto{\pgfqpoint{0.430666in}{3.817383in}}{\pgfqpoint{0.437508in}{3.820217in}}{\pgfqpoint{0.442552in}{3.825260in}}%
\pgfpathcurveto{\pgfqpoint{0.447595in}{3.830304in}}{\pgfqpoint{0.450429in}{3.837145in}}{\pgfqpoint{0.450429in}{3.844278in}}%
\pgfpathcurveto{\pgfqpoint{0.450429in}{3.851411in}}{\pgfqpoint{0.447595in}{3.858253in}}{\pgfqpoint{0.442552in}{3.863296in}}%
\pgfpathcurveto{\pgfqpoint{0.437508in}{3.868340in}}{\pgfqpoint{0.430666in}{3.871174in}}{\pgfqpoint{0.423534in}{3.871174in}}%
\pgfpathcurveto{\pgfqpoint{0.416401in}{3.871174in}}{\pgfqpoint{0.409559in}{3.868340in}}{\pgfqpoint{0.404515in}{3.863296in}}%
\pgfpathcurveto{\pgfqpoint{0.399472in}{3.858253in}}{\pgfqpoint{0.396638in}{3.851411in}}{\pgfqpoint{0.396638in}{3.844278in}}%
\pgfpathcurveto{\pgfqpoint{0.396638in}{3.837145in}}{\pgfqpoint{0.399472in}{3.830304in}}{\pgfqpoint{0.404515in}{3.825260in}}%
\pgfpathcurveto{\pgfqpoint{0.409559in}{3.820217in}}{\pgfqpoint{0.416401in}{3.817383in}}{\pgfqpoint{0.423534in}{3.817383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285666in}{3.822650in}}%
\pgfpathcurveto{\pgfqpoint{0.292799in}{3.822650in}}{\pgfqpoint{0.299640in}{3.825484in}}{\pgfqpoint{0.304684in}{3.830528in}}%
\pgfpathcurveto{\pgfqpoint{0.309728in}{3.835571in}}{\pgfqpoint{0.312562in}{3.842413in}}{\pgfqpoint{0.312562in}{3.849546in}}%
\pgfpathcurveto{\pgfqpoint{0.312562in}{3.856679in}}{\pgfqpoint{0.309728in}{3.863520in}}{\pgfqpoint{0.304684in}{3.868564in}}%
\pgfpathcurveto{\pgfqpoint{0.299640in}{3.873608in}}{\pgfqpoint{0.292799in}{3.876442in}}{\pgfqpoint{0.285666in}{3.876442in}}%
\pgfpathcurveto{\pgfqpoint{0.278533in}{3.876442in}}{\pgfqpoint{0.271691in}{3.873608in}}{\pgfqpoint{0.266648in}{3.868564in}}%
\pgfpathcurveto{\pgfqpoint{0.261604in}{3.863520in}}{\pgfqpoint{0.258770in}{3.856679in}}{\pgfqpoint{0.258770in}{3.849546in}}%
\pgfpathcurveto{\pgfqpoint{0.258770in}{3.842413in}}{\pgfqpoint{0.261604in}{3.835571in}}{\pgfqpoint{0.266648in}{3.830528in}}%
\pgfpathcurveto{\pgfqpoint{0.271691in}{3.825484in}}{\pgfqpoint{0.278533in}{3.822650in}}{\pgfqpoint{0.285666in}{3.822650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823108in}{3.747093in}}%
\pgfpathcurveto{\pgfqpoint{0.830241in}{3.747093in}}{\pgfqpoint{0.837083in}{3.749927in}}{\pgfqpoint{0.842126in}{3.754971in}}%
\pgfpathcurveto{\pgfqpoint{0.847170in}{3.760014in}}{\pgfqpoint{0.850004in}{3.766856in}}{\pgfqpoint{0.850004in}{3.773989in}}%
\pgfpathcurveto{\pgfqpoint{0.850004in}{3.781122in}}{\pgfqpoint{0.847170in}{3.787963in}}{\pgfqpoint{0.842126in}{3.793007in}}%
\pgfpathcurveto{\pgfqpoint{0.837083in}{3.798051in}}{\pgfqpoint{0.830241in}{3.800884in}}{\pgfqpoint{0.823108in}{3.800884in}}%
\pgfpathcurveto{\pgfqpoint{0.815975in}{3.800884in}}{\pgfqpoint{0.809134in}{3.798051in}}{\pgfqpoint{0.804090in}{3.793007in}}%
\pgfpathcurveto{\pgfqpoint{0.799046in}{3.787963in}}{\pgfqpoint{0.796212in}{3.781122in}}{\pgfqpoint{0.796212in}{3.773989in}}%
\pgfpathcurveto{\pgfqpoint{0.796212in}{3.766856in}}{\pgfqpoint{0.799046in}{3.760014in}}{\pgfqpoint{0.804090in}{3.754971in}}%
\pgfpathcurveto{\pgfqpoint{0.809134in}{3.749927in}}{\pgfqpoint{0.815975in}{3.747093in}}{\pgfqpoint{0.823108in}{3.747093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575383in}{3.532882in}}%
\pgfpathcurveto{\pgfqpoint{0.582516in}{3.532882in}}{\pgfqpoint{0.589358in}{3.535716in}}{\pgfqpoint{0.594401in}{3.540760in}}%
\pgfpathcurveto{\pgfqpoint{0.599445in}{3.545804in}}{\pgfqpoint{0.602279in}{3.552645in}}{\pgfqpoint{0.602279in}{3.559778in}}%
\pgfpathcurveto{\pgfqpoint{0.602279in}{3.566911in}}{\pgfqpoint{0.599445in}{3.573752in}}{\pgfqpoint{0.594401in}{3.578796in}}%
\pgfpathcurveto{\pgfqpoint{0.589358in}{3.583840in}}{\pgfqpoint{0.582516in}{3.586674in}}{\pgfqpoint{0.575383in}{3.586674in}}%
\pgfpathcurveto{\pgfqpoint{0.568250in}{3.586674in}}{\pgfqpoint{0.561409in}{3.583840in}}{\pgfqpoint{0.556365in}{3.578796in}}%
\pgfpathcurveto{\pgfqpoint{0.551321in}{3.573752in}}{\pgfqpoint{0.548488in}{3.566911in}}{\pgfqpoint{0.548488in}{3.559778in}}%
\pgfpathcurveto{\pgfqpoint{0.548488in}{3.552645in}}{\pgfqpoint{0.551321in}{3.545804in}}{\pgfqpoint{0.556365in}{3.540760in}}%
\pgfpathcurveto{\pgfqpoint{0.561409in}{3.535716in}}{\pgfqpoint{0.568250in}{3.532882in}}{\pgfqpoint{0.575383in}{3.532882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859372in}{3.484512in}}%
\pgfpathcurveto{\pgfqpoint{0.866504in}{3.484512in}}{\pgfqpoint{0.873346in}{3.487346in}}{\pgfqpoint{0.878390in}{3.492389in}}%
\pgfpathcurveto{\pgfqpoint{0.883433in}{3.497433in}}{\pgfqpoint{0.886267in}{3.504275in}}{\pgfqpoint{0.886267in}{3.511407in}}%
\pgfpathcurveto{\pgfqpoint{0.886267in}{3.518540in}}{\pgfqpoint{0.883433in}{3.525382in}}{\pgfqpoint{0.878390in}{3.530426in}}%
\pgfpathcurveto{\pgfqpoint{0.873346in}{3.535469in}}{\pgfqpoint{0.866504in}{3.538303in}}{\pgfqpoint{0.859372in}{3.538303in}}%
\pgfpathcurveto{\pgfqpoint{0.852239in}{3.538303in}}{\pgfqpoint{0.845397in}{3.535469in}}{\pgfqpoint{0.840353in}{3.530426in}}%
\pgfpathcurveto{\pgfqpoint{0.835310in}{3.525382in}}{\pgfqpoint{0.832476in}{3.518540in}}{\pgfqpoint{0.832476in}{3.511407in}}%
\pgfpathcurveto{\pgfqpoint{0.832476in}{3.504275in}}{\pgfqpoint{0.835310in}{3.497433in}}{\pgfqpoint{0.840353in}{3.492389in}}%
\pgfpathcurveto{\pgfqpoint{0.845397in}{3.487346in}}{\pgfqpoint{0.852239in}{3.484512in}}{\pgfqpoint{0.859372in}{3.484512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920203in}{3.737350in}}%
\pgfpathcurveto{\pgfqpoint{0.927336in}{3.737350in}}{\pgfqpoint{0.934178in}{3.740184in}}{\pgfqpoint{0.939221in}{3.745227in}}%
\pgfpathcurveto{\pgfqpoint{0.944265in}{3.750271in}}{\pgfqpoint{0.947099in}{3.757113in}}{\pgfqpoint{0.947099in}{3.764246in}}%
\pgfpathcurveto{\pgfqpoint{0.947099in}{3.771378in}}{\pgfqpoint{0.944265in}{3.778220in}}{\pgfqpoint{0.939221in}{3.783264in}}%
\pgfpathcurveto{\pgfqpoint{0.934178in}{3.788307in}}{\pgfqpoint{0.927336in}{3.791141in}}{\pgfqpoint{0.920203in}{3.791141in}}%
\pgfpathcurveto{\pgfqpoint{0.913070in}{3.791141in}}{\pgfqpoint{0.906229in}{3.788307in}}{\pgfqpoint{0.901185in}{3.783264in}}%
\pgfpathcurveto{\pgfqpoint{0.896141in}{3.778220in}}{\pgfqpoint{0.893308in}{3.771378in}}{\pgfqpoint{0.893308in}{3.764246in}}%
\pgfpathcurveto{\pgfqpoint{0.893308in}{3.757113in}}{\pgfqpoint{0.896141in}{3.750271in}}{\pgfqpoint{0.901185in}{3.745227in}}%
\pgfpathcurveto{\pgfqpoint{0.906229in}{3.740184in}}{\pgfqpoint{0.913070in}{3.737350in}}{\pgfqpoint{0.920203in}{3.737350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734739in}{3.208878in}}%
\pgfpathcurveto{\pgfqpoint{0.741872in}{3.208878in}}{\pgfqpoint{0.748713in}{3.211712in}}{\pgfqpoint{0.753757in}{3.216756in}}%
\pgfpathcurveto{\pgfqpoint{0.758801in}{3.221800in}}{\pgfqpoint{0.761634in}{3.228641in}}{\pgfqpoint{0.761634in}{3.235774in}}%
\pgfpathcurveto{\pgfqpoint{0.761634in}{3.242907in}}{\pgfqpoint{0.758801in}{3.249748in}}{\pgfqpoint{0.753757in}{3.254792in}}%
\pgfpathcurveto{\pgfqpoint{0.748713in}{3.259836in}}{\pgfqpoint{0.741872in}{3.262670in}}{\pgfqpoint{0.734739in}{3.262670in}}%
\pgfpathcurveto{\pgfqpoint{0.727606in}{3.262670in}}{\pgfqpoint{0.720764in}{3.259836in}}{\pgfqpoint{0.715721in}{3.254792in}}%
\pgfpathcurveto{\pgfqpoint{0.710677in}{3.249748in}}{\pgfqpoint{0.707843in}{3.242907in}}{\pgfqpoint{0.707843in}{3.235774in}}%
\pgfpathcurveto{\pgfqpoint{0.707843in}{3.228641in}}{\pgfqpoint{0.710677in}{3.221800in}}{\pgfqpoint{0.715721in}{3.216756in}}%
\pgfpathcurveto{\pgfqpoint{0.720764in}{3.211712in}}{\pgfqpoint{0.727606in}{3.208878in}}{\pgfqpoint{0.734739in}{3.208878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530578in}{3.281307in}}%
\pgfpathcurveto{\pgfqpoint{0.537711in}{3.281307in}}{\pgfqpoint{0.544553in}{3.284141in}}{\pgfqpoint{0.549597in}{3.289184in}}%
\pgfpathcurveto{\pgfqpoint{0.554640in}{3.294228in}}{\pgfqpoint{0.557474in}{3.301070in}}{\pgfqpoint{0.557474in}{3.308203in}}%
\pgfpathcurveto{\pgfqpoint{0.557474in}{3.315335in}}{\pgfqpoint{0.554640in}{3.322177in}}{\pgfqpoint{0.549597in}{3.327221in}}%
\pgfpathcurveto{\pgfqpoint{0.544553in}{3.332264in}}{\pgfqpoint{0.537711in}{3.335098in}}{\pgfqpoint{0.530578in}{3.335098in}}%
\pgfpathcurveto{\pgfqpoint{0.523446in}{3.335098in}}{\pgfqpoint{0.516604in}{3.332264in}}{\pgfqpoint{0.511560in}{3.327221in}}%
\pgfpathcurveto{\pgfqpoint{0.506517in}{3.322177in}}{\pgfqpoint{0.503683in}{3.315335in}}{\pgfqpoint{0.503683in}{3.308203in}}%
\pgfpathcurveto{\pgfqpoint{0.503683in}{3.301070in}}{\pgfqpoint{0.506517in}{3.294228in}}{\pgfqpoint{0.511560in}{3.289184in}}%
\pgfpathcurveto{\pgfqpoint{0.516604in}{3.284141in}}{\pgfqpoint{0.523446in}{3.281307in}}{\pgfqpoint{0.530578in}{3.281307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925849in}{3.102388in}}%
\pgfpathcurveto{\pgfqpoint{0.932982in}{3.102388in}}{\pgfqpoint{0.939824in}{3.105222in}}{\pgfqpoint{0.944867in}{3.110265in}}%
\pgfpathcurveto{\pgfqpoint{0.949911in}{3.115309in}}{\pgfqpoint{0.952745in}{3.122151in}}{\pgfqpoint{0.952745in}{3.129284in}}%
\pgfpathcurveto{\pgfqpoint{0.952745in}{3.136416in}}{\pgfqpoint{0.949911in}{3.143258in}}{\pgfqpoint{0.944867in}{3.148302in}}%
\pgfpathcurveto{\pgfqpoint{0.939824in}{3.153345in}}{\pgfqpoint{0.932982in}{3.156179in}}{\pgfqpoint{0.925849in}{3.156179in}}%
\pgfpathcurveto{\pgfqpoint{0.918716in}{3.156179in}}{\pgfqpoint{0.911875in}{3.153345in}}{\pgfqpoint{0.906831in}{3.148302in}}%
\pgfpathcurveto{\pgfqpoint{0.901787in}{3.143258in}}{\pgfqpoint{0.898954in}{3.136416in}}{\pgfqpoint{0.898954in}{3.129284in}}%
\pgfpathcurveto{\pgfqpoint{0.898954in}{3.122151in}}{\pgfqpoint{0.901787in}{3.115309in}}{\pgfqpoint{0.906831in}{3.110265in}}%
\pgfpathcurveto{\pgfqpoint{0.911875in}{3.105222in}}{\pgfqpoint{0.918716in}{3.102388in}}{\pgfqpoint{0.925849in}{3.102388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024452in}{1.290801in}}%
\pgfpathcurveto{\pgfqpoint{2.031585in}{1.290801in}}{\pgfqpoint{2.038426in}{1.293635in}}{\pgfqpoint{2.043470in}{1.298679in}}%
\pgfpathcurveto{\pgfqpoint{2.048514in}{1.303722in}}{\pgfqpoint{2.051348in}{1.310564in}}{\pgfqpoint{2.051348in}{1.317697in}}%
\pgfpathcurveto{\pgfqpoint{2.051348in}{1.324830in}}{\pgfqpoint{2.048514in}{1.331671in}}{\pgfqpoint{2.043470in}{1.336715in}}%
\pgfpathcurveto{\pgfqpoint{2.038426in}{1.341759in}}{\pgfqpoint{2.031585in}{1.344593in}}{\pgfqpoint{2.024452in}{1.344593in}}%
\pgfpathcurveto{\pgfqpoint{2.017319in}{1.344593in}}{\pgfqpoint{2.010478in}{1.341759in}}{\pgfqpoint{2.005434in}{1.336715in}}%
\pgfpathcurveto{\pgfqpoint{2.000390in}{1.331671in}}{\pgfqpoint{1.997556in}{1.324830in}}{\pgfqpoint{1.997556in}{1.317697in}}%
\pgfpathcurveto{\pgfqpoint{1.997556in}{1.310564in}}{\pgfqpoint{2.000390in}{1.303722in}}{\pgfqpoint{2.005434in}{1.298679in}}%
\pgfpathcurveto{\pgfqpoint{2.010478in}{1.293635in}}{\pgfqpoint{2.017319in}{1.290801in}}{\pgfqpoint{2.024452in}{1.290801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805108in}{1.074919in}}%
\pgfpathcurveto{\pgfqpoint{2.812241in}{1.074919in}}{\pgfqpoint{2.819082in}{1.077753in}}{\pgfqpoint{2.824126in}{1.082797in}}%
\pgfpathcurveto{\pgfqpoint{2.829170in}{1.087841in}}{\pgfqpoint{2.832004in}{1.094682in}}{\pgfqpoint{2.832004in}{1.101815in}}%
\pgfpathcurveto{\pgfqpoint{2.832004in}{1.108948in}}{\pgfqpoint{2.829170in}{1.115790in}}{\pgfqpoint{2.824126in}{1.120833in}}%
\pgfpathcurveto{\pgfqpoint{2.819082in}{1.125877in}}{\pgfqpoint{2.812241in}{1.128711in}}{\pgfqpoint{2.805108in}{1.128711in}}%
\pgfpathcurveto{\pgfqpoint{2.797975in}{1.128711in}}{\pgfqpoint{2.791133in}{1.125877in}}{\pgfqpoint{2.786090in}{1.120833in}}%
\pgfpathcurveto{\pgfqpoint{2.781046in}{1.115790in}}{\pgfqpoint{2.778212in}{1.108948in}}{\pgfqpoint{2.778212in}{1.101815in}}%
\pgfpathcurveto{\pgfqpoint{2.778212in}{1.094682in}}{\pgfqpoint{2.781046in}{1.087841in}}{\pgfqpoint{2.786090in}{1.082797in}}%
\pgfpathcurveto{\pgfqpoint{2.791133in}{1.077753in}}{\pgfqpoint{2.797975in}{1.074919in}}{\pgfqpoint{2.805108in}{1.074919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899031in}{1.429329in}}%
\pgfpathcurveto{\pgfqpoint{1.906164in}{1.429329in}}{\pgfqpoint{1.913006in}{1.432163in}}{\pgfqpoint{1.918049in}{1.437207in}}%
\pgfpathcurveto{\pgfqpoint{1.923093in}{1.442250in}}{\pgfqpoint{1.925927in}{1.449092in}}{\pgfqpoint{1.925927in}{1.456225in}}%
\pgfpathcurveto{\pgfqpoint{1.925927in}{1.463358in}}{\pgfqpoint{1.923093in}{1.470199in}}{\pgfqpoint{1.918049in}{1.475243in}}%
\pgfpathcurveto{\pgfqpoint{1.913006in}{1.480287in}}{\pgfqpoint{1.906164in}{1.483121in}}{\pgfqpoint{1.899031in}{1.483121in}}%
\pgfpathcurveto{\pgfqpoint{1.891899in}{1.483121in}}{\pgfqpoint{1.885057in}{1.480287in}}{\pgfqpoint{1.880013in}{1.475243in}}%
\pgfpathcurveto{\pgfqpoint{1.874970in}{1.470199in}}{\pgfqpoint{1.872136in}{1.463358in}}{\pgfqpoint{1.872136in}{1.456225in}}%
\pgfpathcurveto{\pgfqpoint{1.872136in}{1.449092in}}{\pgfqpoint{1.874970in}{1.442250in}}{\pgfqpoint{1.880013in}{1.437207in}}%
\pgfpathcurveto{\pgfqpoint{1.885057in}{1.432163in}}{\pgfqpoint{1.891899in}{1.429329in}}{\pgfqpoint{1.899031in}{1.429329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648755in}{4.951092in}}%
\pgfpathcurveto{\pgfqpoint{3.655887in}{4.951092in}}{\pgfqpoint{3.662729in}{4.953926in}}{\pgfqpoint{3.667773in}{4.958969in}}%
\pgfpathcurveto{\pgfqpoint{3.672816in}{4.964013in}}{\pgfqpoint{3.675650in}{4.970855in}}{\pgfqpoint{3.675650in}{4.977988in}}%
\pgfpathcurveto{\pgfqpoint{3.675650in}{4.985120in}}{\pgfqpoint{3.672816in}{4.991962in}}{\pgfqpoint{3.667773in}{4.997006in}}%
\pgfpathcurveto{\pgfqpoint{3.662729in}{5.002049in}}{\pgfqpoint{3.655887in}{5.004883in}}{\pgfqpoint{3.648755in}{5.004883in}}%
\pgfpathcurveto{\pgfqpoint{3.641622in}{5.004883in}}{\pgfqpoint{3.634780in}{5.002049in}}{\pgfqpoint{3.629737in}{4.997006in}}%
\pgfpathcurveto{\pgfqpoint{3.624693in}{4.991962in}}{\pgfqpoint{3.621859in}{4.985120in}}{\pgfqpoint{3.621859in}{4.977988in}}%
\pgfpathcurveto{\pgfqpoint{3.621859in}{4.970855in}}{\pgfqpoint{3.624693in}{4.964013in}}{\pgfqpoint{3.629737in}{4.958969in}}%
\pgfpathcurveto{\pgfqpoint{3.634780in}{4.953926in}}{\pgfqpoint{3.641622in}{4.951092in}}{\pgfqpoint{3.648755in}{4.951092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491202in}{4.795227in}}%
\pgfpathcurveto{\pgfqpoint{3.498335in}{4.795227in}}{\pgfqpoint{3.505176in}{4.798061in}}{\pgfqpoint{3.510220in}{4.803105in}}%
\pgfpathcurveto{\pgfqpoint{3.515264in}{4.808148in}}{\pgfqpoint{3.518098in}{4.814990in}}{\pgfqpoint{3.518098in}{4.822123in}}%
\pgfpathcurveto{\pgfqpoint{3.518098in}{4.829256in}}{\pgfqpoint{3.515264in}{4.836097in}}{\pgfqpoint{3.510220in}{4.841141in}}%
\pgfpathcurveto{\pgfqpoint{3.505176in}{4.846185in}}{\pgfqpoint{3.498335in}{4.849019in}}{\pgfqpoint{3.491202in}{4.849019in}}%
\pgfpathcurveto{\pgfqpoint{3.484069in}{4.849019in}}{\pgfqpoint{3.477227in}{4.846185in}}{\pgfqpoint{3.472184in}{4.841141in}}%
\pgfpathcurveto{\pgfqpoint{3.467140in}{4.836097in}}{\pgfqpoint{3.464306in}{4.829256in}}{\pgfqpoint{3.464306in}{4.822123in}}%
\pgfpathcurveto{\pgfqpoint{3.464306in}{4.814990in}}{\pgfqpoint{3.467140in}{4.808148in}}{\pgfqpoint{3.472184in}{4.803105in}}%
\pgfpathcurveto{\pgfqpoint{3.477227in}{4.798061in}}{\pgfqpoint{3.484069in}{4.795227in}}{\pgfqpoint{3.491202in}{4.795227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957930in}{4.610598in}}%
\pgfpathcurveto{\pgfqpoint{3.965063in}{4.610598in}}{\pgfqpoint{3.971905in}{4.613432in}}{\pgfqpoint{3.976948in}{4.618476in}}%
\pgfpathcurveto{\pgfqpoint{3.981992in}{4.623520in}}{\pgfqpoint{3.984826in}{4.630361in}}{\pgfqpoint{3.984826in}{4.637494in}}%
\pgfpathcurveto{\pgfqpoint{3.984826in}{4.644627in}}{\pgfqpoint{3.981992in}{4.651468in}}{\pgfqpoint{3.976948in}{4.656512in}}%
\pgfpathcurveto{\pgfqpoint{3.971905in}{4.661556in}}{\pgfqpoint{3.965063in}{4.664390in}}{\pgfqpoint{3.957930in}{4.664390in}}%
\pgfpathcurveto{\pgfqpoint{3.950797in}{4.664390in}}{\pgfqpoint{3.943956in}{4.661556in}}{\pgfqpoint{3.938912in}{4.656512in}}%
\pgfpathcurveto{\pgfqpoint{3.933868in}{4.651468in}}{\pgfqpoint{3.931034in}{4.644627in}}{\pgfqpoint{3.931034in}{4.637494in}}%
\pgfpathcurveto{\pgfqpoint{3.931034in}{4.630361in}}{\pgfqpoint{3.933868in}{4.623520in}}{\pgfqpoint{3.938912in}{4.618476in}}%
\pgfpathcurveto{\pgfqpoint{3.943956in}{4.613432in}}{\pgfqpoint{3.950797in}{4.610598in}}{\pgfqpoint{3.957930in}{4.610598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519141in}{5.119064in}}%
\pgfpathcurveto{\pgfqpoint{3.526274in}{5.119064in}}{\pgfqpoint{3.533115in}{5.121898in}}{\pgfqpoint{3.538159in}{5.126942in}}%
\pgfpathcurveto{\pgfqpoint{3.543203in}{5.131986in}}{\pgfqpoint{3.546037in}{5.138827in}}{\pgfqpoint{3.546037in}{5.145960in}}%
\pgfpathcurveto{\pgfqpoint{3.546037in}{5.153093in}}{\pgfqpoint{3.543203in}{5.159934in}}{\pgfqpoint{3.538159in}{5.164978in}}%
\pgfpathcurveto{\pgfqpoint{3.533115in}{5.170022in}}{\pgfqpoint{3.526274in}{5.172856in}}{\pgfqpoint{3.519141in}{5.172856in}}%
\pgfpathcurveto{\pgfqpoint{3.512008in}{5.172856in}}{\pgfqpoint{3.505167in}{5.170022in}}{\pgfqpoint{3.500123in}{5.164978in}}%
\pgfpathcurveto{\pgfqpoint{3.495079in}{5.159934in}}{\pgfqpoint{3.492245in}{5.153093in}}{\pgfqpoint{3.492245in}{5.145960in}}%
\pgfpathcurveto{\pgfqpoint{3.492245in}{5.138827in}}{\pgfqpoint{3.495079in}{5.131986in}}{\pgfqpoint{3.500123in}{5.126942in}}%
\pgfpathcurveto{\pgfqpoint{3.505167in}{5.121898in}}{\pgfqpoint{3.512008in}{5.119064in}}{\pgfqpoint{3.519141in}{5.119064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517927in}{1.792818in}}%
\pgfpathcurveto{\pgfqpoint{1.525060in}{1.792818in}}{\pgfqpoint{1.531902in}{1.795652in}}{\pgfqpoint{1.536946in}{1.800696in}}%
\pgfpathcurveto{\pgfqpoint{1.541989in}{1.805739in}}{\pgfqpoint{1.544823in}{1.812581in}}{\pgfqpoint{1.544823in}{1.819714in}}%
\pgfpathcurveto{\pgfqpoint{1.544823in}{1.826847in}}{\pgfqpoint{1.541989in}{1.833688in}}{\pgfqpoint{1.536946in}{1.838732in}}%
\pgfpathcurveto{\pgfqpoint{1.531902in}{1.843776in}}{\pgfqpoint{1.525060in}{1.846610in}}{\pgfqpoint{1.517927in}{1.846610in}}%
\pgfpathcurveto{\pgfqpoint{1.510795in}{1.846610in}}{\pgfqpoint{1.503953in}{1.843776in}}{\pgfqpoint{1.498909in}{1.838732in}}%
\pgfpathcurveto{\pgfqpoint{1.493866in}{1.833688in}}{\pgfqpoint{1.491032in}{1.826847in}}{\pgfqpoint{1.491032in}{1.819714in}}%
\pgfpathcurveto{\pgfqpoint{1.491032in}{1.812581in}}{\pgfqpoint{1.493866in}{1.805739in}}{\pgfqpoint{1.498909in}{1.800696in}}%
\pgfpathcurveto{\pgfqpoint{1.503953in}{1.795652in}}{\pgfqpoint{1.510795in}{1.792818in}}{\pgfqpoint{1.517927in}{1.792818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677213in}{4.494587in}}%
\pgfpathcurveto{\pgfqpoint{3.684346in}{4.494587in}}{\pgfqpoint{3.691188in}{4.497421in}}{\pgfqpoint{3.696231in}{4.502465in}}%
\pgfpathcurveto{\pgfqpoint{3.701275in}{4.507508in}}{\pgfqpoint{3.704109in}{4.514350in}}{\pgfqpoint{3.704109in}{4.521483in}}%
\pgfpathcurveto{\pgfqpoint{3.704109in}{4.528616in}}{\pgfqpoint{3.701275in}{4.535457in}}{\pgfqpoint{3.696231in}{4.540501in}}%
\pgfpathcurveto{\pgfqpoint{3.691188in}{4.545545in}}{\pgfqpoint{3.684346in}{4.548378in}}{\pgfqpoint{3.677213in}{4.548378in}}%
\pgfpathcurveto{\pgfqpoint{3.670080in}{4.548378in}}{\pgfqpoint{3.663239in}{4.545545in}}{\pgfqpoint{3.658195in}{4.540501in}}%
\pgfpathcurveto{\pgfqpoint{3.653151in}{4.535457in}}{\pgfqpoint{3.650317in}{4.528616in}}{\pgfqpoint{3.650317in}{4.521483in}}%
\pgfpathcurveto{\pgfqpoint{3.650317in}{4.514350in}}{\pgfqpoint{3.653151in}{4.507508in}}{\pgfqpoint{3.658195in}{4.502465in}}%
\pgfpathcurveto{\pgfqpoint{3.663239in}{4.497421in}}{\pgfqpoint{3.670080in}{4.494587in}}{\pgfqpoint{3.677213in}{4.494587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805213in}{4.388688in}}%
\pgfpathcurveto{\pgfqpoint{3.812346in}{4.388688in}}{\pgfqpoint{3.819188in}{4.391521in}}{\pgfqpoint{3.824231in}{4.396565in}}%
\pgfpathcurveto{\pgfqpoint{3.829275in}{4.401609in}}{\pgfqpoint{3.832109in}{4.408450in}}{\pgfqpoint{3.832109in}{4.415583in}}%
\pgfpathcurveto{\pgfqpoint{3.832109in}{4.422716in}}{\pgfqpoint{3.829275in}{4.429558in}}{\pgfqpoint{3.824231in}{4.434601in}}%
\pgfpathcurveto{\pgfqpoint{3.819188in}{4.439645in}}{\pgfqpoint{3.812346in}{4.442479in}}{\pgfqpoint{3.805213in}{4.442479in}}%
\pgfpathcurveto{\pgfqpoint{3.798080in}{4.442479in}}{\pgfqpoint{3.791239in}{4.439645in}}{\pgfqpoint{3.786195in}{4.434601in}}%
\pgfpathcurveto{\pgfqpoint{3.781151in}{4.429558in}}{\pgfqpoint{3.778317in}{4.422716in}}{\pgfqpoint{3.778317in}{4.415583in}}%
\pgfpathcurveto{\pgfqpoint{3.778317in}{4.408450in}}{\pgfqpoint{3.781151in}{4.401609in}}{\pgfqpoint{3.786195in}{4.396565in}}%
\pgfpathcurveto{\pgfqpoint{3.791239in}{4.391521in}}{\pgfqpoint{3.798080in}{4.388688in}}{\pgfqpoint{3.805213in}{4.388688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731200in}{4.564162in}}%
\pgfpathcurveto{\pgfqpoint{3.738333in}{4.564162in}}{\pgfqpoint{3.745175in}{4.566996in}}{\pgfqpoint{3.750219in}{4.572039in}}%
\pgfpathcurveto{\pgfqpoint{3.755262in}{4.577083in}}{\pgfqpoint{3.758096in}{4.583925in}}{\pgfqpoint{3.758096in}{4.591057in}}%
\pgfpathcurveto{\pgfqpoint{3.758096in}{4.598190in}}{\pgfqpoint{3.755262in}{4.605032in}}{\pgfqpoint{3.750219in}{4.610076in}}%
\pgfpathcurveto{\pgfqpoint{3.745175in}{4.615119in}}{\pgfqpoint{3.738333in}{4.617953in}}{\pgfqpoint{3.731200in}{4.617953in}}%
\pgfpathcurveto{\pgfqpoint{3.724068in}{4.617953in}}{\pgfqpoint{3.717226in}{4.615119in}}{\pgfqpoint{3.712182in}{4.610076in}}%
\pgfpathcurveto{\pgfqpoint{3.707139in}{4.605032in}}{\pgfqpoint{3.704305in}{4.598190in}}{\pgfqpoint{3.704305in}{4.591057in}}%
\pgfpathcurveto{\pgfqpoint{3.704305in}{4.583925in}}{\pgfqpoint{3.707139in}{4.577083in}}{\pgfqpoint{3.712182in}{4.572039in}}%
\pgfpathcurveto{\pgfqpoint{3.717226in}{4.566996in}}{\pgfqpoint{3.724068in}{4.564162in}}{\pgfqpoint{3.731200in}{4.564162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611108in}{4.413855in}}%
\pgfpathcurveto{\pgfqpoint{3.618241in}{4.413855in}}{\pgfqpoint{3.625082in}{4.416689in}}{\pgfqpoint{3.630126in}{4.421733in}}%
\pgfpathcurveto{\pgfqpoint{3.635170in}{4.426776in}}{\pgfqpoint{3.638004in}{4.433618in}}{\pgfqpoint{3.638004in}{4.440751in}}%
\pgfpathcurveto{\pgfqpoint{3.638004in}{4.447884in}}{\pgfqpoint{3.635170in}{4.454725in}}{\pgfqpoint{3.630126in}{4.459769in}}%
\pgfpathcurveto{\pgfqpoint{3.625082in}{4.464813in}}{\pgfqpoint{3.618241in}{4.467647in}}{\pgfqpoint{3.611108in}{4.467647in}}%
\pgfpathcurveto{\pgfqpoint{3.603975in}{4.467647in}}{\pgfqpoint{3.597133in}{4.464813in}}{\pgfqpoint{3.592090in}{4.459769in}}%
\pgfpathcurveto{\pgfqpoint{3.587046in}{4.454725in}}{\pgfqpoint{3.584212in}{4.447884in}}{\pgfqpoint{3.584212in}{4.440751in}}%
\pgfpathcurveto{\pgfqpoint{3.584212in}{4.433618in}}{\pgfqpoint{3.587046in}{4.426776in}}{\pgfqpoint{3.592090in}{4.421733in}}%
\pgfpathcurveto{\pgfqpoint{3.597133in}{4.416689in}}{\pgfqpoint{3.603975in}{4.413855in}}{\pgfqpoint{3.611108in}{4.413855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473674in}{4.642093in}}%
\pgfpathcurveto{\pgfqpoint{3.480807in}{4.642093in}}{\pgfqpoint{3.487649in}{4.644927in}}{\pgfqpoint{3.492692in}{4.649970in}}%
\pgfpathcurveto{\pgfqpoint{3.497736in}{4.655014in}}{\pgfqpoint{3.500570in}{4.661856in}}{\pgfqpoint{3.500570in}{4.668988in}}%
\pgfpathcurveto{\pgfqpoint{3.500570in}{4.676121in}}{\pgfqpoint{3.497736in}{4.682963in}}{\pgfqpoint{3.492692in}{4.688007in}}%
\pgfpathcurveto{\pgfqpoint{3.487649in}{4.693050in}}{\pgfqpoint{3.480807in}{4.695884in}}{\pgfqpoint{3.473674in}{4.695884in}}%
\pgfpathcurveto{\pgfqpoint{3.466541in}{4.695884in}}{\pgfqpoint{3.459700in}{4.693050in}}{\pgfqpoint{3.454656in}{4.688007in}}%
\pgfpathcurveto{\pgfqpoint{3.449612in}{4.682963in}}{\pgfqpoint{3.446778in}{4.676121in}}{\pgfqpoint{3.446778in}{4.668988in}}%
\pgfpathcurveto{\pgfqpoint{3.446778in}{4.661856in}}{\pgfqpoint{3.449612in}{4.655014in}}{\pgfqpoint{3.454656in}{4.649970in}}%
\pgfpathcurveto{\pgfqpoint{3.459700in}{4.644927in}}{\pgfqpoint{3.466541in}{4.642093in}}{\pgfqpoint{3.473674in}{4.642093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991121in}{4.200606in}}%
\pgfpathcurveto{\pgfqpoint{3.998254in}{4.200606in}}{\pgfqpoint{4.005096in}{4.203440in}}{\pgfqpoint{4.010140in}{4.208484in}}%
\pgfpathcurveto{\pgfqpoint{4.015183in}{4.213527in}}{\pgfqpoint{4.018017in}{4.220369in}}{\pgfqpoint{4.018017in}{4.227502in}}%
\pgfpathcurveto{\pgfqpoint{4.018017in}{4.234635in}}{\pgfqpoint{4.015183in}{4.241476in}}{\pgfqpoint{4.010140in}{4.246520in}}%
\pgfpathcurveto{\pgfqpoint{4.005096in}{4.251564in}}{\pgfqpoint{3.998254in}{4.254398in}}{\pgfqpoint{3.991121in}{4.254398in}}%
\pgfpathcurveto{\pgfqpoint{3.983989in}{4.254398in}}{\pgfqpoint{3.977147in}{4.251564in}}{\pgfqpoint{3.972103in}{4.246520in}}%
\pgfpathcurveto{\pgfqpoint{3.967060in}{4.241476in}}{\pgfqpoint{3.964226in}{4.234635in}}{\pgfqpoint{3.964226in}{4.227502in}}%
\pgfpathcurveto{\pgfqpoint{3.964226in}{4.220369in}}{\pgfqpoint{3.967060in}{4.213527in}}{\pgfqpoint{3.972103in}{4.208484in}}%
\pgfpathcurveto{\pgfqpoint{3.977147in}{4.203440in}}{\pgfqpoint{3.983989in}{4.200606in}}{\pgfqpoint{3.991121in}{4.200606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120308in}{4.333853in}}%
\pgfpathcurveto{\pgfqpoint{4.127440in}{4.333853in}}{\pgfqpoint{4.134282in}{4.336687in}}{\pgfqpoint{4.139326in}{4.341731in}}%
\pgfpathcurveto{\pgfqpoint{4.144369in}{4.346774in}}{\pgfqpoint{4.147203in}{4.353616in}}{\pgfqpoint{4.147203in}{4.360749in}}%
\pgfpathcurveto{\pgfqpoint{4.147203in}{4.367882in}}{\pgfqpoint{4.144369in}{4.374723in}}{\pgfqpoint{4.139326in}{4.379767in}}%
\pgfpathcurveto{\pgfqpoint{4.134282in}{4.384811in}}{\pgfqpoint{4.127440in}{4.387645in}}{\pgfqpoint{4.120308in}{4.387645in}}%
\pgfpathcurveto{\pgfqpoint{4.113175in}{4.387645in}}{\pgfqpoint{4.106333in}{4.384811in}}{\pgfqpoint{4.101289in}{4.379767in}}%
\pgfpathcurveto{\pgfqpoint{4.096246in}{4.374723in}}{\pgfqpoint{4.093412in}{4.367882in}}{\pgfqpoint{4.093412in}{4.360749in}}%
\pgfpathcurveto{\pgfqpoint{4.093412in}{4.353616in}}{\pgfqpoint{4.096246in}{4.346774in}}{\pgfqpoint{4.101289in}{4.341731in}}%
\pgfpathcurveto{\pgfqpoint{4.106333in}{4.336687in}}{\pgfqpoint{4.113175in}{4.333853in}}{\pgfqpoint{4.120308in}{4.333853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091078in}{0.780590in}}%
\pgfpathcurveto{\pgfqpoint{4.098211in}{0.780590in}}{\pgfqpoint{4.105053in}{0.783424in}}{\pgfqpoint{4.110097in}{0.788468in}}%
\pgfpathcurveto{\pgfqpoint{4.115140in}{0.793512in}}{\pgfqpoint{4.117974in}{0.800353in}}{\pgfqpoint{4.117974in}{0.807486in}}%
\pgfpathcurveto{\pgfqpoint{4.117974in}{0.814619in}}{\pgfqpoint{4.115140in}{0.821461in}}{\pgfqpoint{4.110097in}{0.826504in}}%
\pgfpathcurveto{\pgfqpoint{4.105053in}{0.831548in}}{\pgfqpoint{4.098211in}{0.834382in}}{\pgfqpoint{4.091078in}{0.834382in}}%
\pgfpathcurveto{\pgfqpoint{4.083946in}{0.834382in}}{\pgfqpoint{4.077104in}{0.831548in}}{\pgfqpoint{4.072060in}{0.826504in}}%
\pgfpathcurveto{\pgfqpoint{4.067017in}{0.821461in}}{\pgfqpoint{4.064183in}{0.814619in}}{\pgfqpoint{4.064183in}{0.807486in}}%
\pgfpathcurveto{\pgfqpoint{4.064183in}{0.800353in}}{\pgfqpoint{4.067017in}{0.793512in}}{\pgfqpoint{4.072060in}{0.788468in}}%
\pgfpathcurveto{\pgfqpoint{4.077104in}{0.783424in}}{\pgfqpoint{4.083946in}{0.780590in}}{\pgfqpoint{4.091078in}{0.780590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349510in}{0.949028in}}%
\pgfpathcurveto{\pgfqpoint{4.356643in}{0.949028in}}{\pgfqpoint{4.363485in}{0.951862in}}{\pgfqpoint{4.368528in}{0.956906in}}%
\pgfpathcurveto{\pgfqpoint{4.373572in}{0.961949in}}{\pgfqpoint{4.376406in}{0.968791in}}{\pgfqpoint{4.376406in}{0.975924in}}%
\pgfpathcurveto{\pgfqpoint{4.376406in}{0.983057in}}{\pgfqpoint{4.373572in}{0.989898in}}{\pgfqpoint{4.368528in}{0.994942in}}%
\pgfpathcurveto{\pgfqpoint{4.363485in}{0.999986in}}{\pgfqpoint{4.356643in}{1.002819in}}{\pgfqpoint{4.349510in}{1.002819in}}%
\pgfpathcurveto{\pgfqpoint{4.342377in}{1.002819in}}{\pgfqpoint{4.335536in}{0.999986in}}{\pgfqpoint{4.330492in}{0.994942in}}%
\pgfpathcurveto{\pgfqpoint{4.325448in}{0.989898in}}{\pgfqpoint{4.322614in}{0.983057in}}{\pgfqpoint{4.322614in}{0.975924in}}%
\pgfpathcurveto{\pgfqpoint{4.322614in}{0.968791in}}{\pgfqpoint{4.325448in}{0.961949in}}{\pgfqpoint{4.330492in}{0.956906in}}%
\pgfpathcurveto{\pgfqpoint{4.335536in}{0.951862in}}{\pgfqpoint{4.342377in}{0.949028in}}{\pgfqpoint{4.349510in}{0.949028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791638in}{0.738566in}}%
\pgfpathcurveto{\pgfqpoint{3.798771in}{0.738566in}}{\pgfqpoint{3.805613in}{0.741400in}}{\pgfqpoint{3.810656in}{0.746444in}}%
\pgfpathcurveto{\pgfqpoint{3.815700in}{0.751487in}}{\pgfqpoint{3.818534in}{0.758329in}}{\pgfqpoint{3.818534in}{0.765462in}}%
\pgfpathcurveto{\pgfqpoint{3.818534in}{0.772595in}}{\pgfqpoint{3.815700in}{0.779436in}}{\pgfqpoint{3.810656in}{0.784480in}}%
\pgfpathcurveto{\pgfqpoint{3.805613in}{0.789524in}}{\pgfqpoint{3.798771in}{0.792357in}}{\pgfqpoint{3.791638in}{0.792357in}}%
\pgfpathcurveto{\pgfqpoint{3.784505in}{0.792357in}}{\pgfqpoint{3.777664in}{0.789524in}}{\pgfqpoint{3.772620in}{0.784480in}}%
\pgfpathcurveto{\pgfqpoint{3.767576in}{0.779436in}}{\pgfqpoint{3.764743in}{0.772595in}}{\pgfqpoint{3.764743in}{0.765462in}}%
\pgfpathcurveto{\pgfqpoint{3.764743in}{0.758329in}}{\pgfqpoint{3.767576in}{0.751487in}}{\pgfqpoint{3.772620in}{0.746444in}}%
\pgfpathcurveto{\pgfqpoint{3.777664in}{0.741400in}}{\pgfqpoint{3.784505in}{0.738566in}}{\pgfqpoint{3.791638in}{0.738566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038385in}{2.013375in}}%
\pgfpathcurveto{\pgfqpoint{1.045518in}{2.013375in}}{\pgfqpoint{1.052359in}{2.016209in}}{\pgfqpoint{1.057403in}{2.021253in}}%
\pgfpathcurveto{\pgfqpoint{1.062447in}{2.026296in}}{\pgfqpoint{1.065280in}{2.033138in}}{\pgfqpoint{1.065280in}{2.040271in}}%
\pgfpathcurveto{\pgfqpoint{1.065280in}{2.047404in}}{\pgfqpoint{1.062447in}{2.054245in}}{\pgfqpoint{1.057403in}{2.059289in}}%
\pgfpathcurveto{\pgfqpoint{1.052359in}{2.064333in}}{\pgfqpoint{1.045518in}{2.067166in}}{\pgfqpoint{1.038385in}{2.067166in}}%
\pgfpathcurveto{\pgfqpoint{1.031252in}{2.067166in}}{\pgfqpoint{1.024410in}{2.064333in}}{\pgfqpoint{1.019367in}{2.059289in}}%
\pgfpathcurveto{\pgfqpoint{1.014323in}{2.054245in}}{\pgfqpoint{1.011489in}{2.047404in}}{\pgfqpoint{1.011489in}{2.040271in}}%
\pgfpathcurveto{\pgfqpoint{1.011489in}{2.033138in}}{\pgfqpoint{1.014323in}{2.026296in}}{\pgfqpoint{1.019367in}{2.021253in}}%
\pgfpathcurveto{\pgfqpoint{1.024410in}{2.016209in}}{\pgfqpoint{1.031252in}{2.013375in}}{\pgfqpoint{1.038385in}{2.013375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041971in}{2.370874in}}%
\pgfpathcurveto{\pgfqpoint{1.049103in}{2.370874in}}{\pgfqpoint{1.055945in}{2.373708in}}{\pgfqpoint{1.060989in}{2.378752in}}%
\pgfpathcurveto{\pgfqpoint{1.066032in}{2.383796in}}{\pgfqpoint{1.068866in}{2.390637in}}{\pgfqpoint{1.068866in}{2.397770in}}%
\pgfpathcurveto{\pgfqpoint{1.068866in}{2.404903in}}{\pgfqpoint{1.066032in}{2.411744in}}{\pgfqpoint{1.060989in}{2.416788in}}%
\pgfpathcurveto{\pgfqpoint{1.055945in}{2.421832in}}{\pgfqpoint{1.049103in}{2.424666in}}{\pgfqpoint{1.041971in}{2.424666in}}%
\pgfpathcurveto{\pgfqpoint{1.034838in}{2.424666in}}{\pgfqpoint{1.027996in}{2.421832in}}{\pgfqpoint{1.022952in}{2.416788in}}%
\pgfpathcurveto{\pgfqpoint{1.017909in}{2.411744in}}{\pgfqpoint{1.015075in}{2.404903in}}{\pgfqpoint{1.015075in}{2.397770in}}%
\pgfpathcurveto{\pgfqpoint{1.015075in}{2.390637in}}{\pgfqpoint{1.017909in}{2.383796in}}{\pgfqpoint{1.022952in}{2.378752in}}%
\pgfpathcurveto{\pgfqpoint{1.027996in}{2.373708in}}{\pgfqpoint{1.034838in}{2.370874in}}{\pgfqpoint{1.041971in}{2.370874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515930in}{4.051313in}}%
\pgfpathcurveto{\pgfqpoint{4.523063in}{4.051313in}}{\pgfqpoint{4.529904in}{4.054147in}}{\pgfqpoint{4.534948in}{4.059191in}}%
\pgfpathcurveto{\pgfqpoint{4.539992in}{4.064234in}}{\pgfqpoint{4.542825in}{4.071076in}}{\pgfqpoint{4.542825in}{4.078209in}}%
\pgfpathcurveto{\pgfqpoint{4.542825in}{4.085341in}}{\pgfqpoint{4.539992in}{4.092183in}}{\pgfqpoint{4.534948in}{4.097227in}}%
\pgfpathcurveto{\pgfqpoint{4.529904in}{4.102270in}}{\pgfqpoint{4.523063in}{4.105104in}}{\pgfqpoint{4.515930in}{4.105104in}}%
\pgfpathcurveto{\pgfqpoint{4.508797in}{4.105104in}}{\pgfqpoint{4.501955in}{4.102270in}}{\pgfqpoint{4.496912in}{4.097227in}}%
\pgfpathcurveto{\pgfqpoint{4.491868in}{4.092183in}}{\pgfqpoint{4.489034in}{4.085341in}}{\pgfqpoint{4.489034in}{4.078209in}}%
\pgfpathcurveto{\pgfqpoint{4.489034in}{4.071076in}}{\pgfqpoint{4.491868in}{4.064234in}}{\pgfqpoint{4.496912in}{4.059191in}}%
\pgfpathcurveto{\pgfqpoint{4.501955in}{4.054147in}}{\pgfqpoint{4.508797in}{4.051313in}}{\pgfqpoint{4.515930in}{4.051313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435648in}{3.916700in}}%
\pgfpathcurveto{\pgfqpoint{4.442781in}{3.916700in}}{\pgfqpoint{4.449623in}{3.919534in}}{\pgfqpoint{4.454667in}{3.924578in}}%
\pgfpathcurveto{\pgfqpoint{4.459710in}{3.929622in}}{\pgfqpoint{4.462544in}{3.936463in}}{\pgfqpoint{4.462544in}{3.943596in}}%
\pgfpathcurveto{\pgfqpoint{4.462544in}{3.950729in}}{\pgfqpoint{4.459710in}{3.957571in}}{\pgfqpoint{4.454667in}{3.962614in}}%
\pgfpathcurveto{\pgfqpoint{4.449623in}{3.967658in}}{\pgfqpoint{4.442781in}{3.970492in}}{\pgfqpoint{4.435648in}{3.970492in}}%
\pgfpathcurveto{\pgfqpoint{4.428516in}{3.970492in}}{\pgfqpoint{4.421674in}{3.967658in}}{\pgfqpoint{4.416630in}{3.962614in}}%
\pgfpathcurveto{\pgfqpoint{4.411587in}{3.957571in}}{\pgfqpoint{4.408753in}{3.950729in}}{\pgfqpoint{4.408753in}{3.943596in}}%
\pgfpathcurveto{\pgfqpoint{4.408753in}{3.936463in}}{\pgfqpoint{4.411587in}{3.929622in}}{\pgfqpoint{4.416630in}{3.924578in}}%
\pgfpathcurveto{\pgfqpoint{4.421674in}{3.919534in}}{\pgfqpoint{4.428516in}{3.916700in}}{\pgfqpoint{4.435648in}{3.916700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749289in}{3.658481in}}%
\pgfpathcurveto{\pgfqpoint{5.756422in}{3.658481in}}{\pgfqpoint{5.763264in}{3.661315in}}{\pgfqpoint{5.768308in}{3.666359in}}%
\pgfpathcurveto{\pgfqpoint{5.773351in}{3.671402in}}{\pgfqpoint{5.776185in}{3.678244in}}{\pgfqpoint{5.776185in}{3.685377in}}%
\pgfpathcurveto{\pgfqpoint{5.776185in}{3.692509in}}{\pgfqpoint{5.773351in}{3.699351in}}{\pgfqpoint{5.768308in}{3.704395in}}%
\pgfpathcurveto{\pgfqpoint{5.763264in}{3.709438in}}{\pgfqpoint{5.756422in}{3.712272in}}{\pgfqpoint{5.749289in}{3.712272in}}%
\pgfpathcurveto{\pgfqpoint{5.742157in}{3.712272in}}{\pgfqpoint{5.735315in}{3.709438in}}{\pgfqpoint{5.730271in}{3.704395in}}%
\pgfpathcurveto{\pgfqpoint{5.725228in}{3.699351in}}{\pgfqpoint{5.722394in}{3.692509in}}{\pgfqpoint{5.722394in}{3.685377in}}%
\pgfpathcurveto{\pgfqpoint{5.722394in}{3.678244in}}{\pgfqpoint{5.725228in}{3.671402in}}{\pgfqpoint{5.730271in}{3.666359in}}%
\pgfpathcurveto{\pgfqpoint{5.735315in}{3.661315in}}{\pgfqpoint{5.742157in}{3.658481in}}{\pgfqpoint{5.749289in}{3.658481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425821in}{3.759762in}}%
\pgfpathcurveto{\pgfqpoint{5.432954in}{3.759762in}}{\pgfqpoint{5.439796in}{3.762596in}}{\pgfqpoint{5.444839in}{3.767639in}}%
\pgfpathcurveto{\pgfqpoint{5.449883in}{3.772683in}}{\pgfqpoint{5.452717in}{3.779525in}}{\pgfqpoint{5.452717in}{3.786658in}}%
\pgfpathcurveto{\pgfqpoint{5.452717in}{3.793790in}}{\pgfqpoint{5.449883in}{3.800632in}}{\pgfqpoint{5.444839in}{3.805676in}}%
\pgfpathcurveto{\pgfqpoint{5.439796in}{3.810719in}}{\pgfqpoint{5.432954in}{3.813553in}}{\pgfqpoint{5.425821in}{3.813553in}}%
\pgfpathcurveto{\pgfqpoint{5.418688in}{3.813553in}}{\pgfqpoint{5.411847in}{3.810719in}}{\pgfqpoint{5.406803in}{3.805676in}}%
\pgfpathcurveto{\pgfqpoint{5.401759in}{3.800632in}}{\pgfqpoint{5.398926in}{3.793790in}}{\pgfqpoint{5.398926in}{3.786658in}}%
\pgfpathcurveto{\pgfqpoint{5.398926in}{3.779525in}}{\pgfqpoint{5.401759in}{3.772683in}}{\pgfqpoint{5.406803in}{3.767639in}}%
\pgfpathcurveto{\pgfqpoint{5.411847in}{3.762596in}}{\pgfqpoint{5.418688in}{3.759762in}}{\pgfqpoint{5.425821in}{3.759762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909796in}{3.709868in}}%
\pgfpathcurveto{\pgfqpoint{5.916929in}{3.709868in}}{\pgfqpoint{5.923771in}{3.712702in}}{\pgfqpoint{5.928815in}{3.717746in}}%
\pgfpathcurveto{\pgfqpoint{5.933858in}{3.722790in}}{\pgfqpoint{5.936692in}{3.729631in}}{\pgfqpoint{5.936692in}{3.736764in}}%
\pgfpathcurveto{\pgfqpoint{5.936692in}{3.743897in}}{\pgfqpoint{5.933858in}{3.750739in}}{\pgfqpoint{5.928815in}{3.755782in}}%
\pgfpathcurveto{\pgfqpoint{5.923771in}{3.760826in}}{\pgfqpoint{5.916929in}{3.763660in}}{\pgfqpoint{5.909796in}{3.763660in}}%
\pgfpathcurveto{\pgfqpoint{5.902664in}{3.763660in}}{\pgfqpoint{5.895822in}{3.760826in}}{\pgfqpoint{5.890778in}{3.755782in}}%
\pgfpathcurveto{\pgfqpoint{5.885735in}{3.750739in}}{\pgfqpoint{5.882901in}{3.743897in}}{\pgfqpoint{5.882901in}{3.736764in}}%
\pgfpathcurveto{\pgfqpoint{5.882901in}{3.729631in}}{\pgfqpoint{5.885735in}{3.722790in}}{\pgfqpoint{5.890778in}{3.717746in}}%
\pgfpathcurveto{\pgfqpoint{5.895822in}{3.712702in}}{\pgfqpoint{5.902664in}{3.709868in}}{\pgfqpoint{5.909796in}{3.709868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864535in}{4.681040in}}%
\pgfpathcurveto{\pgfqpoint{1.871668in}{4.681040in}}{\pgfqpoint{1.878510in}{4.683874in}}{\pgfqpoint{1.883553in}{4.688917in}}%
\pgfpathcurveto{\pgfqpoint{1.888597in}{4.693961in}}{\pgfqpoint{1.891431in}{4.700802in}}{\pgfqpoint{1.891431in}{4.707935in}}%
\pgfpathcurveto{\pgfqpoint{1.891431in}{4.715068in}}{\pgfqpoint{1.888597in}{4.721910in}}{\pgfqpoint{1.883553in}{4.726953in}}%
\pgfpathcurveto{\pgfqpoint{1.878510in}{4.731997in}}{\pgfqpoint{1.871668in}{4.734831in}}{\pgfqpoint{1.864535in}{4.734831in}}%
\pgfpathcurveto{\pgfqpoint{1.857402in}{4.734831in}}{\pgfqpoint{1.850561in}{4.731997in}}{\pgfqpoint{1.845517in}{4.726953in}}%
\pgfpathcurveto{\pgfqpoint{1.840473in}{4.721910in}}{\pgfqpoint{1.837639in}{4.715068in}}{\pgfqpoint{1.837639in}{4.707935in}}%
\pgfpathcurveto{\pgfqpoint{1.837639in}{4.700802in}}{\pgfqpoint{1.840473in}{4.693961in}}{\pgfqpoint{1.845517in}{4.688917in}}%
\pgfpathcurveto{\pgfqpoint{1.850561in}{4.683874in}}{\pgfqpoint{1.857402in}{4.681040in}}{\pgfqpoint{1.864535in}{4.681040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140562in}{4.903850in}}%
\pgfpathcurveto{\pgfqpoint{2.147695in}{4.903850in}}{\pgfqpoint{2.154537in}{4.906684in}}{\pgfqpoint{2.159580in}{4.911728in}}%
\pgfpathcurveto{\pgfqpoint{2.164624in}{4.916772in}}{\pgfqpoint{2.167458in}{4.923613in}}{\pgfqpoint{2.167458in}{4.930746in}}%
\pgfpathcurveto{\pgfqpoint{2.167458in}{4.937879in}}{\pgfqpoint{2.164624in}{4.944720in}}{\pgfqpoint{2.159580in}{4.949764in}}%
\pgfpathcurveto{\pgfqpoint{2.154537in}{4.954808in}}{\pgfqpoint{2.147695in}{4.957642in}}{\pgfqpoint{2.140562in}{4.957642in}}%
\pgfpathcurveto{\pgfqpoint{2.133430in}{4.957642in}}{\pgfqpoint{2.126588in}{4.954808in}}{\pgfqpoint{2.121544in}{4.949764in}}%
\pgfpathcurveto{\pgfqpoint{2.116501in}{4.944720in}}{\pgfqpoint{2.113667in}{4.937879in}}{\pgfqpoint{2.113667in}{4.930746in}}%
\pgfpathcurveto{\pgfqpoint{2.113667in}{4.923613in}}{\pgfqpoint{2.116501in}{4.916772in}}{\pgfqpoint{2.121544in}{4.911728in}}%
\pgfpathcurveto{\pgfqpoint{2.126588in}{4.906684in}}{\pgfqpoint{2.133430in}{4.903850in}}{\pgfqpoint{2.140562in}{4.903850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527840in}{4.469995in}}%
\pgfpathcurveto{\pgfqpoint{1.534973in}{4.469995in}}{\pgfqpoint{1.541814in}{4.472829in}}{\pgfqpoint{1.546858in}{4.477873in}}%
\pgfpathcurveto{\pgfqpoint{1.551902in}{4.482917in}}{\pgfqpoint{1.554735in}{4.489758in}}{\pgfqpoint{1.554735in}{4.496891in}}%
\pgfpathcurveto{\pgfqpoint{1.554735in}{4.504024in}}{\pgfqpoint{1.551902in}{4.510866in}}{\pgfqpoint{1.546858in}{4.515909in}}%
\pgfpathcurveto{\pgfqpoint{1.541814in}{4.520953in}}{\pgfqpoint{1.534973in}{4.523787in}}{\pgfqpoint{1.527840in}{4.523787in}}%
\pgfpathcurveto{\pgfqpoint{1.520707in}{4.523787in}}{\pgfqpoint{1.513865in}{4.520953in}}{\pgfqpoint{1.508822in}{4.515909in}}%
\pgfpathcurveto{\pgfqpoint{1.503778in}{4.510866in}}{\pgfqpoint{1.500944in}{4.504024in}}{\pgfqpoint{1.500944in}{4.496891in}}%
\pgfpathcurveto{\pgfqpoint{1.500944in}{4.489758in}}{\pgfqpoint{1.503778in}{4.482917in}}{\pgfqpoint{1.508822in}{4.477873in}}%
\pgfpathcurveto{\pgfqpoint{1.513865in}{4.472829in}}{\pgfqpoint{1.520707in}{4.469995in}}{\pgfqpoint{1.527840in}{4.469995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623589in}{1.505932in}}%
\pgfpathcurveto{\pgfqpoint{4.630722in}{1.505932in}}{\pgfqpoint{4.637564in}{1.508766in}}{\pgfqpoint{4.642608in}{1.513809in}}%
\pgfpathcurveto{\pgfqpoint{4.647651in}{1.518853in}}{\pgfqpoint{4.650485in}{1.525695in}}{\pgfqpoint{4.650485in}{1.532827in}}%
\pgfpathcurveto{\pgfqpoint{4.650485in}{1.539960in}}{\pgfqpoint{4.647651in}{1.546802in}}{\pgfqpoint{4.642608in}{1.551846in}}%
\pgfpathcurveto{\pgfqpoint{4.637564in}{1.556889in}}{\pgfqpoint{4.630722in}{1.559723in}}{\pgfqpoint{4.623589in}{1.559723in}}%
\pgfpathcurveto{\pgfqpoint{4.616457in}{1.559723in}}{\pgfqpoint{4.609615in}{1.556889in}}{\pgfqpoint{4.604571in}{1.551846in}}%
\pgfpathcurveto{\pgfqpoint{4.599528in}{1.546802in}}{\pgfqpoint{4.596694in}{1.539960in}}{\pgfqpoint{4.596694in}{1.532827in}}%
\pgfpathcurveto{\pgfqpoint{4.596694in}{1.525695in}}{\pgfqpoint{4.599528in}{1.518853in}}{\pgfqpoint{4.604571in}{1.513809in}}%
\pgfpathcurveto{\pgfqpoint{4.609615in}{1.508766in}}{\pgfqpoint{4.616457in}{1.505932in}}{\pgfqpoint{4.623589in}{1.505932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580572in}{1.298298in}}%
\pgfpathcurveto{\pgfqpoint{4.587705in}{1.298298in}}{\pgfqpoint{4.594546in}{1.301132in}}{\pgfqpoint{4.599590in}{1.306176in}}%
\pgfpathcurveto{\pgfqpoint{4.604634in}{1.311220in}}{\pgfqpoint{4.607468in}{1.318061in}}{\pgfqpoint{4.607468in}{1.325194in}}%
\pgfpathcurveto{\pgfqpoint{4.607468in}{1.332327in}}{\pgfqpoint{4.604634in}{1.339169in}}{\pgfqpoint{4.599590in}{1.344212in}}%
\pgfpathcurveto{\pgfqpoint{4.594546in}{1.349256in}}{\pgfqpoint{4.587705in}{1.352090in}}{\pgfqpoint{4.580572in}{1.352090in}}%
\pgfpathcurveto{\pgfqpoint{4.573439in}{1.352090in}}{\pgfqpoint{4.566597in}{1.349256in}}{\pgfqpoint{4.561554in}{1.344212in}}%
\pgfpathcurveto{\pgfqpoint{4.556510in}{1.339169in}}{\pgfqpoint{4.553676in}{1.332327in}}{\pgfqpoint{4.553676in}{1.325194in}}%
\pgfpathcurveto{\pgfqpoint{4.553676in}{1.318061in}}{\pgfqpoint{4.556510in}{1.311220in}}{\pgfqpoint{4.561554in}{1.306176in}}%
\pgfpathcurveto{\pgfqpoint{4.566597in}{1.301132in}}{\pgfqpoint{4.573439in}{1.298298in}}{\pgfqpoint{4.580572in}{1.298298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804790in}{1.605714in}}%
\pgfpathcurveto{\pgfqpoint{4.811922in}{1.605714in}}{\pgfqpoint{4.818764in}{1.608548in}}{\pgfqpoint{4.823808in}{1.613591in}}%
\pgfpathcurveto{\pgfqpoint{4.828851in}{1.618635in}}{\pgfqpoint{4.831685in}{1.625477in}}{\pgfqpoint{4.831685in}{1.632609in}}%
\pgfpathcurveto{\pgfqpoint{4.831685in}{1.639742in}}{\pgfqpoint{4.828851in}{1.646584in}}{\pgfqpoint{4.823808in}{1.651628in}}%
\pgfpathcurveto{\pgfqpoint{4.818764in}{1.656671in}}{\pgfqpoint{4.811922in}{1.659505in}}{\pgfqpoint{4.804790in}{1.659505in}}%
\pgfpathcurveto{\pgfqpoint{4.797657in}{1.659505in}}{\pgfqpoint{4.790815in}{1.656671in}}{\pgfqpoint{4.785771in}{1.651628in}}%
\pgfpathcurveto{\pgfqpoint{4.780728in}{1.646584in}}{\pgfqpoint{4.777894in}{1.639742in}}{\pgfqpoint{4.777894in}{1.632609in}}%
\pgfpathcurveto{\pgfqpoint{4.777894in}{1.625477in}}{\pgfqpoint{4.780728in}{1.618635in}}{\pgfqpoint{4.785771in}{1.613591in}}%
\pgfpathcurveto{\pgfqpoint{4.790815in}{1.608548in}}{\pgfqpoint{4.797657in}{1.605714in}}{\pgfqpoint{4.804790in}{1.605714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922909in}{1.065246in}}%
\pgfpathcurveto{\pgfqpoint{4.930042in}{1.065246in}}{\pgfqpoint{4.936884in}{1.068080in}}{\pgfqpoint{4.941928in}{1.073124in}}%
\pgfpathcurveto{\pgfqpoint{4.946971in}{1.078168in}}{\pgfqpoint{4.949805in}{1.085009in}}{\pgfqpoint{4.949805in}{1.092142in}}%
\pgfpathcurveto{\pgfqpoint{4.949805in}{1.099275in}}{\pgfqpoint{4.946971in}{1.106117in}}{\pgfqpoint{4.941928in}{1.111160in}}%
\pgfpathcurveto{\pgfqpoint{4.936884in}{1.116204in}}{\pgfqpoint{4.930042in}{1.119038in}}{\pgfqpoint{4.922909in}{1.119038in}}%
\pgfpathcurveto{\pgfqpoint{4.915777in}{1.119038in}}{\pgfqpoint{4.908935in}{1.116204in}}{\pgfqpoint{4.903891in}{1.111160in}}%
\pgfpathcurveto{\pgfqpoint{4.898848in}{1.106117in}}{\pgfqpoint{4.896014in}{1.099275in}}{\pgfqpoint{4.896014in}{1.092142in}}%
\pgfpathcurveto{\pgfqpoint{4.896014in}{1.085009in}}{\pgfqpoint{4.898848in}{1.078168in}}{\pgfqpoint{4.903891in}{1.073124in}}%
\pgfpathcurveto{\pgfqpoint{4.908935in}{1.068080in}}{\pgfqpoint{4.915777in}{1.065246in}}{\pgfqpoint{4.922909in}{1.065246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531750in}{0.255293in}}%
\pgfpathcurveto{\pgfqpoint{2.538882in}{0.255293in}}{\pgfqpoint{2.545724in}{0.258127in}}{\pgfqpoint{2.550768in}{0.263171in}}%
\pgfpathcurveto{\pgfqpoint{2.555811in}{0.268214in}}{\pgfqpoint{2.558645in}{0.275056in}}{\pgfqpoint{2.558645in}{0.282189in}}%
\pgfpathcurveto{\pgfqpoint{2.558645in}{0.289322in}}{\pgfqpoint{2.555811in}{0.296163in}}{\pgfqpoint{2.550768in}{0.301207in}}%
\pgfpathcurveto{\pgfqpoint{2.545724in}{0.306251in}}{\pgfqpoint{2.538882in}{0.309085in}}{\pgfqpoint{2.531750in}{0.309085in}}%
\pgfpathcurveto{\pgfqpoint{2.524617in}{0.309085in}}{\pgfqpoint{2.517775in}{0.306251in}}{\pgfqpoint{2.512732in}{0.301207in}}%
\pgfpathcurveto{\pgfqpoint{2.507688in}{0.296163in}}{\pgfqpoint{2.504854in}{0.289322in}}{\pgfqpoint{2.504854in}{0.282189in}}%
\pgfpathcurveto{\pgfqpoint{2.504854in}{0.275056in}}{\pgfqpoint{2.507688in}{0.268214in}}{\pgfqpoint{2.512732in}{0.263171in}}%
\pgfpathcurveto{\pgfqpoint{2.517775in}{0.258127in}}{\pgfqpoint{2.524617in}{0.255293in}}{\pgfqpoint{2.531750in}{0.255293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561456in}{0.402851in}}%
\pgfpathcurveto{\pgfqpoint{4.568588in}{0.402851in}}{\pgfqpoint{4.575430in}{0.405684in}}{\pgfqpoint{4.580474in}{0.410728in}}%
\pgfpathcurveto{\pgfqpoint{4.585517in}{0.415772in}}{\pgfqpoint{4.588351in}{0.422613in}}{\pgfqpoint{4.588351in}{0.429746in}}%
\pgfpathcurveto{\pgfqpoint{4.588351in}{0.436879in}}{\pgfqpoint{4.585517in}{0.443721in}}{\pgfqpoint{4.580474in}{0.448764in}}%
\pgfpathcurveto{\pgfqpoint{4.575430in}{0.453808in}}{\pgfqpoint{4.568588in}{0.456642in}}{\pgfqpoint{4.561456in}{0.456642in}}%
\pgfpathcurveto{\pgfqpoint{4.554323in}{0.456642in}}{\pgfqpoint{4.547481in}{0.453808in}}{\pgfqpoint{4.542437in}{0.448764in}}%
\pgfpathcurveto{\pgfqpoint{4.537394in}{0.443721in}}{\pgfqpoint{4.534560in}{0.436879in}}{\pgfqpoint{4.534560in}{0.429746in}}%
\pgfpathcurveto{\pgfqpoint{4.534560in}{0.422613in}}{\pgfqpoint{4.537394in}{0.415772in}}{\pgfqpoint{4.542437in}{0.410728in}}%
\pgfpathcurveto{\pgfqpoint{4.547481in}{0.405684in}}{\pgfqpoint{4.554323in}{0.402851in}}{\pgfqpoint{4.561456in}{0.402851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449410in}{0.450903in}}%
\pgfpathcurveto{\pgfqpoint{4.456543in}{0.450903in}}{\pgfqpoint{4.463385in}{0.453737in}}{\pgfqpoint{4.468428in}{0.458781in}}%
\pgfpathcurveto{\pgfqpoint{4.473472in}{0.463824in}}{\pgfqpoint{4.476306in}{0.470666in}}{\pgfqpoint{4.476306in}{0.477799in}}%
\pgfpathcurveto{\pgfqpoint{4.476306in}{0.484932in}}{\pgfqpoint{4.473472in}{0.491773in}}{\pgfqpoint{4.468428in}{0.496817in}}%
\pgfpathcurveto{\pgfqpoint{4.463385in}{0.501861in}}{\pgfqpoint{4.456543in}{0.504695in}}{\pgfqpoint{4.449410in}{0.504695in}}%
\pgfpathcurveto{\pgfqpoint{4.442277in}{0.504695in}}{\pgfqpoint{4.435436in}{0.501861in}}{\pgfqpoint{4.430392in}{0.496817in}}%
\pgfpathcurveto{\pgfqpoint{4.425348in}{0.491773in}}{\pgfqpoint{4.422514in}{0.484932in}}{\pgfqpoint{4.422514in}{0.477799in}}%
\pgfpathcurveto{\pgfqpoint{4.422514in}{0.470666in}}{\pgfqpoint{4.425348in}{0.463824in}}{\pgfqpoint{4.430392in}{0.458781in}}%
\pgfpathcurveto{\pgfqpoint{4.435436in}{0.453737in}}{\pgfqpoint{4.442277in}{0.450903in}}{\pgfqpoint{4.449410in}{0.450903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619645in}{0.504226in}}%
\pgfpathcurveto{\pgfqpoint{4.626777in}{0.504226in}}{\pgfqpoint{4.633619in}{0.507060in}}{\pgfqpoint{4.638663in}{0.512103in}}%
\pgfpathcurveto{\pgfqpoint{4.643706in}{0.517147in}}{\pgfqpoint{4.646540in}{0.523989in}}{\pgfqpoint{4.646540in}{0.531121in}}%
\pgfpathcurveto{\pgfqpoint{4.646540in}{0.538254in}}{\pgfqpoint{4.643706in}{0.545096in}}{\pgfqpoint{4.638663in}{0.550140in}}%
\pgfpathcurveto{\pgfqpoint{4.633619in}{0.555183in}}{\pgfqpoint{4.626777in}{0.558017in}}{\pgfqpoint{4.619645in}{0.558017in}}%
\pgfpathcurveto{\pgfqpoint{4.612512in}{0.558017in}}{\pgfqpoint{4.605670in}{0.555183in}}{\pgfqpoint{4.600627in}{0.550140in}}%
\pgfpathcurveto{\pgfqpoint{4.595583in}{0.545096in}}{\pgfqpoint{4.592749in}{0.538254in}}{\pgfqpoint{4.592749in}{0.531121in}}%
\pgfpathcurveto{\pgfqpoint{4.592749in}{0.523989in}}{\pgfqpoint{4.595583in}{0.517147in}}{\pgfqpoint{4.600627in}{0.512103in}}%
\pgfpathcurveto{\pgfqpoint{4.605670in}{0.507060in}}{\pgfqpoint{4.612512in}{0.504226in}}{\pgfqpoint{4.619645in}{0.504226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323456in}{0.306966in}}%
\pgfpathcurveto{\pgfqpoint{4.330589in}{0.306966in}}{\pgfqpoint{4.337430in}{0.309800in}}{\pgfqpoint{4.342474in}{0.314844in}}%
\pgfpathcurveto{\pgfqpoint{4.347518in}{0.319888in}}{\pgfqpoint{4.350352in}{0.326729in}}{\pgfqpoint{4.350352in}{0.333862in}}%
\pgfpathcurveto{\pgfqpoint{4.350352in}{0.340995in}}{\pgfqpoint{4.347518in}{0.347836in}}{\pgfqpoint{4.342474in}{0.352880in}}%
\pgfpathcurveto{\pgfqpoint{4.337430in}{0.357924in}}{\pgfqpoint{4.330589in}{0.360758in}}{\pgfqpoint{4.323456in}{0.360758in}}%
\pgfpathcurveto{\pgfqpoint{4.316323in}{0.360758in}}{\pgfqpoint{4.309481in}{0.357924in}}{\pgfqpoint{4.304438in}{0.352880in}}%
\pgfpathcurveto{\pgfqpoint{4.299394in}{0.347836in}}{\pgfqpoint{4.296560in}{0.340995in}}{\pgfqpoint{4.296560in}{0.333862in}}%
\pgfpathcurveto{\pgfqpoint{4.296560in}{0.326729in}}{\pgfqpoint{4.299394in}{0.319888in}}{\pgfqpoint{4.304438in}{0.314844in}}%
\pgfpathcurveto{\pgfqpoint{4.309481in}{0.309800in}}{\pgfqpoint{4.316323in}{0.306966in}}{\pgfqpoint{4.323456in}{0.306966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239750in}{0.273868in}}%
\pgfpathcurveto{\pgfqpoint{4.246883in}{0.273868in}}{\pgfqpoint{4.253724in}{0.276702in}}{\pgfqpoint{4.258768in}{0.281746in}}%
\pgfpathcurveto{\pgfqpoint{4.263812in}{0.286789in}}{\pgfqpoint{4.266646in}{0.293631in}}{\pgfqpoint{4.266646in}{0.300764in}}%
\pgfpathcurveto{\pgfqpoint{4.266646in}{0.307897in}}{\pgfqpoint{4.263812in}{0.314738in}}{\pgfqpoint{4.258768in}{0.319782in}}%
\pgfpathcurveto{\pgfqpoint{4.253724in}{0.324826in}}{\pgfqpoint{4.246883in}{0.327659in}}{\pgfqpoint{4.239750in}{0.327659in}}%
\pgfpathcurveto{\pgfqpoint{4.232617in}{0.327659in}}{\pgfqpoint{4.225775in}{0.324826in}}{\pgfqpoint{4.220732in}{0.319782in}}%
\pgfpathcurveto{\pgfqpoint{4.215688in}{0.314738in}}{\pgfqpoint{4.212854in}{0.307897in}}{\pgfqpoint{4.212854in}{0.300764in}}%
\pgfpathcurveto{\pgfqpoint{4.212854in}{0.293631in}}{\pgfqpoint{4.215688in}{0.286789in}}{\pgfqpoint{4.220732in}{0.281746in}}%
\pgfpathcurveto{\pgfqpoint{4.225775in}{0.276702in}}{\pgfqpoint{4.232617in}{0.273868in}}{\pgfqpoint{4.239750in}{0.273868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208112in}{0.355542in}}%
\pgfpathcurveto{\pgfqpoint{4.215245in}{0.355542in}}{\pgfqpoint{4.222086in}{0.358376in}}{\pgfqpoint{4.227130in}{0.363420in}}%
\pgfpathcurveto{\pgfqpoint{4.232174in}{0.368463in}}{\pgfqpoint{4.235008in}{0.375305in}}{\pgfqpoint{4.235008in}{0.382438in}}%
\pgfpathcurveto{\pgfqpoint{4.235008in}{0.389571in}}{\pgfqpoint{4.232174in}{0.396412in}}{\pgfqpoint{4.227130in}{0.401456in}}%
\pgfpathcurveto{\pgfqpoint{4.222086in}{0.406500in}}{\pgfqpoint{4.215245in}{0.409334in}}{\pgfqpoint{4.208112in}{0.409334in}}%
\pgfpathcurveto{\pgfqpoint{4.200979in}{0.409334in}}{\pgfqpoint{4.194137in}{0.406500in}}{\pgfqpoint{4.189094in}{0.401456in}}%
\pgfpathcurveto{\pgfqpoint{4.184050in}{0.396412in}}{\pgfqpoint{4.181216in}{0.389571in}}{\pgfqpoint{4.181216in}{0.382438in}}%
\pgfpathcurveto{\pgfqpoint{4.181216in}{0.375305in}}{\pgfqpoint{4.184050in}{0.368463in}}{\pgfqpoint{4.189094in}{0.363420in}}%
\pgfpathcurveto{\pgfqpoint{4.194137in}{0.358376in}}{\pgfqpoint{4.200979in}{0.355542in}}{\pgfqpoint{4.208112in}{0.355542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967798in}{0.187803in}}%
\pgfpathcurveto{\pgfqpoint{3.974931in}{0.187803in}}{\pgfqpoint{3.981773in}{0.190637in}}{\pgfqpoint{3.986816in}{0.195681in}}%
\pgfpathcurveto{\pgfqpoint{3.991860in}{0.200724in}}{\pgfqpoint{3.994694in}{0.207566in}}{\pgfqpoint{3.994694in}{0.214699in}}%
\pgfpathcurveto{\pgfqpoint{3.994694in}{0.221832in}}{\pgfqpoint{3.991860in}{0.228673in}}{\pgfqpoint{3.986816in}{0.233717in}}%
\pgfpathcurveto{\pgfqpoint{3.981773in}{0.238761in}}{\pgfqpoint{3.974931in}{0.241595in}}{\pgfqpoint{3.967798in}{0.241595in}}%
\pgfpathcurveto{\pgfqpoint{3.960665in}{0.241595in}}{\pgfqpoint{3.953824in}{0.238761in}}{\pgfqpoint{3.948780in}{0.233717in}}%
\pgfpathcurveto{\pgfqpoint{3.943736in}{0.228673in}}{\pgfqpoint{3.940903in}{0.221832in}}{\pgfqpoint{3.940903in}{0.214699in}}%
\pgfpathcurveto{\pgfqpoint{3.940903in}{0.207566in}}{\pgfqpoint{3.943736in}{0.200724in}}{\pgfqpoint{3.948780in}{0.195681in}}%
\pgfpathcurveto{\pgfqpoint{3.953824in}{0.190637in}}{\pgfqpoint{3.960665in}{0.187803in}}{\pgfqpoint{3.967798in}{0.187803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473000in}{1.125935in}}%
\pgfpathcurveto{\pgfqpoint{4.480132in}{1.125935in}}{\pgfqpoint{4.486974in}{1.128769in}}{\pgfqpoint{4.492018in}{1.133812in}}%
\pgfpathcurveto{\pgfqpoint{4.497061in}{1.138856in}}{\pgfqpoint{4.499895in}{1.145698in}}{\pgfqpoint{4.499895in}{1.152830in}}%
\pgfpathcurveto{\pgfqpoint{4.499895in}{1.159963in}}{\pgfqpoint{4.497061in}{1.166805in}}{\pgfqpoint{4.492018in}{1.171849in}}%
\pgfpathcurveto{\pgfqpoint{4.486974in}{1.176892in}}{\pgfqpoint{4.480132in}{1.179726in}}{\pgfqpoint{4.473000in}{1.179726in}}%
\pgfpathcurveto{\pgfqpoint{4.465867in}{1.179726in}}{\pgfqpoint{4.459025in}{1.176892in}}{\pgfqpoint{4.453981in}{1.171849in}}%
\pgfpathcurveto{\pgfqpoint{4.448938in}{1.166805in}}{\pgfqpoint{4.446104in}{1.159963in}}{\pgfqpoint{4.446104in}{1.152830in}}%
\pgfpathcurveto{\pgfqpoint{4.446104in}{1.145698in}}{\pgfqpoint{4.448938in}{1.138856in}}{\pgfqpoint{4.453981in}{1.133812in}}%
\pgfpathcurveto{\pgfqpoint{4.459025in}{1.128769in}}{\pgfqpoint{4.465867in}{1.125935in}}{\pgfqpoint{4.473000in}{1.125935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872245in}{3.828705in}}%
\pgfpathcurveto{\pgfqpoint{4.879378in}{3.828705in}}{\pgfqpoint{4.886219in}{3.831539in}}{\pgfqpoint{4.891263in}{3.836582in}}%
\pgfpathcurveto{\pgfqpoint{4.896307in}{3.841626in}}{\pgfqpoint{4.899140in}{3.848468in}}{\pgfqpoint{4.899140in}{3.855601in}}%
\pgfpathcurveto{\pgfqpoint{4.899140in}{3.862733in}}{\pgfqpoint{4.896307in}{3.869575in}}{\pgfqpoint{4.891263in}{3.874619in}}%
\pgfpathcurveto{\pgfqpoint{4.886219in}{3.879662in}}{\pgfqpoint{4.879378in}{3.882496in}}{\pgfqpoint{4.872245in}{3.882496in}}%
\pgfpathcurveto{\pgfqpoint{4.865112in}{3.882496in}}{\pgfqpoint{4.858270in}{3.879662in}}{\pgfqpoint{4.853227in}{3.874619in}}%
\pgfpathcurveto{\pgfqpoint{4.848183in}{3.869575in}}{\pgfqpoint{4.845349in}{3.862733in}}{\pgfqpoint{4.845349in}{3.855601in}}%
\pgfpathcurveto{\pgfqpoint{4.845349in}{3.848468in}}{\pgfqpoint{4.848183in}{3.841626in}}{\pgfqpoint{4.853227in}{3.836582in}}%
\pgfpathcurveto{\pgfqpoint{4.858270in}{3.831539in}}{\pgfqpoint{4.865112in}{3.828705in}}{\pgfqpoint{4.872245in}{3.828705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061136in}{3.662885in}}%
\pgfpathcurveto{\pgfqpoint{5.068269in}{3.662885in}}{\pgfqpoint{5.075110in}{3.665719in}}{\pgfqpoint{5.080154in}{3.670763in}}%
\pgfpathcurveto{\pgfqpoint{5.085198in}{3.675807in}}{\pgfqpoint{5.088032in}{3.682648in}}{\pgfqpoint{5.088032in}{3.689781in}}%
\pgfpathcurveto{\pgfqpoint{5.088032in}{3.696914in}}{\pgfqpoint{5.085198in}{3.703756in}}{\pgfqpoint{5.080154in}{3.708799in}}%
\pgfpathcurveto{\pgfqpoint{5.075110in}{3.713843in}}{\pgfqpoint{5.068269in}{3.716677in}}{\pgfqpoint{5.061136in}{3.716677in}}%
\pgfpathcurveto{\pgfqpoint{5.054003in}{3.716677in}}{\pgfqpoint{5.047162in}{3.713843in}}{\pgfqpoint{5.042118in}{3.708799in}}%
\pgfpathcurveto{\pgfqpoint{5.037074in}{3.703756in}}{\pgfqpoint{5.034240in}{3.696914in}}{\pgfqpoint{5.034240in}{3.689781in}}%
\pgfpathcurveto{\pgfqpoint{5.034240in}{3.682648in}}{\pgfqpoint{5.037074in}{3.675807in}}{\pgfqpoint{5.042118in}{3.670763in}}%
\pgfpathcurveto{\pgfqpoint{5.047162in}{3.665719in}}{\pgfqpoint{5.054003in}{3.662885in}}{\pgfqpoint{5.061136in}{3.662885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737349in}{2.995392in}}%
\pgfpathcurveto{\pgfqpoint{2.744482in}{2.995392in}}{\pgfqpoint{2.751324in}{2.998225in}}{\pgfqpoint{2.756367in}{3.003269in}}%
\pgfpathcurveto{\pgfqpoint{2.761411in}{3.008313in}}{\pgfqpoint{2.764245in}{3.015154in}}{\pgfqpoint{2.764245in}{3.022287in}}%
\pgfpathcurveto{\pgfqpoint{2.764245in}{3.029420in}}{\pgfqpoint{2.761411in}{3.036262in}}{\pgfqpoint{2.756367in}{3.041305in}}%
\pgfpathcurveto{\pgfqpoint{2.751324in}{3.046349in}}{\pgfqpoint{2.744482in}{3.049183in}}{\pgfqpoint{2.737349in}{3.049183in}}%
\pgfpathcurveto{\pgfqpoint{2.730217in}{3.049183in}}{\pgfqpoint{2.723375in}{3.046349in}}{\pgfqpoint{2.718331in}{3.041305in}}%
\pgfpathcurveto{\pgfqpoint{2.713288in}{3.036262in}}{\pgfqpoint{2.710454in}{3.029420in}}{\pgfqpoint{2.710454in}{3.022287in}}%
\pgfpathcurveto{\pgfqpoint{2.710454in}{3.015154in}}{\pgfqpoint{2.713288in}{3.008313in}}{\pgfqpoint{2.718331in}{3.003269in}}%
\pgfpathcurveto{\pgfqpoint{2.723375in}{2.998225in}}{\pgfqpoint{2.730217in}{2.995392in}}{\pgfqpoint{2.737349in}{2.995392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600802in}{3.111905in}}%
\pgfpathcurveto{\pgfqpoint{2.607935in}{3.111905in}}{\pgfqpoint{2.614777in}{3.114739in}}{\pgfqpoint{2.619821in}{3.119783in}}%
\pgfpathcurveto{\pgfqpoint{2.624864in}{3.124827in}}{\pgfqpoint{2.627698in}{3.131668in}}{\pgfqpoint{2.627698in}{3.138801in}}%
\pgfpathcurveto{\pgfqpoint{2.627698in}{3.145934in}}{\pgfqpoint{2.624864in}{3.152775in}}{\pgfqpoint{2.619821in}{3.157819in}}%
\pgfpathcurveto{\pgfqpoint{2.614777in}{3.162863in}}{\pgfqpoint{2.607935in}{3.165697in}}{\pgfqpoint{2.600802in}{3.165697in}}%
\pgfpathcurveto{\pgfqpoint{2.593670in}{3.165697in}}{\pgfqpoint{2.586828in}{3.162863in}}{\pgfqpoint{2.581784in}{3.157819in}}%
\pgfpathcurveto{\pgfqpoint{2.576741in}{3.152775in}}{\pgfqpoint{2.573907in}{3.145934in}}{\pgfqpoint{2.573907in}{3.138801in}}%
\pgfpathcurveto{\pgfqpoint{2.573907in}{3.131668in}}{\pgfqpoint{2.576741in}{3.124827in}}{\pgfqpoint{2.581784in}{3.119783in}}%
\pgfpathcurveto{\pgfqpoint{2.586828in}{3.114739in}}{\pgfqpoint{2.593670in}{3.111905in}}{\pgfqpoint{2.600802in}{3.111905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899354in}{3.184129in}}%
\pgfpathcurveto{\pgfqpoint{2.906487in}{3.184129in}}{\pgfqpoint{2.913329in}{3.186963in}}{\pgfqpoint{2.918372in}{3.192007in}}%
\pgfpathcurveto{\pgfqpoint{2.923416in}{3.197051in}}{\pgfqpoint{2.926250in}{3.203892in}}{\pgfqpoint{2.926250in}{3.211025in}}%
\pgfpathcurveto{\pgfqpoint{2.926250in}{3.218158in}}{\pgfqpoint{2.923416in}{3.225000in}}{\pgfqpoint{2.918372in}{3.230043in}}%
\pgfpathcurveto{\pgfqpoint{2.913329in}{3.235087in}}{\pgfqpoint{2.906487in}{3.237921in}}{\pgfqpoint{2.899354in}{3.237921in}}%
\pgfpathcurveto{\pgfqpoint{2.892221in}{3.237921in}}{\pgfqpoint{2.885380in}{3.235087in}}{\pgfqpoint{2.880336in}{3.230043in}}%
\pgfpathcurveto{\pgfqpoint{2.875292in}{3.225000in}}{\pgfqpoint{2.872458in}{3.218158in}}{\pgfqpoint{2.872458in}{3.211025in}}%
\pgfpathcurveto{\pgfqpoint{2.872458in}{3.203892in}}{\pgfqpoint{2.875292in}{3.197051in}}{\pgfqpoint{2.880336in}{3.192007in}}%
\pgfpathcurveto{\pgfqpoint{2.885380in}{3.186963in}}{\pgfqpoint{2.892221in}{3.184129in}}{\pgfqpoint{2.899354in}{3.184129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468279in}{2.746507in}}%
\pgfpathcurveto{\pgfqpoint{2.475412in}{2.746507in}}{\pgfqpoint{2.482254in}{2.749341in}}{\pgfqpoint{2.487297in}{2.754384in}}%
\pgfpathcurveto{\pgfqpoint{2.492341in}{2.759428in}}{\pgfqpoint{2.495175in}{2.766270in}}{\pgfqpoint{2.495175in}{2.773402in}}%
\pgfpathcurveto{\pgfqpoint{2.495175in}{2.780535in}}{\pgfqpoint{2.492341in}{2.787377in}}{\pgfqpoint{2.487297in}{2.792420in}}%
\pgfpathcurveto{\pgfqpoint{2.482254in}{2.797464in}}{\pgfqpoint{2.475412in}{2.800298in}}{\pgfqpoint{2.468279in}{2.800298in}}%
\pgfpathcurveto{\pgfqpoint{2.461146in}{2.800298in}}{\pgfqpoint{2.454305in}{2.797464in}}{\pgfqpoint{2.449261in}{2.792420in}}%
\pgfpathcurveto{\pgfqpoint{2.444217in}{2.787377in}}{\pgfqpoint{2.441384in}{2.780535in}}{\pgfqpoint{2.441384in}{2.773402in}}%
\pgfpathcurveto{\pgfqpoint{2.441384in}{2.766270in}}{\pgfqpoint{2.444217in}{2.759428in}}{\pgfqpoint{2.449261in}{2.754384in}}%
\pgfpathcurveto{\pgfqpoint{2.454305in}{2.749341in}}{\pgfqpoint{2.461146in}{2.746507in}}{\pgfqpoint{2.468279in}{2.746507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006091in}{3.009224in}}%
\pgfpathcurveto{\pgfqpoint{3.013224in}{3.009224in}}{\pgfqpoint{3.020066in}{3.012058in}}{\pgfqpoint{3.025109in}{3.017102in}}%
\pgfpathcurveto{\pgfqpoint{3.030153in}{3.022146in}}{\pgfqpoint{3.032987in}{3.028987in}}{\pgfqpoint{3.032987in}{3.036120in}}%
\pgfpathcurveto{\pgfqpoint{3.032987in}{3.043253in}}{\pgfqpoint{3.030153in}{3.050095in}}{\pgfqpoint{3.025109in}{3.055138in}}%
\pgfpathcurveto{\pgfqpoint{3.020066in}{3.060182in}}{\pgfqpoint{3.013224in}{3.063016in}}{\pgfqpoint{3.006091in}{3.063016in}}%
\pgfpathcurveto{\pgfqpoint{2.998958in}{3.063016in}}{\pgfqpoint{2.992117in}{3.060182in}}{\pgfqpoint{2.987073in}{3.055138in}}%
\pgfpathcurveto{\pgfqpoint{2.982029in}{3.050095in}}{\pgfqpoint{2.979196in}{3.043253in}}{\pgfqpoint{2.979196in}{3.036120in}}%
\pgfpathcurveto{\pgfqpoint{2.979196in}{3.028987in}}{\pgfqpoint{2.982029in}{3.022146in}}{\pgfqpoint{2.987073in}{3.017102in}}%
\pgfpathcurveto{\pgfqpoint{2.992117in}{3.012058in}}{\pgfqpoint{2.998958in}{3.009224in}}{\pgfqpoint{3.006091in}{3.009224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749332in}{3.317109in}}%
\pgfpathcurveto{\pgfqpoint{2.756465in}{3.317109in}}{\pgfqpoint{2.763306in}{3.319942in}}{\pgfqpoint{2.768350in}{3.324986in}}%
\pgfpathcurveto{\pgfqpoint{2.773394in}{3.330030in}}{\pgfqpoint{2.776228in}{3.336871in}}{\pgfqpoint{2.776228in}{3.344004in}}%
\pgfpathcurveto{\pgfqpoint{2.776228in}{3.351137in}}{\pgfqpoint{2.773394in}{3.357979in}}{\pgfqpoint{2.768350in}{3.363022in}}%
\pgfpathcurveto{\pgfqpoint{2.763306in}{3.368066in}}{\pgfqpoint{2.756465in}{3.370900in}}{\pgfqpoint{2.749332in}{3.370900in}}%
\pgfpathcurveto{\pgfqpoint{2.742199in}{3.370900in}}{\pgfqpoint{2.735357in}{3.368066in}}{\pgfqpoint{2.730314in}{3.363022in}}%
\pgfpathcurveto{\pgfqpoint{2.725270in}{3.357979in}}{\pgfqpoint{2.722436in}{3.351137in}}{\pgfqpoint{2.722436in}{3.344004in}}%
\pgfpathcurveto{\pgfqpoint{2.722436in}{3.336871in}}{\pgfqpoint{2.725270in}{3.330030in}}{\pgfqpoint{2.730314in}{3.324986in}}%
\pgfpathcurveto{\pgfqpoint{2.735357in}{3.319942in}}{\pgfqpoint{2.742199in}{3.317109in}}{\pgfqpoint{2.749332in}{3.317109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887572in}{3.308507in}}%
\pgfpathcurveto{\pgfqpoint{2.894705in}{3.308507in}}{\pgfqpoint{2.901546in}{3.311341in}}{\pgfqpoint{2.906590in}{3.316385in}}%
\pgfpathcurveto{\pgfqpoint{2.911634in}{3.321429in}}{\pgfqpoint{2.914467in}{3.328270in}}{\pgfqpoint{2.914467in}{3.335403in}}%
\pgfpathcurveto{\pgfqpoint{2.914467in}{3.342536in}}{\pgfqpoint{2.911634in}{3.349378in}}{\pgfqpoint{2.906590in}{3.354421in}}%
\pgfpathcurveto{\pgfqpoint{2.901546in}{3.359465in}}{\pgfqpoint{2.894705in}{3.362299in}}{\pgfqpoint{2.887572in}{3.362299in}}%
\pgfpathcurveto{\pgfqpoint{2.880439in}{3.362299in}}{\pgfqpoint{2.873597in}{3.359465in}}{\pgfqpoint{2.868554in}{3.354421in}}%
\pgfpathcurveto{\pgfqpoint{2.863510in}{3.349378in}}{\pgfqpoint{2.860676in}{3.342536in}}{\pgfqpoint{2.860676in}{3.335403in}}%
\pgfpathcurveto{\pgfqpoint{2.860676in}{3.328270in}}{\pgfqpoint{2.863510in}{3.321429in}}{\pgfqpoint{2.868554in}{3.316385in}}%
\pgfpathcurveto{\pgfqpoint{2.873597in}{3.311341in}}{\pgfqpoint{2.880439in}{3.308507in}}{\pgfqpoint{2.887572in}{3.308507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155575in}{3.357711in}}%
\pgfpathcurveto{\pgfqpoint{3.162708in}{3.357711in}}{\pgfqpoint{3.169549in}{3.360545in}}{\pgfqpoint{3.174593in}{3.365588in}}%
\pgfpathcurveto{\pgfqpoint{3.179637in}{3.370632in}}{\pgfqpoint{3.182470in}{3.377474in}}{\pgfqpoint{3.182470in}{3.384606in}}%
\pgfpathcurveto{\pgfqpoint{3.182470in}{3.391739in}}{\pgfqpoint{3.179637in}{3.398581in}}{\pgfqpoint{3.174593in}{3.403625in}}%
\pgfpathcurveto{\pgfqpoint{3.169549in}{3.408668in}}{\pgfqpoint{3.162708in}{3.411502in}}{\pgfqpoint{3.155575in}{3.411502in}}%
\pgfpathcurveto{\pgfqpoint{3.148442in}{3.411502in}}{\pgfqpoint{3.141600in}{3.408668in}}{\pgfqpoint{3.136557in}{3.403625in}}%
\pgfpathcurveto{\pgfqpoint{3.131513in}{3.398581in}}{\pgfqpoint{3.128679in}{3.391739in}}{\pgfqpoint{3.128679in}{3.384606in}}%
\pgfpathcurveto{\pgfqpoint{3.128679in}{3.377474in}}{\pgfqpoint{3.131513in}{3.370632in}}{\pgfqpoint{3.136557in}{3.365588in}}%
\pgfpathcurveto{\pgfqpoint{3.141600in}{3.360545in}}{\pgfqpoint{3.148442in}{3.357711in}}{\pgfqpoint{3.155575in}{3.357711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111396in}{2.915170in}}%
\pgfpathcurveto{\pgfqpoint{3.118529in}{2.915170in}}{\pgfqpoint{3.125371in}{2.918004in}}{\pgfqpoint{3.130414in}{2.923047in}}%
\pgfpathcurveto{\pgfqpoint{3.135458in}{2.928091in}}{\pgfqpoint{3.138292in}{2.934933in}}{\pgfqpoint{3.138292in}{2.942065in}}%
\pgfpathcurveto{\pgfqpoint{3.138292in}{2.949198in}}{\pgfqpoint{3.135458in}{2.956040in}}{\pgfqpoint{3.130414in}{2.961084in}}%
\pgfpathcurveto{\pgfqpoint{3.125371in}{2.966127in}}{\pgfqpoint{3.118529in}{2.968961in}}{\pgfqpoint{3.111396in}{2.968961in}}%
\pgfpathcurveto{\pgfqpoint{3.104263in}{2.968961in}}{\pgfqpoint{3.097422in}{2.966127in}}{\pgfqpoint{3.092378in}{2.961084in}}%
\pgfpathcurveto{\pgfqpoint{3.087334in}{2.956040in}}{\pgfqpoint{3.084501in}{2.949198in}}{\pgfqpoint{3.084501in}{2.942065in}}%
\pgfpathcurveto{\pgfqpoint{3.084501in}{2.934933in}}{\pgfqpoint{3.087334in}{2.928091in}}{\pgfqpoint{3.092378in}{2.923047in}}%
\pgfpathcurveto{\pgfqpoint{3.097422in}{2.918004in}}{\pgfqpoint{3.104263in}{2.915170in}}{\pgfqpoint{3.111396in}{2.915170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188931in}{3.063430in}}%
\pgfpathcurveto{\pgfqpoint{3.196063in}{3.063430in}}{\pgfqpoint{3.202905in}{3.066264in}}{\pgfqpoint{3.207949in}{3.071308in}}%
\pgfpathcurveto{\pgfqpoint{3.212992in}{3.076351in}}{\pgfqpoint{3.215826in}{3.083193in}}{\pgfqpoint{3.215826in}{3.090326in}}%
\pgfpathcurveto{\pgfqpoint{3.215826in}{3.097459in}}{\pgfqpoint{3.212992in}{3.104300in}}{\pgfqpoint{3.207949in}{3.109344in}}%
\pgfpathcurveto{\pgfqpoint{3.202905in}{3.114388in}}{\pgfqpoint{3.196063in}{3.117221in}}{\pgfqpoint{3.188931in}{3.117221in}}%
\pgfpathcurveto{\pgfqpoint{3.181798in}{3.117221in}}{\pgfqpoint{3.174956in}{3.114388in}}{\pgfqpoint{3.169912in}{3.109344in}}%
\pgfpathcurveto{\pgfqpoint{3.164869in}{3.104300in}}{\pgfqpoint{3.162035in}{3.097459in}}{\pgfqpoint{3.162035in}{3.090326in}}%
\pgfpathcurveto{\pgfqpoint{3.162035in}{3.083193in}}{\pgfqpoint{3.164869in}{3.076351in}}{\pgfqpoint{3.169912in}{3.071308in}}%
\pgfpathcurveto{\pgfqpoint{3.174956in}{3.066264in}}{\pgfqpoint{3.181798in}{3.063430in}}{\pgfqpoint{3.188931in}{3.063430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739614in}{2.565255in}}%
\pgfpathcurveto{\pgfqpoint{2.746747in}{2.565255in}}{\pgfqpoint{2.753589in}{2.568089in}}{\pgfqpoint{2.758633in}{2.573133in}}%
\pgfpathcurveto{\pgfqpoint{2.763676in}{2.578176in}}{\pgfqpoint{2.766510in}{2.585018in}}{\pgfqpoint{2.766510in}{2.592151in}}%
\pgfpathcurveto{\pgfqpoint{2.766510in}{2.599284in}}{\pgfqpoint{2.763676in}{2.606125in}}{\pgfqpoint{2.758633in}{2.611169in}}%
\pgfpathcurveto{\pgfqpoint{2.753589in}{2.616213in}}{\pgfqpoint{2.746747in}{2.619047in}}{\pgfqpoint{2.739614in}{2.619047in}}%
\pgfpathcurveto{\pgfqpoint{2.732482in}{2.619047in}}{\pgfqpoint{2.725640in}{2.616213in}}{\pgfqpoint{2.720596in}{2.611169in}}%
\pgfpathcurveto{\pgfqpoint{2.715553in}{2.606125in}}{\pgfqpoint{2.712719in}{2.599284in}}{\pgfqpoint{2.712719in}{2.592151in}}%
\pgfpathcurveto{\pgfqpoint{2.712719in}{2.585018in}}{\pgfqpoint{2.715553in}{2.578176in}}{\pgfqpoint{2.720596in}{2.573133in}}%
\pgfpathcurveto{\pgfqpoint{2.725640in}{2.568089in}}{\pgfqpoint{2.732482in}{2.565255in}}{\pgfqpoint{2.739614in}{2.565255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494578in}{2.791385in}}%
\pgfpathcurveto{\pgfqpoint{3.501711in}{2.791385in}}{\pgfqpoint{3.508552in}{2.794219in}}{\pgfqpoint{3.513596in}{2.799263in}}%
\pgfpathcurveto{\pgfqpoint{3.518640in}{2.804307in}}{\pgfqpoint{3.521473in}{2.811148in}}{\pgfqpoint{3.521473in}{2.818281in}}%
\pgfpathcurveto{\pgfqpoint{3.521473in}{2.825414in}}{\pgfqpoint{3.518640in}{2.832255in}}{\pgfqpoint{3.513596in}{2.837299in}}%
\pgfpathcurveto{\pgfqpoint{3.508552in}{2.842343in}}{\pgfqpoint{3.501711in}{2.845177in}}{\pgfqpoint{3.494578in}{2.845177in}}%
\pgfpathcurveto{\pgfqpoint{3.487445in}{2.845177in}}{\pgfqpoint{3.480603in}{2.842343in}}{\pgfqpoint{3.475560in}{2.837299in}}%
\pgfpathcurveto{\pgfqpoint{3.470516in}{2.832255in}}{\pgfqpoint{3.467682in}{2.825414in}}{\pgfqpoint{3.467682in}{2.818281in}}%
\pgfpathcurveto{\pgfqpoint{3.467682in}{2.811148in}}{\pgfqpoint{3.470516in}{2.804307in}}{\pgfqpoint{3.475560in}{2.799263in}}%
\pgfpathcurveto{\pgfqpoint{3.480603in}{2.794219in}}{\pgfqpoint{3.487445in}{2.791385in}}{\pgfqpoint{3.494578in}{2.791385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832534in}{2.446343in}}%
\pgfpathcurveto{\pgfqpoint{2.839667in}{2.446343in}}{\pgfqpoint{2.846508in}{2.449177in}}{\pgfqpoint{2.851552in}{2.454221in}}%
\pgfpathcurveto{\pgfqpoint{2.856596in}{2.459265in}}{\pgfqpoint{2.859430in}{2.466106in}}{\pgfqpoint{2.859430in}{2.473239in}}%
\pgfpathcurveto{\pgfqpoint{2.859430in}{2.480372in}}{\pgfqpoint{2.856596in}{2.487214in}}{\pgfqpoint{2.851552in}{2.492257in}}%
\pgfpathcurveto{\pgfqpoint{2.846508in}{2.497301in}}{\pgfqpoint{2.839667in}{2.500135in}}{\pgfqpoint{2.832534in}{2.500135in}}%
\pgfpathcurveto{\pgfqpoint{2.825401in}{2.500135in}}{\pgfqpoint{2.818560in}{2.497301in}}{\pgfqpoint{2.813516in}{2.492257in}}%
\pgfpathcurveto{\pgfqpoint{2.808472in}{2.487214in}}{\pgfqpoint{2.805638in}{2.480372in}}{\pgfqpoint{2.805638in}{2.473239in}}%
\pgfpathcurveto{\pgfqpoint{2.805638in}{2.466106in}}{\pgfqpoint{2.808472in}{2.459265in}}{\pgfqpoint{2.813516in}{2.454221in}}%
\pgfpathcurveto{\pgfqpoint{2.818560in}{2.449177in}}{\pgfqpoint{2.825401in}{2.446343in}}{\pgfqpoint{2.832534in}{2.446343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345139in}{2.409320in}}%
\pgfpathcurveto{\pgfqpoint{3.352272in}{2.409320in}}{\pgfqpoint{3.359114in}{2.412154in}}{\pgfqpoint{3.364158in}{2.417197in}}%
\pgfpathcurveto{\pgfqpoint{3.369201in}{2.422241in}}{\pgfqpoint{3.372035in}{2.429083in}}{\pgfqpoint{3.372035in}{2.436216in}}%
\pgfpathcurveto{\pgfqpoint{3.372035in}{2.443348in}}{\pgfqpoint{3.369201in}{2.450190in}}{\pgfqpoint{3.364158in}{2.455234in}}%
\pgfpathcurveto{\pgfqpoint{3.359114in}{2.460277in}}{\pgfqpoint{3.352272in}{2.463111in}}{\pgfqpoint{3.345139in}{2.463111in}}%
\pgfpathcurveto{\pgfqpoint{3.338007in}{2.463111in}}{\pgfqpoint{3.331165in}{2.460277in}}{\pgfqpoint{3.326121in}{2.455234in}}%
\pgfpathcurveto{\pgfqpoint{3.321078in}{2.450190in}}{\pgfqpoint{3.318244in}{2.443348in}}{\pgfqpoint{3.318244in}{2.436216in}}%
\pgfpathcurveto{\pgfqpoint{3.318244in}{2.429083in}}{\pgfqpoint{3.321078in}{2.422241in}}{\pgfqpoint{3.326121in}{2.417197in}}%
\pgfpathcurveto{\pgfqpoint{3.331165in}{2.412154in}}{\pgfqpoint{3.338007in}{2.409320in}}{\pgfqpoint{3.345139in}{2.409320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520912in}{2.649087in}}%
\pgfpathcurveto{\pgfqpoint{2.528045in}{2.649087in}}{\pgfqpoint{2.534887in}{2.651921in}}{\pgfqpoint{2.539930in}{2.656964in}}%
\pgfpathcurveto{\pgfqpoint{2.544974in}{2.662008in}}{\pgfqpoint{2.547808in}{2.668850in}}{\pgfqpoint{2.547808in}{2.675982in}}%
\pgfpathcurveto{\pgfqpoint{2.547808in}{2.683115in}}{\pgfqpoint{2.544974in}{2.689957in}}{\pgfqpoint{2.539930in}{2.695000in}}%
\pgfpathcurveto{\pgfqpoint{2.534887in}{2.700044in}}{\pgfqpoint{2.528045in}{2.702878in}}{\pgfqpoint{2.520912in}{2.702878in}}%
\pgfpathcurveto{\pgfqpoint{2.513779in}{2.702878in}}{\pgfqpoint{2.506938in}{2.700044in}}{\pgfqpoint{2.501894in}{2.695000in}}%
\pgfpathcurveto{\pgfqpoint{2.496850in}{2.689957in}}{\pgfqpoint{2.494016in}{2.683115in}}{\pgfqpoint{2.494016in}{2.675982in}}%
\pgfpathcurveto{\pgfqpoint{2.494016in}{2.668850in}}{\pgfqpoint{2.496850in}{2.662008in}}{\pgfqpoint{2.501894in}{2.656964in}}%
\pgfpathcurveto{\pgfqpoint{2.506938in}{2.651921in}}{\pgfqpoint{2.513779in}{2.649087in}}{\pgfqpoint{2.520912in}{2.649087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578616in}{2.520763in}}%
\pgfpathcurveto{\pgfqpoint{2.585749in}{2.520763in}}{\pgfqpoint{2.592591in}{2.523597in}}{\pgfqpoint{2.597634in}{2.528641in}}%
\pgfpathcurveto{\pgfqpoint{2.602678in}{2.533684in}}{\pgfqpoint{2.605512in}{2.540526in}}{\pgfqpoint{2.605512in}{2.547659in}}%
\pgfpathcurveto{\pgfqpoint{2.605512in}{2.554792in}}{\pgfqpoint{2.602678in}{2.561633in}}{\pgfqpoint{2.597634in}{2.566677in}}%
\pgfpathcurveto{\pgfqpoint{2.592591in}{2.571721in}}{\pgfqpoint{2.585749in}{2.574555in}}{\pgfqpoint{2.578616in}{2.574555in}}%
\pgfpathcurveto{\pgfqpoint{2.571483in}{2.574555in}}{\pgfqpoint{2.564642in}{2.571721in}}{\pgfqpoint{2.559598in}{2.566677in}}%
\pgfpathcurveto{\pgfqpoint{2.554554in}{2.561633in}}{\pgfqpoint{2.551720in}{2.554792in}}{\pgfqpoint{2.551720in}{2.547659in}}%
\pgfpathcurveto{\pgfqpoint{2.551720in}{2.540526in}}{\pgfqpoint{2.554554in}{2.533684in}}{\pgfqpoint{2.559598in}{2.528641in}}%
\pgfpathcurveto{\pgfqpoint{2.564642in}{2.523597in}}{\pgfqpoint{2.571483in}{2.520763in}}{\pgfqpoint{2.578616in}{2.520763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427406in}{2.643802in}}%
\pgfpathcurveto{\pgfqpoint{2.434539in}{2.643802in}}{\pgfqpoint{2.441380in}{2.646636in}}{\pgfqpoint{2.446424in}{2.651680in}}%
\pgfpathcurveto{\pgfqpoint{2.451468in}{2.656723in}}{\pgfqpoint{2.454301in}{2.663565in}}{\pgfqpoint{2.454301in}{2.670698in}}%
\pgfpathcurveto{\pgfqpoint{2.454301in}{2.677831in}}{\pgfqpoint{2.451468in}{2.684672in}}{\pgfqpoint{2.446424in}{2.689716in}}%
\pgfpathcurveto{\pgfqpoint{2.441380in}{2.694760in}}{\pgfqpoint{2.434539in}{2.697593in}}{\pgfqpoint{2.427406in}{2.697593in}}%
\pgfpathcurveto{\pgfqpoint{2.420273in}{2.697593in}}{\pgfqpoint{2.413431in}{2.694760in}}{\pgfqpoint{2.408388in}{2.689716in}}%
\pgfpathcurveto{\pgfqpoint{2.403344in}{2.684672in}}{\pgfqpoint{2.400510in}{2.677831in}}{\pgfqpoint{2.400510in}{2.670698in}}%
\pgfpathcurveto{\pgfqpoint{2.400510in}{2.663565in}}{\pgfqpoint{2.403344in}{2.656723in}}{\pgfqpoint{2.408388in}{2.651680in}}%
\pgfpathcurveto{\pgfqpoint{2.413431in}{2.646636in}}{\pgfqpoint{2.420273in}{2.643802in}}{\pgfqpoint{2.427406in}{2.643802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661837in}{2.345891in}}%
\pgfpathcurveto{\pgfqpoint{2.668970in}{2.345891in}}{\pgfqpoint{2.675811in}{2.348725in}}{\pgfqpoint{2.680855in}{2.353768in}}%
\pgfpathcurveto{\pgfqpoint{2.685899in}{2.358812in}}{\pgfqpoint{2.688733in}{2.365654in}}{\pgfqpoint{2.688733in}{2.372786in}}%
\pgfpathcurveto{\pgfqpoint{2.688733in}{2.379919in}}{\pgfqpoint{2.685899in}{2.386761in}}{\pgfqpoint{2.680855in}{2.391805in}}%
\pgfpathcurveto{\pgfqpoint{2.675811in}{2.396848in}}{\pgfqpoint{2.668970in}{2.399682in}}{\pgfqpoint{2.661837in}{2.399682in}}%
\pgfpathcurveto{\pgfqpoint{2.654704in}{2.399682in}}{\pgfqpoint{2.647862in}{2.396848in}}{\pgfqpoint{2.642819in}{2.391805in}}%
\pgfpathcurveto{\pgfqpoint{2.637775in}{2.386761in}}{\pgfqpoint{2.634941in}{2.379919in}}{\pgfqpoint{2.634941in}{2.372786in}}%
\pgfpathcurveto{\pgfqpoint{2.634941in}{2.365654in}}{\pgfqpoint{2.637775in}{2.358812in}}{\pgfqpoint{2.642819in}{2.353768in}}%
\pgfpathcurveto{\pgfqpoint{2.647862in}{2.348725in}}{\pgfqpoint{2.654704in}{2.345891in}}{\pgfqpoint{2.661837in}{2.345891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745402in}{2.088082in}}%
\pgfpathcurveto{\pgfqpoint{2.752535in}{2.088082in}}{\pgfqpoint{2.759376in}{2.090916in}}{\pgfqpoint{2.764420in}{2.095959in}}%
\pgfpathcurveto{\pgfqpoint{2.769464in}{2.101003in}}{\pgfqpoint{2.772298in}{2.107845in}}{\pgfqpoint{2.772298in}{2.114978in}}%
\pgfpathcurveto{\pgfqpoint{2.772298in}{2.122110in}}{\pgfqpoint{2.769464in}{2.128952in}}{\pgfqpoint{2.764420in}{2.133996in}}%
\pgfpathcurveto{\pgfqpoint{2.759376in}{2.139039in}}{\pgfqpoint{2.752535in}{2.141873in}}{\pgfqpoint{2.745402in}{2.141873in}}%
\pgfpathcurveto{\pgfqpoint{2.738269in}{2.141873in}}{\pgfqpoint{2.731427in}{2.139039in}}{\pgfqpoint{2.726384in}{2.133996in}}%
\pgfpathcurveto{\pgfqpoint{2.721340in}{2.128952in}}{\pgfqpoint{2.718506in}{2.122110in}}{\pgfqpoint{2.718506in}{2.114978in}}%
\pgfpathcurveto{\pgfqpoint{2.718506in}{2.107845in}}{\pgfqpoint{2.721340in}{2.101003in}}{\pgfqpoint{2.726384in}{2.095959in}}%
\pgfpathcurveto{\pgfqpoint{2.731427in}{2.090916in}}{\pgfqpoint{2.738269in}{2.088082in}}{\pgfqpoint{2.745402in}{2.088082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613147in}{2.443416in}}%
\pgfpathcurveto{\pgfqpoint{2.620280in}{2.443416in}}{\pgfqpoint{2.627122in}{2.446250in}}{\pgfqpoint{2.632165in}{2.451294in}}%
\pgfpathcurveto{\pgfqpoint{2.637209in}{2.456337in}}{\pgfqpoint{2.640043in}{2.463179in}}{\pgfqpoint{2.640043in}{2.470312in}}%
\pgfpathcurveto{\pgfqpoint{2.640043in}{2.477444in}}{\pgfqpoint{2.637209in}{2.484286in}}{\pgfqpoint{2.632165in}{2.489330in}}%
\pgfpathcurveto{\pgfqpoint{2.627122in}{2.494373in}}{\pgfqpoint{2.620280in}{2.497207in}}{\pgfqpoint{2.613147in}{2.497207in}}%
\pgfpathcurveto{\pgfqpoint{2.606014in}{2.497207in}}{\pgfqpoint{2.599173in}{2.494373in}}{\pgfqpoint{2.594129in}{2.489330in}}%
\pgfpathcurveto{\pgfqpoint{2.589085in}{2.484286in}}{\pgfqpoint{2.586251in}{2.477444in}}{\pgfqpoint{2.586251in}{2.470312in}}%
\pgfpathcurveto{\pgfqpoint{2.586251in}{2.463179in}}{\pgfqpoint{2.589085in}{2.456337in}}{\pgfqpoint{2.594129in}{2.451294in}}%
\pgfpathcurveto{\pgfqpoint{2.599173in}{2.446250in}}{\pgfqpoint{2.606014in}{2.443416in}}{\pgfqpoint{2.613147in}{2.443416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261082in}{3.159641in}}%
\pgfpathcurveto{\pgfqpoint{1.268215in}{3.159641in}}{\pgfqpoint{1.275057in}{3.162475in}}{\pgfqpoint{1.280101in}{3.167518in}}%
\pgfpathcurveto{\pgfqpoint{1.285144in}{3.172562in}}{\pgfqpoint{1.287978in}{3.179404in}}{\pgfqpoint{1.287978in}{3.186536in}}%
\pgfpathcurveto{\pgfqpoint{1.287978in}{3.193669in}}{\pgfqpoint{1.285144in}{3.200511in}}{\pgfqpoint{1.280101in}{3.205555in}}%
\pgfpathcurveto{\pgfqpoint{1.275057in}{3.210598in}}{\pgfqpoint{1.268215in}{3.213432in}}{\pgfqpoint{1.261082in}{3.213432in}}%
\pgfpathcurveto{\pgfqpoint{1.253950in}{3.213432in}}{\pgfqpoint{1.247108in}{3.210598in}}{\pgfqpoint{1.242064in}{3.205555in}}%
\pgfpathcurveto{\pgfqpoint{1.237021in}{3.200511in}}{\pgfqpoint{1.234187in}{3.193669in}}{\pgfqpoint{1.234187in}{3.186536in}}%
\pgfpathcurveto{\pgfqpoint{1.234187in}{3.179404in}}{\pgfqpoint{1.237021in}{3.172562in}}{\pgfqpoint{1.242064in}{3.167518in}}%
\pgfpathcurveto{\pgfqpoint{1.247108in}{3.162475in}}{\pgfqpoint{1.253950in}{3.159641in}}{\pgfqpoint{1.261082in}{3.159641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234063in}{3.442600in}}%
\pgfpathcurveto{\pgfqpoint{1.241196in}{3.442600in}}{\pgfqpoint{1.248038in}{3.445434in}}{\pgfqpoint{1.253081in}{3.450477in}}%
\pgfpathcurveto{\pgfqpoint{1.258125in}{3.455521in}}{\pgfqpoint{1.260959in}{3.462363in}}{\pgfqpoint{1.260959in}{3.469495in}}%
\pgfpathcurveto{\pgfqpoint{1.260959in}{3.476628in}}{\pgfqpoint{1.258125in}{3.483470in}}{\pgfqpoint{1.253081in}{3.488513in}}%
\pgfpathcurveto{\pgfqpoint{1.248038in}{3.493557in}}{\pgfqpoint{1.241196in}{3.496391in}}{\pgfqpoint{1.234063in}{3.496391in}}%
\pgfpathcurveto{\pgfqpoint{1.226930in}{3.496391in}}{\pgfqpoint{1.220089in}{3.493557in}}{\pgfqpoint{1.215045in}{3.488513in}}%
\pgfpathcurveto{\pgfqpoint{1.210001in}{3.483470in}}{\pgfqpoint{1.207168in}{3.476628in}}{\pgfqpoint{1.207168in}{3.469495in}}%
\pgfpathcurveto{\pgfqpoint{1.207168in}{3.462363in}}{\pgfqpoint{1.210001in}{3.455521in}}{\pgfqpoint{1.215045in}{3.450477in}}%
\pgfpathcurveto{\pgfqpoint{1.220089in}{3.445434in}}{\pgfqpoint{1.226930in}{3.442600in}}{\pgfqpoint{1.234063in}{3.442600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513178in}{0.856804in}}%
\pgfpathcurveto{\pgfqpoint{3.520311in}{0.856804in}}{\pgfqpoint{3.527152in}{0.859638in}}{\pgfqpoint{3.532196in}{0.864682in}}%
\pgfpathcurveto{\pgfqpoint{3.537240in}{0.869725in}}{\pgfqpoint{3.540074in}{0.876567in}}{\pgfqpoint{3.540074in}{0.883700in}}%
\pgfpathcurveto{\pgfqpoint{3.540074in}{0.890832in}}{\pgfqpoint{3.537240in}{0.897674in}}{\pgfqpoint{3.532196in}{0.902718in}}%
\pgfpathcurveto{\pgfqpoint{3.527152in}{0.907761in}}{\pgfqpoint{3.520311in}{0.910595in}}{\pgfqpoint{3.513178in}{0.910595in}}%
\pgfpathcurveto{\pgfqpoint{3.506045in}{0.910595in}}{\pgfqpoint{3.499203in}{0.907761in}}{\pgfqpoint{3.494160in}{0.902718in}}%
\pgfpathcurveto{\pgfqpoint{3.489116in}{0.897674in}}{\pgfqpoint{3.486282in}{0.890832in}}{\pgfqpoint{3.486282in}{0.883700in}}%
\pgfpathcurveto{\pgfqpoint{3.486282in}{0.876567in}}{\pgfqpoint{3.489116in}{0.869725in}}{\pgfqpoint{3.494160in}{0.864682in}}%
\pgfpathcurveto{\pgfqpoint{3.499203in}{0.859638in}}{\pgfqpoint{3.506045in}{0.856804in}}{\pgfqpoint{3.513178in}{0.856804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488722in}{5.122732in}}%
\pgfpathcurveto{\pgfqpoint{2.495854in}{5.122732in}}{\pgfqpoint{2.502696in}{5.125566in}}{\pgfqpoint{2.507740in}{5.130609in}}%
\pgfpathcurveto{\pgfqpoint{2.512783in}{5.135653in}}{\pgfqpoint{2.515617in}{5.142495in}}{\pgfqpoint{2.515617in}{5.149628in}}%
\pgfpathcurveto{\pgfqpoint{2.515617in}{5.156760in}}{\pgfqpoint{2.512783in}{5.163602in}}{\pgfqpoint{2.507740in}{5.168646in}}%
\pgfpathcurveto{\pgfqpoint{2.502696in}{5.173689in}}{\pgfqpoint{2.495854in}{5.176523in}}{\pgfqpoint{2.488722in}{5.176523in}}%
\pgfpathcurveto{\pgfqpoint{2.481589in}{5.176523in}}{\pgfqpoint{2.474747in}{5.173689in}}{\pgfqpoint{2.469703in}{5.168646in}}%
\pgfpathcurveto{\pgfqpoint{2.464660in}{5.163602in}}{\pgfqpoint{2.461826in}{5.156760in}}{\pgfqpoint{2.461826in}{5.149628in}}%
\pgfpathcurveto{\pgfqpoint{2.461826in}{5.142495in}}{\pgfqpoint{2.464660in}{5.135653in}}{\pgfqpoint{2.469703in}{5.130609in}}%
\pgfpathcurveto{\pgfqpoint{2.474747in}{5.125566in}}{\pgfqpoint{2.481589in}{5.122732in}}{\pgfqpoint{2.488722in}{5.122732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843149in}{4.193158in}}%
\pgfpathcurveto{\pgfqpoint{1.850282in}{4.193158in}}{\pgfqpoint{1.857123in}{4.195992in}}{\pgfqpoint{1.862167in}{4.201035in}}%
\pgfpathcurveto{\pgfqpoint{1.867211in}{4.206079in}}{\pgfqpoint{1.870045in}{4.212921in}}{\pgfqpoint{1.870045in}{4.220053in}}%
\pgfpathcurveto{\pgfqpoint{1.870045in}{4.227186in}}{\pgfqpoint{1.867211in}{4.234028in}}{\pgfqpoint{1.862167in}{4.239071in}}%
\pgfpathcurveto{\pgfqpoint{1.857123in}{4.244115in}}{\pgfqpoint{1.850282in}{4.246949in}}{\pgfqpoint{1.843149in}{4.246949in}}%
\pgfpathcurveto{\pgfqpoint{1.836016in}{4.246949in}}{\pgfqpoint{1.829175in}{4.244115in}}{\pgfqpoint{1.824131in}{4.239071in}}%
\pgfpathcurveto{\pgfqpoint{1.819087in}{4.234028in}}{\pgfqpoint{1.816253in}{4.227186in}}{\pgfqpoint{1.816253in}{4.220053in}}%
\pgfpathcurveto{\pgfqpoint{1.816253in}{4.212921in}}{\pgfqpoint{1.819087in}{4.206079in}}{\pgfqpoint{1.824131in}{4.201035in}}%
\pgfpathcurveto{\pgfqpoint{1.829175in}{4.195992in}}{\pgfqpoint{1.836016in}{4.193158in}}{\pgfqpoint{1.843149in}{4.193158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744105in}{4.272446in}}%
\pgfpathcurveto{\pgfqpoint{1.751238in}{4.272446in}}{\pgfqpoint{1.758079in}{4.275280in}}{\pgfqpoint{1.763123in}{4.280324in}}%
\pgfpathcurveto{\pgfqpoint{1.768167in}{4.285368in}}{\pgfqpoint{1.771001in}{4.292209in}}{\pgfqpoint{1.771001in}{4.299342in}}%
\pgfpathcurveto{\pgfqpoint{1.771001in}{4.306475in}}{\pgfqpoint{1.768167in}{4.313316in}}{\pgfqpoint{1.763123in}{4.318360in}}%
\pgfpathcurveto{\pgfqpoint{1.758079in}{4.323404in}}{\pgfqpoint{1.751238in}{4.326238in}}{\pgfqpoint{1.744105in}{4.326238in}}%
\pgfpathcurveto{\pgfqpoint{1.736972in}{4.326238in}}{\pgfqpoint{1.730130in}{4.323404in}}{\pgfqpoint{1.725087in}{4.318360in}}%
\pgfpathcurveto{\pgfqpoint{1.720043in}{4.313316in}}{\pgfqpoint{1.717209in}{4.306475in}}{\pgfqpoint{1.717209in}{4.299342in}}%
\pgfpathcurveto{\pgfqpoint{1.717209in}{4.292209in}}{\pgfqpoint{1.720043in}{4.285368in}}{\pgfqpoint{1.725087in}{4.280324in}}%
\pgfpathcurveto{\pgfqpoint{1.730130in}{4.275280in}}{\pgfqpoint{1.736972in}{4.272446in}}{\pgfqpoint{1.744105in}{4.272446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010179in}{3.867026in}}%
\pgfpathcurveto{\pgfqpoint{2.017311in}{3.867026in}}{\pgfqpoint{2.024153in}{3.869860in}}{\pgfqpoint{2.029197in}{3.874903in}}%
\pgfpathcurveto{\pgfqpoint{2.034240in}{3.879947in}}{\pgfqpoint{2.037074in}{3.886789in}}{\pgfqpoint{2.037074in}{3.893921in}}%
\pgfpathcurveto{\pgfqpoint{2.037074in}{3.901054in}}{\pgfqpoint{2.034240in}{3.907896in}}{\pgfqpoint{2.029197in}{3.912940in}}%
\pgfpathcurveto{\pgfqpoint{2.024153in}{3.917983in}}{\pgfqpoint{2.017311in}{3.920817in}}{\pgfqpoint{2.010179in}{3.920817in}}%
\pgfpathcurveto{\pgfqpoint{2.003046in}{3.920817in}}{\pgfqpoint{1.996204in}{3.917983in}}{\pgfqpoint{1.991160in}{3.912940in}}%
\pgfpathcurveto{\pgfqpoint{1.986117in}{3.907896in}}{\pgfqpoint{1.983283in}{3.901054in}}{\pgfqpoint{1.983283in}{3.893921in}}%
\pgfpathcurveto{\pgfqpoint{1.983283in}{3.886789in}}{\pgfqpoint{1.986117in}{3.879947in}}{\pgfqpoint{1.991160in}{3.874903in}}%
\pgfpathcurveto{\pgfqpoint{1.996204in}{3.869860in}}{\pgfqpoint{2.003046in}{3.867026in}}{\pgfqpoint{2.010179in}{3.867026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415825in}{3.633656in}}%
\pgfpathcurveto{\pgfqpoint{1.422958in}{3.633656in}}{\pgfqpoint{1.429800in}{3.636490in}}{\pgfqpoint{1.434843in}{3.641534in}}%
\pgfpathcurveto{\pgfqpoint{1.439887in}{3.646578in}}{\pgfqpoint{1.442721in}{3.653419in}}{\pgfqpoint{1.442721in}{3.660552in}}%
\pgfpathcurveto{\pgfqpoint{1.442721in}{3.667685in}}{\pgfqpoint{1.439887in}{3.674527in}}{\pgfqpoint{1.434843in}{3.679570in}}%
\pgfpathcurveto{\pgfqpoint{1.429800in}{3.684614in}}{\pgfqpoint{1.422958in}{3.687448in}}{\pgfqpoint{1.415825in}{3.687448in}}%
\pgfpathcurveto{\pgfqpoint{1.408692in}{3.687448in}}{\pgfqpoint{1.401851in}{3.684614in}}{\pgfqpoint{1.396807in}{3.679570in}}%
\pgfpathcurveto{\pgfqpoint{1.391763in}{3.674527in}}{\pgfqpoint{1.388930in}{3.667685in}}{\pgfqpoint{1.388930in}{3.660552in}}%
\pgfpathcurveto{\pgfqpoint{1.388930in}{3.653419in}}{\pgfqpoint{1.391763in}{3.646578in}}{\pgfqpoint{1.396807in}{3.641534in}}%
\pgfpathcurveto{\pgfqpoint{1.401851in}{3.636490in}}{\pgfqpoint{1.408692in}{3.633656in}}{\pgfqpoint{1.415825in}{3.633656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709400in}{3.760192in}}%
\pgfpathcurveto{\pgfqpoint{1.716532in}{3.760192in}}{\pgfqpoint{1.723374in}{3.763026in}}{\pgfqpoint{1.728418in}{3.768070in}}%
\pgfpathcurveto{\pgfqpoint{1.733461in}{3.773114in}}{\pgfqpoint{1.736295in}{3.779955in}}{\pgfqpoint{1.736295in}{3.787088in}}%
\pgfpathcurveto{\pgfqpoint{1.736295in}{3.794221in}}{\pgfqpoint{1.733461in}{3.801063in}}{\pgfqpoint{1.728418in}{3.806106in}}%
\pgfpathcurveto{\pgfqpoint{1.723374in}{3.811150in}}{\pgfqpoint{1.716532in}{3.813984in}}{\pgfqpoint{1.709400in}{3.813984in}}%
\pgfpathcurveto{\pgfqpoint{1.702267in}{3.813984in}}{\pgfqpoint{1.695425in}{3.811150in}}{\pgfqpoint{1.690381in}{3.806106in}}%
\pgfpathcurveto{\pgfqpoint{1.685338in}{3.801063in}}{\pgfqpoint{1.682504in}{3.794221in}}{\pgfqpoint{1.682504in}{3.787088in}}%
\pgfpathcurveto{\pgfqpoint{1.682504in}{3.779955in}}{\pgfqpoint{1.685338in}{3.773114in}}{\pgfqpoint{1.690381in}{3.768070in}}%
\pgfpathcurveto{\pgfqpoint{1.695425in}{3.763026in}}{\pgfqpoint{1.702267in}{3.760192in}}{\pgfqpoint{1.709400in}{3.760192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620205in}{3.926819in}}%
\pgfpathcurveto{\pgfqpoint{1.627337in}{3.926819in}}{\pgfqpoint{1.634179in}{3.929653in}}{\pgfqpoint{1.639223in}{3.934696in}}%
\pgfpathcurveto{\pgfqpoint{1.644266in}{3.939740in}}{\pgfqpoint{1.647100in}{3.946582in}}{\pgfqpoint{1.647100in}{3.953715in}}%
\pgfpathcurveto{\pgfqpoint{1.647100in}{3.960847in}}{\pgfqpoint{1.644266in}{3.967689in}}{\pgfqpoint{1.639223in}{3.972733in}}%
\pgfpathcurveto{\pgfqpoint{1.634179in}{3.977776in}}{\pgfqpoint{1.627337in}{3.980610in}}{\pgfqpoint{1.620205in}{3.980610in}}%
\pgfpathcurveto{\pgfqpoint{1.613072in}{3.980610in}}{\pgfqpoint{1.606230in}{3.977776in}}{\pgfqpoint{1.601186in}{3.972733in}}%
\pgfpathcurveto{\pgfqpoint{1.596143in}{3.967689in}}{\pgfqpoint{1.593309in}{3.960847in}}{\pgfqpoint{1.593309in}{3.953715in}}%
\pgfpathcurveto{\pgfqpoint{1.593309in}{3.946582in}}{\pgfqpoint{1.596143in}{3.939740in}}{\pgfqpoint{1.601186in}{3.934696in}}%
\pgfpathcurveto{\pgfqpoint{1.606230in}{3.929653in}}{\pgfqpoint{1.613072in}{3.926819in}}{\pgfqpoint{1.620205in}{3.926819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475356in}{4.077301in}}%
\pgfpathcurveto{\pgfqpoint{1.482488in}{4.077301in}}{\pgfqpoint{1.489330in}{4.080135in}}{\pgfqpoint{1.494374in}{4.085179in}}%
\pgfpathcurveto{\pgfqpoint{1.499417in}{4.090222in}}{\pgfqpoint{1.502251in}{4.097064in}}{\pgfqpoint{1.502251in}{4.104197in}}%
\pgfpathcurveto{\pgfqpoint{1.502251in}{4.111330in}}{\pgfqpoint{1.499417in}{4.118171in}}{\pgfqpoint{1.494374in}{4.123215in}}%
\pgfpathcurveto{\pgfqpoint{1.489330in}{4.128259in}}{\pgfqpoint{1.482488in}{4.131092in}}{\pgfqpoint{1.475356in}{4.131092in}}%
\pgfpathcurveto{\pgfqpoint{1.468223in}{4.131092in}}{\pgfqpoint{1.461381in}{4.128259in}}{\pgfqpoint{1.456337in}{4.123215in}}%
\pgfpathcurveto{\pgfqpoint{1.451294in}{4.118171in}}{\pgfqpoint{1.448460in}{4.111330in}}{\pgfqpoint{1.448460in}{4.104197in}}%
\pgfpathcurveto{\pgfqpoint{1.448460in}{4.097064in}}{\pgfqpoint{1.451294in}{4.090222in}}{\pgfqpoint{1.456337in}{4.085179in}}%
\pgfpathcurveto{\pgfqpoint{1.461381in}{4.080135in}}{\pgfqpoint{1.468223in}{4.077301in}}{\pgfqpoint{1.475356in}{4.077301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288265in}{0.388485in}}%
\pgfpathcurveto{\pgfqpoint{4.295398in}{0.388485in}}{\pgfqpoint{4.302240in}{0.391319in}}{\pgfqpoint{4.307284in}{0.396363in}}%
\pgfpathcurveto{\pgfqpoint{4.312327in}{0.401406in}}{\pgfqpoint{4.315161in}{0.408248in}}{\pgfqpoint{4.315161in}{0.415381in}}%
\pgfpathcurveto{\pgfqpoint{4.315161in}{0.422514in}}{\pgfqpoint{4.312327in}{0.429355in}}{\pgfqpoint{4.307284in}{0.434399in}}%
\pgfpathcurveto{\pgfqpoint{4.302240in}{0.439443in}}{\pgfqpoint{4.295398in}{0.442277in}}{\pgfqpoint{4.288265in}{0.442277in}}%
\pgfpathcurveto{\pgfqpoint{4.281133in}{0.442277in}}{\pgfqpoint{4.274291in}{0.439443in}}{\pgfqpoint{4.269247in}{0.434399in}}%
\pgfpathcurveto{\pgfqpoint{4.264204in}{0.429355in}}{\pgfqpoint{4.261370in}{0.422514in}}{\pgfqpoint{4.261370in}{0.415381in}}%
\pgfpathcurveto{\pgfqpoint{4.261370in}{0.408248in}}{\pgfqpoint{4.264204in}{0.401406in}}{\pgfqpoint{4.269247in}{0.396363in}}%
\pgfpathcurveto{\pgfqpoint{4.274291in}{0.391319in}}{\pgfqpoint{4.281133in}{0.388485in}}{\pgfqpoint{4.288265in}{0.388485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157716in}{5.618702in}}%
\pgfpathcurveto{\pgfqpoint{3.164849in}{5.618702in}}{\pgfqpoint{3.171690in}{5.621536in}}{\pgfqpoint{3.176734in}{5.626579in}}%
\pgfpathcurveto{\pgfqpoint{3.181778in}{5.631623in}}{\pgfqpoint{3.184611in}{5.638465in}}{\pgfqpoint{3.184611in}{5.645598in}}%
\pgfpathcurveto{\pgfqpoint{3.184611in}{5.652730in}}{\pgfqpoint{3.181778in}{5.659572in}}{\pgfqpoint{3.176734in}{5.664616in}}%
\pgfpathcurveto{\pgfqpoint{3.171690in}{5.669659in}}{\pgfqpoint{3.164849in}{5.672493in}}{\pgfqpoint{3.157716in}{5.672493in}}%
\pgfpathcurveto{\pgfqpoint{3.150583in}{5.672493in}}{\pgfqpoint{3.143741in}{5.669659in}}{\pgfqpoint{3.138698in}{5.664616in}}%
\pgfpathcurveto{\pgfqpoint{3.133654in}{5.659572in}}{\pgfqpoint{3.130820in}{5.652730in}}{\pgfqpoint{3.130820in}{5.645598in}}%
\pgfpathcurveto{\pgfqpoint{3.130820in}{5.638465in}}{\pgfqpoint{3.133654in}{5.631623in}}{\pgfqpoint{3.138698in}{5.626579in}}%
\pgfpathcurveto{\pgfqpoint{3.143741in}{5.621536in}}{\pgfqpoint{3.150583in}{5.618702in}}{\pgfqpoint{3.157716in}{5.618702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729398in}{0.848010in}}%
\pgfpathcurveto{\pgfqpoint{2.736531in}{0.848010in}}{\pgfqpoint{2.743372in}{0.850843in}}{\pgfqpoint{2.748416in}{0.855887in}}%
\pgfpathcurveto{\pgfqpoint{2.753460in}{0.860931in}}{\pgfqpoint{2.756294in}{0.867772in}}{\pgfqpoint{2.756294in}{0.874905in}}%
\pgfpathcurveto{\pgfqpoint{2.756294in}{0.882038in}}{\pgfqpoint{2.753460in}{0.888880in}}{\pgfqpoint{2.748416in}{0.893923in}}%
\pgfpathcurveto{\pgfqpoint{2.743372in}{0.898967in}}{\pgfqpoint{2.736531in}{0.901801in}}{\pgfqpoint{2.729398in}{0.901801in}}%
\pgfpathcurveto{\pgfqpoint{2.722265in}{0.901801in}}{\pgfqpoint{2.715423in}{0.898967in}}{\pgfqpoint{2.710380in}{0.893923in}}%
\pgfpathcurveto{\pgfqpoint{2.705336in}{0.888880in}}{\pgfqpoint{2.702502in}{0.882038in}}{\pgfqpoint{2.702502in}{0.874905in}}%
\pgfpathcurveto{\pgfqpoint{2.702502in}{0.867772in}}{\pgfqpoint{2.705336in}{0.860931in}}{\pgfqpoint{2.710380in}{0.855887in}}%
\pgfpathcurveto{\pgfqpoint{2.715423in}{0.850843in}}{\pgfqpoint{2.722265in}{0.848010in}}{\pgfqpoint{2.729398in}{0.848010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484299in}{0.937913in}}%
\pgfpathcurveto{\pgfqpoint{2.491432in}{0.937913in}}{\pgfqpoint{2.498273in}{0.940747in}}{\pgfqpoint{2.503317in}{0.945790in}}%
\pgfpathcurveto{\pgfqpoint{2.508360in}{0.950834in}}{\pgfqpoint{2.511194in}{0.957676in}}{\pgfqpoint{2.511194in}{0.964808in}}%
\pgfpathcurveto{\pgfqpoint{2.511194in}{0.971941in}}{\pgfqpoint{2.508360in}{0.978783in}}{\pgfqpoint{2.503317in}{0.983827in}}%
\pgfpathcurveto{\pgfqpoint{2.498273in}{0.988870in}}{\pgfqpoint{2.491432in}{0.991704in}}{\pgfqpoint{2.484299in}{0.991704in}}%
\pgfpathcurveto{\pgfqpoint{2.477166in}{0.991704in}}{\pgfqpoint{2.470324in}{0.988870in}}{\pgfqpoint{2.465281in}{0.983827in}}%
\pgfpathcurveto{\pgfqpoint{2.460237in}{0.978783in}}{\pgfqpoint{2.457403in}{0.971941in}}{\pgfqpoint{2.457403in}{0.964808in}}%
\pgfpathcurveto{\pgfqpoint{2.457403in}{0.957676in}}{\pgfqpoint{2.460237in}{0.950834in}}{\pgfqpoint{2.465281in}{0.945790in}}%
\pgfpathcurveto{\pgfqpoint{2.470324in}{0.940747in}}{\pgfqpoint{2.477166in}{0.937913in}}{\pgfqpoint{2.484299in}{0.937913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760282in}{3.074366in}}%
\pgfpathcurveto{\pgfqpoint{3.767415in}{3.074366in}}{\pgfqpoint{3.774256in}{3.077200in}}{\pgfqpoint{3.779300in}{3.082244in}}%
\pgfpathcurveto{\pgfqpoint{3.784344in}{3.087287in}}{\pgfqpoint{3.787177in}{3.094129in}}{\pgfqpoint{3.787177in}{3.101262in}}%
\pgfpathcurveto{\pgfqpoint{3.787177in}{3.108395in}}{\pgfqpoint{3.784344in}{3.115236in}}{\pgfqpoint{3.779300in}{3.120280in}}%
\pgfpathcurveto{\pgfqpoint{3.774256in}{3.125324in}}{\pgfqpoint{3.767415in}{3.128157in}}{\pgfqpoint{3.760282in}{3.128157in}}%
\pgfpathcurveto{\pgfqpoint{3.753149in}{3.128157in}}{\pgfqpoint{3.746307in}{3.125324in}}{\pgfqpoint{3.741264in}{3.120280in}}%
\pgfpathcurveto{\pgfqpoint{3.736220in}{3.115236in}}{\pgfqpoint{3.733386in}{3.108395in}}{\pgfqpoint{3.733386in}{3.101262in}}%
\pgfpathcurveto{\pgfqpoint{3.733386in}{3.094129in}}{\pgfqpoint{3.736220in}{3.087287in}}{\pgfqpoint{3.741264in}{3.082244in}}%
\pgfpathcurveto{\pgfqpoint{3.746307in}{3.077200in}}{\pgfqpoint{3.753149in}{3.074366in}}{\pgfqpoint{3.760282in}{3.074366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889265in}{3.287237in}}%
\pgfpathcurveto{\pgfqpoint{3.896398in}{3.287237in}}{\pgfqpoint{3.903239in}{3.290070in}}{\pgfqpoint{3.908283in}{3.295114in}}%
\pgfpathcurveto{\pgfqpoint{3.913327in}{3.300158in}}{\pgfqpoint{3.916161in}{3.306999in}}{\pgfqpoint{3.916161in}{3.314132in}}%
\pgfpathcurveto{\pgfqpoint{3.916161in}{3.321265in}}{\pgfqpoint{3.913327in}{3.328107in}}{\pgfqpoint{3.908283in}{3.333150in}}%
\pgfpathcurveto{\pgfqpoint{3.903239in}{3.338194in}}{\pgfqpoint{3.896398in}{3.341028in}}{\pgfqpoint{3.889265in}{3.341028in}}%
\pgfpathcurveto{\pgfqpoint{3.882132in}{3.341028in}}{\pgfqpoint{3.875290in}{3.338194in}}{\pgfqpoint{3.870247in}{3.333150in}}%
\pgfpathcurveto{\pgfqpoint{3.865203in}{3.328107in}}{\pgfqpoint{3.862369in}{3.321265in}}{\pgfqpoint{3.862369in}{3.314132in}}%
\pgfpathcurveto{\pgfqpoint{3.862369in}{3.306999in}}{\pgfqpoint{3.865203in}{3.300158in}}{\pgfqpoint{3.870247in}{3.295114in}}%
\pgfpathcurveto{\pgfqpoint{3.875290in}{3.290070in}}{\pgfqpoint{3.882132in}{3.287237in}}{\pgfqpoint{3.889265in}{3.287237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099633in}{3.070374in}}%
\pgfpathcurveto{\pgfqpoint{4.106766in}{3.070374in}}{\pgfqpoint{4.113608in}{3.073208in}}{\pgfqpoint{4.118651in}{3.078252in}}%
\pgfpathcurveto{\pgfqpoint{4.123695in}{3.083295in}}{\pgfqpoint{4.126529in}{3.090137in}}{\pgfqpoint{4.126529in}{3.097270in}}%
\pgfpathcurveto{\pgfqpoint{4.126529in}{3.104403in}}{\pgfqpoint{4.123695in}{3.111244in}}{\pgfqpoint{4.118651in}{3.116288in}}%
\pgfpathcurveto{\pgfqpoint{4.113608in}{3.121332in}}{\pgfqpoint{4.106766in}{3.124166in}}{\pgfqpoint{4.099633in}{3.124166in}}%
\pgfpathcurveto{\pgfqpoint{4.092500in}{3.124166in}}{\pgfqpoint{4.085659in}{3.121332in}}{\pgfqpoint{4.080615in}{3.116288in}}%
\pgfpathcurveto{\pgfqpoint{4.075571in}{3.111244in}}{\pgfqpoint{4.072737in}{3.104403in}}{\pgfqpoint{4.072737in}{3.097270in}}%
\pgfpathcurveto{\pgfqpoint{4.072737in}{3.090137in}}{\pgfqpoint{4.075571in}{3.083295in}}{\pgfqpoint{4.080615in}{3.078252in}}%
\pgfpathcurveto{\pgfqpoint{4.085659in}{3.073208in}}{\pgfqpoint{4.092500in}{3.070374in}}{\pgfqpoint{4.099633in}{3.070374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031340in}{3.387265in}}%
\pgfpathcurveto{\pgfqpoint{4.038473in}{3.387265in}}{\pgfqpoint{4.045314in}{3.390099in}}{\pgfqpoint{4.050358in}{3.395142in}}%
\pgfpathcurveto{\pgfqpoint{4.055401in}{3.400186in}}{\pgfqpoint{4.058235in}{3.407028in}}{\pgfqpoint{4.058235in}{3.414160in}}%
\pgfpathcurveto{\pgfqpoint{4.058235in}{3.421293in}}{\pgfqpoint{4.055401in}{3.428135in}}{\pgfqpoint{4.050358in}{3.433179in}}%
\pgfpathcurveto{\pgfqpoint{4.045314in}{3.438222in}}{\pgfqpoint{4.038473in}{3.441056in}}{\pgfqpoint{4.031340in}{3.441056in}}%
\pgfpathcurveto{\pgfqpoint{4.024207in}{3.441056in}}{\pgfqpoint{4.017365in}{3.438222in}}{\pgfqpoint{4.012322in}{3.433179in}}%
\pgfpathcurveto{\pgfqpoint{4.007278in}{3.428135in}}{\pgfqpoint{4.004444in}{3.421293in}}{\pgfqpoint{4.004444in}{3.414160in}}%
\pgfpathcurveto{\pgfqpoint{4.004444in}{3.407028in}}{\pgfqpoint{4.007278in}{3.400186in}}{\pgfqpoint{4.012322in}{3.395142in}}%
\pgfpathcurveto{\pgfqpoint{4.017365in}{3.390099in}}{\pgfqpoint{4.024207in}{3.387265in}}{\pgfqpoint{4.031340in}{3.387265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897509in}{3.485469in}}%
\pgfpathcurveto{\pgfqpoint{3.904642in}{3.485469in}}{\pgfqpoint{3.911483in}{3.488303in}}{\pgfqpoint{3.916527in}{3.493347in}}%
\pgfpathcurveto{\pgfqpoint{3.921571in}{3.498390in}}{\pgfqpoint{3.924404in}{3.505232in}}{\pgfqpoint{3.924404in}{3.512365in}}%
\pgfpathcurveto{\pgfqpoint{3.924404in}{3.519498in}}{\pgfqpoint{3.921571in}{3.526339in}}{\pgfqpoint{3.916527in}{3.531383in}}%
\pgfpathcurveto{\pgfqpoint{3.911483in}{3.536427in}}{\pgfqpoint{3.904642in}{3.539261in}}{\pgfqpoint{3.897509in}{3.539261in}}%
\pgfpathcurveto{\pgfqpoint{3.890376in}{3.539261in}}{\pgfqpoint{3.883534in}{3.536427in}}{\pgfqpoint{3.878491in}{3.531383in}}%
\pgfpathcurveto{\pgfqpoint{3.873447in}{3.526339in}}{\pgfqpoint{3.870613in}{3.519498in}}{\pgfqpoint{3.870613in}{3.512365in}}%
\pgfpathcurveto{\pgfqpoint{3.870613in}{3.505232in}}{\pgfqpoint{3.873447in}{3.498390in}}{\pgfqpoint{3.878491in}{3.493347in}}%
\pgfpathcurveto{\pgfqpoint{3.883534in}{3.488303in}}{\pgfqpoint{3.890376in}{3.485469in}}{\pgfqpoint{3.897509in}{3.485469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193748in}{3.609678in}}%
\pgfpathcurveto{\pgfqpoint{4.200881in}{3.609678in}}{\pgfqpoint{4.207722in}{3.612512in}}{\pgfqpoint{4.212766in}{3.617556in}}%
\pgfpathcurveto{\pgfqpoint{4.217810in}{3.622599in}}{\pgfqpoint{4.220644in}{3.629441in}}{\pgfqpoint{4.220644in}{3.636574in}}%
\pgfpathcurveto{\pgfqpoint{4.220644in}{3.643707in}}{\pgfqpoint{4.217810in}{3.650548in}}{\pgfqpoint{4.212766in}{3.655592in}}%
\pgfpathcurveto{\pgfqpoint{4.207722in}{3.660636in}}{\pgfqpoint{4.200881in}{3.663470in}}{\pgfqpoint{4.193748in}{3.663470in}}%
\pgfpathcurveto{\pgfqpoint{4.186615in}{3.663470in}}{\pgfqpoint{4.179774in}{3.660636in}}{\pgfqpoint{4.174730in}{3.655592in}}%
\pgfpathcurveto{\pgfqpoint{4.169686in}{3.650548in}}{\pgfqpoint{4.166852in}{3.643707in}}{\pgfqpoint{4.166852in}{3.636574in}}%
\pgfpathcurveto{\pgfqpoint{4.166852in}{3.629441in}}{\pgfqpoint{4.169686in}{3.622599in}}{\pgfqpoint{4.174730in}{3.617556in}}%
\pgfpathcurveto{\pgfqpoint{4.179774in}{3.612512in}}{\pgfqpoint{4.186615in}{3.609678in}}{\pgfqpoint{4.193748in}{3.609678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036610in}{3.563407in}}%
\pgfpathcurveto{\pgfqpoint{4.043743in}{3.563407in}}{\pgfqpoint{4.050585in}{3.566241in}}{\pgfqpoint{4.055628in}{3.571285in}}%
\pgfpathcurveto{\pgfqpoint{4.060672in}{3.576329in}}{\pgfqpoint{4.063506in}{3.583170in}}{\pgfqpoint{4.063506in}{3.590303in}}%
\pgfpathcurveto{\pgfqpoint{4.063506in}{3.597436in}}{\pgfqpoint{4.060672in}{3.604277in}}{\pgfqpoint{4.055628in}{3.609321in}}%
\pgfpathcurveto{\pgfqpoint{4.050585in}{3.614365in}}{\pgfqpoint{4.043743in}{3.617199in}}{\pgfqpoint{4.036610in}{3.617199in}}%
\pgfpathcurveto{\pgfqpoint{4.029477in}{3.617199in}}{\pgfqpoint{4.022636in}{3.614365in}}{\pgfqpoint{4.017592in}{3.609321in}}%
\pgfpathcurveto{\pgfqpoint{4.012548in}{3.604277in}}{\pgfqpoint{4.009714in}{3.597436in}}{\pgfqpoint{4.009714in}{3.590303in}}%
\pgfpathcurveto{\pgfqpoint{4.009714in}{3.583170in}}{\pgfqpoint{4.012548in}{3.576329in}}{\pgfqpoint{4.017592in}{3.571285in}}%
\pgfpathcurveto{\pgfqpoint{4.022636in}{3.566241in}}{\pgfqpoint{4.029477in}{3.563407in}}{\pgfqpoint{4.036610in}{3.563407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349993in}{3.769724in}}%
\pgfpathcurveto{\pgfqpoint{4.357126in}{3.769724in}}{\pgfqpoint{4.363968in}{3.772558in}}{\pgfqpoint{4.369012in}{3.777601in}}%
\pgfpathcurveto{\pgfqpoint{4.374055in}{3.782645in}}{\pgfqpoint{4.376889in}{3.789487in}}{\pgfqpoint{4.376889in}{3.796619in}}%
\pgfpathcurveto{\pgfqpoint{4.376889in}{3.803752in}}{\pgfqpoint{4.374055in}{3.810594in}}{\pgfqpoint{4.369012in}{3.815638in}}%
\pgfpathcurveto{\pgfqpoint{4.363968in}{3.820681in}}{\pgfqpoint{4.357126in}{3.823515in}}{\pgfqpoint{4.349993in}{3.823515in}}%
\pgfpathcurveto{\pgfqpoint{4.342861in}{3.823515in}}{\pgfqpoint{4.336019in}{3.820681in}}{\pgfqpoint{4.330975in}{3.815638in}}%
\pgfpathcurveto{\pgfqpoint{4.325932in}{3.810594in}}{\pgfqpoint{4.323098in}{3.803752in}}{\pgfqpoint{4.323098in}{3.796619in}}%
\pgfpathcurveto{\pgfqpoint{4.323098in}{3.789487in}}{\pgfqpoint{4.325932in}{3.782645in}}{\pgfqpoint{4.330975in}{3.777601in}}%
\pgfpathcurveto{\pgfqpoint{4.336019in}{3.772558in}}{\pgfqpoint{4.342861in}{3.769724in}}{\pgfqpoint{4.349993in}{3.769724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396584in}{3.584321in}}%
\pgfpathcurveto{\pgfqpoint{4.403717in}{3.584321in}}{\pgfqpoint{4.410559in}{3.587155in}}{\pgfqpoint{4.415602in}{3.592199in}}%
\pgfpathcurveto{\pgfqpoint{4.420646in}{3.597242in}}{\pgfqpoint{4.423480in}{3.604084in}}{\pgfqpoint{4.423480in}{3.611217in}}%
\pgfpathcurveto{\pgfqpoint{4.423480in}{3.618350in}}{\pgfqpoint{4.420646in}{3.625191in}}{\pgfqpoint{4.415602in}{3.630235in}}%
\pgfpathcurveto{\pgfqpoint{4.410559in}{3.635279in}}{\pgfqpoint{4.403717in}{3.638112in}}{\pgfqpoint{4.396584in}{3.638112in}}%
\pgfpathcurveto{\pgfqpoint{4.389451in}{3.638112in}}{\pgfqpoint{4.382610in}{3.635279in}}{\pgfqpoint{4.377566in}{3.630235in}}%
\pgfpathcurveto{\pgfqpoint{4.372522in}{3.625191in}}{\pgfqpoint{4.369689in}{3.618350in}}{\pgfqpoint{4.369689in}{3.611217in}}%
\pgfpathcurveto{\pgfqpoint{4.369689in}{3.604084in}}{\pgfqpoint{4.372522in}{3.597242in}}{\pgfqpoint{4.377566in}{3.592199in}}%
\pgfpathcurveto{\pgfqpoint{4.382610in}{3.587155in}}{\pgfqpoint{4.389451in}{3.584321in}}{\pgfqpoint{4.396584in}{3.584321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628600in}{3.593199in}}%
\pgfpathcurveto{\pgfqpoint{4.635733in}{3.593199in}}{\pgfqpoint{4.642575in}{3.596033in}}{\pgfqpoint{4.647618in}{3.601076in}}%
\pgfpathcurveto{\pgfqpoint{4.652662in}{3.606120in}}{\pgfqpoint{4.655496in}{3.612962in}}{\pgfqpoint{4.655496in}{3.620095in}}%
\pgfpathcurveto{\pgfqpoint{4.655496in}{3.627227in}}{\pgfqpoint{4.652662in}{3.634069in}}{\pgfqpoint{4.647618in}{3.639113in}}%
\pgfpathcurveto{\pgfqpoint{4.642575in}{3.644156in}}{\pgfqpoint{4.635733in}{3.646990in}}{\pgfqpoint{4.628600in}{3.646990in}}%
\pgfpathcurveto{\pgfqpoint{4.621467in}{3.646990in}}{\pgfqpoint{4.614626in}{3.644156in}}{\pgfqpoint{4.609582in}{3.639113in}}%
\pgfpathcurveto{\pgfqpoint{4.604538in}{3.634069in}}{\pgfqpoint{4.601704in}{3.627227in}}{\pgfqpoint{4.601704in}{3.620095in}}%
\pgfpathcurveto{\pgfqpoint{4.601704in}{3.612962in}}{\pgfqpoint{4.604538in}{3.606120in}}{\pgfqpoint{4.609582in}{3.601076in}}%
\pgfpathcurveto{\pgfqpoint{4.614626in}{3.596033in}}{\pgfqpoint{4.621467in}{3.593199in}}{\pgfqpoint{4.628600in}{3.593199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230139in}{3.985865in}}%
\pgfpathcurveto{\pgfqpoint{4.237272in}{3.985865in}}{\pgfqpoint{4.244114in}{3.988699in}}{\pgfqpoint{4.249158in}{3.993743in}}%
\pgfpathcurveto{\pgfqpoint{4.254201in}{3.998787in}}{\pgfqpoint{4.257035in}{4.005628in}}{\pgfqpoint{4.257035in}{4.012761in}}%
\pgfpathcurveto{\pgfqpoint{4.257035in}{4.019894in}}{\pgfqpoint{4.254201in}{4.026736in}}{\pgfqpoint{4.249158in}{4.031779in}}%
\pgfpathcurveto{\pgfqpoint{4.244114in}{4.036823in}}{\pgfqpoint{4.237272in}{4.039657in}}{\pgfqpoint{4.230139in}{4.039657in}}%
\pgfpathcurveto{\pgfqpoint{4.223007in}{4.039657in}}{\pgfqpoint{4.216165in}{4.036823in}}{\pgfqpoint{4.211121in}{4.031779in}}%
\pgfpathcurveto{\pgfqpoint{4.206078in}{4.026736in}}{\pgfqpoint{4.203244in}{4.019894in}}{\pgfqpoint{4.203244in}{4.012761in}}%
\pgfpathcurveto{\pgfqpoint{4.203244in}{4.005628in}}{\pgfqpoint{4.206078in}{3.998787in}}{\pgfqpoint{4.211121in}{3.993743in}}%
\pgfpathcurveto{\pgfqpoint{4.216165in}{3.988699in}}{\pgfqpoint{4.223007in}{3.985865in}}{\pgfqpoint{4.230139in}{3.985865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280575in}{3.402001in}}%
\pgfpathcurveto{\pgfqpoint{3.287708in}{3.402001in}}{\pgfqpoint{3.294549in}{3.404835in}}{\pgfqpoint{3.299593in}{3.409879in}}%
\pgfpathcurveto{\pgfqpoint{3.304636in}{3.414922in}}{\pgfqpoint{3.307470in}{3.421764in}}{\pgfqpoint{3.307470in}{3.428897in}}%
\pgfpathcurveto{\pgfqpoint{3.307470in}{3.436030in}}{\pgfqpoint{3.304636in}{3.442871in}}{\pgfqpoint{3.299593in}{3.447915in}}%
\pgfpathcurveto{\pgfqpoint{3.294549in}{3.452959in}}{\pgfqpoint{3.287708in}{3.455793in}}{\pgfqpoint{3.280575in}{3.455793in}}%
\pgfpathcurveto{\pgfqpoint{3.273442in}{3.455793in}}{\pgfqpoint{3.266600in}{3.452959in}}{\pgfqpoint{3.261557in}{3.447915in}}%
\pgfpathcurveto{\pgfqpoint{3.256513in}{3.442871in}}{\pgfqpoint{3.253679in}{3.436030in}}{\pgfqpoint{3.253679in}{3.428897in}}%
\pgfpathcurveto{\pgfqpoint{3.253679in}{3.421764in}}{\pgfqpoint{3.256513in}{3.414922in}}{\pgfqpoint{3.261557in}{3.409879in}}%
\pgfpathcurveto{\pgfqpoint{3.266600in}{3.404835in}}{\pgfqpoint{3.273442in}{3.402001in}}{\pgfqpoint{3.280575in}{3.402001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426272in}{3.297178in}}%
\pgfpathcurveto{\pgfqpoint{3.433404in}{3.297178in}}{\pgfqpoint{3.440246in}{3.300012in}}{\pgfqpoint{3.445290in}{3.305056in}}%
\pgfpathcurveto{\pgfqpoint{3.450333in}{3.310099in}}{\pgfqpoint{3.453167in}{3.316941in}}{\pgfqpoint{3.453167in}{3.324074in}}%
\pgfpathcurveto{\pgfqpoint{3.453167in}{3.331207in}}{\pgfqpoint{3.450333in}{3.338048in}}{\pgfqpoint{3.445290in}{3.343092in}}%
\pgfpathcurveto{\pgfqpoint{3.440246in}{3.348136in}}{\pgfqpoint{3.433404in}{3.350970in}}{\pgfqpoint{3.426272in}{3.350970in}}%
\pgfpathcurveto{\pgfqpoint{3.419139in}{3.350970in}}{\pgfqpoint{3.412297in}{3.348136in}}{\pgfqpoint{3.407253in}{3.343092in}}%
\pgfpathcurveto{\pgfqpoint{3.402210in}{3.338048in}}{\pgfqpoint{3.399376in}{3.331207in}}{\pgfqpoint{3.399376in}{3.324074in}}%
\pgfpathcurveto{\pgfqpoint{3.399376in}{3.316941in}}{\pgfqpoint{3.402210in}{3.310099in}}{\pgfqpoint{3.407253in}{3.305056in}}%
\pgfpathcurveto{\pgfqpoint{3.412297in}{3.300012in}}{\pgfqpoint{3.419139in}{3.297178in}}{\pgfqpoint{3.426272in}{3.297178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350731in}{3.466698in}}%
\pgfpathcurveto{\pgfqpoint{3.357864in}{3.466698in}}{\pgfqpoint{3.364705in}{3.469532in}}{\pgfqpoint{3.369749in}{3.474576in}}%
\pgfpathcurveto{\pgfqpoint{3.374793in}{3.479619in}}{\pgfqpoint{3.377626in}{3.486461in}}{\pgfqpoint{3.377626in}{3.493594in}}%
\pgfpathcurveto{\pgfqpoint{3.377626in}{3.500726in}}{\pgfqpoint{3.374793in}{3.507568in}}{\pgfqpoint{3.369749in}{3.512612in}}%
\pgfpathcurveto{\pgfqpoint{3.364705in}{3.517655in}}{\pgfqpoint{3.357864in}{3.520489in}}{\pgfqpoint{3.350731in}{3.520489in}}%
\pgfpathcurveto{\pgfqpoint{3.343598in}{3.520489in}}{\pgfqpoint{3.336756in}{3.517655in}}{\pgfqpoint{3.331713in}{3.512612in}}%
\pgfpathcurveto{\pgfqpoint{3.326669in}{3.507568in}}{\pgfqpoint{3.323835in}{3.500726in}}{\pgfqpoint{3.323835in}{3.493594in}}%
\pgfpathcurveto{\pgfqpoint{3.323835in}{3.486461in}}{\pgfqpoint{3.326669in}{3.479619in}}{\pgfqpoint{3.331713in}{3.474576in}}%
\pgfpathcurveto{\pgfqpoint{3.336756in}{3.469532in}}{\pgfqpoint{3.343598in}{3.466698in}}{\pgfqpoint{3.350731in}{3.466698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209569in}{3.247440in}}%
\pgfpathcurveto{\pgfqpoint{3.216702in}{3.247440in}}{\pgfqpoint{3.223544in}{3.250274in}}{\pgfqpoint{3.228588in}{3.255317in}}%
\pgfpathcurveto{\pgfqpoint{3.233631in}{3.260361in}}{\pgfqpoint{3.236465in}{3.267203in}}{\pgfqpoint{3.236465in}{3.274335in}}%
\pgfpathcurveto{\pgfqpoint{3.236465in}{3.281468in}}{\pgfqpoint{3.233631in}{3.288310in}}{\pgfqpoint{3.228588in}{3.293354in}}%
\pgfpathcurveto{\pgfqpoint{3.223544in}{3.298397in}}{\pgfqpoint{3.216702in}{3.301231in}}{\pgfqpoint{3.209569in}{3.301231in}}%
\pgfpathcurveto{\pgfqpoint{3.202437in}{3.301231in}}{\pgfqpoint{3.195595in}{3.298397in}}{\pgfqpoint{3.190551in}{3.293354in}}%
\pgfpathcurveto{\pgfqpoint{3.185508in}{3.288310in}}{\pgfqpoint{3.182674in}{3.281468in}}{\pgfqpoint{3.182674in}{3.274335in}}%
\pgfpathcurveto{\pgfqpoint{3.182674in}{3.267203in}}{\pgfqpoint{3.185508in}{3.260361in}}{\pgfqpoint{3.190551in}{3.255317in}}%
\pgfpathcurveto{\pgfqpoint{3.195595in}{3.250274in}}{\pgfqpoint{3.202437in}{3.247440in}}{\pgfqpoint{3.209569in}{3.247440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611765in}{3.757435in}}%
\pgfpathcurveto{\pgfqpoint{3.618897in}{3.757435in}}{\pgfqpoint{3.625739in}{3.760269in}}{\pgfqpoint{3.630783in}{3.765313in}}%
\pgfpathcurveto{\pgfqpoint{3.635826in}{3.770356in}}{\pgfqpoint{3.638660in}{3.777198in}}{\pgfqpoint{3.638660in}{3.784331in}}%
\pgfpathcurveto{\pgfqpoint{3.638660in}{3.791464in}}{\pgfqpoint{3.635826in}{3.798305in}}{\pgfqpoint{3.630783in}{3.803349in}}%
\pgfpathcurveto{\pgfqpoint{3.625739in}{3.808393in}}{\pgfqpoint{3.618897in}{3.811226in}}{\pgfqpoint{3.611765in}{3.811226in}}%
\pgfpathcurveto{\pgfqpoint{3.604632in}{3.811226in}}{\pgfqpoint{3.597790in}{3.808393in}}{\pgfqpoint{3.592747in}{3.803349in}}%
\pgfpathcurveto{\pgfqpoint{3.587703in}{3.798305in}}{\pgfqpoint{3.584869in}{3.791464in}}{\pgfqpoint{3.584869in}{3.784331in}}%
\pgfpathcurveto{\pgfqpoint{3.584869in}{3.777198in}}{\pgfqpoint{3.587703in}{3.770356in}}{\pgfqpoint{3.592747in}{3.765313in}}%
\pgfpathcurveto{\pgfqpoint{3.597790in}{3.760269in}}{\pgfqpoint{3.604632in}{3.757435in}}{\pgfqpoint{3.611765in}{3.757435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503028in}{3.636922in}}%
\pgfpathcurveto{\pgfqpoint{3.510160in}{3.636922in}}{\pgfqpoint{3.517002in}{3.639756in}}{\pgfqpoint{3.522046in}{3.644800in}}%
\pgfpathcurveto{\pgfqpoint{3.527089in}{3.649844in}}{\pgfqpoint{3.529923in}{3.656685in}}{\pgfqpoint{3.529923in}{3.663818in}}%
\pgfpathcurveto{\pgfqpoint{3.529923in}{3.670951in}}{\pgfqpoint{3.527089in}{3.677792in}}{\pgfqpoint{3.522046in}{3.682836in}}%
\pgfpathcurveto{\pgfqpoint{3.517002in}{3.687880in}}{\pgfqpoint{3.510160in}{3.690714in}}{\pgfqpoint{3.503028in}{3.690714in}}%
\pgfpathcurveto{\pgfqpoint{3.495895in}{3.690714in}}{\pgfqpoint{3.489053in}{3.687880in}}{\pgfqpoint{3.484010in}{3.682836in}}%
\pgfpathcurveto{\pgfqpoint{3.478966in}{3.677792in}}{\pgfqpoint{3.476132in}{3.670951in}}{\pgfqpoint{3.476132in}{3.663818in}}%
\pgfpathcurveto{\pgfqpoint{3.476132in}{3.656685in}}{\pgfqpoint{3.478966in}{3.649844in}}{\pgfqpoint{3.484010in}{3.644800in}}%
\pgfpathcurveto{\pgfqpoint{3.489053in}{3.639756in}}{\pgfqpoint{3.495895in}{3.636922in}}{\pgfqpoint{3.503028in}{3.636922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671493in}{3.638250in}}%
\pgfpathcurveto{\pgfqpoint{3.678626in}{3.638250in}}{\pgfqpoint{3.685468in}{3.641084in}}{\pgfqpoint{3.690511in}{3.646128in}}%
\pgfpathcurveto{\pgfqpoint{3.695555in}{3.651171in}}{\pgfqpoint{3.698389in}{3.658013in}}{\pgfqpoint{3.698389in}{3.665146in}}%
\pgfpathcurveto{\pgfqpoint{3.698389in}{3.672279in}}{\pgfqpoint{3.695555in}{3.679120in}}{\pgfqpoint{3.690511in}{3.684164in}}%
\pgfpathcurveto{\pgfqpoint{3.685468in}{3.689208in}}{\pgfqpoint{3.678626in}{3.692041in}}{\pgfqpoint{3.671493in}{3.692041in}}%
\pgfpathcurveto{\pgfqpoint{3.664360in}{3.692041in}}{\pgfqpoint{3.657519in}{3.689208in}}{\pgfqpoint{3.652475in}{3.684164in}}%
\pgfpathcurveto{\pgfqpoint{3.647431in}{3.679120in}}{\pgfqpoint{3.644597in}{3.672279in}}{\pgfqpoint{3.644597in}{3.665146in}}%
\pgfpathcurveto{\pgfqpoint{3.644597in}{3.658013in}}{\pgfqpoint{3.647431in}{3.651171in}}{\pgfqpoint{3.652475in}{3.646128in}}%
\pgfpathcurveto{\pgfqpoint{3.657519in}{3.641084in}}{\pgfqpoint{3.664360in}{3.638250in}}{\pgfqpoint{3.671493in}{3.638250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378805in}{3.859641in}}%
\pgfpathcurveto{\pgfqpoint{3.385938in}{3.859641in}}{\pgfqpoint{3.392779in}{3.862475in}}{\pgfqpoint{3.397823in}{3.867519in}}%
\pgfpathcurveto{\pgfqpoint{3.402867in}{3.872562in}}{\pgfqpoint{3.405701in}{3.879404in}}{\pgfqpoint{3.405701in}{3.886537in}}%
\pgfpathcurveto{\pgfqpoint{3.405701in}{3.893670in}}{\pgfqpoint{3.402867in}{3.900511in}}{\pgfqpoint{3.397823in}{3.905555in}}%
\pgfpathcurveto{\pgfqpoint{3.392779in}{3.910599in}}{\pgfqpoint{3.385938in}{3.913433in}}{\pgfqpoint{3.378805in}{3.913433in}}%
\pgfpathcurveto{\pgfqpoint{3.371672in}{3.913433in}}{\pgfqpoint{3.364830in}{3.910599in}}{\pgfqpoint{3.359787in}{3.905555in}}%
\pgfpathcurveto{\pgfqpoint{3.354743in}{3.900511in}}{\pgfqpoint{3.351909in}{3.893670in}}{\pgfqpoint{3.351909in}{3.886537in}}%
\pgfpathcurveto{\pgfqpoint{3.351909in}{3.879404in}}{\pgfqpoint{3.354743in}{3.872562in}}{\pgfqpoint{3.359787in}{3.867519in}}%
\pgfpathcurveto{\pgfqpoint{3.364830in}{3.862475in}}{\pgfqpoint{3.371672in}{3.859641in}}{\pgfqpoint{3.378805in}{3.859641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780965in}{3.584536in}}%
\pgfpathcurveto{\pgfqpoint{3.788098in}{3.584536in}}{\pgfqpoint{3.794940in}{3.587370in}}{\pgfqpoint{3.799983in}{3.592414in}}%
\pgfpathcurveto{\pgfqpoint{3.805027in}{3.597458in}}{\pgfqpoint{3.807861in}{3.604299in}}{\pgfqpoint{3.807861in}{3.611432in}}%
\pgfpathcurveto{\pgfqpoint{3.807861in}{3.618565in}}{\pgfqpoint{3.805027in}{3.625407in}}{\pgfqpoint{3.799983in}{3.630450in}}%
\pgfpathcurveto{\pgfqpoint{3.794940in}{3.635494in}}{\pgfqpoint{3.788098in}{3.638328in}}{\pgfqpoint{3.780965in}{3.638328in}}%
\pgfpathcurveto{\pgfqpoint{3.773832in}{3.638328in}}{\pgfqpoint{3.766991in}{3.635494in}}{\pgfqpoint{3.761947in}{3.630450in}}%
\pgfpathcurveto{\pgfqpoint{3.756903in}{3.625407in}}{\pgfqpoint{3.754070in}{3.618565in}}{\pgfqpoint{3.754070in}{3.611432in}}%
\pgfpathcurveto{\pgfqpoint{3.754070in}{3.604299in}}{\pgfqpoint{3.756903in}{3.597458in}}{\pgfqpoint{3.761947in}{3.592414in}}%
\pgfpathcurveto{\pgfqpoint{3.766991in}{3.587370in}}{\pgfqpoint{3.773832in}{3.584536in}}{\pgfqpoint{3.780965in}{3.584536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768719in}{3.375568in}}%
\pgfpathcurveto{\pgfqpoint{3.775851in}{3.375568in}}{\pgfqpoint{3.782693in}{3.378402in}}{\pgfqpoint{3.787737in}{3.383446in}}%
\pgfpathcurveto{\pgfqpoint{3.792780in}{3.388490in}}{\pgfqpoint{3.795614in}{3.395331in}}{\pgfqpoint{3.795614in}{3.402464in}}%
\pgfpathcurveto{\pgfqpoint{3.795614in}{3.409597in}}{\pgfqpoint{3.792780in}{3.416439in}}{\pgfqpoint{3.787737in}{3.421482in}}%
\pgfpathcurveto{\pgfqpoint{3.782693in}{3.426526in}}{\pgfqpoint{3.775851in}{3.429360in}}{\pgfqpoint{3.768719in}{3.429360in}}%
\pgfpathcurveto{\pgfqpoint{3.761586in}{3.429360in}}{\pgfqpoint{3.754744in}{3.426526in}}{\pgfqpoint{3.749700in}{3.421482in}}%
\pgfpathcurveto{\pgfqpoint{3.744657in}{3.416439in}}{\pgfqpoint{3.741823in}{3.409597in}}{\pgfqpoint{3.741823in}{3.402464in}}%
\pgfpathcurveto{\pgfqpoint{3.741823in}{3.395331in}}{\pgfqpoint{3.744657in}{3.388490in}}{\pgfqpoint{3.749700in}{3.383446in}}%
\pgfpathcurveto{\pgfqpoint{3.754744in}{3.378402in}}{\pgfqpoint{3.761586in}{3.375568in}}{\pgfqpoint{3.768719in}{3.375568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240109in}{3.840862in}}%
\pgfpathcurveto{\pgfqpoint{4.247242in}{3.840862in}}{\pgfqpoint{4.254083in}{3.843696in}}{\pgfqpoint{4.259127in}{3.848740in}}%
\pgfpathcurveto{\pgfqpoint{4.264171in}{3.853784in}}{\pgfqpoint{4.267005in}{3.860625in}}{\pgfqpoint{4.267005in}{3.867758in}}%
\pgfpathcurveto{\pgfqpoint{4.267005in}{3.874891in}}{\pgfqpoint{4.264171in}{3.881733in}}{\pgfqpoint{4.259127in}{3.886776in}}%
\pgfpathcurveto{\pgfqpoint{4.254083in}{3.891820in}}{\pgfqpoint{4.247242in}{3.894654in}}{\pgfqpoint{4.240109in}{3.894654in}}%
\pgfpathcurveto{\pgfqpoint{4.232976in}{3.894654in}}{\pgfqpoint{4.226134in}{3.891820in}}{\pgfqpoint{4.221091in}{3.886776in}}%
\pgfpathcurveto{\pgfqpoint{4.216047in}{3.881733in}}{\pgfqpoint{4.213213in}{3.874891in}}{\pgfqpoint{4.213213in}{3.867758in}}%
\pgfpathcurveto{\pgfqpoint{4.213213in}{3.860625in}}{\pgfqpoint{4.216047in}{3.853784in}}{\pgfqpoint{4.221091in}{3.848740in}}%
\pgfpathcurveto{\pgfqpoint{4.226134in}{3.843696in}}{\pgfqpoint{4.232976in}{3.840862in}}{\pgfqpoint{4.240109in}{3.840862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996614in}{3.920095in}}%
\pgfpathcurveto{\pgfqpoint{4.003747in}{3.920095in}}{\pgfqpoint{4.010589in}{3.922929in}}{\pgfqpoint{4.015632in}{3.927972in}}%
\pgfpathcurveto{\pgfqpoint{4.020676in}{3.933016in}}{\pgfqpoint{4.023510in}{3.939858in}}{\pgfqpoint{4.023510in}{3.946990in}}%
\pgfpathcurveto{\pgfqpoint{4.023510in}{3.954123in}}{\pgfqpoint{4.020676in}{3.960965in}}{\pgfqpoint{4.015632in}{3.966009in}}%
\pgfpathcurveto{\pgfqpoint{4.010589in}{3.971052in}}{\pgfqpoint{4.003747in}{3.973886in}}{\pgfqpoint{3.996614in}{3.973886in}}%
\pgfpathcurveto{\pgfqpoint{3.989481in}{3.973886in}}{\pgfqpoint{3.982640in}{3.971052in}}{\pgfqpoint{3.977596in}{3.966009in}}%
\pgfpathcurveto{\pgfqpoint{3.972552in}{3.960965in}}{\pgfqpoint{3.969719in}{3.954123in}}{\pgfqpoint{3.969719in}{3.946990in}}%
\pgfpathcurveto{\pgfqpoint{3.969719in}{3.939858in}}{\pgfqpoint{3.972552in}{3.933016in}}{\pgfqpoint{3.977596in}{3.927972in}}%
\pgfpathcurveto{\pgfqpoint{3.982640in}{3.922929in}}{\pgfqpoint{3.989481in}{3.920095in}}{\pgfqpoint{3.996614in}{3.920095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061917in}{3.750757in}}%
\pgfpathcurveto{\pgfqpoint{4.069050in}{3.750757in}}{\pgfqpoint{4.075892in}{3.753591in}}{\pgfqpoint{4.080936in}{3.758635in}}%
\pgfpathcurveto{\pgfqpoint{4.085979in}{3.763679in}}{\pgfqpoint{4.088813in}{3.770520in}}{\pgfqpoint{4.088813in}{3.777653in}}%
\pgfpathcurveto{\pgfqpoint{4.088813in}{3.784786in}}{\pgfqpoint{4.085979in}{3.791628in}}{\pgfqpoint{4.080936in}{3.796671in}}%
\pgfpathcurveto{\pgfqpoint{4.075892in}{3.801715in}}{\pgfqpoint{4.069050in}{3.804549in}}{\pgfqpoint{4.061917in}{3.804549in}}%
\pgfpathcurveto{\pgfqpoint{4.054785in}{3.804549in}}{\pgfqpoint{4.047943in}{3.801715in}}{\pgfqpoint{4.042899in}{3.796671in}}%
\pgfpathcurveto{\pgfqpoint{4.037856in}{3.791628in}}{\pgfqpoint{4.035022in}{3.784786in}}{\pgfqpoint{4.035022in}{3.777653in}}%
\pgfpathcurveto{\pgfqpoint{4.035022in}{3.770520in}}{\pgfqpoint{4.037856in}{3.763679in}}{\pgfqpoint{4.042899in}{3.758635in}}%
\pgfpathcurveto{\pgfqpoint{4.047943in}{3.753591in}}{\pgfqpoint{4.054785in}{3.750757in}}{\pgfqpoint{4.061917in}{3.750757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951057in}{3.616261in}}%
\pgfpathcurveto{\pgfqpoint{3.958190in}{3.616261in}}{\pgfqpoint{3.965032in}{3.619095in}}{\pgfqpoint{3.970075in}{3.624139in}}%
\pgfpathcurveto{\pgfqpoint{3.975119in}{3.629182in}}{\pgfqpoint{3.977953in}{3.636024in}}{\pgfqpoint{3.977953in}{3.643157in}}%
\pgfpathcurveto{\pgfqpoint{3.977953in}{3.650290in}}{\pgfqpoint{3.975119in}{3.657131in}}{\pgfqpoint{3.970075in}{3.662175in}}%
\pgfpathcurveto{\pgfqpoint{3.965032in}{3.667219in}}{\pgfqpoint{3.958190in}{3.670052in}}{\pgfqpoint{3.951057in}{3.670052in}}%
\pgfpathcurveto{\pgfqpoint{3.943925in}{3.670052in}}{\pgfqpoint{3.937083in}{3.667219in}}{\pgfqpoint{3.932039in}{3.662175in}}%
\pgfpathcurveto{\pgfqpoint{3.926996in}{3.657131in}}{\pgfqpoint{3.924162in}{3.650290in}}{\pgfqpoint{3.924162in}{3.643157in}}%
\pgfpathcurveto{\pgfqpoint{3.924162in}{3.636024in}}{\pgfqpoint{3.926996in}{3.629182in}}{\pgfqpoint{3.932039in}{3.624139in}}%
\pgfpathcurveto{\pgfqpoint{3.937083in}{3.619095in}}{\pgfqpoint{3.943925in}{3.616261in}}{\pgfqpoint{3.951057in}{3.616261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499137in}{4.011495in}}%
\pgfpathcurveto{\pgfqpoint{3.506270in}{4.011495in}}{\pgfqpoint{3.513112in}{4.014329in}}{\pgfqpoint{3.518156in}{4.019372in}}%
\pgfpathcurveto{\pgfqpoint{3.523199in}{4.024416in}}{\pgfqpoint{3.526033in}{4.031258in}}{\pgfqpoint{3.526033in}{4.038390in}}%
\pgfpathcurveto{\pgfqpoint{3.526033in}{4.045523in}}{\pgfqpoint{3.523199in}{4.052365in}}{\pgfqpoint{3.518156in}{4.057409in}}%
\pgfpathcurveto{\pgfqpoint{3.513112in}{4.062452in}}{\pgfqpoint{3.506270in}{4.065286in}}{\pgfqpoint{3.499137in}{4.065286in}}%
\pgfpathcurveto{\pgfqpoint{3.492005in}{4.065286in}}{\pgfqpoint{3.485163in}{4.062452in}}{\pgfqpoint{3.480119in}{4.057409in}}%
\pgfpathcurveto{\pgfqpoint{3.475076in}{4.052365in}}{\pgfqpoint{3.472242in}{4.045523in}}{\pgfqpoint{3.472242in}{4.038390in}}%
\pgfpathcurveto{\pgfqpoint{3.472242in}{4.031258in}}{\pgfqpoint{3.475076in}{4.024416in}}{\pgfqpoint{3.480119in}{4.019372in}}%
\pgfpathcurveto{\pgfqpoint{3.485163in}{4.014329in}}{\pgfqpoint{3.492005in}{4.011495in}}{\pgfqpoint{3.499137in}{4.011495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561690in}{4.286235in}}%
\pgfpathcurveto{\pgfqpoint{3.568822in}{4.286235in}}{\pgfqpoint{3.575664in}{4.289069in}}{\pgfqpoint{3.580708in}{4.294113in}}%
\pgfpathcurveto{\pgfqpoint{3.585751in}{4.299156in}}{\pgfqpoint{3.588585in}{4.305998in}}{\pgfqpoint{3.588585in}{4.313131in}}%
\pgfpathcurveto{\pgfqpoint{3.588585in}{4.320264in}}{\pgfqpoint{3.585751in}{4.327105in}}{\pgfqpoint{3.580708in}{4.332149in}}%
\pgfpathcurveto{\pgfqpoint{3.575664in}{4.337193in}}{\pgfqpoint{3.568822in}{4.340026in}}{\pgfqpoint{3.561690in}{4.340026in}}%
\pgfpathcurveto{\pgfqpoint{3.554557in}{4.340026in}}{\pgfqpoint{3.547715in}{4.337193in}}{\pgfqpoint{3.542672in}{4.332149in}}%
\pgfpathcurveto{\pgfqpoint{3.537628in}{4.327105in}}{\pgfqpoint{3.534794in}{4.320264in}}{\pgfqpoint{3.534794in}{4.313131in}}%
\pgfpathcurveto{\pgfqpoint{3.534794in}{4.305998in}}{\pgfqpoint{3.537628in}{4.299156in}}{\pgfqpoint{3.542672in}{4.294113in}}%
\pgfpathcurveto{\pgfqpoint{3.547715in}{4.289069in}}{\pgfqpoint{3.554557in}{4.286235in}}{\pgfqpoint{3.561690in}{4.286235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743476in}{3.934250in}}%
\pgfpathcurveto{\pgfqpoint{3.750609in}{3.934250in}}{\pgfqpoint{3.757451in}{3.937084in}}{\pgfqpoint{3.762494in}{3.942127in}}%
\pgfpathcurveto{\pgfqpoint{3.767538in}{3.947171in}}{\pgfqpoint{3.770372in}{3.954013in}}{\pgfqpoint{3.770372in}{3.961145in}}%
\pgfpathcurveto{\pgfqpoint{3.770372in}{3.968278in}}{\pgfqpoint{3.767538in}{3.975120in}}{\pgfqpoint{3.762494in}{3.980164in}}%
\pgfpathcurveto{\pgfqpoint{3.757451in}{3.985207in}}{\pgfqpoint{3.750609in}{3.988041in}}{\pgfqpoint{3.743476in}{3.988041in}}%
\pgfpathcurveto{\pgfqpoint{3.736343in}{3.988041in}}{\pgfqpoint{3.729502in}{3.985207in}}{\pgfqpoint{3.724458in}{3.980164in}}%
\pgfpathcurveto{\pgfqpoint{3.719415in}{3.975120in}}{\pgfqpoint{3.716581in}{3.968278in}}{\pgfqpoint{3.716581in}{3.961145in}}%
\pgfpathcurveto{\pgfqpoint{3.716581in}{3.954013in}}{\pgfqpoint{3.719415in}{3.947171in}}{\pgfqpoint{3.724458in}{3.942127in}}%
\pgfpathcurveto{\pgfqpoint{3.729502in}{3.937084in}}{\pgfqpoint{3.736343in}{3.934250in}}{\pgfqpoint{3.743476in}{3.934250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188321in}{2.410252in}}%
\pgfpathcurveto{\pgfqpoint{2.195454in}{2.410252in}}{\pgfqpoint{2.202295in}{2.413086in}}{\pgfqpoint{2.207339in}{2.418130in}}%
\pgfpathcurveto{\pgfqpoint{2.212383in}{2.423173in}}{\pgfqpoint{2.215217in}{2.430015in}}{\pgfqpoint{2.215217in}{2.437148in}}%
\pgfpathcurveto{\pgfqpoint{2.215217in}{2.444281in}}{\pgfqpoint{2.212383in}{2.451122in}}{\pgfqpoint{2.207339in}{2.456166in}}%
\pgfpathcurveto{\pgfqpoint{2.202295in}{2.461210in}}{\pgfqpoint{2.195454in}{2.464044in}}{\pgfqpoint{2.188321in}{2.464044in}}%
\pgfpathcurveto{\pgfqpoint{2.181188in}{2.464044in}}{\pgfqpoint{2.174346in}{2.461210in}}{\pgfqpoint{2.169303in}{2.456166in}}%
\pgfpathcurveto{\pgfqpoint{2.164259in}{2.451122in}}{\pgfqpoint{2.161425in}{2.444281in}}{\pgfqpoint{2.161425in}{2.437148in}}%
\pgfpathcurveto{\pgfqpoint{2.161425in}{2.430015in}}{\pgfqpoint{2.164259in}{2.423173in}}{\pgfqpoint{2.169303in}{2.418130in}}%
\pgfpathcurveto{\pgfqpoint{2.174346in}{2.413086in}}{\pgfqpoint{2.181188in}{2.410252in}}{\pgfqpoint{2.188321in}{2.410252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388499in}{3.184777in}}%
\pgfpathcurveto{\pgfqpoint{2.395632in}{3.184777in}}{\pgfqpoint{2.402474in}{3.187611in}}{\pgfqpoint{2.407517in}{3.192655in}}%
\pgfpathcurveto{\pgfqpoint{2.412561in}{3.197699in}}{\pgfqpoint{2.415395in}{3.204540in}}{\pgfqpoint{2.415395in}{3.211673in}}%
\pgfpathcurveto{\pgfqpoint{2.415395in}{3.218806in}}{\pgfqpoint{2.412561in}{3.225648in}}{\pgfqpoint{2.407517in}{3.230691in}}%
\pgfpathcurveto{\pgfqpoint{2.402474in}{3.235735in}}{\pgfqpoint{2.395632in}{3.238569in}}{\pgfqpoint{2.388499in}{3.238569in}}%
\pgfpathcurveto{\pgfqpoint{2.381366in}{3.238569in}}{\pgfqpoint{2.374525in}{3.235735in}}{\pgfqpoint{2.369481in}{3.230691in}}%
\pgfpathcurveto{\pgfqpoint{2.364437in}{3.225648in}}{\pgfqpoint{2.361604in}{3.218806in}}{\pgfqpoint{2.361604in}{3.211673in}}%
\pgfpathcurveto{\pgfqpoint{2.361604in}{3.204540in}}{\pgfqpoint{2.364437in}{3.197699in}}{\pgfqpoint{2.369481in}{3.192655in}}%
\pgfpathcurveto{\pgfqpoint{2.374525in}{3.187611in}}{\pgfqpoint{2.381366in}{3.184777in}}{\pgfqpoint{2.388499in}{3.184777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143252in}{2.792260in}}%
\pgfpathcurveto{\pgfqpoint{2.150385in}{2.792260in}}{\pgfqpoint{2.157227in}{2.795094in}}{\pgfqpoint{2.162270in}{2.800138in}}%
\pgfpathcurveto{\pgfqpoint{2.167314in}{2.805182in}}{\pgfqpoint{2.170148in}{2.812023in}}{\pgfqpoint{2.170148in}{2.819156in}}%
\pgfpathcurveto{\pgfqpoint{2.170148in}{2.826289in}}{\pgfqpoint{2.167314in}{2.833130in}}{\pgfqpoint{2.162270in}{2.838174in}}%
\pgfpathcurveto{\pgfqpoint{2.157227in}{2.843218in}}{\pgfqpoint{2.150385in}{2.846052in}}{\pgfqpoint{2.143252in}{2.846052in}}%
\pgfpathcurveto{\pgfqpoint{2.136119in}{2.846052in}}{\pgfqpoint{2.129278in}{2.843218in}}{\pgfqpoint{2.124234in}{2.838174in}}%
\pgfpathcurveto{\pgfqpoint{2.119190in}{2.833130in}}{\pgfqpoint{2.116357in}{2.826289in}}{\pgfqpoint{2.116357in}{2.819156in}}%
\pgfpathcurveto{\pgfqpoint{2.116357in}{2.812023in}}{\pgfqpoint{2.119190in}{2.805182in}}{\pgfqpoint{2.124234in}{2.800138in}}%
\pgfpathcurveto{\pgfqpoint{2.129278in}{2.795094in}}{\pgfqpoint{2.136119in}{2.792260in}}{\pgfqpoint{2.143252in}{2.792260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014170in}{3.525608in}}%
\pgfpathcurveto{\pgfqpoint{3.021303in}{3.525608in}}{\pgfqpoint{3.028145in}{3.528442in}}{\pgfqpoint{3.033188in}{3.533486in}}%
\pgfpathcurveto{\pgfqpoint{3.038232in}{3.538530in}}{\pgfqpoint{3.041066in}{3.545371in}}{\pgfqpoint{3.041066in}{3.552504in}}%
\pgfpathcurveto{\pgfqpoint{3.041066in}{3.559637in}}{\pgfqpoint{3.038232in}{3.566478in}}{\pgfqpoint{3.033188in}{3.571522in}}%
\pgfpathcurveto{\pgfqpoint{3.028145in}{3.576566in}}{\pgfqpoint{3.021303in}{3.579400in}}{\pgfqpoint{3.014170in}{3.579400in}}%
\pgfpathcurveto{\pgfqpoint{3.007037in}{3.579400in}}{\pgfqpoint{3.000196in}{3.576566in}}{\pgfqpoint{2.995152in}{3.571522in}}%
\pgfpathcurveto{\pgfqpoint{2.990108in}{3.566478in}}{\pgfqpoint{2.987274in}{3.559637in}}{\pgfqpoint{2.987274in}{3.552504in}}%
\pgfpathcurveto{\pgfqpoint{2.987274in}{3.545371in}}{\pgfqpoint{2.990108in}{3.538530in}}{\pgfqpoint{2.995152in}{3.533486in}}%
\pgfpathcurveto{\pgfqpoint{3.000196in}{3.528442in}}{\pgfqpoint{3.007037in}{3.525608in}}{\pgfqpoint{3.014170in}{3.525608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976407in}{2.369646in}}%
\pgfpathcurveto{\pgfqpoint{2.983540in}{2.369646in}}{\pgfqpoint{2.990382in}{2.372480in}}{\pgfqpoint{2.995425in}{2.377523in}}%
\pgfpathcurveto{\pgfqpoint{3.000469in}{2.382567in}}{\pgfqpoint{3.003303in}{2.389409in}}{\pgfqpoint{3.003303in}{2.396541in}}%
\pgfpathcurveto{\pgfqpoint{3.003303in}{2.403674in}}{\pgfqpoint{3.000469in}{2.410516in}}{\pgfqpoint{2.995425in}{2.415559in}}%
\pgfpathcurveto{\pgfqpoint{2.990382in}{2.420603in}}{\pgfqpoint{2.983540in}{2.423437in}}{\pgfqpoint{2.976407in}{2.423437in}}%
\pgfpathcurveto{\pgfqpoint{2.969274in}{2.423437in}}{\pgfqpoint{2.962433in}{2.420603in}}{\pgfqpoint{2.957389in}{2.415559in}}%
\pgfpathcurveto{\pgfqpoint{2.952345in}{2.410516in}}{\pgfqpoint{2.949512in}{2.403674in}}{\pgfqpoint{2.949512in}{2.396541in}}%
\pgfpathcurveto{\pgfqpoint{2.949512in}{2.389409in}}{\pgfqpoint{2.952345in}{2.382567in}}{\pgfqpoint{2.957389in}{2.377523in}}%
\pgfpathcurveto{\pgfqpoint{2.962433in}{2.372480in}}{\pgfqpoint{2.969274in}{2.369646in}}{\pgfqpoint{2.976407in}{2.369646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209007in}{2.492018in}}%
\pgfpathcurveto{\pgfqpoint{3.216140in}{2.492018in}}{\pgfqpoint{3.222982in}{2.494852in}}{\pgfqpoint{3.228025in}{2.499895in}}%
\pgfpathcurveto{\pgfqpoint{3.233069in}{2.504939in}}{\pgfqpoint{3.235903in}{2.511780in}}{\pgfqpoint{3.235903in}{2.518913in}}%
\pgfpathcurveto{\pgfqpoint{3.235903in}{2.526046in}}{\pgfqpoint{3.233069in}{2.532888in}}{\pgfqpoint{3.228025in}{2.537931in}}%
\pgfpathcurveto{\pgfqpoint{3.222982in}{2.542975in}}{\pgfqpoint{3.216140in}{2.545809in}}{\pgfqpoint{3.209007in}{2.545809in}}%
\pgfpathcurveto{\pgfqpoint{3.201874in}{2.545809in}}{\pgfqpoint{3.195033in}{2.542975in}}{\pgfqpoint{3.189989in}{2.537931in}}%
\pgfpathcurveto{\pgfqpoint{3.184945in}{2.532888in}}{\pgfqpoint{3.182111in}{2.526046in}}{\pgfqpoint{3.182111in}{2.518913in}}%
\pgfpathcurveto{\pgfqpoint{3.182111in}{2.511780in}}{\pgfqpoint{3.184945in}{2.504939in}}{\pgfqpoint{3.189989in}{2.499895in}}%
\pgfpathcurveto{\pgfqpoint{3.195033in}{2.494852in}}{\pgfqpoint{3.201874in}{2.492018in}}{\pgfqpoint{3.209007in}{2.492018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349816in}{2.993059in}}%
\pgfpathcurveto{\pgfqpoint{3.356949in}{2.993059in}}{\pgfqpoint{3.363790in}{2.995893in}}{\pgfqpoint{3.368834in}{3.000937in}}%
\pgfpathcurveto{\pgfqpoint{3.373878in}{3.005980in}}{\pgfqpoint{3.376712in}{3.012822in}}{\pgfqpoint{3.376712in}{3.019955in}}%
\pgfpathcurveto{\pgfqpoint{3.376712in}{3.027088in}}{\pgfqpoint{3.373878in}{3.033929in}}{\pgfqpoint{3.368834in}{3.038973in}}%
\pgfpathcurveto{\pgfqpoint{3.363790in}{3.044017in}}{\pgfqpoint{3.356949in}{3.046850in}}{\pgfqpoint{3.349816in}{3.046850in}}%
\pgfpathcurveto{\pgfqpoint{3.342683in}{3.046850in}}{\pgfqpoint{3.335841in}{3.044017in}}{\pgfqpoint{3.330798in}{3.038973in}}%
\pgfpathcurveto{\pgfqpoint{3.325754in}{3.033929in}}{\pgfqpoint{3.322920in}{3.027088in}}{\pgfqpoint{3.322920in}{3.019955in}}%
\pgfpathcurveto{\pgfqpoint{3.322920in}{3.012822in}}{\pgfqpoint{3.325754in}{3.005980in}}{\pgfqpoint{3.330798in}{3.000937in}}%
\pgfpathcurveto{\pgfqpoint{3.335841in}{2.995893in}}{\pgfqpoint{3.342683in}{2.993059in}}{\pgfqpoint{3.349816in}{2.993059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844115in}{2.166548in}}%
\pgfpathcurveto{\pgfqpoint{2.851248in}{2.166548in}}{\pgfqpoint{2.858089in}{2.169382in}}{\pgfqpoint{2.863133in}{2.174426in}}%
\pgfpathcurveto{\pgfqpoint{2.868177in}{2.179469in}}{\pgfqpoint{2.871011in}{2.186311in}}{\pgfqpoint{2.871011in}{2.193444in}}%
\pgfpathcurveto{\pgfqpoint{2.871011in}{2.200577in}}{\pgfqpoint{2.868177in}{2.207418in}}{\pgfqpoint{2.863133in}{2.212462in}}%
\pgfpathcurveto{\pgfqpoint{2.858089in}{2.217506in}}{\pgfqpoint{2.851248in}{2.220339in}}{\pgfqpoint{2.844115in}{2.220339in}}%
\pgfpathcurveto{\pgfqpoint{2.836982in}{2.220339in}}{\pgfqpoint{2.830141in}{2.217506in}}{\pgfqpoint{2.825097in}{2.212462in}}%
\pgfpathcurveto{\pgfqpoint{2.820053in}{2.207418in}}{\pgfqpoint{2.817219in}{2.200577in}}{\pgfqpoint{2.817219in}{2.193444in}}%
\pgfpathcurveto{\pgfqpoint{2.817219in}{2.186311in}}{\pgfqpoint{2.820053in}{2.179469in}}{\pgfqpoint{2.825097in}{2.174426in}}%
\pgfpathcurveto{\pgfqpoint{2.830141in}{2.169382in}}{\pgfqpoint{2.836982in}{2.166548in}}{\pgfqpoint{2.844115in}{2.166548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862947in}{1.842690in}}%
\pgfpathcurveto{\pgfqpoint{2.870079in}{1.842690in}}{\pgfqpoint{2.876921in}{1.845524in}}{\pgfqpoint{2.881965in}{1.850568in}}%
\pgfpathcurveto{\pgfqpoint{2.887008in}{1.855612in}}{\pgfqpoint{2.889842in}{1.862453in}}{\pgfqpoint{2.889842in}{1.869586in}}%
\pgfpathcurveto{\pgfqpoint{2.889842in}{1.876719in}}{\pgfqpoint{2.887008in}{1.883561in}}{\pgfqpoint{2.881965in}{1.888604in}}%
\pgfpathcurveto{\pgfqpoint{2.876921in}{1.893648in}}{\pgfqpoint{2.870079in}{1.896482in}}{\pgfqpoint{2.862947in}{1.896482in}}%
\pgfpathcurveto{\pgfqpoint{2.855814in}{1.896482in}}{\pgfqpoint{2.848972in}{1.893648in}}{\pgfqpoint{2.843928in}{1.888604in}}%
\pgfpathcurveto{\pgfqpoint{2.838885in}{1.883561in}}{\pgfqpoint{2.836051in}{1.876719in}}{\pgfqpoint{2.836051in}{1.869586in}}%
\pgfpathcurveto{\pgfqpoint{2.836051in}{1.862453in}}{\pgfqpoint{2.838885in}{1.855612in}}{\pgfqpoint{2.843928in}{1.850568in}}%
\pgfpathcurveto{\pgfqpoint{2.848972in}{1.845524in}}{\pgfqpoint{2.855814in}{1.842690in}}{\pgfqpoint{2.862947in}{1.842690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961444in}{2.011309in}}%
\pgfpathcurveto{\pgfqpoint{2.968577in}{2.011309in}}{\pgfqpoint{2.975418in}{2.014143in}}{\pgfqpoint{2.980462in}{2.019186in}}%
\pgfpathcurveto{\pgfqpoint{2.985506in}{2.024230in}}{\pgfqpoint{2.988339in}{2.031072in}}{\pgfqpoint{2.988339in}{2.038205in}}%
\pgfpathcurveto{\pgfqpoint{2.988339in}{2.045337in}}{\pgfqpoint{2.985506in}{2.052179in}}{\pgfqpoint{2.980462in}{2.057223in}}%
\pgfpathcurveto{\pgfqpoint{2.975418in}{2.062266in}}{\pgfqpoint{2.968577in}{2.065100in}}{\pgfqpoint{2.961444in}{2.065100in}}%
\pgfpathcurveto{\pgfqpoint{2.954311in}{2.065100in}}{\pgfqpoint{2.947469in}{2.062266in}}{\pgfqpoint{2.942426in}{2.057223in}}%
\pgfpathcurveto{\pgfqpoint{2.937382in}{2.052179in}}{\pgfqpoint{2.934548in}{2.045337in}}{\pgfqpoint{2.934548in}{2.038205in}}%
\pgfpathcurveto{\pgfqpoint{2.934548in}{2.031072in}}{\pgfqpoint{2.937382in}{2.024230in}}{\pgfqpoint{2.942426in}{2.019186in}}%
\pgfpathcurveto{\pgfqpoint{2.947469in}{2.014143in}}{\pgfqpoint{2.954311in}{2.011309in}}{\pgfqpoint{2.961444in}{2.011309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919514in}{1.721698in}}%
\pgfpathcurveto{\pgfqpoint{2.926647in}{1.721698in}}{\pgfqpoint{2.933489in}{1.724532in}}{\pgfqpoint{2.938532in}{1.729575in}}%
\pgfpathcurveto{\pgfqpoint{2.943576in}{1.734619in}}{\pgfqpoint{2.946410in}{1.741461in}}{\pgfqpoint{2.946410in}{1.748593in}}%
\pgfpathcurveto{\pgfqpoint{2.946410in}{1.755726in}}{\pgfqpoint{2.943576in}{1.762568in}}{\pgfqpoint{2.938532in}{1.767612in}}%
\pgfpathcurveto{\pgfqpoint{2.933489in}{1.772655in}}{\pgfqpoint{2.926647in}{1.775489in}}{\pgfqpoint{2.919514in}{1.775489in}}%
\pgfpathcurveto{\pgfqpoint{2.912381in}{1.775489in}}{\pgfqpoint{2.905540in}{1.772655in}}{\pgfqpoint{2.900496in}{1.767612in}}%
\pgfpathcurveto{\pgfqpoint{2.895452in}{1.762568in}}{\pgfqpoint{2.892618in}{1.755726in}}{\pgfqpoint{2.892618in}{1.748593in}}%
\pgfpathcurveto{\pgfqpoint{2.892618in}{1.741461in}}{\pgfqpoint{2.895452in}{1.734619in}}{\pgfqpoint{2.900496in}{1.729575in}}%
\pgfpathcurveto{\pgfqpoint{2.905540in}{1.724532in}}{\pgfqpoint{2.912381in}{1.721698in}}{\pgfqpoint{2.919514in}{1.721698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099579in}{1.765094in}}%
\pgfpathcurveto{\pgfqpoint{3.106712in}{1.765094in}}{\pgfqpoint{3.113553in}{1.767928in}}{\pgfqpoint{3.118597in}{1.772972in}}%
\pgfpathcurveto{\pgfqpoint{3.123641in}{1.778015in}}{\pgfqpoint{3.126475in}{1.784857in}}{\pgfqpoint{3.126475in}{1.791990in}}%
\pgfpathcurveto{\pgfqpoint{3.126475in}{1.799123in}}{\pgfqpoint{3.123641in}{1.805964in}}{\pgfqpoint{3.118597in}{1.811008in}}%
\pgfpathcurveto{\pgfqpoint{3.113553in}{1.816052in}}{\pgfqpoint{3.106712in}{1.818886in}}{\pgfqpoint{3.099579in}{1.818886in}}%
\pgfpathcurveto{\pgfqpoint{3.092446in}{1.818886in}}{\pgfqpoint{3.085605in}{1.816052in}}{\pgfqpoint{3.080561in}{1.811008in}}%
\pgfpathcurveto{\pgfqpoint{3.075517in}{1.805964in}}{\pgfqpoint{3.072683in}{1.799123in}}{\pgfqpoint{3.072683in}{1.791990in}}%
\pgfpathcurveto{\pgfqpoint{3.072683in}{1.784857in}}{\pgfqpoint{3.075517in}{1.778015in}}{\pgfqpoint{3.080561in}{1.772972in}}%
\pgfpathcurveto{\pgfqpoint{3.085605in}{1.767928in}}{\pgfqpoint{3.092446in}{1.765094in}}{\pgfqpoint{3.099579in}{1.765094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989869in}{1.611225in}}%
\pgfpathcurveto{\pgfqpoint{2.997002in}{1.611225in}}{\pgfqpoint{3.003844in}{1.614059in}}{\pgfqpoint{3.008887in}{1.619103in}}%
\pgfpathcurveto{\pgfqpoint{3.013931in}{1.624147in}}{\pgfqpoint{3.016765in}{1.630988in}}{\pgfqpoint{3.016765in}{1.638121in}}%
\pgfpathcurveto{\pgfqpoint{3.016765in}{1.645254in}}{\pgfqpoint{3.013931in}{1.652096in}}{\pgfqpoint{3.008887in}{1.657139in}}%
\pgfpathcurveto{\pgfqpoint{3.003844in}{1.662183in}}{\pgfqpoint{2.997002in}{1.665017in}}{\pgfqpoint{2.989869in}{1.665017in}}%
\pgfpathcurveto{\pgfqpoint{2.982736in}{1.665017in}}{\pgfqpoint{2.975895in}{1.662183in}}{\pgfqpoint{2.970851in}{1.657139in}}%
\pgfpathcurveto{\pgfqpoint{2.965807in}{1.652096in}}{\pgfqpoint{2.962973in}{1.645254in}}{\pgfqpoint{2.962973in}{1.638121in}}%
\pgfpathcurveto{\pgfqpoint{2.962973in}{1.630988in}}{\pgfqpoint{2.965807in}{1.624147in}}{\pgfqpoint{2.970851in}{1.619103in}}%
\pgfpathcurveto{\pgfqpoint{2.975895in}{1.614059in}}{\pgfqpoint{2.982736in}{1.611225in}}{\pgfqpoint{2.989869in}{1.611225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974499in}{1.478669in}}%
\pgfpathcurveto{\pgfqpoint{2.981631in}{1.478669in}}{\pgfqpoint{2.988473in}{1.481503in}}{\pgfqpoint{2.993517in}{1.486547in}}%
\pgfpathcurveto{\pgfqpoint{2.998560in}{1.491590in}}{\pgfqpoint{3.001394in}{1.498432in}}{\pgfqpoint{3.001394in}{1.505565in}}%
\pgfpathcurveto{\pgfqpoint{3.001394in}{1.512698in}}{\pgfqpoint{2.998560in}{1.519539in}}{\pgfqpoint{2.993517in}{1.524583in}}%
\pgfpathcurveto{\pgfqpoint{2.988473in}{1.529627in}}{\pgfqpoint{2.981631in}{1.532461in}}{\pgfqpoint{2.974499in}{1.532461in}}%
\pgfpathcurveto{\pgfqpoint{2.967366in}{1.532461in}}{\pgfqpoint{2.960524in}{1.529627in}}{\pgfqpoint{2.955480in}{1.524583in}}%
\pgfpathcurveto{\pgfqpoint{2.950437in}{1.519539in}}{\pgfqpoint{2.947603in}{1.512698in}}{\pgfqpoint{2.947603in}{1.505565in}}%
\pgfpathcurveto{\pgfqpoint{2.947603in}{1.498432in}}{\pgfqpoint{2.950437in}{1.491590in}}{\pgfqpoint{2.955480in}{1.486547in}}%
\pgfpathcurveto{\pgfqpoint{2.960524in}{1.481503in}}{\pgfqpoint{2.967366in}{1.478669in}}{\pgfqpoint{2.974499in}{1.478669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667630in}{1.633914in}}%
\pgfpathcurveto{\pgfqpoint{2.674763in}{1.633914in}}{\pgfqpoint{2.681604in}{1.636748in}}{\pgfqpoint{2.686648in}{1.641792in}}%
\pgfpathcurveto{\pgfqpoint{2.691692in}{1.646836in}}{\pgfqpoint{2.694525in}{1.653677in}}{\pgfqpoint{2.694525in}{1.660810in}}%
\pgfpathcurveto{\pgfqpoint{2.694525in}{1.667943in}}{\pgfqpoint{2.691692in}{1.674785in}}{\pgfqpoint{2.686648in}{1.679828in}}%
\pgfpathcurveto{\pgfqpoint{2.681604in}{1.684872in}}{\pgfqpoint{2.674763in}{1.687706in}}{\pgfqpoint{2.667630in}{1.687706in}}%
\pgfpathcurveto{\pgfqpoint{2.660497in}{1.687706in}}{\pgfqpoint{2.653655in}{1.684872in}}{\pgfqpoint{2.648612in}{1.679828in}}%
\pgfpathcurveto{\pgfqpoint{2.643568in}{1.674785in}}{\pgfqpoint{2.640734in}{1.667943in}}{\pgfqpoint{2.640734in}{1.660810in}}%
\pgfpathcurveto{\pgfqpoint{2.640734in}{1.653677in}}{\pgfqpoint{2.643568in}{1.646836in}}{\pgfqpoint{2.648612in}{1.641792in}}%
\pgfpathcurveto{\pgfqpoint{2.653655in}{1.636748in}}{\pgfqpoint{2.660497in}{1.633914in}}{\pgfqpoint{2.667630in}{1.633914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107678in}{2.270018in}}%
\pgfpathcurveto{\pgfqpoint{3.114811in}{2.270018in}}{\pgfqpoint{3.121652in}{2.272852in}}{\pgfqpoint{3.126696in}{2.277895in}}%
\pgfpathcurveto{\pgfqpoint{3.131740in}{2.282939in}}{\pgfqpoint{3.134574in}{2.289780in}}{\pgfqpoint{3.134574in}{2.296913in}}%
\pgfpathcurveto{\pgfqpoint{3.134574in}{2.304046in}}{\pgfqpoint{3.131740in}{2.310888in}}{\pgfqpoint{3.126696in}{2.315931in}}%
\pgfpathcurveto{\pgfqpoint{3.121652in}{2.320975in}}{\pgfqpoint{3.114811in}{2.323809in}}{\pgfqpoint{3.107678in}{2.323809in}}%
\pgfpathcurveto{\pgfqpoint{3.100545in}{2.323809in}}{\pgfqpoint{3.093703in}{2.320975in}}{\pgfqpoint{3.088660in}{2.315931in}}%
\pgfpathcurveto{\pgfqpoint{3.083616in}{2.310888in}}{\pgfqpoint{3.080782in}{2.304046in}}{\pgfqpoint{3.080782in}{2.296913in}}%
\pgfpathcurveto{\pgfqpoint{3.080782in}{2.289780in}}{\pgfqpoint{3.083616in}{2.282939in}}{\pgfqpoint{3.088660in}{2.277895in}}%
\pgfpathcurveto{\pgfqpoint{3.093703in}{2.272852in}}{\pgfqpoint{3.100545in}{2.270018in}}{\pgfqpoint{3.107678in}{2.270018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160179in}{1.875828in}}%
\pgfpathcurveto{\pgfqpoint{3.167312in}{1.875828in}}{\pgfqpoint{3.174153in}{1.878662in}}{\pgfqpoint{3.179197in}{1.883705in}}%
\pgfpathcurveto{\pgfqpoint{3.184241in}{1.888749in}}{\pgfqpoint{3.187075in}{1.895591in}}{\pgfqpoint{3.187075in}{1.902724in}}%
\pgfpathcurveto{\pgfqpoint{3.187075in}{1.909856in}}{\pgfqpoint{3.184241in}{1.916698in}}{\pgfqpoint{3.179197in}{1.921742in}}%
\pgfpathcurveto{\pgfqpoint{3.174153in}{1.926785in}}{\pgfqpoint{3.167312in}{1.929619in}}{\pgfqpoint{3.160179in}{1.929619in}}%
\pgfpathcurveto{\pgfqpoint{3.153046in}{1.929619in}}{\pgfqpoint{3.146205in}{1.926785in}}{\pgfqpoint{3.141161in}{1.921742in}}%
\pgfpathcurveto{\pgfqpoint{3.136117in}{1.916698in}}{\pgfqpoint{3.133283in}{1.909856in}}{\pgfqpoint{3.133283in}{1.902724in}}%
\pgfpathcurveto{\pgfqpoint{3.133283in}{1.895591in}}{\pgfqpoint{3.136117in}{1.888749in}}{\pgfqpoint{3.141161in}{1.883705in}}%
\pgfpathcurveto{\pgfqpoint{3.146205in}{1.878662in}}{\pgfqpoint{3.153046in}{1.875828in}}{\pgfqpoint{3.160179in}{1.875828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218575in}{2.213195in}}%
\pgfpathcurveto{\pgfqpoint{3.225708in}{2.213195in}}{\pgfqpoint{3.232550in}{2.216029in}}{\pgfqpoint{3.237594in}{2.221073in}}%
\pgfpathcurveto{\pgfqpoint{3.242637in}{2.226116in}}{\pgfqpoint{3.245471in}{2.232958in}}{\pgfqpoint{3.245471in}{2.240091in}}%
\pgfpathcurveto{\pgfqpoint{3.245471in}{2.247224in}}{\pgfqpoint{3.242637in}{2.254065in}}{\pgfqpoint{3.237594in}{2.259109in}}%
\pgfpathcurveto{\pgfqpoint{3.232550in}{2.264153in}}{\pgfqpoint{3.225708in}{2.266986in}}{\pgfqpoint{3.218575in}{2.266986in}}%
\pgfpathcurveto{\pgfqpoint{3.211443in}{2.266986in}}{\pgfqpoint{3.204601in}{2.264153in}}{\pgfqpoint{3.199557in}{2.259109in}}%
\pgfpathcurveto{\pgfqpoint{3.194514in}{2.254065in}}{\pgfqpoint{3.191680in}{2.247224in}}{\pgfqpoint{3.191680in}{2.240091in}}%
\pgfpathcurveto{\pgfqpoint{3.191680in}{2.232958in}}{\pgfqpoint{3.194514in}{2.226116in}}{\pgfqpoint{3.199557in}{2.221073in}}%
\pgfpathcurveto{\pgfqpoint{3.204601in}{2.216029in}}{\pgfqpoint{3.211443in}{2.213195in}}{\pgfqpoint{3.218575in}{2.213195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348189in}{1.693613in}}%
\pgfpathcurveto{\pgfqpoint{3.355322in}{1.693613in}}{\pgfqpoint{3.362163in}{1.696447in}}{\pgfqpoint{3.367207in}{1.701491in}}%
\pgfpathcurveto{\pgfqpoint{3.372250in}{1.706534in}}{\pgfqpoint{3.375084in}{1.713376in}}{\pgfqpoint{3.375084in}{1.720509in}}%
\pgfpathcurveto{\pgfqpoint{3.375084in}{1.727642in}}{\pgfqpoint{3.372250in}{1.734483in}}{\pgfqpoint{3.367207in}{1.739527in}}%
\pgfpathcurveto{\pgfqpoint{3.362163in}{1.744571in}}{\pgfqpoint{3.355322in}{1.747405in}}{\pgfqpoint{3.348189in}{1.747405in}}%
\pgfpathcurveto{\pgfqpoint{3.341056in}{1.747405in}}{\pgfqpoint{3.334214in}{1.744571in}}{\pgfqpoint{3.329171in}{1.739527in}}%
\pgfpathcurveto{\pgfqpoint{3.324127in}{1.734483in}}{\pgfqpoint{3.321293in}{1.727642in}}{\pgfqpoint{3.321293in}{1.720509in}}%
\pgfpathcurveto{\pgfqpoint{3.321293in}{1.713376in}}{\pgfqpoint{3.324127in}{1.706534in}}{\pgfqpoint{3.329171in}{1.701491in}}%
\pgfpathcurveto{\pgfqpoint{3.334214in}{1.696447in}}{\pgfqpoint{3.341056in}{1.693613in}}{\pgfqpoint{3.348189in}{1.693613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412346in}{1.902574in}}%
\pgfpathcurveto{\pgfqpoint{3.419479in}{1.902574in}}{\pgfqpoint{3.426321in}{1.905408in}}{\pgfqpoint{3.431364in}{1.910452in}}%
\pgfpathcurveto{\pgfqpoint{3.436408in}{1.915495in}}{\pgfqpoint{3.439242in}{1.922337in}}{\pgfqpoint{3.439242in}{1.929470in}}%
\pgfpathcurveto{\pgfqpoint{3.439242in}{1.936603in}}{\pgfqpoint{3.436408in}{1.943444in}}{\pgfqpoint{3.431364in}{1.948488in}}%
\pgfpathcurveto{\pgfqpoint{3.426321in}{1.953532in}}{\pgfqpoint{3.419479in}{1.956365in}}{\pgfqpoint{3.412346in}{1.956365in}}%
\pgfpathcurveto{\pgfqpoint{3.405213in}{1.956365in}}{\pgfqpoint{3.398372in}{1.953532in}}{\pgfqpoint{3.393328in}{1.948488in}}%
\pgfpathcurveto{\pgfqpoint{3.388284in}{1.943444in}}{\pgfqpoint{3.385450in}{1.936603in}}{\pgfqpoint{3.385450in}{1.929470in}}%
\pgfpathcurveto{\pgfqpoint{3.385450in}{1.922337in}}{\pgfqpoint{3.388284in}{1.915495in}}{\pgfqpoint{3.393328in}{1.910452in}}%
\pgfpathcurveto{\pgfqpoint{3.398372in}{1.905408in}}{\pgfqpoint{3.405213in}{1.902574in}}{\pgfqpoint{3.412346in}{1.902574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306883in}{1.538879in}}%
\pgfpathcurveto{\pgfqpoint{3.314016in}{1.538879in}}{\pgfqpoint{3.320857in}{1.541712in}}{\pgfqpoint{3.325901in}{1.546756in}}%
\pgfpathcurveto{\pgfqpoint{3.330945in}{1.551800in}}{\pgfqpoint{3.333779in}{1.558641in}}{\pgfqpoint{3.333779in}{1.565774in}}%
\pgfpathcurveto{\pgfqpoint{3.333779in}{1.572907in}}{\pgfqpoint{3.330945in}{1.579749in}}{\pgfqpoint{3.325901in}{1.584792in}}%
\pgfpathcurveto{\pgfqpoint{3.320857in}{1.589836in}}{\pgfqpoint{3.314016in}{1.592670in}}{\pgfqpoint{3.306883in}{1.592670in}}%
\pgfpathcurveto{\pgfqpoint{3.299750in}{1.592670in}}{\pgfqpoint{3.292908in}{1.589836in}}{\pgfqpoint{3.287865in}{1.584792in}}%
\pgfpathcurveto{\pgfqpoint{3.282821in}{1.579749in}}{\pgfqpoint{3.279987in}{1.572907in}}{\pgfqpoint{3.279987in}{1.565774in}}%
\pgfpathcurveto{\pgfqpoint{3.279987in}{1.558641in}}{\pgfqpoint{3.282821in}{1.551800in}}{\pgfqpoint{3.287865in}{1.546756in}}%
\pgfpathcurveto{\pgfqpoint{3.292908in}{1.541712in}}{\pgfqpoint{3.299750in}{1.538879in}}{\pgfqpoint{3.306883in}{1.538879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928468in}{1.483965in}}%
\pgfpathcurveto{\pgfqpoint{3.935601in}{1.483965in}}{\pgfqpoint{3.942442in}{1.486799in}}{\pgfqpoint{3.947486in}{1.491843in}}%
\pgfpathcurveto{\pgfqpoint{3.952530in}{1.496887in}}{\pgfqpoint{3.955364in}{1.503728in}}{\pgfqpoint{3.955364in}{1.510861in}}%
\pgfpathcurveto{\pgfqpoint{3.955364in}{1.517994in}}{\pgfqpoint{3.952530in}{1.524836in}}{\pgfqpoint{3.947486in}{1.529879in}}%
\pgfpathcurveto{\pgfqpoint{3.942442in}{1.534923in}}{\pgfqpoint{3.935601in}{1.537757in}}{\pgfqpoint{3.928468in}{1.537757in}}%
\pgfpathcurveto{\pgfqpoint{3.921335in}{1.537757in}}{\pgfqpoint{3.914493in}{1.534923in}}{\pgfqpoint{3.909450in}{1.529879in}}%
\pgfpathcurveto{\pgfqpoint{3.904406in}{1.524836in}}{\pgfqpoint{3.901572in}{1.517994in}}{\pgfqpoint{3.901572in}{1.510861in}}%
\pgfpathcurveto{\pgfqpoint{3.901572in}{1.503728in}}{\pgfqpoint{3.904406in}{1.496887in}}{\pgfqpoint{3.909450in}{1.491843in}}%
\pgfpathcurveto{\pgfqpoint{3.914493in}{1.486799in}}{\pgfqpoint{3.921335in}{1.483965in}}{\pgfqpoint{3.928468in}{1.483965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087722in}{1.376242in}}%
\pgfpathcurveto{\pgfqpoint{4.094855in}{1.376242in}}{\pgfqpoint{4.101696in}{1.379076in}}{\pgfqpoint{4.106740in}{1.384120in}}%
\pgfpathcurveto{\pgfqpoint{4.111784in}{1.389164in}}{\pgfqpoint{4.114618in}{1.396005in}}{\pgfqpoint{4.114618in}{1.403138in}}%
\pgfpathcurveto{\pgfqpoint{4.114618in}{1.410271in}}{\pgfqpoint{4.111784in}{1.417113in}}{\pgfqpoint{4.106740in}{1.422156in}}%
\pgfpathcurveto{\pgfqpoint{4.101696in}{1.427200in}}{\pgfqpoint{4.094855in}{1.430034in}}{\pgfqpoint{4.087722in}{1.430034in}}%
\pgfpathcurveto{\pgfqpoint{4.080589in}{1.430034in}}{\pgfqpoint{4.073748in}{1.427200in}}{\pgfqpoint{4.068704in}{1.422156in}}%
\pgfpathcurveto{\pgfqpoint{4.063660in}{1.417113in}}{\pgfqpoint{4.060826in}{1.410271in}}{\pgfqpoint{4.060826in}{1.403138in}}%
\pgfpathcurveto{\pgfqpoint{4.060826in}{1.396005in}}{\pgfqpoint{4.063660in}{1.389164in}}{\pgfqpoint{4.068704in}{1.384120in}}%
\pgfpathcurveto{\pgfqpoint{4.073748in}{1.379076in}}{\pgfqpoint{4.080589in}{1.376242in}}{\pgfqpoint{4.087722in}{1.376242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849041in}{1.363785in}}%
\pgfpathcurveto{\pgfqpoint{3.856174in}{1.363785in}}{\pgfqpoint{3.863015in}{1.366619in}}{\pgfqpoint{3.868059in}{1.371662in}}%
\pgfpathcurveto{\pgfqpoint{3.873103in}{1.376706in}}{\pgfqpoint{3.875937in}{1.383548in}}{\pgfqpoint{3.875937in}{1.390681in}}%
\pgfpathcurveto{\pgfqpoint{3.875937in}{1.397813in}}{\pgfqpoint{3.873103in}{1.404655in}}{\pgfqpoint{3.868059in}{1.409699in}}%
\pgfpathcurveto{\pgfqpoint{3.863015in}{1.414742in}}{\pgfqpoint{3.856174in}{1.417576in}}{\pgfqpoint{3.849041in}{1.417576in}}%
\pgfpathcurveto{\pgfqpoint{3.841908in}{1.417576in}}{\pgfqpoint{3.835066in}{1.414742in}}{\pgfqpoint{3.830023in}{1.409699in}}%
\pgfpathcurveto{\pgfqpoint{3.824979in}{1.404655in}}{\pgfqpoint{3.822145in}{1.397813in}}{\pgfqpoint{3.822145in}{1.390681in}}%
\pgfpathcurveto{\pgfqpoint{3.822145in}{1.383548in}}{\pgfqpoint{3.824979in}{1.376706in}}{\pgfqpoint{3.830023in}{1.371662in}}%
\pgfpathcurveto{\pgfqpoint{3.835066in}{1.366619in}}{\pgfqpoint{3.841908in}{1.363785in}}{\pgfqpoint{3.849041in}{1.363785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049119in}{1.635048in}}%
\pgfpathcurveto{\pgfqpoint{4.056252in}{1.635048in}}{\pgfqpoint{4.063094in}{1.637881in}}{\pgfqpoint{4.068137in}{1.642925in}}%
\pgfpathcurveto{\pgfqpoint{4.073181in}{1.647969in}}{\pgfqpoint{4.076015in}{1.654810in}}{\pgfqpoint{4.076015in}{1.661943in}}%
\pgfpathcurveto{\pgfqpoint{4.076015in}{1.669076in}}{\pgfqpoint{4.073181in}{1.675918in}}{\pgfqpoint{4.068137in}{1.680961in}}%
\pgfpathcurveto{\pgfqpoint{4.063094in}{1.686005in}}{\pgfqpoint{4.056252in}{1.688839in}}{\pgfqpoint{4.049119in}{1.688839in}}%
\pgfpathcurveto{\pgfqpoint{4.041986in}{1.688839in}}{\pgfqpoint{4.035145in}{1.686005in}}{\pgfqpoint{4.030101in}{1.680961in}}%
\pgfpathcurveto{\pgfqpoint{4.025057in}{1.675918in}}{\pgfqpoint{4.022223in}{1.669076in}}{\pgfqpoint{4.022223in}{1.661943in}}%
\pgfpathcurveto{\pgfqpoint{4.022223in}{1.654810in}}{\pgfqpoint{4.025057in}{1.647969in}}{\pgfqpoint{4.030101in}{1.642925in}}%
\pgfpathcurveto{\pgfqpoint{4.035145in}{1.637881in}}{\pgfqpoint{4.041986in}{1.635048in}}{\pgfqpoint{4.049119in}{1.635048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930922in}{1.161558in}}%
\pgfpathcurveto{\pgfqpoint{3.938054in}{1.161558in}}{\pgfqpoint{3.944896in}{1.164392in}}{\pgfqpoint{3.949940in}{1.169435in}}%
\pgfpathcurveto{\pgfqpoint{3.954983in}{1.174479in}}{\pgfqpoint{3.957817in}{1.181321in}}{\pgfqpoint{3.957817in}{1.188453in}}%
\pgfpathcurveto{\pgfqpoint{3.957817in}{1.195586in}}{\pgfqpoint{3.954983in}{1.202428in}}{\pgfqpoint{3.949940in}{1.207472in}}%
\pgfpathcurveto{\pgfqpoint{3.944896in}{1.212515in}}{\pgfqpoint{3.938054in}{1.215349in}}{\pgfqpoint{3.930922in}{1.215349in}}%
\pgfpathcurveto{\pgfqpoint{3.923789in}{1.215349in}}{\pgfqpoint{3.916947in}{1.212515in}}{\pgfqpoint{3.911903in}{1.207472in}}%
\pgfpathcurveto{\pgfqpoint{3.906860in}{1.202428in}}{\pgfqpoint{3.904026in}{1.195586in}}{\pgfqpoint{3.904026in}{1.188453in}}%
\pgfpathcurveto{\pgfqpoint{3.904026in}{1.181321in}}{\pgfqpoint{3.906860in}{1.174479in}}{\pgfqpoint{3.911903in}{1.169435in}}%
\pgfpathcurveto{\pgfqpoint{3.916947in}{1.164392in}}{\pgfqpoint{3.923789in}{1.161558in}}{\pgfqpoint{3.930922in}{1.161558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202691in}{1.532022in}}%
\pgfpathcurveto{\pgfqpoint{4.209824in}{1.532022in}}{\pgfqpoint{4.216665in}{1.534856in}}{\pgfqpoint{4.221709in}{1.539900in}}%
\pgfpathcurveto{\pgfqpoint{4.226753in}{1.544943in}}{\pgfqpoint{4.229587in}{1.551785in}}{\pgfqpoint{4.229587in}{1.558918in}}%
\pgfpathcurveto{\pgfqpoint{4.229587in}{1.566051in}}{\pgfqpoint{4.226753in}{1.572892in}}{\pgfqpoint{4.221709in}{1.577936in}}%
\pgfpathcurveto{\pgfqpoint{4.216665in}{1.582980in}}{\pgfqpoint{4.209824in}{1.585814in}}{\pgfqpoint{4.202691in}{1.585814in}}%
\pgfpathcurveto{\pgfqpoint{4.195558in}{1.585814in}}{\pgfqpoint{4.188716in}{1.582980in}}{\pgfqpoint{4.183673in}{1.577936in}}%
\pgfpathcurveto{\pgfqpoint{4.178629in}{1.572892in}}{\pgfqpoint{4.175795in}{1.566051in}}{\pgfqpoint{4.175795in}{1.558918in}}%
\pgfpathcurveto{\pgfqpoint{4.175795in}{1.551785in}}{\pgfqpoint{4.178629in}{1.544943in}}{\pgfqpoint{4.183673in}{1.539900in}}%
\pgfpathcurveto{\pgfqpoint{4.188716in}{1.534856in}}{\pgfqpoint{4.195558in}{1.532022in}}{\pgfqpoint{4.202691in}{1.532022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239859in}{1.270227in}}%
\pgfpathcurveto{\pgfqpoint{4.246991in}{1.270227in}}{\pgfqpoint{4.253833in}{1.273061in}}{\pgfqpoint{4.258877in}{1.278105in}}%
\pgfpathcurveto{\pgfqpoint{4.263920in}{1.283149in}}{\pgfqpoint{4.266754in}{1.289990in}}{\pgfqpoint{4.266754in}{1.297123in}}%
\pgfpathcurveto{\pgfqpoint{4.266754in}{1.304256in}}{\pgfqpoint{4.263920in}{1.311098in}}{\pgfqpoint{4.258877in}{1.316141in}}%
\pgfpathcurveto{\pgfqpoint{4.253833in}{1.321185in}}{\pgfqpoint{4.246991in}{1.324019in}}{\pgfqpoint{4.239859in}{1.324019in}}%
\pgfpathcurveto{\pgfqpoint{4.232726in}{1.324019in}}{\pgfqpoint{4.225884in}{1.321185in}}{\pgfqpoint{4.220840in}{1.316141in}}%
\pgfpathcurveto{\pgfqpoint{4.215797in}{1.311098in}}{\pgfqpoint{4.212963in}{1.304256in}}{\pgfqpoint{4.212963in}{1.297123in}}%
\pgfpathcurveto{\pgfqpoint{4.212963in}{1.289990in}}{\pgfqpoint{4.215797in}{1.283149in}}{\pgfqpoint{4.220840in}{1.278105in}}%
\pgfpathcurveto{\pgfqpoint{4.225884in}{1.273061in}}{\pgfqpoint{4.232726in}{1.270227in}}{\pgfqpoint{4.239859in}{1.270227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015338in}{0.949016in}}%
\pgfpathcurveto{\pgfqpoint{4.022471in}{0.949016in}}{\pgfqpoint{4.029313in}{0.951850in}}{\pgfqpoint{4.034356in}{0.956894in}}%
\pgfpathcurveto{\pgfqpoint{4.039400in}{0.961937in}}{\pgfqpoint{4.042234in}{0.968779in}}{\pgfqpoint{4.042234in}{0.975912in}}%
\pgfpathcurveto{\pgfqpoint{4.042234in}{0.983045in}}{\pgfqpoint{4.039400in}{0.989886in}}{\pgfqpoint{4.034356in}{0.994930in}}%
\pgfpathcurveto{\pgfqpoint{4.029313in}{0.999974in}}{\pgfqpoint{4.022471in}{1.002808in}}{\pgfqpoint{4.015338in}{1.002808in}}%
\pgfpathcurveto{\pgfqpoint{4.008205in}{1.002808in}}{\pgfqpoint{4.001364in}{0.999974in}}{\pgfqpoint{3.996320in}{0.994930in}}%
\pgfpathcurveto{\pgfqpoint{3.991276in}{0.989886in}}{\pgfqpoint{3.988443in}{0.983045in}}{\pgfqpoint{3.988443in}{0.975912in}}%
\pgfpathcurveto{\pgfqpoint{3.988443in}{0.968779in}}{\pgfqpoint{3.991276in}{0.961937in}}{\pgfqpoint{3.996320in}{0.956894in}}%
\pgfpathcurveto{\pgfqpoint{4.001364in}{0.951850in}}{\pgfqpoint{4.008205in}{0.949016in}}{\pgfqpoint{4.015338in}{0.949016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234232in}{1.980201in}}%
\pgfpathcurveto{\pgfqpoint{3.241364in}{1.980201in}}{\pgfqpoint{3.248206in}{1.983034in}}{\pgfqpoint{3.253250in}{1.988078in}}%
\pgfpathcurveto{\pgfqpoint{3.258293in}{1.993122in}}{\pgfqpoint{3.261127in}{1.999963in}}{\pgfqpoint{3.261127in}{2.007096in}}%
\pgfpathcurveto{\pgfqpoint{3.261127in}{2.014229in}}{\pgfqpoint{3.258293in}{2.021071in}}{\pgfqpoint{3.253250in}{2.026114in}}%
\pgfpathcurveto{\pgfqpoint{3.248206in}{2.031158in}}{\pgfqpoint{3.241364in}{2.033992in}}{\pgfqpoint{3.234232in}{2.033992in}}%
\pgfpathcurveto{\pgfqpoint{3.227099in}{2.033992in}}{\pgfqpoint{3.220257in}{2.031158in}}{\pgfqpoint{3.215213in}{2.026114in}}%
\pgfpathcurveto{\pgfqpoint{3.210170in}{2.021071in}}{\pgfqpoint{3.207336in}{2.014229in}}{\pgfqpoint{3.207336in}{2.007096in}}%
\pgfpathcurveto{\pgfqpoint{3.207336in}{1.999963in}}{\pgfqpoint{3.210170in}{1.993122in}}{\pgfqpoint{3.215213in}{1.988078in}}%
\pgfpathcurveto{\pgfqpoint{3.220257in}{1.983034in}}{\pgfqpoint{3.227099in}{1.980201in}}{\pgfqpoint{3.234232in}{1.980201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261973in}{1.384682in}}%
\pgfpathcurveto{\pgfqpoint{3.269106in}{1.384682in}}{\pgfqpoint{3.275947in}{1.387516in}}{\pgfqpoint{3.280991in}{1.392560in}}%
\pgfpathcurveto{\pgfqpoint{3.286035in}{1.397603in}}{\pgfqpoint{3.288869in}{1.404445in}}{\pgfqpoint{3.288869in}{1.411578in}}%
\pgfpathcurveto{\pgfqpoint{3.288869in}{1.418711in}}{\pgfqpoint{3.286035in}{1.425552in}}{\pgfqpoint{3.280991in}{1.430596in}}%
\pgfpathcurveto{\pgfqpoint{3.275947in}{1.435640in}}{\pgfqpoint{3.269106in}{1.438473in}}{\pgfqpoint{3.261973in}{1.438473in}}%
\pgfpathcurveto{\pgfqpoint{3.254840in}{1.438473in}}{\pgfqpoint{3.247999in}{1.435640in}}{\pgfqpoint{3.242955in}{1.430596in}}%
\pgfpathcurveto{\pgfqpoint{3.237911in}{1.425552in}}{\pgfqpoint{3.235077in}{1.418711in}}{\pgfqpoint{3.235077in}{1.411578in}}%
\pgfpathcurveto{\pgfqpoint{3.235077in}{1.404445in}}{\pgfqpoint{3.237911in}{1.397603in}}{\pgfqpoint{3.242955in}{1.392560in}}%
\pgfpathcurveto{\pgfqpoint{3.247999in}{1.387516in}}{\pgfqpoint{3.254840in}{1.384682in}}{\pgfqpoint{3.261973in}{1.384682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333100in}{2.147052in}}%
\pgfpathcurveto{\pgfqpoint{3.340233in}{2.147052in}}{\pgfqpoint{3.347074in}{2.149886in}}{\pgfqpoint{3.352118in}{2.154930in}}%
\pgfpathcurveto{\pgfqpoint{3.357162in}{2.159973in}}{\pgfqpoint{3.359996in}{2.166815in}}{\pgfqpoint{3.359996in}{2.173948in}}%
\pgfpathcurveto{\pgfqpoint{3.359996in}{2.181081in}}{\pgfqpoint{3.357162in}{2.187922in}}{\pgfqpoint{3.352118in}{2.192966in}}%
\pgfpathcurveto{\pgfqpoint{3.347074in}{2.198010in}}{\pgfqpoint{3.340233in}{2.200843in}}{\pgfqpoint{3.333100in}{2.200843in}}%
\pgfpathcurveto{\pgfqpoint{3.325967in}{2.200843in}}{\pgfqpoint{3.319125in}{2.198010in}}{\pgfqpoint{3.314082in}{2.192966in}}%
\pgfpathcurveto{\pgfqpoint{3.309038in}{2.187922in}}{\pgfqpoint{3.306204in}{2.181081in}}{\pgfqpoint{3.306204in}{2.173948in}}%
\pgfpathcurveto{\pgfqpoint{3.306204in}{2.166815in}}{\pgfqpoint{3.309038in}{2.159973in}}{\pgfqpoint{3.314082in}{2.154930in}}%
\pgfpathcurveto{\pgfqpoint{3.319125in}{2.149886in}}{\pgfqpoint{3.325967in}{2.147052in}}{\pgfqpoint{3.333100in}{2.147052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473624in}{2.099932in}}%
\pgfpathcurveto{\pgfqpoint{3.480757in}{2.099932in}}{\pgfqpoint{3.487599in}{2.102766in}}{\pgfqpoint{3.492642in}{2.107809in}}%
\pgfpathcurveto{\pgfqpoint{3.497686in}{2.112853in}}{\pgfqpoint{3.500520in}{2.119695in}}{\pgfqpoint{3.500520in}{2.126827in}}%
\pgfpathcurveto{\pgfqpoint{3.500520in}{2.133960in}}{\pgfqpoint{3.497686in}{2.140802in}}{\pgfqpoint{3.492642in}{2.145846in}}%
\pgfpathcurveto{\pgfqpoint{3.487599in}{2.150889in}}{\pgfqpoint{3.480757in}{2.153723in}}{\pgfqpoint{3.473624in}{2.153723in}}%
\pgfpathcurveto{\pgfqpoint{3.466491in}{2.153723in}}{\pgfqpoint{3.459650in}{2.150889in}}{\pgfqpoint{3.454606in}{2.145846in}}%
\pgfpathcurveto{\pgfqpoint{3.449562in}{2.140802in}}{\pgfqpoint{3.446728in}{2.133960in}}{\pgfqpoint{3.446728in}{2.126827in}}%
\pgfpathcurveto{\pgfqpoint{3.446728in}{2.119695in}}{\pgfqpoint{3.449562in}{2.112853in}}{\pgfqpoint{3.454606in}{2.107809in}}%
\pgfpathcurveto{\pgfqpoint{3.459650in}{2.102766in}}{\pgfqpoint{3.466491in}{2.099932in}}{\pgfqpoint{3.473624in}{2.099932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504193in}{2.332987in}}%
\pgfpathcurveto{\pgfqpoint{3.511325in}{2.332987in}}{\pgfqpoint{3.518167in}{2.335821in}}{\pgfqpoint{3.523211in}{2.340865in}}%
\pgfpathcurveto{\pgfqpoint{3.528254in}{2.345908in}}{\pgfqpoint{3.531088in}{2.352750in}}{\pgfqpoint{3.531088in}{2.359883in}}%
\pgfpathcurveto{\pgfqpoint{3.531088in}{2.367016in}}{\pgfqpoint{3.528254in}{2.373857in}}{\pgfqpoint{3.523211in}{2.378901in}}%
\pgfpathcurveto{\pgfqpoint{3.518167in}{2.383945in}}{\pgfqpoint{3.511325in}{2.386778in}}{\pgfqpoint{3.504193in}{2.386778in}}%
\pgfpathcurveto{\pgfqpoint{3.497060in}{2.386778in}}{\pgfqpoint{3.490218in}{2.383945in}}{\pgfqpoint{3.485174in}{2.378901in}}%
\pgfpathcurveto{\pgfqpoint{3.480131in}{2.373857in}}{\pgfqpoint{3.477297in}{2.367016in}}{\pgfqpoint{3.477297in}{2.359883in}}%
\pgfpathcurveto{\pgfqpoint{3.477297in}{2.352750in}}{\pgfqpoint{3.480131in}{2.345908in}}{\pgfqpoint{3.485174in}{2.340865in}}%
\pgfpathcurveto{\pgfqpoint{3.490218in}{2.335821in}}{\pgfqpoint{3.497060in}{2.332987in}}{\pgfqpoint{3.504193in}{2.332987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519773in}{2.452928in}}%
\pgfpathcurveto{\pgfqpoint{3.526906in}{2.452928in}}{\pgfqpoint{3.533748in}{2.455762in}}{\pgfqpoint{3.538791in}{2.460805in}}%
\pgfpathcurveto{\pgfqpoint{3.543835in}{2.465849in}}{\pgfqpoint{3.546669in}{2.472691in}}{\pgfqpoint{3.546669in}{2.479823in}}%
\pgfpathcurveto{\pgfqpoint{3.546669in}{2.486956in}}{\pgfqpoint{3.543835in}{2.493798in}}{\pgfqpoint{3.538791in}{2.498841in}}%
\pgfpathcurveto{\pgfqpoint{3.533748in}{2.503885in}}{\pgfqpoint{3.526906in}{2.506719in}}{\pgfqpoint{3.519773in}{2.506719in}}%
\pgfpathcurveto{\pgfqpoint{3.512640in}{2.506719in}}{\pgfqpoint{3.505799in}{2.503885in}}{\pgfqpoint{3.500755in}{2.498841in}}%
\pgfpathcurveto{\pgfqpoint{3.495711in}{2.493798in}}{\pgfqpoint{3.492877in}{2.486956in}}{\pgfqpoint{3.492877in}{2.479823in}}%
\pgfpathcurveto{\pgfqpoint{3.492877in}{2.472691in}}{\pgfqpoint{3.495711in}{2.465849in}}{\pgfqpoint{3.500755in}{2.460805in}}%
\pgfpathcurveto{\pgfqpoint{3.505799in}{2.455762in}}{\pgfqpoint{3.512640in}{2.452928in}}{\pgfqpoint{3.519773in}{2.452928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769236in}{2.402938in}}%
\pgfpathcurveto{\pgfqpoint{3.776369in}{2.402938in}}{\pgfqpoint{3.783211in}{2.405772in}}{\pgfqpoint{3.788255in}{2.410816in}}%
\pgfpathcurveto{\pgfqpoint{3.793298in}{2.415859in}}{\pgfqpoint{3.796132in}{2.422701in}}{\pgfqpoint{3.796132in}{2.429834in}}%
\pgfpathcurveto{\pgfqpoint{3.796132in}{2.436967in}}{\pgfqpoint{3.793298in}{2.443808in}}{\pgfqpoint{3.788255in}{2.448852in}}%
\pgfpathcurveto{\pgfqpoint{3.783211in}{2.453896in}}{\pgfqpoint{3.776369in}{2.456730in}}{\pgfqpoint{3.769236in}{2.456730in}}%
\pgfpathcurveto{\pgfqpoint{3.762104in}{2.456730in}}{\pgfqpoint{3.755262in}{2.453896in}}{\pgfqpoint{3.750218in}{2.448852in}}%
\pgfpathcurveto{\pgfqpoint{3.745175in}{2.443808in}}{\pgfqpoint{3.742341in}{2.436967in}}{\pgfqpoint{3.742341in}{2.429834in}}%
\pgfpathcurveto{\pgfqpoint{3.742341in}{2.422701in}}{\pgfqpoint{3.745175in}{2.415859in}}{\pgfqpoint{3.750218in}{2.410816in}}%
\pgfpathcurveto{\pgfqpoint{3.755262in}{2.405772in}}{\pgfqpoint{3.762104in}{2.402938in}}{\pgfqpoint{3.769236in}{2.402938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802458in}{2.594675in}}%
\pgfpathcurveto{\pgfqpoint{3.809591in}{2.594675in}}{\pgfqpoint{3.816432in}{2.597509in}}{\pgfqpoint{3.821476in}{2.602553in}}%
\pgfpathcurveto{\pgfqpoint{3.826520in}{2.607597in}}{\pgfqpoint{3.829353in}{2.614438in}}{\pgfqpoint{3.829353in}{2.621571in}}%
\pgfpathcurveto{\pgfqpoint{3.829353in}{2.628704in}}{\pgfqpoint{3.826520in}{2.635545in}}{\pgfqpoint{3.821476in}{2.640589in}}%
\pgfpathcurveto{\pgfqpoint{3.816432in}{2.645633in}}{\pgfqpoint{3.809591in}{2.648467in}}{\pgfqpoint{3.802458in}{2.648467in}}%
\pgfpathcurveto{\pgfqpoint{3.795325in}{2.648467in}}{\pgfqpoint{3.788483in}{2.645633in}}{\pgfqpoint{3.783440in}{2.640589in}}%
\pgfpathcurveto{\pgfqpoint{3.778396in}{2.635545in}}{\pgfqpoint{3.775562in}{2.628704in}}{\pgfqpoint{3.775562in}{2.621571in}}%
\pgfpathcurveto{\pgfqpoint{3.775562in}{2.614438in}}{\pgfqpoint{3.778396in}{2.607597in}}{\pgfqpoint{3.783440in}{2.602553in}}%
\pgfpathcurveto{\pgfqpoint{3.788483in}{2.597509in}}{\pgfqpoint{3.795325in}{2.594675in}}{\pgfqpoint{3.802458in}{2.594675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764549in}{2.312576in}}%
\pgfpathcurveto{\pgfqpoint{3.771682in}{2.312576in}}{\pgfqpoint{3.778523in}{2.315410in}}{\pgfqpoint{3.783567in}{2.320454in}}%
\pgfpathcurveto{\pgfqpoint{3.788611in}{2.325498in}}{\pgfqpoint{3.791444in}{2.332339in}}{\pgfqpoint{3.791444in}{2.339472in}}%
\pgfpathcurveto{\pgfqpoint{3.791444in}{2.346605in}}{\pgfqpoint{3.788611in}{2.353447in}}{\pgfqpoint{3.783567in}{2.358490in}}%
\pgfpathcurveto{\pgfqpoint{3.778523in}{2.363534in}}{\pgfqpoint{3.771682in}{2.366368in}}{\pgfqpoint{3.764549in}{2.366368in}}%
\pgfpathcurveto{\pgfqpoint{3.757416in}{2.366368in}}{\pgfqpoint{3.750574in}{2.363534in}}{\pgfqpoint{3.745531in}{2.358490in}}%
\pgfpathcurveto{\pgfqpoint{3.740487in}{2.353447in}}{\pgfqpoint{3.737653in}{2.346605in}}{\pgfqpoint{3.737653in}{2.339472in}}%
\pgfpathcurveto{\pgfqpoint{3.737653in}{2.332339in}}{\pgfqpoint{3.740487in}{2.325498in}}{\pgfqpoint{3.745531in}{2.320454in}}%
\pgfpathcurveto{\pgfqpoint{3.750574in}{2.315410in}}{\pgfqpoint{3.757416in}{2.312576in}}{\pgfqpoint{3.764549in}{2.312576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048923in}{2.201161in}}%
\pgfpathcurveto{\pgfqpoint{4.056056in}{2.201161in}}{\pgfqpoint{4.062897in}{2.203994in}}{\pgfqpoint{4.067941in}{2.209038in}}%
\pgfpathcurveto{\pgfqpoint{4.072985in}{2.214082in}}{\pgfqpoint{4.075819in}{2.220923in}}{\pgfqpoint{4.075819in}{2.228056in}}%
\pgfpathcurveto{\pgfqpoint{4.075819in}{2.235189in}}{\pgfqpoint{4.072985in}{2.242031in}}{\pgfqpoint{4.067941in}{2.247074in}}%
\pgfpathcurveto{\pgfqpoint{4.062897in}{2.252118in}}{\pgfqpoint{4.056056in}{2.254952in}}{\pgfqpoint{4.048923in}{2.254952in}}%
\pgfpathcurveto{\pgfqpoint{4.041790in}{2.254952in}}{\pgfqpoint{4.034949in}{2.252118in}}{\pgfqpoint{4.029905in}{2.247074in}}%
\pgfpathcurveto{\pgfqpoint{4.024861in}{2.242031in}}{\pgfqpoint{4.022027in}{2.235189in}}{\pgfqpoint{4.022027in}{2.228056in}}%
\pgfpathcurveto{\pgfqpoint{4.022027in}{2.220923in}}{\pgfqpoint{4.024861in}{2.214082in}}{\pgfqpoint{4.029905in}{2.209038in}}%
\pgfpathcurveto{\pgfqpoint{4.034949in}{2.203994in}}{\pgfqpoint{4.041790in}{2.201161in}}{\pgfqpoint{4.048923in}{2.201161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140923in}{2.372406in}}%
\pgfpathcurveto{\pgfqpoint{4.148056in}{2.372406in}}{\pgfqpoint{4.154898in}{2.375240in}}{\pgfqpoint{4.159942in}{2.380284in}}%
\pgfpathcurveto{\pgfqpoint{4.164985in}{2.385327in}}{\pgfqpoint{4.167819in}{2.392169in}}{\pgfqpoint{4.167819in}{2.399302in}}%
\pgfpathcurveto{\pgfqpoint{4.167819in}{2.406434in}}{\pgfqpoint{4.164985in}{2.413276in}}{\pgfqpoint{4.159942in}{2.418320in}}%
\pgfpathcurveto{\pgfqpoint{4.154898in}{2.423363in}}{\pgfqpoint{4.148056in}{2.426197in}}{\pgfqpoint{4.140923in}{2.426197in}}%
\pgfpathcurveto{\pgfqpoint{4.133791in}{2.426197in}}{\pgfqpoint{4.126949in}{2.423363in}}{\pgfqpoint{4.121905in}{2.418320in}}%
\pgfpathcurveto{\pgfqpoint{4.116862in}{2.413276in}}{\pgfqpoint{4.114028in}{2.406434in}}{\pgfqpoint{4.114028in}{2.399302in}}%
\pgfpathcurveto{\pgfqpoint{4.114028in}{2.392169in}}{\pgfqpoint{4.116862in}{2.385327in}}{\pgfqpoint{4.121905in}{2.380284in}}%
\pgfpathcurveto{\pgfqpoint{4.126949in}{2.375240in}}{\pgfqpoint{4.133791in}{2.372406in}}{\pgfqpoint{4.140923in}{2.372406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671610in}{2.042100in}}%
\pgfpathcurveto{\pgfqpoint{3.678742in}{2.042100in}}{\pgfqpoint{3.685584in}{2.044934in}}{\pgfqpoint{3.690628in}{2.049977in}}%
\pgfpathcurveto{\pgfqpoint{3.695671in}{2.055021in}}{\pgfqpoint{3.698505in}{2.061863in}}{\pgfqpoint{3.698505in}{2.068995in}}%
\pgfpathcurveto{\pgfqpoint{3.698505in}{2.076128in}}{\pgfqpoint{3.695671in}{2.082970in}}{\pgfqpoint{3.690628in}{2.088014in}}%
\pgfpathcurveto{\pgfqpoint{3.685584in}{2.093057in}}{\pgfqpoint{3.678742in}{2.095891in}}{\pgfqpoint{3.671610in}{2.095891in}}%
\pgfpathcurveto{\pgfqpoint{3.664477in}{2.095891in}}{\pgfqpoint{3.657635in}{2.093057in}}{\pgfqpoint{3.652591in}{2.088014in}}%
\pgfpathcurveto{\pgfqpoint{3.647548in}{2.082970in}}{\pgfqpoint{3.644714in}{2.076128in}}{\pgfqpoint{3.644714in}{2.068995in}}%
\pgfpathcurveto{\pgfqpoint{3.644714in}{2.061863in}}{\pgfqpoint{3.647548in}{2.055021in}}{\pgfqpoint{3.652591in}{2.049977in}}%
\pgfpathcurveto{\pgfqpoint{3.657635in}{2.044934in}}{\pgfqpoint{3.664477in}{2.042100in}}{\pgfqpoint{3.671610in}{2.042100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125287in}{1.851622in}}%
\pgfpathcurveto{\pgfqpoint{4.132420in}{1.851622in}}{\pgfqpoint{4.139261in}{1.854456in}}{\pgfqpoint{4.144305in}{1.859500in}}%
\pgfpathcurveto{\pgfqpoint{4.149349in}{1.864543in}}{\pgfqpoint{4.152182in}{1.871385in}}{\pgfqpoint{4.152182in}{1.878518in}}%
\pgfpathcurveto{\pgfqpoint{4.152182in}{1.885651in}}{\pgfqpoint{4.149349in}{1.892492in}}{\pgfqpoint{4.144305in}{1.897536in}}%
\pgfpathcurveto{\pgfqpoint{4.139261in}{1.902580in}}{\pgfqpoint{4.132420in}{1.905414in}}{\pgfqpoint{4.125287in}{1.905414in}}%
\pgfpathcurveto{\pgfqpoint{4.118154in}{1.905414in}}{\pgfqpoint{4.111312in}{1.902580in}}{\pgfqpoint{4.106269in}{1.897536in}}%
\pgfpathcurveto{\pgfqpoint{4.101225in}{1.892492in}}{\pgfqpoint{4.098391in}{1.885651in}}{\pgfqpoint{4.098391in}{1.878518in}}%
\pgfpathcurveto{\pgfqpoint{4.098391in}{1.871385in}}{\pgfqpoint{4.101225in}{1.864543in}}{\pgfqpoint{4.106269in}{1.859500in}}%
\pgfpathcurveto{\pgfqpoint{4.111312in}{1.854456in}}{\pgfqpoint{4.118154in}{1.851622in}}{\pgfqpoint{4.125287in}{1.851622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733022in}{2.217976in}}%
\pgfpathcurveto{\pgfqpoint{3.740155in}{2.217976in}}{\pgfqpoint{3.746997in}{2.220810in}}{\pgfqpoint{3.752040in}{2.225854in}}%
\pgfpathcurveto{\pgfqpoint{3.757084in}{2.230898in}}{\pgfqpoint{3.759918in}{2.237739in}}{\pgfqpoint{3.759918in}{2.244872in}}%
\pgfpathcurveto{\pgfqpoint{3.759918in}{2.252005in}}{\pgfqpoint{3.757084in}{2.258847in}}{\pgfqpoint{3.752040in}{2.263890in}}%
\pgfpathcurveto{\pgfqpoint{3.746997in}{2.268934in}}{\pgfqpoint{3.740155in}{2.271768in}}{\pgfqpoint{3.733022in}{2.271768in}}%
\pgfpathcurveto{\pgfqpoint{3.725889in}{2.271768in}}{\pgfqpoint{3.719048in}{2.268934in}}{\pgfqpoint{3.714004in}{2.263890in}}%
\pgfpathcurveto{\pgfqpoint{3.708960in}{2.258847in}}{\pgfqpoint{3.706127in}{2.252005in}}{\pgfqpoint{3.706127in}{2.244872in}}%
\pgfpathcurveto{\pgfqpoint{3.706127in}{2.237739in}}{\pgfqpoint{3.708960in}{2.230898in}}{\pgfqpoint{3.714004in}{2.225854in}}%
\pgfpathcurveto{\pgfqpoint{3.719048in}{2.220810in}}{\pgfqpoint{3.725889in}{2.217976in}}{\pgfqpoint{3.733022in}{2.217976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303806in}{1.991426in}}%
\pgfpathcurveto{\pgfqpoint{4.310938in}{1.991426in}}{\pgfqpoint{4.317780in}{1.994259in}}{\pgfqpoint{4.322824in}{1.999303in}}%
\pgfpathcurveto{\pgfqpoint{4.327867in}{2.004347in}}{\pgfqpoint{4.330701in}{2.011188in}}{\pgfqpoint{4.330701in}{2.018321in}}%
\pgfpathcurveto{\pgfqpoint{4.330701in}{2.025454in}}{\pgfqpoint{4.327867in}{2.032296in}}{\pgfqpoint{4.322824in}{2.037339in}}%
\pgfpathcurveto{\pgfqpoint{4.317780in}{2.042383in}}{\pgfqpoint{4.310938in}{2.045217in}}{\pgfqpoint{4.303806in}{2.045217in}}%
\pgfpathcurveto{\pgfqpoint{4.296673in}{2.045217in}}{\pgfqpoint{4.289831in}{2.042383in}}{\pgfqpoint{4.284787in}{2.037339in}}%
\pgfpathcurveto{\pgfqpoint{4.279744in}{2.032296in}}{\pgfqpoint{4.276910in}{2.025454in}}{\pgfqpoint{4.276910in}{2.018321in}}%
\pgfpathcurveto{\pgfqpoint{4.276910in}{2.011188in}}{\pgfqpoint{4.279744in}{2.004347in}}{\pgfqpoint{4.284787in}{1.999303in}}%
\pgfpathcurveto{\pgfqpoint{4.289831in}{1.994259in}}{\pgfqpoint{4.296673in}{1.991426in}}{\pgfqpoint{4.303806in}{1.991426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323265in}{1.702084in}}%
\pgfpathcurveto{\pgfqpoint{4.330398in}{1.702084in}}{\pgfqpoint{4.337239in}{1.704918in}}{\pgfqpoint{4.342283in}{1.709961in}}%
\pgfpathcurveto{\pgfqpoint{4.347327in}{1.715005in}}{\pgfqpoint{4.350161in}{1.721847in}}{\pgfqpoint{4.350161in}{1.728979in}}%
\pgfpathcurveto{\pgfqpoint{4.350161in}{1.736112in}}{\pgfqpoint{4.347327in}{1.742954in}}{\pgfqpoint{4.342283in}{1.747998in}}%
\pgfpathcurveto{\pgfqpoint{4.337239in}{1.753041in}}{\pgfqpoint{4.330398in}{1.755875in}}{\pgfqpoint{4.323265in}{1.755875in}}%
\pgfpathcurveto{\pgfqpoint{4.316132in}{1.755875in}}{\pgfqpoint{4.309291in}{1.753041in}}{\pgfqpoint{4.304247in}{1.747998in}}%
\pgfpathcurveto{\pgfqpoint{4.299203in}{1.742954in}}{\pgfqpoint{4.296369in}{1.736112in}}{\pgfqpoint{4.296369in}{1.728979in}}%
\pgfpathcurveto{\pgfqpoint{4.296369in}{1.721847in}}{\pgfqpoint{4.299203in}{1.715005in}}{\pgfqpoint{4.304247in}{1.709961in}}%
\pgfpathcurveto{\pgfqpoint{4.309291in}{1.704918in}}{\pgfqpoint{4.316132in}{1.702084in}}{\pgfqpoint{4.323265in}{1.702084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349323in}{1.435598in}}%
\pgfpathcurveto{\pgfqpoint{4.356456in}{1.435598in}}{\pgfqpoint{4.363298in}{1.438432in}}{\pgfqpoint{4.368341in}{1.443475in}}%
\pgfpathcurveto{\pgfqpoint{4.373385in}{1.448519in}}{\pgfqpoint{4.376219in}{1.455361in}}{\pgfqpoint{4.376219in}{1.462493in}}%
\pgfpathcurveto{\pgfqpoint{4.376219in}{1.469626in}}{\pgfqpoint{4.373385in}{1.476468in}}{\pgfqpoint{4.368341in}{1.481512in}}%
\pgfpathcurveto{\pgfqpoint{4.363298in}{1.486555in}}{\pgfqpoint{4.356456in}{1.489389in}}{\pgfqpoint{4.349323in}{1.489389in}}%
\pgfpathcurveto{\pgfqpoint{4.342190in}{1.489389in}}{\pgfqpoint{4.335349in}{1.486555in}}{\pgfqpoint{4.330305in}{1.481512in}}%
\pgfpathcurveto{\pgfqpoint{4.325261in}{1.476468in}}{\pgfqpoint{4.322427in}{1.469626in}}{\pgfqpoint{4.322427in}{1.462493in}}%
\pgfpathcurveto{\pgfqpoint{4.322427in}{1.455361in}}{\pgfqpoint{4.325261in}{1.448519in}}{\pgfqpoint{4.330305in}{1.443475in}}%
\pgfpathcurveto{\pgfqpoint{4.335349in}{1.438432in}}{\pgfqpoint{4.342190in}{1.435598in}}{\pgfqpoint{4.349323in}{1.435598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694123in}{1.395826in}}%
\pgfpathcurveto{\pgfqpoint{3.701256in}{1.395826in}}{\pgfqpoint{3.708097in}{1.398660in}}{\pgfqpoint{3.713141in}{1.403704in}}%
\pgfpathcurveto{\pgfqpoint{3.718185in}{1.408748in}}{\pgfqpoint{3.721019in}{1.415589in}}{\pgfqpoint{3.721019in}{1.422722in}}%
\pgfpathcurveto{\pgfqpoint{3.721019in}{1.429855in}}{\pgfqpoint{3.718185in}{1.436697in}}{\pgfqpoint{3.713141in}{1.441740in}}%
\pgfpathcurveto{\pgfqpoint{3.708097in}{1.446784in}}{\pgfqpoint{3.701256in}{1.449618in}}{\pgfqpoint{3.694123in}{1.449618in}}%
\pgfpathcurveto{\pgfqpoint{3.686990in}{1.449618in}}{\pgfqpoint{3.680148in}{1.446784in}}{\pgfqpoint{3.675105in}{1.441740in}}%
\pgfpathcurveto{\pgfqpoint{3.670061in}{1.436697in}}{\pgfqpoint{3.667227in}{1.429855in}}{\pgfqpoint{3.667227in}{1.422722in}}%
\pgfpathcurveto{\pgfqpoint{3.667227in}{1.415589in}}{\pgfqpoint{3.670061in}{1.408748in}}{\pgfqpoint{3.675105in}{1.403704in}}%
\pgfpathcurveto{\pgfqpoint{3.680148in}{1.398660in}}{\pgfqpoint{3.686990in}{1.395826in}}{\pgfqpoint{3.694123in}{1.395826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645681in}{1.249582in}}%
\pgfpathcurveto{\pgfqpoint{3.652814in}{1.249582in}}{\pgfqpoint{3.659655in}{1.252415in}}{\pgfqpoint{3.664699in}{1.257459in}}%
\pgfpathcurveto{\pgfqpoint{3.669743in}{1.262503in}}{\pgfqpoint{3.672577in}{1.269344in}}{\pgfqpoint{3.672577in}{1.276477in}}%
\pgfpathcurveto{\pgfqpoint{3.672577in}{1.283610in}}{\pgfqpoint{3.669743in}{1.290452in}}{\pgfqpoint{3.664699in}{1.295495in}}%
\pgfpathcurveto{\pgfqpoint{3.659655in}{1.300539in}}{\pgfqpoint{3.652814in}{1.303373in}}{\pgfqpoint{3.645681in}{1.303373in}}%
\pgfpathcurveto{\pgfqpoint{3.638548in}{1.303373in}}{\pgfqpoint{3.631706in}{1.300539in}}{\pgfqpoint{3.626663in}{1.295495in}}%
\pgfpathcurveto{\pgfqpoint{3.621619in}{1.290452in}}{\pgfqpoint{3.618785in}{1.283610in}}{\pgfqpoint{3.618785in}{1.276477in}}%
\pgfpathcurveto{\pgfqpoint{3.618785in}{1.269344in}}{\pgfqpoint{3.621619in}{1.262503in}}{\pgfqpoint{3.626663in}{1.257459in}}%
\pgfpathcurveto{\pgfqpoint{3.631706in}{1.252415in}}{\pgfqpoint{3.638548in}{1.249582in}}{\pgfqpoint{3.645681in}{1.249582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506809in}{1.293678in}}%
\pgfpathcurveto{\pgfqpoint{3.513942in}{1.293678in}}{\pgfqpoint{3.520784in}{1.296511in}}{\pgfqpoint{3.525827in}{1.301555in}}%
\pgfpathcurveto{\pgfqpoint{3.530871in}{1.306599in}}{\pgfqpoint{3.533705in}{1.313440in}}{\pgfqpoint{3.533705in}{1.320573in}}%
\pgfpathcurveto{\pgfqpoint{3.533705in}{1.327706in}}{\pgfqpoint{3.530871in}{1.334548in}}{\pgfqpoint{3.525827in}{1.339591in}}%
\pgfpathcurveto{\pgfqpoint{3.520784in}{1.344635in}}{\pgfqpoint{3.513942in}{1.347469in}}{\pgfqpoint{3.506809in}{1.347469in}}%
\pgfpathcurveto{\pgfqpoint{3.499676in}{1.347469in}}{\pgfqpoint{3.492835in}{1.344635in}}{\pgfqpoint{3.487791in}{1.339591in}}%
\pgfpathcurveto{\pgfqpoint{3.482747in}{1.334548in}}{\pgfqpoint{3.479914in}{1.327706in}}{\pgfqpoint{3.479914in}{1.320573in}}%
\pgfpathcurveto{\pgfqpoint{3.479914in}{1.313440in}}{\pgfqpoint{3.482747in}{1.306599in}}{\pgfqpoint{3.487791in}{1.301555in}}%
\pgfpathcurveto{\pgfqpoint{3.492835in}{1.296511in}}{\pgfqpoint{3.499676in}{1.293678in}}{\pgfqpoint{3.506809in}{1.293678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955900in}{0.765158in}}%
\pgfpathcurveto{\pgfqpoint{2.963032in}{0.765158in}}{\pgfqpoint{2.969874in}{0.767992in}}{\pgfqpoint{2.974918in}{0.773036in}}%
\pgfpathcurveto{\pgfqpoint{2.979961in}{0.778079in}}{\pgfqpoint{2.982795in}{0.784921in}}{\pgfqpoint{2.982795in}{0.792054in}}%
\pgfpathcurveto{\pgfqpoint{2.982795in}{0.799187in}}{\pgfqpoint{2.979961in}{0.806028in}}{\pgfqpoint{2.974918in}{0.811072in}}%
\pgfpathcurveto{\pgfqpoint{2.969874in}{0.816116in}}{\pgfqpoint{2.963032in}{0.818949in}}{\pgfqpoint{2.955900in}{0.818949in}}%
\pgfpathcurveto{\pgfqpoint{2.948767in}{0.818949in}}{\pgfqpoint{2.941925in}{0.816116in}}{\pgfqpoint{2.936881in}{0.811072in}}%
\pgfpathcurveto{\pgfqpoint{2.931838in}{0.806028in}}{\pgfqpoint{2.929004in}{0.799187in}}{\pgfqpoint{2.929004in}{0.792054in}}%
\pgfpathcurveto{\pgfqpoint{2.929004in}{0.784921in}}{\pgfqpoint{2.931838in}{0.778079in}}{\pgfqpoint{2.936881in}{0.773036in}}%
\pgfpathcurveto{\pgfqpoint{2.941925in}{0.767992in}}{\pgfqpoint{2.948767in}{0.765158in}}{\pgfqpoint{2.955900in}{0.765158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590937in}{1.082076in}}%
\pgfpathcurveto{\pgfqpoint{3.598070in}{1.082076in}}{\pgfqpoint{3.604912in}{1.084910in}}{\pgfqpoint{3.609955in}{1.089954in}}%
\pgfpathcurveto{\pgfqpoint{3.614999in}{1.094997in}}{\pgfqpoint{3.617833in}{1.101839in}}{\pgfqpoint{3.617833in}{1.108972in}}%
\pgfpathcurveto{\pgfqpoint{3.617833in}{1.116105in}}{\pgfqpoint{3.614999in}{1.122946in}}{\pgfqpoint{3.609955in}{1.127990in}}%
\pgfpathcurveto{\pgfqpoint{3.604912in}{1.133034in}}{\pgfqpoint{3.598070in}{1.135868in}}{\pgfqpoint{3.590937in}{1.135868in}}%
\pgfpathcurveto{\pgfqpoint{3.583804in}{1.135868in}}{\pgfqpoint{3.576963in}{1.133034in}}{\pgfqpoint{3.571919in}{1.127990in}}%
\pgfpathcurveto{\pgfqpoint{3.566875in}{1.122946in}}{\pgfqpoint{3.564041in}{1.116105in}}{\pgfqpoint{3.564041in}{1.108972in}}%
\pgfpathcurveto{\pgfqpoint{3.564041in}{1.101839in}}{\pgfqpoint{3.566875in}{1.094997in}}{\pgfqpoint{3.571919in}{1.089954in}}%
\pgfpathcurveto{\pgfqpoint{3.576963in}{1.084910in}}{\pgfqpoint{3.583804in}{1.082076in}}{\pgfqpoint{3.590937in}{1.082076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424929in}{1.134429in}}%
\pgfpathcurveto{\pgfqpoint{3.432062in}{1.134429in}}{\pgfqpoint{3.438903in}{1.137263in}}{\pgfqpoint{3.443947in}{1.142306in}}%
\pgfpathcurveto{\pgfqpoint{3.448991in}{1.147350in}}{\pgfqpoint{3.451825in}{1.154192in}}{\pgfqpoint{3.451825in}{1.161325in}}%
\pgfpathcurveto{\pgfqpoint{3.451825in}{1.168457in}}{\pgfqpoint{3.448991in}{1.175299in}}{\pgfqpoint{3.443947in}{1.180343in}}%
\pgfpathcurveto{\pgfqpoint{3.438903in}{1.185386in}}{\pgfqpoint{3.432062in}{1.188220in}}{\pgfqpoint{3.424929in}{1.188220in}}%
\pgfpathcurveto{\pgfqpoint{3.417796in}{1.188220in}}{\pgfqpoint{3.410954in}{1.185386in}}{\pgfqpoint{3.405911in}{1.180343in}}%
\pgfpathcurveto{\pgfqpoint{3.400867in}{1.175299in}}{\pgfqpoint{3.398033in}{1.168457in}}{\pgfqpoint{3.398033in}{1.161325in}}%
\pgfpathcurveto{\pgfqpoint{3.398033in}{1.154192in}}{\pgfqpoint{3.400867in}{1.147350in}}{\pgfqpoint{3.405911in}{1.142306in}}%
\pgfpathcurveto{\pgfqpoint{3.410954in}{1.137263in}}{\pgfqpoint{3.417796in}{1.134429in}}{\pgfqpoint{3.424929in}{1.134429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863271in}{2.185006in}}%
\pgfpathcurveto{\pgfqpoint{3.870404in}{2.185006in}}{\pgfqpoint{3.877246in}{2.187839in}}{\pgfqpoint{3.882289in}{2.192883in}}%
\pgfpathcurveto{\pgfqpoint{3.887333in}{2.197927in}}{\pgfqpoint{3.890167in}{2.204768in}}{\pgfqpoint{3.890167in}{2.211901in}}%
\pgfpathcurveto{\pgfqpoint{3.890167in}{2.219034in}}{\pgfqpoint{3.887333in}{2.225876in}}{\pgfqpoint{3.882289in}{2.230919in}}%
\pgfpathcurveto{\pgfqpoint{3.877246in}{2.235963in}}{\pgfqpoint{3.870404in}{2.238797in}}{\pgfqpoint{3.863271in}{2.238797in}}%
\pgfpathcurveto{\pgfqpoint{3.856138in}{2.238797in}}{\pgfqpoint{3.849297in}{2.235963in}}{\pgfqpoint{3.844253in}{2.230919in}}%
\pgfpathcurveto{\pgfqpoint{3.839209in}{2.225876in}}{\pgfqpoint{3.836376in}{2.219034in}}{\pgfqpoint{3.836376in}{2.211901in}}%
\pgfpathcurveto{\pgfqpoint{3.836376in}{2.204768in}}{\pgfqpoint{3.839209in}{2.197927in}}{\pgfqpoint{3.844253in}{2.192883in}}%
\pgfpathcurveto{\pgfqpoint{3.849297in}{2.187839in}}{\pgfqpoint{3.856138in}{2.185006in}}{\pgfqpoint{3.863271in}{2.185006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290871in}{3.040229in}}%
\pgfpathcurveto{\pgfqpoint{0.298003in}{3.040229in}}{\pgfqpoint{0.304845in}{3.043063in}}{\pgfqpoint{0.309889in}{3.048106in}}%
\pgfpathcurveto{\pgfqpoint{0.314932in}{3.053150in}}{\pgfqpoint{0.317766in}{3.059992in}}{\pgfqpoint{0.317766in}{3.067124in}}%
\pgfpathcurveto{\pgfqpoint{0.317766in}{3.074257in}}{\pgfqpoint{0.314932in}{3.081099in}}{\pgfqpoint{0.309889in}{3.086143in}}%
\pgfpathcurveto{\pgfqpoint{0.304845in}{3.091186in}}{\pgfqpoint{0.298003in}{3.094020in}}{\pgfqpoint{0.290871in}{3.094020in}}%
\pgfpathcurveto{\pgfqpoint{0.283738in}{3.094020in}}{\pgfqpoint{0.276896in}{3.091186in}}{\pgfqpoint{0.271852in}{3.086143in}}%
\pgfpathcurveto{\pgfqpoint{0.266809in}{3.081099in}}{\pgfqpoint{0.263975in}{3.074257in}}{\pgfqpoint{0.263975in}{3.067124in}}%
\pgfpathcurveto{\pgfqpoint{0.263975in}{3.059992in}}{\pgfqpoint{0.266809in}{3.053150in}}{\pgfqpoint{0.271852in}{3.048106in}}%
\pgfpathcurveto{\pgfqpoint{0.276896in}{3.043063in}}{\pgfqpoint{0.283738in}{3.040229in}}{\pgfqpoint{0.290871in}{3.040229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400544in}{2.531335in}}%
\pgfpathcurveto{\pgfqpoint{0.407677in}{2.531335in}}{\pgfqpoint{0.414518in}{2.534169in}}{\pgfqpoint{0.419562in}{2.539212in}}%
\pgfpathcurveto{\pgfqpoint{0.424606in}{2.544256in}}{\pgfqpoint{0.427440in}{2.551098in}}{\pgfqpoint{0.427440in}{2.558230in}}%
\pgfpathcurveto{\pgfqpoint{0.427440in}{2.565363in}}{\pgfqpoint{0.424606in}{2.572205in}}{\pgfqpoint{0.419562in}{2.577249in}}%
\pgfpathcurveto{\pgfqpoint{0.414518in}{2.582292in}}{\pgfqpoint{0.407677in}{2.585126in}}{\pgfqpoint{0.400544in}{2.585126in}}%
\pgfpathcurveto{\pgfqpoint{0.393411in}{2.585126in}}{\pgfqpoint{0.386569in}{2.582292in}}{\pgfqpoint{0.381526in}{2.577249in}}%
\pgfpathcurveto{\pgfqpoint{0.376482in}{2.572205in}}{\pgfqpoint{0.373648in}{2.565363in}}{\pgfqpoint{0.373648in}{2.558230in}}%
\pgfpathcurveto{\pgfqpoint{0.373648in}{2.551098in}}{\pgfqpoint{0.376482in}{2.544256in}}{\pgfqpoint{0.381526in}{2.539212in}}%
\pgfpathcurveto{\pgfqpoint{0.386569in}{2.534169in}}{\pgfqpoint{0.393411in}{2.531335in}}{\pgfqpoint{0.400544in}{2.531335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439530in}{2.761017in}}%
\pgfpathcurveto{\pgfqpoint{0.446663in}{2.761017in}}{\pgfqpoint{0.453505in}{2.763851in}}{\pgfqpoint{0.458548in}{2.768894in}}%
\pgfpathcurveto{\pgfqpoint{0.463592in}{2.773938in}}{\pgfqpoint{0.466426in}{2.780780in}}{\pgfqpoint{0.466426in}{2.787913in}}%
\pgfpathcurveto{\pgfqpoint{0.466426in}{2.795045in}}{\pgfqpoint{0.463592in}{2.801887in}}{\pgfqpoint{0.458548in}{2.806931in}}%
\pgfpathcurveto{\pgfqpoint{0.453505in}{2.811974in}}{\pgfqpoint{0.446663in}{2.814808in}}{\pgfqpoint{0.439530in}{2.814808in}}%
\pgfpathcurveto{\pgfqpoint{0.432397in}{2.814808in}}{\pgfqpoint{0.425556in}{2.811974in}}{\pgfqpoint{0.420512in}{2.806931in}}%
\pgfpathcurveto{\pgfqpoint{0.415468in}{2.801887in}}{\pgfqpoint{0.412634in}{2.795045in}}{\pgfqpoint{0.412634in}{2.787913in}}%
\pgfpathcurveto{\pgfqpoint{0.412634in}{2.780780in}}{\pgfqpoint{0.415468in}{2.773938in}}{\pgfqpoint{0.420512in}{2.768894in}}%
\pgfpathcurveto{\pgfqpoint{0.425556in}{2.763851in}}{\pgfqpoint{0.432397in}{2.761017in}}{\pgfqpoint{0.439530in}{2.761017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717376in}{2.328871in}}%
\pgfpathcurveto{\pgfqpoint{0.724509in}{2.328871in}}{\pgfqpoint{0.731351in}{2.331705in}}{\pgfqpoint{0.736394in}{2.336748in}}%
\pgfpathcurveto{\pgfqpoint{0.741438in}{2.341792in}}{\pgfqpoint{0.744272in}{2.348633in}}{\pgfqpoint{0.744272in}{2.355766in}}%
\pgfpathcurveto{\pgfqpoint{0.744272in}{2.362899in}}{\pgfqpoint{0.741438in}{2.369741in}}{\pgfqpoint{0.736394in}{2.374784in}}%
\pgfpathcurveto{\pgfqpoint{0.731351in}{2.379828in}}{\pgfqpoint{0.724509in}{2.382662in}}{\pgfqpoint{0.717376in}{2.382662in}}%
\pgfpathcurveto{\pgfqpoint{0.710243in}{2.382662in}}{\pgfqpoint{0.703402in}{2.379828in}}{\pgfqpoint{0.698358in}{2.374784in}}%
\pgfpathcurveto{\pgfqpoint{0.693314in}{2.369741in}}{\pgfqpoint{0.690480in}{2.362899in}}{\pgfqpoint{0.690480in}{2.355766in}}%
\pgfpathcurveto{\pgfqpoint{0.690480in}{2.348633in}}{\pgfqpoint{0.693314in}{2.341792in}}{\pgfqpoint{0.698358in}{2.336748in}}%
\pgfpathcurveto{\pgfqpoint{0.703402in}{2.331705in}}{\pgfqpoint{0.710243in}{2.328871in}}{\pgfqpoint{0.717376in}{2.328871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240649in}{2.516797in}}%
\pgfpathcurveto{\pgfqpoint{0.247782in}{2.516797in}}{\pgfqpoint{0.254624in}{2.519631in}}{\pgfqpoint{0.259668in}{2.524675in}}%
\pgfpathcurveto{\pgfqpoint{0.264711in}{2.529719in}}{\pgfqpoint{0.267545in}{2.536560in}}{\pgfqpoint{0.267545in}{2.543693in}}%
\pgfpathcurveto{\pgfqpoint{0.267545in}{2.550826in}}{\pgfqpoint{0.264711in}{2.557668in}}{\pgfqpoint{0.259668in}{2.562711in}}%
\pgfpathcurveto{\pgfqpoint{0.254624in}{2.567755in}}{\pgfqpoint{0.247782in}{2.570589in}}{\pgfqpoint{0.240649in}{2.570589in}}%
\pgfpathcurveto{\pgfqpoint{0.233517in}{2.570589in}}{\pgfqpoint{0.226675in}{2.567755in}}{\pgfqpoint{0.221631in}{2.562711in}}%
\pgfpathcurveto{\pgfqpoint{0.216588in}{2.557668in}}{\pgfqpoint{0.213754in}{2.550826in}}{\pgfqpoint{0.213754in}{2.543693in}}%
\pgfpathcurveto{\pgfqpoint{0.213754in}{2.536560in}}{\pgfqpoint{0.216588in}{2.529719in}}{\pgfqpoint{0.221631in}{2.524675in}}%
\pgfpathcurveto{\pgfqpoint{0.226675in}{2.519631in}}{\pgfqpoint{0.233517in}{2.516797in}}{\pgfqpoint{0.240649in}{2.516797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481220in}{3.003163in}}%
\pgfpathcurveto{\pgfqpoint{0.488352in}{3.003163in}}{\pgfqpoint{0.495194in}{3.005997in}}{\pgfqpoint{0.500238in}{3.011041in}}%
\pgfpathcurveto{\pgfqpoint{0.505281in}{3.016084in}}{\pgfqpoint{0.508115in}{3.022926in}}{\pgfqpoint{0.508115in}{3.030059in}}%
\pgfpathcurveto{\pgfqpoint{0.508115in}{3.037192in}}{\pgfqpoint{0.505281in}{3.044033in}}{\pgfqpoint{0.500238in}{3.049077in}}%
\pgfpathcurveto{\pgfqpoint{0.495194in}{3.054121in}}{\pgfqpoint{0.488352in}{3.056955in}}{\pgfqpoint{0.481220in}{3.056955in}}%
\pgfpathcurveto{\pgfqpoint{0.474087in}{3.056955in}}{\pgfqpoint{0.467245in}{3.054121in}}{\pgfqpoint{0.462201in}{3.049077in}}%
\pgfpathcurveto{\pgfqpoint{0.457158in}{3.044033in}}{\pgfqpoint{0.454324in}{3.037192in}}{\pgfqpoint{0.454324in}{3.030059in}}%
\pgfpathcurveto{\pgfqpoint{0.454324in}{3.022926in}}{\pgfqpoint{0.457158in}{3.016084in}}{\pgfqpoint{0.462201in}{3.011041in}}%
\pgfpathcurveto{\pgfqpoint{0.467245in}{3.005997in}}{\pgfqpoint{0.474087in}{3.003163in}}{\pgfqpoint{0.481220in}{3.003163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629546in}{2.728708in}}%
\pgfpathcurveto{\pgfqpoint{0.636679in}{2.728708in}}{\pgfqpoint{0.643521in}{2.731542in}}{\pgfqpoint{0.648564in}{2.736586in}}%
\pgfpathcurveto{\pgfqpoint{0.653608in}{2.741629in}}{\pgfqpoint{0.656442in}{2.748471in}}{\pgfqpoint{0.656442in}{2.755604in}}%
\pgfpathcurveto{\pgfqpoint{0.656442in}{2.762737in}}{\pgfqpoint{0.653608in}{2.769578in}}{\pgfqpoint{0.648564in}{2.774622in}}%
\pgfpathcurveto{\pgfqpoint{0.643521in}{2.779666in}}{\pgfqpoint{0.636679in}{2.782500in}}{\pgfqpoint{0.629546in}{2.782500in}}%
\pgfpathcurveto{\pgfqpoint{0.622413in}{2.782500in}}{\pgfqpoint{0.615572in}{2.779666in}}{\pgfqpoint{0.610528in}{2.774622in}}%
\pgfpathcurveto{\pgfqpoint{0.605484in}{2.769578in}}{\pgfqpoint{0.602651in}{2.762737in}}{\pgfqpoint{0.602651in}{2.755604in}}%
\pgfpathcurveto{\pgfqpoint{0.602651in}{2.748471in}}{\pgfqpoint{0.605484in}{2.741629in}}{\pgfqpoint{0.610528in}{2.736586in}}%
\pgfpathcurveto{\pgfqpoint{0.615572in}{2.731542in}}{\pgfqpoint{0.622413in}{2.728708in}}{\pgfqpoint{0.629546in}{2.728708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680113in}{2.968307in}}%
\pgfpathcurveto{\pgfqpoint{0.687246in}{2.968307in}}{\pgfqpoint{0.694087in}{2.971141in}}{\pgfqpoint{0.699131in}{2.976184in}}%
\pgfpathcurveto{\pgfqpoint{0.704175in}{2.981228in}}{\pgfqpoint{0.707009in}{2.988070in}}{\pgfqpoint{0.707009in}{2.995203in}}%
\pgfpathcurveto{\pgfqpoint{0.707009in}{3.002335in}}{\pgfqpoint{0.704175in}{3.009177in}}{\pgfqpoint{0.699131in}{3.014221in}}%
\pgfpathcurveto{\pgfqpoint{0.694087in}{3.019264in}}{\pgfqpoint{0.687246in}{3.022098in}}{\pgfqpoint{0.680113in}{3.022098in}}%
\pgfpathcurveto{\pgfqpoint{0.672980in}{3.022098in}}{\pgfqpoint{0.666138in}{3.019264in}}{\pgfqpoint{0.661095in}{3.014221in}}%
\pgfpathcurveto{\pgfqpoint{0.656051in}{3.009177in}}{\pgfqpoint{0.653217in}{3.002335in}}{\pgfqpoint{0.653217in}{2.995203in}}%
\pgfpathcurveto{\pgfqpoint{0.653217in}{2.988070in}}{\pgfqpoint{0.656051in}{2.981228in}}{\pgfqpoint{0.661095in}{2.976184in}}%
\pgfpathcurveto{\pgfqpoint{0.666138in}{2.971141in}}{\pgfqpoint{0.672980in}{2.968307in}}{\pgfqpoint{0.680113in}{2.968307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338396in}{3.315198in}}%
\pgfpathcurveto{\pgfqpoint{0.345529in}{3.315198in}}{\pgfqpoint{0.352371in}{3.318032in}}{\pgfqpoint{0.357414in}{3.323075in}}%
\pgfpathcurveto{\pgfqpoint{0.362458in}{3.328119in}}{\pgfqpoint{0.365292in}{3.334961in}}{\pgfqpoint{0.365292in}{3.342094in}}%
\pgfpathcurveto{\pgfqpoint{0.365292in}{3.349226in}}{\pgfqpoint{0.362458in}{3.356068in}}{\pgfqpoint{0.357414in}{3.361112in}}%
\pgfpathcurveto{\pgfqpoint{0.352371in}{3.366155in}}{\pgfqpoint{0.345529in}{3.368989in}}{\pgfqpoint{0.338396in}{3.368989in}}%
\pgfpathcurveto{\pgfqpoint{0.331263in}{3.368989in}}{\pgfqpoint{0.324422in}{3.366155in}}{\pgfqpoint{0.319378in}{3.361112in}}%
\pgfpathcurveto{\pgfqpoint{0.314335in}{3.356068in}}{\pgfqpoint{0.311501in}{3.349226in}}{\pgfqpoint{0.311501in}{3.342094in}}%
\pgfpathcurveto{\pgfqpoint{0.311501in}{3.334961in}}{\pgfqpoint{0.314335in}{3.328119in}}{\pgfqpoint{0.319378in}{3.323075in}}%
\pgfpathcurveto{\pgfqpoint{0.324422in}{3.318032in}}{\pgfqpoint{0.331263in}{3.315198in}}{\pgfqpoint{0.338396in}{3.315198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331863in}{2.316567in}}%
\pgfpathcurveto{\pgfqpoint{0.338996in}{2.316567in}}{\pgfqpoint{0.345837in}{2.319401in}}{\pgfqpoint{0.350881in}{2.324444in}}%
\pgfpathcurveto{\pgfqpoint{0.355925in}{2.329488in}}{\pgfqpoint{0.358759in}{2.336329in}}{\pgfqpoint{0.358759in}{2.343462in}}%
\pgfpathcurveto{\pgfqpoint{0.358759in}{2.350595in}}{\pgfqpoint{0.355925in}{2.357437in}}{\pgfqpoint{0.350881in}{2.362480in}}%
\pgfpathcurveto{\pgfqpoint{0.345837in}{2.367524in}}{\pgfqpoint{0.338996in}{2.370358in}}{\pgfqpoint{0.331863in}{2.370358in}}%
\pgfpathcurveto{\pgfqpoint{0.324730in}{2.370358in}}{\pgfqpoint{0.317888in}{2.367524in}}{\pgfqpoint{0.312845in}{2.362480in}}%
\pgfpathcurveto{\pgfqpoint{0.307801in}{2.357437in}}{\pgfqpoint{0.304967in}{2.350595in}}{\pgfqpoint{0.304967in}{2.343462in}}%
\pgfpathcurveto{\pgfqpoint{0.304967in}{2.336329in}}{\pgfqpoint{0.307801in}{2.329488in}}{\pgfqpoint{0.312845in}{2.324444in}}%
\pgfpathcurveto{\pgfqpoint{0.317888in}{2.319401in}}{\pgfqpoint{0.324730in}{2.316567in}}{\pgfqpoint{0.331863in}{2.316567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367556in}{3.358205in}}%
\pgfpathcurveto{\pgfqpoint{2.374689in}{3.358205in}}{\pgfqpoint{2.381531in}{3.361039in}}{\pgfqpoint{2.386574in}{3.366083in}}%
\pgfpathcurveto{\pgfqpoint{2.391618in}{3.371126in}}{\pgfqpoint{2.394452in}{3.377968in}}{\pgfqpoint{2.394452in}{3.385101in}}%
\pgfpathcurveto{\pgfqpoint{2.394452in}{3.392234in}}{\pgfqpoint{2.391618in}{3.399075in}}{\pgfqpoint{2.386574in}{3.404119in}}%
\pgfpathcurveto{\pgfqpoint{2.381531in}{3.409163in}}{\pgfqpoint{2.374689in}{3.411997in}}{\pgfqpoint{2.367556in}{3.411997in}}%
\pgfpathcurveto{\pgfqpoint{2.360423in}{3.411997in}}{\pgfqpoint{2.353582in}{3.409163in}}{\pgfqpoint{2.348538in}{3.404119in}}%
\pgfpathcurveto{\pgfqpoint{2.343494in}{3.399075in}}{\pgfqpoint{2.340660in}{3.392234in}}{\pgfqpoint{2.340660in}{3.385101in}}%
\pgfpathcurveto{\pgfqpoint{2.340660in}{3.377968in}}{\pgfqpoint{2.343494in}{3.371126in}}{\pgfqpoint{2.348538in}{3.366083in}}%
\pgfpathcurveto{\pgfqpoint{2.353582in}{3.361039in}}{\pgfqpoint{2.360423in}{3.358205in}}{\pgfqpoint{2.367556in}{3.358205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274920in}{3.432900in}}%
\pgfpathcurveto{\pgfqpoint{2.282053in}{3.432900in}}{\pgfqpoint{2.288895in}{3.435734in}}{\pgfqpoint{2.293938in}{3.440778in}}%
\pgfpathcurveto{\pgfqpoint{2.298982in}{3.445821in}}{\pgfqpoint{2.301816in}{3.452663in}}{\pgfqpoint{2.301816in}{3.459796in}}%
\pgfpathcurveto{\pgfqpoint{2.301816in}{3.466929in}}{\pgfqpoint{2.298982in}{3.473770in}}{\pgfqpoint{2.293938in}{3.478814in}}%
\pgfpathcurveto{\pgfqpoint{2.288895in}{3.483858in}}{\pgfqpoint{2.282053in}{3.486692in}}{\pgfqpoint{2.274920in}{3.486692in}}%
\pgfpathcurveto{\pgfqpoint{2.267787in}{3.486692in}}{\pgfqpoint{2.260946in}{3.483858in}}{\pgfqpoint{2.255902in}{3.478814in}}%
\pgfpathcurveto{\pgfqpoint{2.250858in}{3.473770in}}{\pgfqpoint{2.248024in}{3.466929in}}{\pgfqpoint{2.248024in}{3.459796in}}%
\pgfpathcurveto{\pgfqpoint{2.248024in}{3.452663in}}{\pgfqpoint{2.250858in}{3.445821in}}{\pgfqpoint{2.255902in}{3.440778in}}%
\pgfpathcurveto{\pgfqpoint{2.260946in}{3.435734in}}{\pgfqpoint{2.267787in}{3.432900in}}{\pgfqpoint{2.274920in}{3.432900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243059in}{3.323460in}}%
\pgfpathcurveto{\pgfqpoint{2.250192in}{3.323460in}}{\pgfqpoint{2.257033in}{3.326294in}}{\pgfqpoint{2.262077in}{3.331337in}}%
\pgfpathcurveto{\pgfqpoint{2.267121in}{3.336381in}}{\pgfqpoint{2.269955in}{3.343223in}}{\pgfqpoint{2.269955in}{3.350356in}}%
\pgfpathcurveto{\pgfqpoint{2.269955in}{3.357488in}}{\pgfqpoint{2.267121in}{3.364330in}}{\pgfqpoint{2.262077in}{3.369374in}}%
\pgfpathcurveto{\pgfqpoint{2.257033in}{3.374417in}}{\pgfqpoint{2.250192in}{3.377251in}}{\pgfqpoint{2.243059in}{3.377251in}}%
\pgfpathcurveto{\pgfqpoint{2.235926in}{3.377251in}}{\pgfqpoint{2.229084in}{3.374417in}}{\pgfqpoint{2.224041in}{3.369374in}}%
\pgfpathcurveto{\pgfqpoint{2.218997in}{3.364330in}}{\pgfqpoint{2.216163in}{3.357488in}}{\pgfqpoint{2.216163in}{3.350356in}}%
\pgfpathcurveto{\pgfqpoint{2.216163in}{3.343223in}}{\pgfqpoint{2.218997in}{3.336381in}}{\pgfqpoint{2.224041in}{3.331337in}}%
\pgfpathcurveto{\pgfqpoint{2.229084in}{3.326294in}}{\pgfqpoint{2.235926in}{3.323460in}}{\pgfqpoint{2.243059in}{3.323460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450013in}{3.676117in}}%
\pgfpathcurveto{\pgfqpoint{2.457146in}{3.676117in}}{\pgfqpoint{2.463988in}{3.678951in}}{\pgfqpoint{2.469032in}{3.683995in}}%
\pgfpathcurveto{\pgfqpoint{2.474075in}{3.689039in}}{\pgfqpoint{2.476909in}{3.695880in}}{\pgfqpoint{2.476909in}{3.703013in}}%
\pgfpathcurveto{\pgfqpoint{2.476909in}{3.710146in}}{\pgfqpoint{2.474075in}{3.716987in}}{\pgfqpoint{2.469032in}{3.722031in}}%
\pgfpathcurveto{\pgfqpoint{2.463988in}{3.727075in}}{\pgfqpoint{2.457146in}{3.729909in}}{\pgfqpoint{2.450013in}{3.729909in}}%
\pgfpathcurveto{\pgfqpoint{2.442881in}{3.729909in}}{\pgfqpoint{2.436039in}{3.727075in}}{\pgfqpoint{2.430995in}{3.722031in}}%
\pgfpathcurveto{\pgfqpoint{2.425952in}{3.716987in}}{\pgfqpoint{2.423118in}{3.710146in}}{\pgfqpoint{2.423118in}{3.703013in}}%
\pgfpathcurveto{\pgfqpoint{2.423118in}{3.695880in}}{\pgfqpoint{2.425952in}{3.689039in}}{\pgfqpoint{2.430995in}{3.683995in}}%
\pgfpathcurveto{\pgfqpoint{2.436039in}{3.678951in}}{\pgfqpoint{2.442881in}{3.676117in}}{\pgfqpoint{2.450013in}{3.676117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033538in}{3.147571in}}%
\pgfpathcurveto{\pgfqpoint{2.040671in}{3.147571in}}{\pgfqpoint{2.047512in}{3.150405in}}{\pgfqpoint{2.052556in}{3.155449in}}%
\pgfpathcurveto{\pgfqpoint{2.057600in}{3.160493in}}{\pgfqpoint{2.060433in}{3.167334in}}{\pgfqpoint{2.060433in}{3.174467in}}%
\pgfpathcurveto{\pgfqpoint{2.060433in}{3.181600in}}{\pgfqpoint{2.057600in}{3.188442in}}{\pgfqpoint{2.052556in}{3.193485in}}%
\pgfpathcurveto{\pgfqpoint{2.047512in}{3.198529in}}{\pgfqpoint{2.040671in}{3.201363in}}{\pgfqpoint{2.033538in}{3.201363in}}%
\pgfpathcurveto{\pgfqpoint{2.026405in}{3.201363in}}{\pgfqpoint{2.019563in}{3.198529in}}{\pgfqpoint{2.014520in}{3.193485in}}%
\pgfpathcurveto{\pgfqpoint{2.009476in}{3.188442in}}{\pgfqpoint{2.006642in}{3.181600in}}{\pgfqpoint{2.006642in}{3.174467in}}%
\pgfpathcurveto{\pgfqpoint{2.006642in}{3.167334in}}{\pgfqpoint{2.009476in}{3.160493in}}{\pgfqpoint{2.014520in}{3.155449in}}%
\pgfpathcurveto{\pgfqpoint{2.019563in}{3.150405in}}{\pgfqpoint{2.026405in}{3.147571in}}{\pgfqpoint{2.033538in}{3.147571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188146in}{3.430655in}}%
\pgfpathcurveto{\pgfqpoint{2.195279in}{3.430655in}}{\pgfqpoint{2.202121in}{3.433489in}}{\pgfqpoint{2.207164in}{3.438533in}}%
\pgfpathcurveto{\pgfqpoint{2.212208in}{3.443576in}}{\pgfqpoint{2.215042in}{3.450418in}}{\pgfqpoint{2.215042in}{3.457551in}}%
\pgfpathcurveto{\pgfqpoint{2.215042in}{3.464684in}}{\pgfqpoint{2.212208in}{3.471525in}}{\pgfqpoint{2.207164in}{3.476569in}}%
\pgfpathcurveto{\pgfqpoint{2.202121in}{3.481613in}}{\pgfqpoint{2.195279in}{3.484447in}}{\pgfqpoint{2.188146in}{3.484447in}}%
\pgfpathcurveto{\pgfqpoint{2.181013in}{3.484447in}}{\pgfqpoint{2.174172in}{3.481613in}}{\pgfqpoint{2.169128in}{3.476569in}}%
\pgfpathcurveto{\pgfqpoint{2.164084in}{3.471525in}}{\pgfqpoint{2.161250in}{3.464684in}}{\pgfqpoint{2.161250in}{3.457551in}}%
\pgfpathcurveto{\pgfqpoint{2.161250in}{3.450418in}}{\pgfqpoint{2.164084in}{3.443576in}}{\pgfqpoint{2.169128in}{3.438533in}}%
\pgfpathcurveto{\pgfqpoint{2.174172in}{3.433489in}}{\pgfqpoint{2.181013in}{3.430655in}}{\pgfqpoint{2.188146in}{3.430655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128202in}{3.558971in}}%
\pgfpathcurveto{\pgfqpoint{2.135334in}{3.558971in}}{\pgfqpoint{2.142176in}{3.561805in}}{\pgfqpoint{2.147220in}{3.566848in}}%
\pgfpathcurveto{\pgfqpoint{2.152263in}{3.571892in}}{\pgfqpoint{2.155097in}{3.578734in}}{\pgfqpoint{2.155097in}{3.585867in}}%
\pgfpathcurveto{\pgfqpoint{2.155097in}{3.592999in}}{\pgfqpoint{2.152263in}{3.599841in}}{\pgfqpoint{2.147220in}{3.604885in}}%
\pgfpathcurveto{\pgfqpoint{2.142176in}{3.609928in}}{\pgfqpoint{2.135334in}{3.612762in}}{\pgfqpoint{2.128202in}{3.612762in}}%
\pgfpathcurveto{\pgfqpoint{2.121069in}{3.612762in}}{\pgfqpoint{2.114227in}{3.609928in}}{\pgfqpoint{2.109184in}{3.604885in}}%
\pgfpathcurveto{\pgfqpoint{2.104140in}{3.599841in}}{\pgfqpoint{2.101306in}{3.592999in}}{\pgfqpoint{2.101306in}{3.585867in}}%
\pgfpathcurveto{\pgfqpoint{2.101306in}{3.578734in}}{\pgfqpoint{2.104140in}{3.571892in}}{\pgfqpoint{2.109184in}{3.566848in}}%
\pgfpathcurveto{\pgfqpoint{2.114227in}{3.561805in}}{\pgfqpoint{2.121069in}{3.558971in}}{\pgfqpoint{2.128202in}{3.558971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945017in}{3.287345in}}%
\pgfpathcurveto{\pgfqpoint{1.952150in}{3.287345in}}{\pgfqpoint{1.958992in}{3.290179in}}{\pgfqpoint{1.964035in}{3.295222in}}%
\pgfpathcurveto{\pgfqpoint{1.969079in}{3.300266in}}{\pgfqpoint{1.971913in}{3.307108in}}{\pgfqpoint{1.971913in}{3.314241in}}%
\pgfpathcurveto{\pgfqpoint{1.971913in}{3.321373in}}{\pgfqpoint{1.969079in}{3.328215in}}{\pgfqpoint{1.964035in}{3.333259in}}%
\pgfpathcurveto{\pgfqpoint{1.958992in}{3.338302in}}{\pgfqpoint{1.952150in}{3.341136in}}{\pgfqpoint{1.945017in}{3.341136in}}%
\pgfpathcurveto{\pgfqpoint{1.937884in}{3.341136in}}{\pgfqpoint{1.931043in}{3.338302in}}{\pgfqpoint{1.925999in}{3.333259in}}%
\pgfpathcurveto{\pgfqpoint{1.920955in}{3.328215in}}{\pgfqpoint{1.918121in}{3.321373in}}{\pgfqpoint{1.918121in}{3.314241in}}%
\pgfpathcurveto{\pgfqpoint{1.918121in}{3.307108in}}{\pgfqpoint{1.920955in}{3.300266in}}{\pgfqpoint{1.925999in}{3.295222in}}%
\pgfpathcurveto{\pgfqpoint{1.931043in}{3.290179in}}{\pgfqpoint{1.937884in}{3.287345in}}{\pgfqpoint{1.945017in}{3.287345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888936in}{3.446092in}}%
\pgfpathcurveto{\pgfqpoint{1.896069in}{3.446092in}}{\pgfqpoint{1.902910in}{3.448926in}}{\pgfqpoint{1.907954in}{3.453970in}}%
\pgfpathcurveto{\pgfqpoint{1.912998in}{3.459014in}}{\pgfqpoint{1.915832in}{3.465855in}}{\pgfqpoint{1.915832in}{3.472988in}}%
\pgfpathcurveto{\pgfqpoint{1.915832in}{3.480121in}}{\pgfqpoint{1.912998in}{3.486963in}}{\pgfqpoint{1.907954in}{3.492006in}}%
\pgfpathcurveto{\pgfqpoint{1.902910in}{3.497050in}}{\pgfqpoint{1.896069in}{3.499884in}}{\pgfqpoint{1.888936in}{3.499884in}}%
\pgfpathcurveto{\pgfqpoint{1.881803in}{3.499884in}}{\pgfqpoint{1.874961in}{3.497050in}}{\pgfqpoint{1.869918in}{3.492006in}}%
\pgfpathcurveto{\pgfqpoint{1.864874in}{3.486963in}}{\pgfqpoint{1.862040in}{3.480121in}}{\pgfqpoint{1.862040in}{3.472988in}}%
\pgfpathcurveto{\pgfqpoint{1.862040in}{3.465855in}}{\pgfqpoint{1.864874in}{3.459014in}}{\pgfqpoint{1.869918in}{3.453970in}}%
\pgfpathcurveto{\pgfqpoint{1.874961in}{3.448926in}}{\pgfqpoint{1.881803in}{3.446092in}}{\pgfqpoint{1.888936in}{3.446092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077765in}{3.724755in}}%
\pgfpathcurveto{\pgfqpoint{2.084898in}{3.724755in}}{\pgfqpoint{2.091739in}{3.727589in}}{\pgfqpoint{2.096783in}{3.732633in}}%
\pgfpathcurveto{\pgfqpoint{2.101827in}{3.737677in}}{\pgfqpoint{2.104661in}{3.744518in}}{\pgfqpoint{2.104661in}{3.751651in}}%
\pgfpathcurveto{\pgfqpoint{2.104661in}{3.758784in}}{\pgfqpoint{2.101827in}{3.765626in}}{\pgfqpoint{2.096783in}{3.770669in}}%
\pgfpathcurveto{\pgfqpoint{2.091739in}{3.775713in}}{\pgfqpoint{2.084898in}{3.778547in}}{\pgfqpoint{2.077765in}{3.778547in}}%
\pgfpathcurveto{\pgfqpoint{2.070632in}{3.778547in}}{\pgfqpoint{2.063790in}{3.775713in}}{\pgfqpoint{2.058747in}{3.770669in}}%
\pgfpathcurveto{\pgfqpoint{2.053703in}{3.765626in}}{\pgfqpoint{2.050869in}{3.758784in}}{\pgfqpoint{2.050869in}{3.751651in}}%
\pgfpathcurveto{\pgfqpoint{2.050869in}{3.744518in}}{\pgfqpoint{2.053703in}{3.737677in}}{\pgfqpoint{2.058747in}{3.732633in}}%
\pgfpathcurveto{\pgfqpoint{2.063790in}{3.727589in}}{\pgfqpoint{2.070632in}{3.724755in}}{\pgfqpoint{2.077765in}{3.724755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555915in}{3.460036in}}%
\pgfpathcurveto{\pgfqpoint{1.563048in}{3.460036in}}{\pgfqpoint{1.569890in}{3.462870in}}{\pgfqpoint{1.574933in}{3.467914in}}%
\pgfpathcurveto{\pgfqpoint{1.579977in}{3.472958in}}{\pgfqpoint{1.582811in}{3.479799in}}{\pgfqpoint{1.582811in}{3.486932in}}%
\pgfpathcurveto{\pgfqpoint{1.582811in}{3.494065in}}{\pgfqpoint{1.579977in}{3.500907in}}{\pgfqpoint{1.574933in}{3.505950in}}%
\pgfpathcurveto{\pgfqpoint{1.569890in}{3.510994in}}{\pgfqpoint{1.563048in}{3.513828in}}{\pgfqpoint{1.555915in}{3.513828in}}%
\pgfpathcurveto{\pgfqpoint{1.548782in}{3.513828in}}{\pgfqpoint{1.541941in}{3.510994in}}{\pgfqpoint{1.536897in}{3.505950in}}%
\pgfpathcurveto{\pgfqpoint{1.531853in}{3.500907in}}{\pgfqpoint{1.529019in}{3.494065in}}{\pgfqpoint{1.529019in}{3.486932in}}%
\pgfpathcurveto{\pgfqpoint{1.529019in}{3.479799in}}{\pgfqpoint{1.531853in}{3.472958in}}{\pgfqpoint{1.536897in}{3.467914in}}%
\pgfpathcurveto{\pgfqpoint{1.541941in}{3.462870in}}{\pgfqpoint{1.548782in}{3.460036in}}{\pgfqpoint{1.555915in}{3.460036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805896in}{3.568972in}}%
\pgfpathcurveto{\pgfqpoint{1.813029in}{3.568972in}}{\pgfqpoint{1.819871in}{3.571806in}}{\pgfqpoint{1.824914in}{3.576849in}}%
\pgfpathcurveto{\pgfqpoint{1.829958in}{3.581893in}}{\pgfqpoint{1.832792in}{3.588735in}}{\pgfqpoint{1.832792in}{3.595868in}}%
\pgfpathcurveto{\pgfqpoint{1.832792in}{3.603000in}}{\pgfqpoint{1.829958in}{3.609842in}}{\pgfqpoint{1.824914in}{3.614886in}}%
\pgfpathcurveto{\pgfqpoint{1.819871in}{3.619929in}}{\pgfqpoint{1.813029in}{3.622763in}}{\pgfqpoint{1.805896in}{3.622763in}}%
\pgfpathcurveto{\pgfqpoint{1.798763in}{3.622763in}}{\pgfqpoint{1.791922in}{3.619929in}}{\pgfqpoint{1.786878in}{3.614886in}}%
\pgfpathcurveto{\pgfqpoint{1.781834in}{3.609842in}}{\pgfqpoint{1.779000in}{3.603000in}}{\pgfqpoint{1.779000in}{3.595868in}}%
\pgfpathcurveto{\pgfqpoint{1.779000in}{3.588735in}}{\pgfqpoint{1.781834in}{3.581893in}}{\pgfqpoint{1.786878in}{3.576849in}}%
\pgfpathcurveto{\pgfqpoint{1.791922in}{3.571806in}}{\pgfqpoint{1.798763in}{3.568972in}}{\pgfqpoint{1.805896in}{3.568972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836435in}{3.073935in}}%
\pgfpathcurveto{\pgfqpoint{1.843568in}{3.073935in}}{\pgfqpoint{1.850410in}{3.076768in}}{\pgfqpoint{1.855454in}{3.081812in}}%
\pgfpathcurveto{\pgfqpoint{1.860497in}{3.086856in}}{\pgfqpoint{1.863331in}{3.093697in}}{\pgfqpoint{1.863331in}{3.100830in}}%
\pgfpathcurveto{\pgfqpoint{1.863331in}{3.107963in}}{\pgfqpoint{1.860497in}{3.114805in}}{\pgfqpoint{1.855454in}{3.119848in}}%
\pgfpathcurveto{\pgfqpoint{1.850410in}{3.124892in}}{\pgfqpoint{1.843568in}{3.127726in}}{\pgfqpoint{1.836435in}{3.127726in}}%
\pgfpathcurveto{\pgfqpoint{1.829303in}{3.127726in}}{\pgfqpoint{1.822461in}{3.124892in}}{\pgfqpoint{1.817417in}{3.119848in}}%
\pgfpathcurveto{\pgfqpoint{1.812374in}{3.114805in}}{\pgfqpoint{1.809540in}{3.107963in}}{\pgfqpoint{1.809540in}{3.100830in}}%
\pgfpathcurveto{\pgfqpoint{1.809540in}{3.093697in}}{\pgfqpoint{1.812374in}{3.086856in}}{\pgfqpoint{1.817417in}{3.081812in}}%
\pgfpathcurveto{\pgfqpoint{1.822461in}{3.076768in}}{\pgfqpoint{1.829303in}{3.073935in}}{\pgfqpoint{1.836435in}{3.073935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885936in}{2.713367in}}%
\pgfpathcurveto{\pgfqpoint{1.893069in}{2.713367in}}{\pgfqpoint{1.899911in}{2.716200in}}{\pgfqpoint{1.904955in}{2.721244in}}%
\pgfpathcurveto{\pgfqpoint{1.909998in}{2.726288in}}{\pgfqpoint{1.912832in}{2.733129in}}{\pgfqpoint{1.912832in}{2.740262in}}%
\pgfpathcurveto{\pgfqpoint{1.912832in}{2.747395in}}{\pgfqpoint{1.909998in}{2.754237in}}{\pgfqpoint{1.904955in}{2.759280in}}%
\pgfpathcurveto{\pgfqpoint{1.899911in}{2.764324in}}{\pgfqpoint{1.893069in}{2.767158in}}{\pgfqpoint{1.885936in}{2.767158in}}%
\pgfpathcurveto{\pgfqpoint{1.878804in}{2.767158in}}{\pgfqpoint{1.871962in}{2.764324in}}{\pgfqpoint{1.866918in}{2.759280in}}%
\pgfpathcurveto{\pgfqpoint{1.861875in}{2.754237in}}{\pgfqpoint{1.859041in}{2.747395in}}{\pgfqpoint{1.859041in}{2.740262in}}%
\pgfpathcurveto{\pgfqpoint{1.859041in}{2.733129in}}{\pgfqpoint{1.861875in}{2.726288in}}{\pgfqpoint{1.866918in}{2.721244in}}%
\pgfpathcurveto{\pgfqpoint{1.871962in}{2.716200in}}{\pgfqpoint{1.878804in}{2.713367in}}{\pgfqpoint{1.885936in}{2.713367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750623in}{3.828540in}}%
\pgfpathcurveto{\pgfqpoint{1.757756in}{3.828540in}}{\pgfqpoint{1.764597in}{3.831374in}}{\pgfqpoint{1.769641in}{3.836418in}}%
\pgfpathcurveto{\pgfqpoint{1.774685in}{3.841461in}}{\pgfqpoint{1.777518in}{3.848303in}}{\pgfqpoint{1.777518in}{3.855436in}}%
\pgfpathcurveto{\pgfqpoint{1.777518in}{3.862569in}}{\pgfqpoint{1.774685in}{3.869410in}}{\pgfqpoint{1.769641in}{3.874454in}}%
\pgfpathcurveto{\pgfqpoint{1.764597in}{3.879498in}}{\pgfqpoint{1.757756in}{3.882332in}}{\pgfqpoint{1.750623in}{3.882332in}}%
\pgfpathcurveto{\pgfqpoint{1.743490in}{3.882332in}}{\pgfqpoint{1.736648in}{3.879498in}}{\pgfqpoint{1.731605in}{3.874454in}}%
\pgfpathcurveto{\pgfqpoint{1.726561in}{3.869410in}}{\pgfqpoint{1.723727in}{3.862569in}}{\pgfqpoint{1.723727in}{3.855436in}}%
\pgfpathcurveto{\pgfqpoint{1.723727in}{3.848303in}}{\pgfqpoint{1.726561in}{3.841461in}}{\pgfqpoint{1.731605in}{3.836418in}}%
\pgfpathcurveto{\pgfqpoint{1.736648in}{3.831374in}}{\pgfqpoint{1.743490in}{3.828540in}}{\pgfqpoint{1.750623in}{3.828540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719314in}{3.339480in}}%
\pgfpathcurveto{\pgfqpoint{1.726447in}{3.339480in}}{\pgfqpoint{1.733288in}{3.342314in}}{\pgfqpoint{1.738332in}{3.347358in}}%
\pgfpathcurveto{\pgfqpoint{1.743376in}{3.352402in}}{\pgfqpoint{1.746209in}{3.359243in}}{\pgfqpoint{1.746209in}{3.366376in}}%
\pgfpathcurveto{\pgfqpoint{1.746209in}{3.373509in}}{\pgfqpoint{1.743376in}{3.380350in}}{\pgfqpoint{1.738332in}{3.385394in}}%
\pgfpathcurveto{\pgfqpoint{1.733288in}{3.390438in}}{\pgfqpoint{1.726447in}{3.393272in}}{\pgfqpoint{1.719314in}{3.393272in}}%
\pgfpathcurveto{\pgfqpoint{1.712181in}{3.393272in}}{\pgfqpoint{1.705339in}{3.390438in}}{\pgfqpoint{1.700296in}{3.385394in}}%
\pgfpathcurveto{\pgfqpoint{1.695252in}{3.380350in}}{\pgfqpoint{1.692418in}{3.373509in}}{\pgfqpoint{1.692418in}{3.366376in}}%
\pgfpathcurveto{\pgfqpoint{1.692418in}{3.359243in}}{\pgfqpoint{1.695252in}{3.352402in}}{\pgfqpoint{1.700296in}{3.347358in}}%
\pgfpathcurveto{\pgfqpoint{1.705339in}{3.342314in}}{\pgfqpoint{1.712181in}{3.339480in}}{\pgfqpoint{1.719314in}{3.339480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781583in}{3.208958in}}%
\pgfpathcurveto{\pgfqpoint{1.788715in}{3.208958in}}{\pgfqpoint{1.795557in}{3.211792in}}{\pgfqpoint{1.800601in}{3.216836in}}%
\pgfpathcurveto{\pgfqpoint{1.805644in}{3.221879in}}{\pgfqpoint{1.808478in}{3.228721in}}{\pgfqpoint{1.808478in}{3.235854in}}%
\pgfpathcurveto{\pgfqpoint{1.808478in}{3.242987in}}{\pgfqpoint{1.805644in}{3.249828in}}{\pgfqpoint{1.800601in}{3.254872in}}%
\pgfpathcurveto{\pgfqpoint{1.795557in}{3.259916in}}{\pgfqpoint{1.788715in}{3.262750in}}{\pgfqpoint{1.781583in}{3.262750in}}%
\pgfpathcurveto{\pgfqpoint{1.774450in}{3.262750in}}{\pgfqpoint{1.767608in}{3.259916in}}{\pgfqpoint{1.762564in}{3.254872in}}%
\pgfpathcurveto{\pgfqpoint{1.757521in}{3.249828in}}{\pgfqpoint{1.754687in}{3.242987in}}{\pgfqpoint{1.754687in}{3.235854in}}%
\pgfpathcurveto{\pgfqpoint{1.754687in}{3.228721in}}{\pgfqpoint{1.757521in}{3.221879in}}{\pgfqpoint{1.762564in}{3.216836in}}%
\pgfpathcurveto{\pgfqpoint{1.767608in}{3.211792in}}{\pgfqpoint{1.774450in}{3.208958in}}{\pgfqpoint{1.781583in}{3.208958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038892in}{3.036044in}}%
\pgfpathcurveto{\pgfqpoint{2.046025in}{3.036044in}}{\pgfqpoint{2.052866in}{3.038878in}}{\pgfqpoint{2.057910in}{3.043921in}}%
\pgfpathcurveto{\pgfqpoint{2.062954in}{3.048965in}}{\pgfqpoint{2.065788in}{3.055807in}}{\pgfqpoint{2.065788in}{3.062939in}}%
\pgfpathcurveto{\pgfqpoint{2.065788in}{3.070072in}}{\pgfqpoint{2.062954in}{3.076914in}}{\pgfqpoint{2.057910in}{3.081958in}}%
\pgfpathcurveto{\pgfqpoint{2.052866in}{3.087001in}}{\pgfqpoint{2.046025in}{3.089835in}}{\pgfqpoint{2.038892in}{3.089835in}}%
\pgfpathcurveto{\pgfqpoint{2.031759in}{3.089835in}}{\pgfqpoint{2.024917in}{3.087001in}}{\pgfqpoint{2.019874in}{3.081958in}}%
\pgfpathcurveto{\pgfqpoint{2.014830in}{3.076914in}}{\pgfqpoint{2.011996in}{3.070072in}}{\pgfqpoint{2.011996in}{3.062939in}}%
\pgfpathcurveto{\pgfqpoint{2.011996in}{3.055807in}}{\pgfqpoint{2.014830in}{3.048965in}}{\pgfqpoint{2.019874in}{3.043921in}}%
\pgfpathcurveto{\pgfqpoint{2.024917in}{3.038878in}}{\pgfqpoint{2.031759in}{3.036044in}}{\pgfqpoint{2.038892in}{3.036044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096066in}{3.801448in}}%
\pgfpathcurveto{\pgfqpoint{3.103198in}{3.801448in}}{\pgfqpoint{3.110040in}{3.804282in}}{\pgfqpoint{3.115084in}{3.809326in}}%
\pgfpathcurveto{\pgfqpoint{3.120127in}{3.814369in}}{\pgfqpoint{3.122961in}{3.821211in}}{\pgfqpoint{3.122961in}{3.828344in}}%
\pgfpathcurveto{\pgfqpoint{3.122961in}{3.835477in}}{\pgfqpoint{3.120127in}{3.842318in}}{\pgfqpoint{3.115084in}{3.847362in}}%
\pgfpathcurveto{\pgfqpoint{3.110040in}{3.852406in}}{\pgfqpoint{3.103198in}{3.855240in}}{\pgfqpoint{3.096066in}{3.855240in}}%
\pgfpathcurveto{\pgfqpoint{3.088933in}{3.855240in}}{\pgfqpoint{3.082091in}{3.852406in}}{\pgfqpoint{3.077048in}{3.847362in}}%
\pgfpathcurveto{\pgfqpoint{3.072004in}{3.842318in}}{\pgfqpoint{3.069170in}{3.835477in}}{\pgfqpoint{3.069170in}{3.828344in}}%
\pgfpathcurveto{\pgfqpoint{3.069170in}{3.821211in}}{\pgfqpoint{3.072004in}{3.814369in}}{\pgfqpoint{3.077048in}{3.809326in}}%
\pgfpathcurveto{\pgfqpoint{3.082091in}{3.804282in}}{\pgfqpoint{3.088933in}{3.801448in}}{\pgfqpoint{3.096066in}{3.801448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120406in}{3.634650in}}%
\pgfpathcurveto{\pgfqpoint{3.127539in}{3.634650in}}{\pgfqpoint{3.134381in}{3.637483in}}{\pgfqpoint{3.139424in}{3.642527in}}%
\pgfpathcurveto{\pgfqpoint{3.144468in}{3.647571in}}{\pgfqpoint{3.147302in}{3.654412in}}{\pgfqpoint{3.147302in}{3.661545in}}%
\pgfpathcurveto{\pgfqpoint{3.147302in}{3.668678in}}{\pgfqpoint{3.144468in}{3.675520in}}{\pgfqpoint{3.139424in}{3.680563in}}%
\pgfpathcurveto{\pgfqpoint{3.134381in}{3.685607in}}{\pgfqpoint{3.127539in}{3.688441in}}{\pgfqpoint{3.120406in}{3.688441in}}%
\pgfpathcurveto{\pgfqpoint{3.113273in}{3.688441in}}{\pgfqpoint{3.106432in}{3.685607in}}{\pgfqpoint{3.101388in}{3.680563in}}%
\pgfpathcurveto{\pgfqpoint{3.096344in}{3.675520in}}{\pgfqpoint{3.093510in}{3.668678in}}{\pgfqpoint{3.093510in}{3.661545in}}%
\pgfpathcurveto{\pgfqpoint{3.093510in}{3.654412in}}{\pgfqpoint{3.096344in}{3.647571in}}{\pgfqpoint{3.101388in}{3.642527in}}%
\pgfpathcurveto{\pgfqpoint{3.106432in}{3.637483in}}{\pgfqpoint{3.113273in}{3.634650in}}{\pgfqpoint{3.120406in}{3.634650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218210in}{3.573865in}}%
\pgfpathcurveto{\pgfqpoint{3.225343in}{3.573865in}}{\pgfqpoint{3.232185in}{3.576699in}}{\pgfqpoint{3.237228in}{3.581743in}}%
\pgfpathcurveto{\pgfqpoint{3.242272in}{3.586787in}}{\pgfqpoint{3.245106in}{3.593628in}}{\pgfqpoint{3.245106in}{3.600761in}}%
\pgfpathcurveto{\pgfqpoint{3.245106in}{3.607894in}}{\pgfqpoint{3.242272in}{3.614736in}}{\pgfqpoint{3.237228in}{3.619779in}}%
\pgfpathcurveto{\pgfqpoint{3.232185in}{3.624823in}}{\pgfqpoint{3.225343in}{3.627657in}}{\pgfqpoint{3.218210in}{3.627657in}}%
\pgfpathcurveto{\pgfqpoint{3.211077in}{3.627657in}}{\pgfqpoint{3.204236in}{3.624823in}}{\pgfqpoint{3.199192in}{3.619779in}}%
\pgfpathcurveto{\pgfqpoint{3.194148in}{3.614736in}}{\pgfqpoint{3.191314in}{3.607894in}}{\pgfqpoint{3.191314in}{3.600761in}}%
\pgfpathcurveto{\pgfqpoint{3.191314in}{3.593628in}}{\pgfqpoint{3.194148in}{3.586787in}}{\pgfqpoint{3.199192in}{3.581743in}}%
\pgfpathcurveto{\pgfqpoint{3.204236in}{3.576699in}}{\pgfqpoint{3.211077in}{3.573865in}}{\pgfqpoint{3.218210in}{3.573865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954514in}{3.463087in}}%
\pgfpathcurveto{\pgfqpoint{2.961647in}{3.463087in}}{\pgfqpoint{2.968489in}{3.465921in}}{\pgfqpoint{2.973533in}{3.470964in}}%
\pgfpathcurveto{\pgfqpoint{2.978576in}{3.476008in}}{\pgfqpoint{2.981410in}{3.482850in}}{\pgfqpoint{2.981410in}{3.489982in}}%
\pgfpathcurveto{\pgfqpoint{2.981410in}{3.497115in}}{\pgfqpoint{2.978576in}{3.503957in}}{\pgfqpoint{2.973533in}{3.509000in}}%
\pgfpathcurveto{\pgfqpoint{2.968489in}{3.514044in}}{\pgfqpoint{2.961647in}{3.516878in}}{\pgfqpoint{2.954514in}{3.516878in}}%
\pgfpathcurveto{\pgfqpoint{2.947382in}{3.516878in}}{\pgfqpoint{2.940540in}{3.514044in}}{\pgfqpoint{2.935496in}{3.509000in}}%
\pgfpathcurveto{\pgfqpoint{2.930453in}{3.503957in}}{\pgfqpoint{2.927619in}{3.497115in}}{\pgfqpoint{2.927619in}{3.489982in}}%
\pgfpathcurveto{\pgfqpoint{2.927619in}{3.482850in}}{\pgfqpoint{2.930453in}{3.476008in}}{\pgfqpoint{2.935496in}{3.470964in}}%
\pgfpathcurveto{\pgfqpoint{2.940540in}{3.465921in}}{\pgfqpoint{2.947382in}{3.463087in}}{\pgfqpoint{2.954514in}{3.463087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979268in}{3.623791in}}%
\pgfpathcurveto{\pgfqpoint{2.986401in}{3.623791in}}{\pgfqpoint{2.993242in}{3.626625in}}{\pgfqpoint{2.998286in}{3.631668in}}%
\pgfpathcurveto{\pgfqpoint{3.003330in}{3.636712in}}{\pgfqpoint{3.006164in}{3.643554in}}{\pgfqpoint{3.006164in}{3.650686in}}%
\pgfpathcurveto{\pgfqpoint{3.006164in}{3.657819in}}{\pgfqpoint{3.003330in}{3.664661in}}{\pgfqpoint{2.998286in}{3.669705in}}%
\pgfpathcurveto{\pgfqpoint{2.993242in}{3.674748in}}{\pgfqpoint{2.986401in}{3.677582in}}{\pgfqpoint{2.979268in}{3.677582in}}%
\pgfpathcurveto{\pgfqpoint{2.972135in}{3.677582in}}{\pgfqpoint{2.965293in}{3.674748in}}{\pgfqpoint{2.960250in}{3.669705in}}%
\pgfpathcurveto{\pgfqpoint{2.955206in}{3.664661in}}{\pgfqpoint{2.952372in}{3.657819in}}{\pgfqpoint{2.952372in}{3.650686in}}%
\pgfpathcurveto{\pgfqpoint{2.952372in}{3.643554in}}{\pgfqpoint{2.955206in}{3.636712in}}{\pgfqpoint{2.960250in}{3.631668in}}%
\pgfpathcurveto{\pgfqpoint{2.965293in}{3.626625in}}{\pgfqpoint{2.972135in}{3.623791in}}{\pgfqpoint{2.979268in}{3.623791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387057in}{3.125183in}}%
\pgfpathcurveto{\pgfqpoint{3.394190in}{3.125183in}}{\pgfqpoint{3.401031in}{3.128017in}}{\pgfqpoint{3.406075in}{3.133060in}}%
\pgfpathcurveto{\pgfqpoint{3.411119in}{3.138104in}}{\pgfqpoint{3.413952in}{3.144946in}}{\pgfqpoint{3.413952in}{3.152078in}}%
\pgfpathcurveto{\pgfqpoint{3.413952in}{3.159211in}}{\pgfqpoint{3.411119in}{3.166053in}}{\pgfqpoint{3.406075in}{3.171097in}}%
\pgfpathcurveto{\pgfqpoint{3.401031in}{3.176140in}}{\pgfqpoint{3.394190in}{3.178974in}}{\pgfqpoint{3.387057in}{3.178974in}}%
\pgfpathcurveto{\pgfqpoint{3.379924in}{3.178974in}}{\pgfqpoint{3.373082in}{3.176140in}}{\pgfqpoint{3.368039in}{3.171097in}}%
\pgfpathcurveto{\pgfqpoint{3.362995in}{3.166053in}}{\pgfqpoint{3.360161in}{3.159211in}}{\pgfqpoint{3.360161in}{3.152078in}}%
\pgfpathcurveto{\pgfqpoint{3.360161in}{3.144946in}}{\pgfqpoint{3.362995in}{3.138104in}}{\pgfqpoint{3.368039in}{3.133060in}}%
\pgfpathcurveto{\pgfqpoint{3.373082in}{3.128017in}}{\pgfqpoint{3.379924in}{3.125183in}}{\pgfqpoint{3.387057in}{3.125183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557514in}{3.241914in}}%
\pgfpathcurveto{\pgfqpoint{3.564647in}{3.241914in}}{\pgfqpoint{3.571489in}{3.244748in}}{\pgfqpoint{3.576533in}{3.249792in}}%
\pgfpathcurveto{\pgfqpoint{3.581576in}{3.254835in}}{\pgfqpoint{3.584410in}{3.261677in}}{\pgfqpoint{3.584410in}{3.268810in}}%
\pgfpathcurveto{\pgfqpoint{3.584410in}{3.275943in}}{\pgfqpoint{3.581576in}{3.282784in}}{\pgfqpoint{3.576533in}{3.287828in}}%
\pgfpathcurveto{\pgfqpoint{3.571489in}{3.292872in}}{\pgfqpoint{3.564647in}{3.295706in}}{\pgfqpoint{3.557514in}{3.295706in}}%
\pgfpathcurveto{\pgfqpoint{3.550382in}{3.295706in}}{\pgfqpoint{3.543540in}{3.292872in}}{\pgfqpoint{3.538496in}{3.287828in}}%
\pgfpathcurveto{\pgfqpoint{3.533453in}{3.282784in}}{\pgfqpoint{3.530619in}{3.275943in}}{\pgfqpoint{3.530619in}{3.268810in}}%
\pgfpathcurveto{\pgfqpoint{3.530619in}{3.261677in}}{\pgfqpoint{3.533453in}{3.254835in}}{\pgfqpoint{3.538496in}{3.249792in}}%
\pgfpathcurveto{\pgfqpoint{3.543540in}{3.244748in}}{\pgfqpoint{3.550382in}{3.241914in}}{\pgfqpoint{3.557514in}{3.241914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276614in}{3.172874in}}%
\pgfpathcurveto{\pgfqpoint{3.283746in}{3.172874in}}{\pgfqpoint{3.290588in}{3.175708in}}{\pgfqpoint{3.295632in}{3.180752in}}%
\pgfpathcurveto{\pgfqpoint{3.300675in}{3.185795in}}{\pgfqpoint{3.303509in}{3.192637in}}{\pgfqpoint{3.303509in}{3.199770in}}%
\pgfpathcurveto{\pgfqpoint{3.303509in}{3.206903in}}{\pgfqpoint{3.300675in}{3.213744in}}{\pgfqpoint{3.295632in}{3.218788in}}%
\pgfpathcurveto{\pgfqpoint{3.290588in}{3.223832in}}{\pgfqpoint{3.283746in}{3.226666in}}{\pgfqpoint{3.276614in}{3.226666in}}%
\pgfpathcurveto{\pgfqpoint{3.269481in}{3.226666in}}{\pgfqpoint{3.262639in}{3.223832in}}{\pgfqpoint{3.257595in}{3.218788in}}%
\pgfpathcurveto{\pgfqpoint{3.252552in}{3.213744in}}{\pgfqpoint{3.249718in}{3.206903in}}{\pgfqpoint{3.249718in}{3.199770in}}%
\pgfpathcurveto{\pgfqpoint{3.249718in}{3.192637in}}{\pgfqpoint{3.252552in}{3.185795in}}{\pgfqpoint{3.257595in}{3.180752in}}%
\pgfpathcurveto{\pgfqpoint{3.262639in}{3.175708in}}{\pgfqpoint{3.269481in}{3.172874in}}{\pgfqpoint{3.276614in}{3.172874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573622in}{4.657472in}}%
\pgfpathcurveto{\pgfqpoint{2.580755in}{4.657472in}}{\pgfqpoint{2.587596in}{4.660306in}}{\pgfqpoint{2.592640in}{4.665350in}}%
\pgfpathcurveto{\pgfqpoint{2.597684in}{4.670394in}}{\pgfqpoint{2.600518in}{4.677235in}}{\pgfqpoint{2.600518in}{4.684368in}}%
\pgfpathcurveto{\pgfqpoint{2.600518in}{4.691501in}}{\pgfqpoint{2.597684in}{4.698342in}}{\pgfqpoint{2.592640in}{4.703386in}}%
\pgfpathcurveto{\pgfqpoint{2.587596in}{4.708430in}}{\pgfqpoint{2.580755in}{4.711264in}}{\pgfqpoint{2.573622in}{4.711264in}}%
\pgfpathcurveto{\pgfqpoint{2.566489in}{4.711264in}}{\pgfqpoint{2.559647in}{4.708430in}}{\pgfqpoint{2.554604in}{4.703386in}}%
\pgfpathcurveto{\pgfqpoint{2.549560in}{4.698342in}}{\pgfqpoint{2.546726in}{4.691501in}}{\pgfqpoint{2.546726in}{4.684368in}}%
\pgfpathcurveto{\pgfqpoint{2.546726in}{4.677235in}}{\pgfqpoint{2.549560in}{4.670394in}}{\pgfqpoint{2.554604in}{4.665350in}}%
\pgfpathcurveto{\pgfqpoint{2.559647in}{4.660306in}}{\pgfqpoint{2.566489in}{4.657472in}}{\pgfqpoint{2.573622in}{4.657472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860697in}{4.893942in}}%
\pgfpathcurveto{\pgfqpoint{2.867830in}{4.893942in}}{\pgfqpoint{2.874672in}{4.896776in}}{\pgfqpoint{2.879715in}{4.901819in}}%
\pgfpathcurveto{\pgfqpoint{2.884759in}{4.906863in}}{\pgfqpoint{2.887593in}{4.913704in}}{\pgfqpoint{2.887593in}{4.920837in}}%
\pgfpathcurveto{\pgfqpoint{2.887593in}{4.927970in}}{\pgfqpoint{2.884759in}{4.934812in}}{\pgfqpoint{2.879715in}{4.939855in}}%
\pgfpathcurveto{\pgfqpoint{2.874672in}{4.944899in}}{\pgfqpoint{2.867830in}{4.947733in}}{\pgfqpoint{2.860697in}{4.947733in}}%
\pgfpathcurveto{\pgfqpoint{2.853564in}{4.947733in}}{\pgfqpoint{2.846723in}{4.944899in}}{\pgfqpoint{2.841679in}{4.939855in}}%
\pgfpathcurveto{\pgfqpoint{2.836635in}{4.934812in}}{\pgfqpoint{2.833802in}{4.927970in}}{\pgfqpoint{2.833802in}{4.920837in}}%
\pgfpathcurveto{\pgfqpoint{2.833802in}{4.913704in}}{\pgfqpoint{2.836635in}{4.906863in}}{\pgfqpoint{2.841679in}{4.901819in}}%
\pgfpathcurveto{\pgfqpoint{2.846723in}{4.896776in}}{\pgfqpoint{2.853564in}{4.893942in}}{\pgfqpoint{2.860697in}{4.893942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768872in}{4.691017in}}%
\pgfpathcurveto{\pgfqpoint{2.776005in}{4.691017in}}{\pgfqpoint{2.782847in}{4.693851in}}{\pgfqpoint{2.787891in}{4.698895in}}%
\pgfpathcurveto{\pgfqpoint{2.792934in}{4.703939in}}{\pgfqpoint{2.795768in}{4.710780in}}{\pgfqpoint{2.795768in}{4.717913in}}%
\pgfpathcurveto{\pgfqpoint{2.795768in}{4.725046in}}{\pgfqpoint{2.792934in}{4.731887in}}{\pgfqpoint{2.787891in}{4.736931in}}%
\pgfpathcurveto{\pgfqpoint{2.782847in}{4.741975in}}{\pgfqpoint{2.776005in}{4.744809in}}{\pgfqpoint{2.768872in}{4.744809in}}%
\pgfpathcurveto{\pgfqpoint{2.761740in}{4.744809in}}{\pgfqpoint{2.754898in}{4.741975in}}{\pgfqpoint{2.749854in}{4.736931in}}%
\pgfpathcurveto{\pgfqpoint{2.744811in}{4.731887in}}{\pgfqpoint{2.741977in}{4.725046in}}{\pgfqpoint{2.741977in}{4.717913in}}%
\pgfpathcurveto{\pgfqpoint{2.741977in}{4.710780in}}{\pgfqpoint{2.744811in}{4.703939in}}{\pgfqpoint{2.749854in}{4.698895in}}%
\pgfpathcurveto{\pgfqpoint{2.754898in}{4.693851in}}{\pgfqpoint{2.761740in}{4.691017in}}{\pgfqpoint{2.768872in}{4.691017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128648in}{5.079762in}}%
\pgfpathcurveto{\pgfqpoint{3.135780in}{5.079762in}}{\pgfqpoint{3.142622in}{5.082596in}}{\pgfqpoint{3.147666in}{5.087640in}}%
\pgfpathcurveto{\pgfqpoint{3.152709in}{5.092683in}}{\pgfqpoint{3.155543in}{5.099525in}}{\pgfqpoint{3.155543in}{5.106658in}}%
\pgfpathcurveto{\pgfqpoint{3.155543in}{5.113791in}}{\pgfqpoint{3.152709in}{5.120632in}}{\pgfqpoint{3.147666in}{5.125676in}}%
\pgfpathcurveto{\pgfqpoint{3.142622in}{5.130720in}}{\pgfqpoint{3.135780in}{5.133554in}}{\pgfqpoint{3.128648in}{5.133554in}}%
\pgfpathcurveto{\pgfqpoint{3.121515in}{5.133554in}}{\pgfqpoint{3.114673in}{5.130720in}}{\pgfqpoint{3.109630in}{5.125676in}}%
\pgfpathcurveto{\pgfqpoint{3.104586in}{5.120632in}}{\pgfqpoint{3.101752in}{5.113791in}}{\pgfqpoint{3.101752in}{5.106658in}}%
\pgfpathcurveto{\pgfqpoint{3.101752in}{5.099525in}}{\pgfqpoint{3.104586in}{5.092683in}}{\pgfqpoint{3.109630in}{5.087640in}}%
\pgfpathcurveto{\pgfqpoint{3.114673in}{5.082596in}}{\pgfqpoint{3.121515in}{5.079762in}}{\pgfqpoint{3.128648in}{5.079762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748406in}{5.037046in}}%
\pgfpathcurveto{\pgfqpoint{2.755538in}{5.037046in}}{\pgfqpoint{2.762380in}{5.039880in}}{\pgfqpoint{2.767424in}{5.044924in}}%
\pgfpathcurveto{\pgfqpoint{2.772467in}{5.049967in}}{\pgfqpoint{2.775301in}{5.056809in}}{\pgfqpoint{2.775301in}{5.063942in}}%
\pgfpathcurveto{\pgfqpoint{2.775301in}{5.071075in}}{\pgfqpoint{2.772467in}{5.077916in}}{\pgfqpoint{2.767424in}{5.082960in}}%
\pgfpathcurveto{\pgfqpoint{2.762380in}{5.088004in}}{\pgfqpoint{2.755538in}{5.090838in}}{\pgfqpoint{2.748406in}{5.090838in}}%
\pgfpathcurveto{\pgfqpoint{2.741273in}{5.090838in}}{\pgfqpoint{2.734431in}{5.088004in}}{\pgfqpoint{2.729387in}{5.082960in}}%
\pgfpathcurveto{\pgfqpoint{2.724344in}{5.077916in}}{\pgfqpoint{2.721510in}{5.071075in}}{\pgfqpoint{2.721510in}{5.063942in}}%
\pgfpathcurveto{\pgfqpoint{2.721510in}{5.056809in}}{\pgfqpoint{2.724344in}{5.049967in}}{\pgfqpoint{2.729387in}{5.044924in}}%
\pgfpathcurveto{\pgfqpoint{2.734431in}{5.039880in}}{\pgfqpoint{2.741273in}{5.037046in}}{\pgfqpoint{2.748406in}{5.037046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976662in}{4.725904in}}%
\pgfpathcurveto{\pgfqpoint{2.983795in}{4.725904in}}{\pgfqpoint{2.990637in}{4.728738in}}{\pgfqpoint{2.995681in}{4.733782in}}%
\pgfpathcurveto{\pgfqpoint{3.000724in}{4.738825in}}{\pgfqpoint{3.003558in}{4.745667in}}{\pgfqpoint{3.003558in}{4.752800in}}%
\pgfpathcurveto{\pgfqpoint{3.003558in}{4.759933in}}{\pgfqpoint{3.000724in}{4.766774in}}{\pgfqpoint{2.995681in}{4.771818in}}%
\pgfpathcurveto{\pgfqpoint{2.990637in}{4.776862in}}{\pgfqpoint{2.983795in}{4.779696in}}{\pgfqpoint{2.976662in}{4.779696in}}%
\pgfpathcurveto{\pgfqpoint{2.969530in}{4.779696in}}{\pgfqpoint{2.962688in}{4.776862in}}{\pgfqpoint{2.957644in}{4.771818in}}%
\pgfpathcurveto{\pgfqpoint{2.952601in}{4.766774in}}{\pgfqpoint{2.949767in}{4.759933in}}{\pgfqpoint{2.949767in}{4.752800in}}%
\pgfpathcurveto{\pgfqpoint{2.949767in}{4.745667in}}{\pgfqpoint{2.952601in}{4.738825in}}{\pgfqpoint{2.957644in}{4.733782in}}%
\pgfpathcurveto{\pgfqpoint{2.962688in}{4.728738in}}{\pgfqpoint{2.969530in}{4.725904in}}{\pgfqpoint{2.976662in}{4.725904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028158in}{5.229860in}}%
\pgfpathcurveto{\pgfqpoint{3.035291in}{5.229860in}}{\pgfqpoint{3.042132in}{5.232694in}}{\pgfqpoint{3.047176in}{5.237738in}}%
\pgfpathcurveto{\pgfqpoint{3.052220in}{5.242781in}}{\pgfqpoint{3.055054in}{5.249623in}}{\pgfqpoint{3.055054in}{5.256756in}}%
\pgfpathcurveto{\pgfqpoint{3.055054in}{5.263888in}}{\pgfqpoint{3.052220in}{5.270730in}}{\pgfqpoint{3.047176in}{5.275774in}}%
\pgfpathcurveto{\pgfqpoint{3.042132in}{5.280817in}}{\pgfqpoint{3.035291in}{5.283651in}}{\pgfqpoint{3.028158in}{5.283651in}}%
\pgfpathcurveto{\pgfqpoint{3.021025in}{5.283651in}}{\pgfqpoint{3.014183in}{5.280817in}}{\pgfqpoint{3.009140in}{5.275774in}}%
\pgfpathcurveto{\pgfqpoint{3.004096in}{5.270730in}}{\pgfqpoint{3.001262in}{5.263888in}}{\pgfqpoint{3.001262in}{5.256756in}}%
\pgfpathcurveto{\pgfqpoint{3.001262in}{5.249623in}}{\pgfqpoint{3.004096in}{5.242781in}}{\pgfqpoint{3.009140in}{5.237738in}}%
\pgfpathcurveto{\pgfqpoint{3.014183in}{5.232694in}}{\pgfqpoint{3.021025in}{5.229860in}}{\pgfqpoint{3.028158in}{5.229860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666345in}{5.164049in}}%
\pgfpathcurveto{\pgfqpoint{2.673478in}{5.164049in}}{\pgfqpoint{2.680319in}{5.166883in}}{\pgfqpoint{2.685363in}{5.171927in}}%
\pgfpathcurveto{\pgfqpoint{2.690407in}{5.176970in}}{\pgfqpoint{2.693241in}{5.183812in}}{\pgfqpoint{2.693241in}{5.190945in}}%
\pgfpathcurveto{\pgfqpoint{2.693241in}{5.198078in}}{\pgfqpoint{2.690407in}{5.204919in}}{\pgfqpoint{2.685363in}{5.209963in}}%
\pgfpathcurveto{\pgfqpoint{2.680319in}{5.215007in}}{\pgfqpoint{2.673478in}{5.217841in}}{\pgfqpoint{2.666345in}{5.217841in}}%
\pgfpathcurveto{\pgfqpoint{2.659212in}{5.217841in}}{\pgfqpoint{2.652371in}{5.215007in}}{\pgfqpoint{2.647327in}{5.209963in}}%
\pgfpathcurveto{\pgfqpoint{2.642283in}{5.204919in}}{\pgfqpoint{2.639449in}{5.198078in}}{\pgfqpoint{2.639449in}{5.190945in}}%
\pgfpathcurveto{\pgfqpoint{2.639449in}{5.183812in}}{\pgfqpoint{2.642283in}{5.176970in}}{\pgfqpoint{2.647327in}{5.171927in}}%
\pgfpathcurveto{\pgfqpoint{2.652371in}{5.166883in}}{\pgfqpoint{2.659212in}{5.164049in}}{\pgfqpoint{2.666345in}{5.164049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935042in}{5.359384in}}%
\pgfpathcurveto{\pgfqpoint{2.942175in}{5.359384in}}{\pgfqpoint{2.949017in}{5.362218in}}{\pgfqpoint{2.954060in}{5.367262in}}%
\pgfpathcurveto{\pgfqpoint{2.959104in}{5.372306in}}{\pgfqpoint{2.961938in}{5.379147in}}{\pgfqpoint{2.961938in}{5.386280in}}%
\pgfpathcurveto{\pgfqpoint{2.961938in}{5.393413in}}{\pgfqpoint{2.959104in}{5.400255in}}{\pgfqpoint{2.954060in}{5.405298in}}%
\pgfpathcurveto{\pgfqpoint{2.949017in}{5.410342in}}{\pgfqpoint{2.942175in}{5.413176in}}{\pgfqpoint{2.935042in}{5.413176in}}%
\pgfpathcurveto{\pgfqpoint{2.927909in}{5.413176in}}{\pgfqpoint{2.921068in}{5.410342in}}{\pgfqpoint{2.916024in}{5.405298in}}%
\pgfpathcurveto{\pgfqpoint{2.910981in}{5.400255in}}{\pgfqpoint{2.908147in}{5.393413in}}{\pgfqpoint{2.908147in}{5.386280in}}%
\pgfpathcurveto{\pgfqpoint{2.908147in}{5.379147in}}{\pgfqpoint{2.910981in}{5.372306in}}{\pgfqpoint{2.916024in}{5.367262in}}%
\pgfpathcurveto{\pgfqpoint{2.921068in}{5.362218in}}{\pgfqpoint{2.927909in}{5.359384in}}{\pgfqpoint{2.935042in}{5.359384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275912in}{5.427105in}}%
\pgfpathcurveto{\pgfqpoint{3.283044in}{5.427105in}}{\pgfqpoint{3.289886in}{5.429939in}}{\pgfqpoint{3.294930in}{5.434982in}}%
\pgfpathcurveto{\pgfqpoint{3.299973in}{5.440026in}}{\pgfqpoint{3.302807in}{5.446868in}}{\pgfqpoint{3.302807in}{5.454000in}}%
\pgfpathcurveto{\pgfqpoint{3.302807in}{5.461133in}}{\pgfqpoint{3.299973in}{5.467975in}}{\pgfqpoint{3.294930in}{5.473019in}}%
\pgfpathcurveto{\pgfqpoint{3.289886in}{5.478062in}}{\pgfqpoint{3.283044in}{5.480896in}}{\pgfqpoint{3.275912in}{5.480896in}}%
\pgfpathcurveto{\pgfqpoint{3.268779in}{5.480896in}}{\pgfqpoint{3.261937in}{5.478062in}}{\pgfqpoint{3.256893in}{5.473019in}}%
\pgfpathcurveto{\pgfqpoint{3.251850in}{5.467975in}}{\pgfqpoint{3.249016in}{5.461133in}}{\pgfqpoint{3.249016in}{5.454000in}}%
\pgfpathcurveto{\pgfqpoint{3.249016in}{5.446868in}}{\pgfqpoint{3.251850in}{5.440026in}}{\pgfqpoint{3.256893in}{5.434982in}}%
\pgfpathcurveto{\pgfqpoint{3.261937in}{5.429939in}}{\pgfqpoint{3.268779in}{5.427105in}}{\pgfqpoint{3.275912in}{5.427105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847229in}{4.634145in}}%
\pgfpathcurveto{\pgfqpoint{2.854361in}{4.634145in}}{\pgfqpoint{2.861203in}{4.636979in}}{\pgfqpoint{2.866247in}{4.642023in}}%
\pgfpathcurveto{\pgfqpoint{2.871290in}{4.647066in}}{\pgfqpoint{2.874124in}{4.653908in}}{\pgfqpoint{2.874124in}{4.661041in}}%
\pgfpathcurveto{\pgfqpoint{2.874124in}{4.668174in}}{\pgfqpoint{2.871290in}{4.675015in}}{\pgfqpoint{2.866247in}{4.680059in}}%
\pgfpathcurveto{\pgfqpoint{2.861203in}{4.685103in}}{\pgfqpoint{2.854361in}{4.687937in}}{\pgfqpoint{2.847229in}{4.687937in}}%
\pgfpathcurveto{\pgfqpoint{2.840096in}{4.687937in}}{\pgfqpoint{2.833254in}{4.685103in}}{\pgfqpoint{2.828210in}{4.680059in}}%
\pgfpathcurveto{\pgfqpoint{2.823167in}{4.675015in}}{\pgfqpoint{2.820333in}{4.668174in}}{\pgfqpoint{2.820333in}{4.661041in}}%
\pgfpathcurveto{\pgfqpoint{2.820333in}{4.653908in}}{\pgfqpoint{2.823167in}{4.647066in}}{\pgfqpoint{2.828210in}{4.642023in}}%
\pgfpathcurveto{\pgfqpoint{2.833254in}{4.636979in}}{\pgfqpoint{2.840096in}{4.634145in}}{\pgfqpoint{2.847229in}{4.634145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913456in}{4.497134in}}%
\pgfpathcurveto{\pgfqpoint{2.920589in}{4.497134in}}{\pgfqpoint{2.927431in}{4.499968in}}{\pgfqpoint{2.932474in}{4.505012in}}%
\pgfpathcurveto{\pgfqpoint{2.937518in}{4.510055in}}{\pgfqpoint{2.940352in}{4.516897in}}{\pgfqpoint{2.940352in}{4.524030in}}%
\pgfpathcurveto{\pgfqpoint{2.940352in}{4.531163in}}{\pgfqpoint{2.937518in}{4.538004in}}{\pgfqpoint{2.932474in}{4.543048in}}%
\pgfpathcurveto{\pgfqpoint{2.927431in}{4.548092in}}{\pgfqpoint{2.920589in}{4.550925in}}{\pgfqpoint{2.913456in}{4.550925in}}%
\pgfpathcurveto{\pgfqpoint{2.906323in}{4.550925in}}{\pgfqpoint{2.899482in}{4.548092in}}{\pgfqpoint{2.894438in}{4.543048in}}%
\pgfpathcurveto{\pgfqpoint{2.889395in}{4.538004in}}{\pgfqpoint{2.886561in}{4.531163in}}{\pgfqpoint{2.886561in}{4.524030in}}%
\pgfpathcurveto{\pgfqpoint{2.886561in}{4.516897in}}{\pgfqpoint{2.889395in}{4.510055in}}{\pgfqpoint{2.894438in}{4.505012in}}%
\pgfpathcurveto{\pgfqpoint{2.899482in}{4.499968in}}{\pgfqpoint{2.906323in}{4.497134in}}{\pgfqpoint{2.913456in}{4.497134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241044in}{4.596862in}}%
\pgfpathcurveto{\pgfqpoint{2.248177in}{4.596862in}}{\pgfqpoint{2.255019in}{4.599696in}}{\pgfqpoint{2.260063in}{4.604740in}}%
\pgfpathcurveto{\pgfqpoint{2.265106in}{4.609784in}}{\pgfqpoint{2.267940in}{4.616625in}}{\pgfqpoint{2.267940in}{4.623758in}}%
\pgfpathcurveto{\pgfqpoint{2.267940in}{4.630891in}}{\pgfqpoint{2.265106in}{4.637733in}}{\pgfqpoint{2.260063in}{4.642776in}}%
\pgfpathcurveto{\pgfqpoint{2.255019in}{4.647820in}}{\pgfqpoint{2.248177in}{4.650654in}}{\pgfqpoint{2.241044in}{4.650654in}}%
\pgfpathcurveto{\pgfqpoint{2.233912in}{4.650654in}}{\pgfqpoint{2.227070in}{4.647820in}}{\pgfqpoint{2.222026in}{4.642776in}}%
\pgfpathcurveto{\pgfqpoint{2.216983in}{4.637733in}}{\pgfqpoint{2.214149in}{4.630891in}}{\pgfqpoint{2.214149in}{4.623758in}}%
\pgfpathcurveto{\pgfqpoint{2.214149in}{4.616625in}}{\pgfqpoint{2.216983in}{4.609784in}}{\pgfqpoint{2.222026in}{4.604740in}}%
\pgfpathcurveto{\pgfqpoint{2.227070in}{4.599696in}}{\pgfqpoint{2.233912in}{4.596862in}}{\pgfqpoint{2.241044in}{4.596862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382557in}{4.395046in}}%
\pgfpathcurveto{\pgfqpoint{2.389690in}{4.395046in}}{\pgfqpoint{2.396532in}{4.397880in}}{\pgfqpoint{2.401575in}{4.402924in}}%
\pgfpathcurveto{\pgfqpoint{2.406619in}{4.407967in}}{\pgfqpoint{2.409453in}{4.414809in}}{\pgfqpoint{2.409453in}{4.421942in}}%
\pgfpathcurveto{\pgfqpoint{2.409453in}{4.429075in}}{\pgfqpoint{2.406619in}{4.435916in}}{\pgfqpoint{2.401575in}{4.440960in}}%
\pgfpathcurveto{\pgfqpoint{2.396532in}{4.446004in}}{\pgfqpoint{2.389690in}{4.448837in}}{\pgfqpoint{2.382557in}{4.448837in}}%
\pgfpathcurveto{\pgfqpoint{2.375424in}{4.448837in}}{\pgfqpoint{2.368583in}{4.446004in}}{\pgfqpoint{2.363539in}{4.440960in}}%
\pgfpathcurveto{\pgfqpoint{2.358495in}{4.435916in}}{\pgfqpoint{2.355661in}{4.429075in}}{\pgfqpoint{2.355661in}{4.421942in}}%
\pgfpathcurveto{\pgfqpoint{2.355661in}{4.414809in}}{\pgfqpoint{2.358495in}{4.407967in}}{\pgfqpoint{2.363539in}{4.402924in}}%
\pgfpathcurveto{\pgfqpoint{2.368583in}{4.397880in}}{\pgfqpoint{2.375424in}{4.395046in}}{\pgfqpoint{2.382557in}{4.395046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056332in}{4.354880in}}%
\pgfpathcurveto{\pgfqpoint{2.063465in}{4.354880in}}{\pgfqpoint{2.070306in}{4.357714in}}{\pgfqpoint{2.075350in}{4.362758in}}%
\pgfpathcurveto{\pgfqpoint{2.080394in}{4.367801in}}{\pgfqpoint{2.083228in}{4.374643in}}{\pgfqpoint{2.083228in}{4.381776in}}%
\pgfpathcurveto{\pgfqpoint{2.083228in}{4.388909in}}{\pgfqpoint{2.080394in}{4.395750in}}{\pgfqpoint{2.075350in}{4.400794in}}%
\pgfpathcurveto{\pgfqpoint{2.070306in}{4.405838in}}{\pgfqpoint{2.063465in}{4.408672in}}{\pgfqpoint{2.056332in}{4.408672in}}%
\pgfpathcurveto{\pgfqpoint{2.049199in}{4.408672in}}{\pgfqpoint{2.042357in}{4.405838in}}{\pgfqpoint{2.037314in}{4.400794in}}%
\pgfpathcurveto{\pgfqpoint{2.032270in}{4.395750in}}{\pgfqpoint{2.029436in}{4.388909in}}{\pgfqpoint{2.029436in}{4.381776in}}%
\pgfpathcurveto{\pgfqpoint{2.029436in}{4.374643in}}{\pgfqpoint{2.032270in}{4.367801in}}{\pgfqpoint{2.037314in}{4.362758in}}%
\pgfpathcurveto{\pgfqpoint{2.042357in}{4.357714in}}{\pgfqpoint{2.049199in}{4.354880in}}{\pgfqpoint{2.056332in}{4.354880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192927in}{2.457823in}}%
\pgfpathcurveto{\pgfqpoint{4.200060in}{2.457823in}}{\pgfqpoint{4.206902in}{2.460657in}}{\pgfqpoint{4.211945in}{2.465701in}}%
\pgfpathcurveto{\pgfqpoint{4.216989in}{2.470744in}}{\pgfqpoint{4.219823in}{2.477586in}}{\pgfqpoint{4.219823in}{2.484719in}}%
\pgfpathcurveto{\pgfqpoint{4.219823in}{2.491852in}}{\pgfqpoint{4.216989in}{2.498693in}}{\pgfqpoint{4.211945in}{2.503737in}}%
\pgfpathcurveto{\pgfqpoint{4.206902in}{2.508781in}}{\pgfqpoint{4.200060in}{2.511614in}}{\pgfqpoint{4.192927in}{2.511614in}}%
\pgfpathcurveto{\pgfqpoint{4.185794in}{2.511614in}}{\pgfqpoint{4.178953in}{2.508781in}}{\pgfqpoint{4.173909in}{2.503737in}}%
\pgfpathcurveto{\pgfqpoint{4.168866in}{2.498693in}}{\pgfqpoint{4.166032in}{2.491852in}}{\pgfqpoint{4.166032in}{2.484719in}}%
\pgfpathcurveto{\pgfqpoint{4.166032in}{2.477586in}}{\pgfqpoint{4.168866in}{2.470744in}}{\pgfqpoint{4.173909in}{2.465701in}}%
\pgfpathcurveto{\pgfqpoint{4.178953in}{2.460657in}}{\pgfqpoint{4.185794in}{2.457823in}}{\pgfqpoint{4.192927in}{2.457823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048028in}{2.541929in}}%
\pgfpathcurveto{\pgfqpoint{4.055161in}{2.541929in}}{\pgfqpoint{4.062002in}{2.544763in}}{\pgfqpoint{4.067046in}{2.549806in}}%
\pgfpathcurveto{\pgfqpoint{4.072090in}{2.554850in}}{\pgfqpoint{4.074924in}{2.561692in}}{\pgfqpoint{4.074924in}{2.568824in}}%
\pgfpathcurveto{\pgfqpoint{4.074924in}{2.575957in}}{\pgfqpoint{4.072090in}{2.582799in}}{\pgfqpoint{4.067046in}{2.587843in}}%
\pgfpathcurveto{\pgfqpoint{4.062002in}{2.592886in}}{\pgfqpoint{4.055161in}{2.595720in}}{\pgfqpoint{4.048028in}{2.595720in}}%
\pgfpathcurveto{\pgfqpoint{4.040895in}{2.595720in}}{\pgfqpoint{4.034053in}{2.592886in}}{\pgfqpoint{4.029010in}{2.587843in}}%
\pgfpathcurveto{\pgfqpoint{4.023966in}{2.582799in}}{\pgfqpoint{4.021132in}{2.575957in}}{\pgfqpoint{4.021132in}{2.568824in}}%
\pgfpathcurveto{\pgfqpoint{4.021132in}{2.561692in}}{\pgfqpoint{4.023966in}{2.554850in}}{\pgfqpoint{4.029010in}{2.549806in}}%
\pgfpathcurveto{\pgfqpoint{4.034053in}{2.544763in}}{\pgfqpoint{4.040895in}{2.541929in}}{\pgfqpoint{4.048028in}{2.541929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310161in}{2.265215in}}%
\pgfpathcurveto{\pgfqpoint{4.317293in}{2.265215in}}{\pgfqpoint{4.324135in}{2.268049in}}{\pgfqpoint{4.329179in}{2.273093in}}%
\pgfpathcurveto{\pgfqpoint{4.334222in}{2.278137in}}{\pgfqpoint{4.337056in}{2.284978in}}{\pgfqpoint{4.337056in}{2.292111in}}%
\pgfpathcurveto{\pgfqpoint{4.337056in}{2.299244in}}{\pgfqpoint{4.334222in}{2.306086in}}{\pgfqpoint{4.329179in}{2.311129in}}%
\pgfpathcurveto{\pgfqpoint{4.324135in}{2.316173in}}{\pgfqpoint{4.317293in}{2.319007in}}{\pgfqpoint{4.310161in}{2.319007in}}%
\pgfpathcurveto{\pgfqpoint{4.303028in}{2.319007in}}{\pgfqpoint{4.296186in}{2.316173in}}{\pgfqpoint{4.291142in}{2.311129in}}%
\pgfpathcurveto{\pgfqpoint{4.286099in}{2.306086in}}{\pgfqpoint{4.283265in}{2.299244in}}{\pgfqpoint{4.283265in}{2.292111in}}%
\pgfpathcurveto{\pgfqpoint{4.283265in}{2.284978in}}{\pgfqpoint{4.286099in}{2.278137in}}{\pgfqpoint{4.291142in}{2.273093in}}%
\pgfpathcurveto{\pgfqpoint{4.296186in}{2.268049in}}{\pgfqpoint{4.303028in}{2.265215in}}{\pgfqpoint{4.310161in}{2.265215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375294in}{2.478141in}}%
\pgfpathcurveto{\pgfqpoint{4.382427in}{2.478141in}}{\pgfqpoint{4.389268in}{2.480975in}}{\pgfqpoint{4.394312in}{2.486018in}}%
\pgfpathcurveto{\pgfqpoint{4.399356in}{2.491062in}}{\pgfqpoint{4.402190in}{2.497904in}}{\pgfqpoint{4.402190in}{2.505036in}}%
\pgfpathcurveto{\pgfqpoint{4.402190in}{2.512169in}}{\pgfqpoint{4.399356in}{2.519011in}}{\pgfqpoint{4.394312in}{2.524055in}}%
\pgfpathcurveto{\pgfqpoint{4.389268in}{2.529098in}}{\pgfqpoint{4.382427in}{2.531932in}}{\pgfqpoint{4.375294in}{2.531932in}}%
\pgfpathcurveto{\pgfqpoint{4.368161in}{2.531932in}}{\pgfqpoint{4.361319in}{2.529098in}}{\pgfqpoint{4.356276in}{2.524055in}}%
\pgfpathcurveto{\pgfqpoint{4.351232in}{2.519011in}}{\pgfqpoint{4.348398in}{2.512169in}}{\pgfqpoint{4.348398in}{2.505036in}}%
\pgfpathcurveto{\pgfqpoint{4.348398in}{2.497904in}}{\pgfqpoint{4.351232in}{2.491062in}}{\pgfqpoint{4.356276in}{2.486018in}}%
\pgfpathcurveto{\pgfqpoint{4.361319in}{2.480975in}}{\pgfqpoint{4.368161in}{2.478141in}}{\pgfqpoint{4.375294in}{2.478141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414288in}{2.214851in}}%
\pgfpathcurveto{\pgfqpoint{4.421420in}{2.214851in}}{\pgfqpoint{4.428262in}{2.217685in}}{\pgfqpoint{4.433306in}{2.222728in}}%
\pgfpathcurveto{\pgfqpoint{4.438349in}{2.227772in}}{\pgfqpoint{4.441183in}{2.234614in}}{\pgfqpoint{4.441183in}{2.241746in}}%
\pgfpathcurveto{\pgfqpoint{4.441183in}{2.248879in}}{\pgfqpoint{4.438349in}{2.255721in}}{\pgfqpoint{4.433306in}{2.260765in}}%
\pgfpathcurveto{\pgfqpoint{4.428262in}{2.265808in}}{\pgfqpoint{4.421420in}{2.268642in}}{\pgfqpoint{4.414288in}{2.268642in}}%
\pgfpathcurveto{\pgfqpoint{4.407155in}{2.268642in}}{\pgfqpoint{4.400313in}{2.265808in}}{\pgfqpoint{4.395269in}{2.260765in}}%
\pgfpathcurveto{\pgfqpoint{4.390226in}{2.255721in}}{\pgfqpoint{4.387392in}{2.248879in}}{\pgfqpoint{4.387392in}{2.241746in}}%
\pgfpathcurveto{\pgfqpoint{4.387392in}{2.234614in}}{\pgfqpoint{4.390226in}{2.227772in}}{\pgfqpoint{4.395269in}{2.222728in}}%
\pgfpathcurveto{\pgfqpoint{4.400313in}{2.217685in}}{\pgfqpoint{4.407155in}{2.214851in}}{\pgfqpoint{4.414288in}{2.214851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560950in}{2.480183in}}%
\pgfpathcurveto{\pgfqpoint{4.568083in}{2.480183in}}{\pgfqpoint{4.574924in}{2.483017in}}{\pgfqpoint{4.579968in}{2.488060in}}%
\pgfpathcurveto{\pgfqpoint{4.585012in}{2.493104in}}{\pgfqpoint{4.587845in}{2.499946in}}{\pgfqpoint{4.587845in}{2.507078in}}%
\pgfpathcurveto{\pgfqpoint{4.587845in}{2.514211in}}{\pgfqpoint{4.585012in}{2.521053in}}{\pgfqpoint{4.579968in}{2.526097in}}%
\pgfpathcurveto{\pgfqpoint{4.574924in}{2.531140in}}{\pgfqpoint{4.568083in}{2.533974in}}{\pgfqpoint{4.560950in}{2.533974in}}%
\pgfpathcurveto{\pgfqpoint{4.553817in}{2.533974in}}{\pgfqpoint{4.546975in}{2.531140in}}{\pgfqpoint{4.541932in}{2.526097in}}%
\pgfpathcurveto{\pgfqpoint{4.536888in}{2.521053in}}{\pgfqpoint{4.534054in}{2.514211in}}{\pgfqpoint{4.534054in}{2.507078in}}%
\pgfpathcurveto{\pgfqpoint{4.534054in}{2.499946in}}{\pgfqpoint{4.536888in}{2.493104in}}{\pgfqpoint{4.541932in}{2.488060in}}%
\pgfpathcurveto{\pgfqpoint{4.546975in}{2.483017in}}{\pgfqpoint{4.553817in}{2.480183in}}{\pgfqpoint{4.560950in}{2.480183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579091in}{2.178043in}}%
\pgfpathcurveto{\pgfqpoint{4.586223in}{2.178043in}}{\pgfqpoint{4.593065in}{2.180877in}}{\pgfqpoint{4.598109in}{2.185920in}}%
\pgfpathcurveto{\pgfqpoint{4.603152in}{2.190964in}}{\pgfqpoint{4.605986in}{2.197806in}}{\pgfqpoint{4.605986in}{2.204938in}}%
\pgfpathcurveto{\pgfqpoint{4.605986in}{2.212071in}}{\pgfqpoint{4.603152in}{2.218913in}}{\pgfqpoint{4.598109in}{2.223957in}}%
\pgfpathcurveto{\pgfqpoint{4.593065in}{2.229000in}}{\pgfqpoint{4.586223in}{2.231834in}}{\pgfqpoint{4.579091in}{2.231834in}}%
\pgfpathcurveto{\pgfqpoint{4.571958in}{2.231834in}}{\pgfqpoint{4.565116in}{2.229000in}}{\pgfqpoint{4.560072in}{2.223957in}}%
\pgfpathcurveto{\pgfqpoint{4.555029in}{2.218913in}}{\pgfqpoint{4.552195in}{2.212071in}}{\pgfqpoint{4.552195in}{2.204938in}}%
\pgfpathcurveto{\pgfqpoint{4.552195in}{2.197806in}}{\pgfqpoint{4.555029in}{2.190964in}}{\pgfqpoint{4.560072in}{2.185920in}}%
\pgfpathcurveto{\pgfqpoint{4.565116in}{2.180877in}}{\pgfqpoint{4.571958in}{2.178043in}}{\pgfqpoint{4.579091in}{2.178043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654558in}{2.224534in}}%
\pgfpathcurveto{\pgfqpoint{4.661691in}{2.224534in}}{\pgfqpoint{4.668533in}{2.227368in}}{\pgfqpoint{4.673576in}{2.232412in}}%
\pgfpathcurveto{\pgfqpoint{4.678620in}{2.237455in}}{\pgfqpoint{4.681454in}{2.244297in}}{\pgfqpoint{4.681454in}{2.251430in}}%
\pgfpathcurveto{\pgfqpoint{4.681454in}{2.258563in}}{\pgfqpoint{4.678620in}{2.265404in}}{\pgfqpoint{4.673576in}{2.270448in}}%
\pgfpathcurveto{\pgfqpoint{4.668533in}{2.275492in}}{\pgfqpoint{4.661691in}{2.278326in}}{\pgfqpoint{4.654558in}{2.278326in}}%
\pgfpathcurveto{\pgfqpoint{4.647425in}{2.278326in}}{\pgfqpoint{4.640584in}{2.275492in}}{\pgfqpoint{4.635540in}{2.270448in}}%
\pgfpathcurveto{\pgfqpoint{4.630496in}{2.265404in}}{\pgfqpoint{4.627662in}{2.258563in}}{\pgfqpoint{4.627662in}{2.251430in}}%
\pgfpathcurveto{\pgfqpoint{4.627662in}{2.244297in}}{\pgfqpoint{4.630496in}{2.237455in}}{\pgfqpoint{4.635540in}{2.232412in}}%
\pgfpathcurveto{\pgfqpoint{4.640584in}{2.227368in}}{\pgfqpoint{4.647425in}{2.224534in}}{\pgfqpoint{4.654558in}{2.224534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829148in}{0.281257in}}%
\pgfpathcurveto{\pgfqpoint{3.836281in}{0.281257in}}{\pgfqpoint{3.843122in}{0.284091in}}{\pgfqpoint{3.848166in}{0.289134in}}%
\pgfpathcurveto{\pgfqpoint{3.853210in}{0.294178in}}{\pgfqpoint{3.856044in}{0.301020in}}{\pgfqpoint{3.856044in}{0.308153in}}%
\pgfpathcurveto{\pgfqpoint{3.856044in}{0.315285in}}{\pgfqpoint{3.853210in}{0.322127in}}{\pgfqpoint{3.848166in}{0.327171in}}%
\pgfpathcurveto{\pgfqpoint{3.843122in}{0.332214in}}{\pgfqpoint{3.836281in}{0.335048in}}{\pgfqpoint{3.829148in}{0.335048in}}%
\pgfpathcurveto{\pgfqpoint{3.822015in}{0.335048in}}{\pgfqpoint{3.815173in}{0.332214in}}{\pgfqpoint{3.810130in}{0.327171in}}%
\pgfpathcurveto{\pgfqpoint{3.805086in}{0.322127in}}{\pgfqpoint{3.802252in}{0.315285in}}{\pgfqpoint{3.802252in}{0.308153in}}%
\pgfpathcurveto{\pgfqpoint{3.802252in}{0.301020in}}{\pgfqpoint{3.805086in}{0.294178in}}{\pgfqpoint{3.810130in}{0.289134in}}%
\pgfpathcurveto{\pgfqpoint{3.815173in}{0.284091in}}{\pgfqpoint{3.822015in}{0.281257in}}{\pgfqpoint{3.829148in}{0.281257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325201in}{0.475753in}}%
\pgfpathcurveto{\pgfqpoint{3.332334in}{0.475753in}}{\pgfqpoint{3.339175in}{0.478587in}}{\pgfqpoint{3.344219in}{0.483630in}}%
\pgfpathcurveto{\pgfqpoint{3.349263in}{0.488674in}}{\pgfqpoint{3.352096in}{0.495516in}}{\pgfqpoint{3.352096in}{0.502649in}}%
\pgfpathcurveto{\pgfqpoint{3.352096in}{0.509781in}}{\pgfqpoint{3.349263in}{0.516623in}}{\pgfqpoint{3.344219in}{0.521667in}}%
\pgfpathcurveto{\pgfqpoint{3.339175in}{0.526710in}}{\pgfqpoint{3.332334in}{0.529544in}}{\pgfqpoint{3.325201in}{0.529544in}}%
\pgfpathcurveto{\pgfqpoint{3.318068in}{0.529544in}}{\pgfqpoint{3.311226in}{0.526710in}}{\pgfqpoint{3.306183in}{0.521667in}}%
\pgfpathcurveto{\pgfqpoint{3.301139in}{0.516623in}}{\pgfqpoint{3.298305in}{0.509781in}}{\pgfqpoint{3.298305in}{0.502649in}}%
\pgfpathcurveto{\pgfqpoint{3.298305in}{0.495516in}}{\pgfqpoint{3.301139in}{0.488674in}}{\pgfqpoint{3.306183in}{0.483630in}}%
\pgfpathcurveto{\pgfqpoint{3.311226in}{0.478587in}}{\pgfqpoint{3.318068in}{0.475753in}}{\pgfqpoint{3.325201in}{0.475753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649296in}{0.345218in}}%
\pgfpathcurveto{\pgfqpoint{3.656429in}{0.345218in}}{\pgfqpoint{3.663270in}{0.348052in}}{\pgfqpoint{3.668314in}{0.353096in}}%
\pgfpathcurveto{\pgfqpoint{3.673358in}{0.358139in}}{\pgfqpoint{3.676191in}{0.364981in}}{\pgfqpoint{3.676191in}{0.372114in}}%
\pgfpathcurveto{\pgfqpoint{3.676191in}{0.379247in}}{\pgfqpoint{3.673358in}{0.386088in}}{\pgfqpoint{3.668314in}{0.391132in}}%
\pgfpathcurveto{\pgfqpoint{3.663270in}{0.396175in}}{\pgfqpoint{3.656429in}{0.399009in}}{\pgfqpoint{3.649296in}{0.399009in}}%
\pgfpathcurveto{\pgfqpoint{3.642163in}{0.399009in}}{\pgfqpoint{3.635321in}{0.396175in}}{\pgfqpoint{3.630278in}{0.391132in}}%
\pgfpathcurveto{\pgfqpoint{3.625234in}{0.386088in}}{\pgfqpoint{3.622400in}{0.379247in}}{\pgfqpoint{3.622400in}{0.372114in}}%
\pgfpathcurveto{\pgfqpoint{3.622400in}{0.364981in}}{\pgfqpoint{3.625234in}{0.358139in}}{\pgfqpoint{3.630278in}{0.353096in}}%
\pgfpathcurveto{\pgfqpoint{3.635321in}{0.348052in}}{\pgfqpoint{3.642163in}{0.345218in}}{\pgfqpoint{3.649296in}{0.345218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676227in}{0.739823in}}%
\pgfpathcurveto{\pgfqpoint{4.683360in}{0.739823in}}{\pgfqpoint{4.690202in}{0.742657in}}{\pgfqpoint{4.695245in}{0.747700in}}%
\pgfpathcurveto{\pgfqpoint{4.700289in}{0.752744in}}{\pgfqpoint{4.703123in}{0.759586in}}{\pgfqpoint{4.703123in}{0.766718in}}%
\pgfpathcurveto{\pgfqpoint{4.703123in}{0.773851in}}{\pgfqpoint{4.700289in}{0.780693in}}{\pgfqpoint{4.695245in}{0.785737in}}%
\pgfpathcurveto{\pgfqpoint{4.690202in}{0.790780in}}{\pgfqpoint{4.683360in}{0.793614in}}{\pgfqpoint{4.676227in}{0.793614in}}%
\pgfpathcurveto{\pgfqpoint{4.669094in}{0.793614in}}{\pgfqpoint{4.662253in}{0.790780in}}{\pgfqpoint{4.657209in}{0.785737in}}%
\pgfpathcurveto{\pgfqpoint{4.652165in}{0.780693in}}{\pgfqpoint{4.649331in}{0.773851in}}{\pgfqpoint{4.649331in}{0.766718in}}%
\pgfpathcurveto{\pgfqpoint{4.649331in}{0.759586in}}{\pgfqpoint{4.652165in}{0.752744in}}{\pgfqpoint{4.657209in}{0.747700in}}%
\pgfpathcurveto{\pgfqpoint{4.662253in}{0.742657in}}{\pgfqpoint{4.669094in}{0.739823in}}{\pgfqpoint{4.676227in}{0.739823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929521in}{0.975904in}}%
\pgfpathcurveto{\pgfqpoint{3.936654in}{0.975904in}}{\pgfqpoint{3.943495in}{0.978738in}}{\pgfqpoint{3.948539in}{0.983781in}}%
\pgfpathcurveto{\pgfqpoint{3.953583in}{0.988825in}}{\pgfqpoint{3.956417in}{0.995667in}}{\pgfqpoint{3.956417in}{1.002800in}}%
\pgfpathcurveto{\pgfqpoint{3.956417in}{1.009932in}}{\pgfqpoint{3.953583in}{1.016774in}}{\pgfqpoint{3.948539in}{1.021818in}}%
\pgfpathcurveto{\pgfqpoint{3.943495in}{1.026861in}}{\pgfqpoint{3.936654in}{1.029695in}}{\pgfqpoint{3.929521in}{1.029695in}}%
\pgfpathcurveto{\pgfqpoint{3.922388in}{1.029695in}}{\pgfqpoint{3.915546in}{1.026861in}}{\pgfqpoint{3.910503in}{1.021818in}}%
\pgfpathcurveto{\pgfqpoint{3.905459in}{1.016774in}}{\pgfqpoint{3.902625in}{1.009932in}}{\pgfqpoint{3.902625in}{1.002800in}}%
\pgfpathcurveto{\pgfqpoint{3.902625in}{0.995667in}}{\pgfqpoint{3.905459in}{0.988825in}}{\pgfqpoint{3.910503in}{0.983781in}}%
\pgfpathcurveto{\pgfqpoint{3.915546in}{0.978738in}}{\pgfqpoint{3.922388in}{0.975904in}}{\pgfqpoint{3.929521in}{0.975904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483829in}{1.630756in}}%
\pgfpathcurveto{\pgfqpoint{4.490962in}{1.630756in}}{\pgfqpoint{4.497804in}{1.633590in}}{\pgfqpoint{4.502847in}{1.638634in}}%
\pgfpathcurveto{\pgfqpoint{4.507891in}{1.643677in}}{\pgfqpoint{4.510725in}{1.650519in}}{\pgfqpoint{4.510725in}{1.657652in}}%
\pgfpathcurveto{\pgfqpoint{4.510725in}{1.664785in}}{\pgfqpoint{4.507891in}{1.671626in}}{\pgfqpoint{4.502847in}{1.676670in}}%
\pgfpathcurveto{\pgfqpoint{4.497804in}{1.681714in}}{\pgfqpoint{4.490962in}{1.684548in}}{\pgfqpoint{4.483829in}{1.684548in}}%
\pgfpathcurveto{\pgfqpoint{4.476696in}{1.684548in}}{\pgfqpoint{4.469855in}{1.681714in}}{\pgfqpoint{4.464811in}{1.676670in}}%
\pgfpathcurveto{\pgfqpoint{4.459767in}{1.671626in}}{\pgfqpoint{4.456933in}{1.664785in}}{\pgfqpoint{4.456933in}{1.657652in}}%
\pgfpathcurveto{\pgfqpoint{4.456933in}{1.650519in}}{\pgfqpoint{4.459767in}{1.643677in}}{\pgfqpoint{4.464811in}{1.638634in}}%
\pgfpathcurveto{\pgfqpoint{4.469855in}{1.633590in}}{\pgfqpoint{4.476696in}{1.630756in}}{\pgfqpoint{4.483829in}{1.630756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580346in}{1.778461in}}%
\pgfpathcurveto{\pgfqpoint{4.587479in}{1.778461in}}{\pgfqpoint{4.594321in}{1.781295in}}{\pgfqpoint{4.599365in}{1.786339in}}%
\pgfpathcurveto{\pgfqpoint{4.604408in}{1.791382in}}{\pgfqpoint{4.607242in}{1.798224in}}{\pgfqpoint{4.607242in}{1.805357in}}%
\pgfpathcurveto{\pgfqpoint{4.607242in}{1.812490in}}{\pgfqpoint{4.604408in}{1.819331in}}{\pgfqpoint{4.599365in}{1.824375in}}%
\pgfpathcurveto{\pgfqpoint{4.594321in}{1.829419in}}{\pgfqpoint{4.587479in}{1.832253in}}{\pgfqpoint{4.580346in}{1.832253in}}%
\pgfpathcurveto{\pgfqpoint{4.573214in}{1.832253in}}{\pgfqpoint{4.566372in}{1.829419in}}{\pgfqpoint{4.561328in}{1.824375in}}%
\pgfpathcurveto{\pgfqpoint{4.556285in}{1.819331in}}{\pgfqpoint{4.553451in}{1.812490in}}{\pgfqpoint{4.553451in}{1.805357in}}%
\pgfpathcurveto{\pgfqpoint{4.553451in}{1.798224in}}{\pgfqpoint{4.556285in}{1.791382in}}{\pgfqpoint{4.561328in}{1.786339in}}%
\pgfpathcurveto{\pgfqpoint{4.566372in}{1.781295in}}{\pgfqpoint{4.573214in}{1.778461in}}{\pgfqpoint{4.580346in}{1.778461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445727in}{1.866954in}}%
\pgfpathcurveto{\pgfqpoint{4.452860in}{1.866954in}}{\pgfqpoint{4.459702in}{1.869788in}}{\pgfqpoint{4.464745in}{1.874832in}}%
\pgfpathcurveto{\pgfqpoint{4.469789in}{1.879875in}}{\pgfqpoint{4.472623in}{1.886717in}}{\pgfqpoint{4.472623in}{1.893850in}}%
\pgfpathcurveto{\pgfqpoint{4.472623in}{1.900983in}}{\pgfqpoint{4.469789in}{1.907824in}}{\pgfqpoint{4.464745in}{1.912868in}}%
\pgfpathcurveto{\pgfqpoint{4.459702in}{1.917912in}}{\pgfqpoint{4.452860in}{1.920746in}}{\pgfqpoint{4.445727in}{1.920746in}}%
\pgfpathcurveto{\pgfqpoint{4.438594in}{1.920746in}}{\pgfqpoint{4.431753in}{1.917912in}}{\pgfqpoint{4.426709in}{1.912868in}}%
\pgfpathcurveto{\pgfqpoint{4.421665in}{1.907824in}}{\pgfqpoint{4.418831in}{1.900983in}}{\pgfqpoint{4.418831in}{1.893850in}}%
\pgfpathcurveto{\pgfqpoint{4.418831in}{1.886717in}}{\pgfqpoint{4.421665in}{1.879875in}}{\pgfqpoint{4.426709in}{1.874832in}}%
\pgfpathcurveto{\pgfqpoint{4.431753in}{1.869788in}}{\pgfqpoint{4.438594in}{1.866954in}}{\pgfqpoint{4.445727in}{1.866954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594671in}{1.988440in}}%
\pgfpathcurveto{\pgfqpoint{4.601804in}{1.988440in}}{\pgfqpoint{4.608646in}{1.991274in}}{\pgfqpoint{4.613690in}{1.996317in}}%
\pgfpathcurveto{\pgfqpoint{4.618733in}{2.001361in}}{\pgfqpoint{4.621567in}{2.008203in}}{\pgfqpoint{4.621567in}{2.015335in}}%
\pgfpathcurveto{\pgfqpoint{4.621567in}{2.022468in}}{\pgfqpoint{4.618733in}{2.029310in}}{\pgfqpoint{4.613690in}{2.034354in}}%
\pgfpathcurveto{\pgfqpoint{4.608646in}{2.039397in}}{\pgfqpoint{4.601804in}{2.042231in}}{\pgfqpoint{4.594671in}{2.042231in}}%
\pgfpathcurveto{\pgfqpoint{4.587539in}{2.042231in}}{\pgfqpoint{4.580697in}{2.039397in}}{\pgfqpoint{4.575653in}{2.034354in}}%
\pgfpathcurveto{\pgfqpoint{4.570610in}{2.029310in}}{\pgfqpoint{4.567776in}{2.022468in}}{\pgfqpoint{4.567776in}{2.015335in}}%
\pgfpathcurveto{\pgfqpoint{4.567776in}{2.008203in}}{\pgfqpoint{4.570610in}{2.001361in}}{\pgfqpoint{4.575653in}{1.996317in}}%
\pgfpathcurveto{\pgfqpoint{4.580697in}{1.991274in}}{\pgfqpoint{4.587539in}{1.988440in}}{\pgfqpoint{4.594671in}{1.988440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466962in}{1.377440in}}%
\pgfpathcurveto{\pgfqpoint{2.474095in}{1.377440in}}{\pgfqpoint{2.480937in}{1.380274in}}{\pgfqpoint{2.485981in}{1.385318in}}%
\pgfpathcurveto{\pgfqpoint{2.491024in}{1.390362in}}{\pgfqpoint{2.493858in}{1.397203in}}{\pgfqpoint{2.493858in}{1.404336in}}%
\pgfpathcurveto{\pgfqpoint{2.493858in}{1.411469in}}{\pgfqpoint{2.491024in}{1.418310in}}{\pgfqpoint{2.485981in}{1.423354in}}%
\pgfpathcurveto{\pgfqpoint{2.480937in}{1.428398in}}{\pgfqpoint{2.474095in}{1.431232in}}{\pgfqpoint{2.466962in}{1.431232in}}%
\pgfpathcurveto{\pgfqpoint{2.459830in}{1.431232in}}{\pgfqpoint{2.452988in}{1.428398in}}{\pgfqpoint{2.447944in}{1.423354in}}%
\pgfpathcurveto{\pgfqpoint{2.442901in}{1.418310in}}{\pgfqpoint{2.440067in}{1.411469in}}{\pgfqpoint{2.440067in}{1.404336in}}%
\pgfpathcurveto{\pgfqpoint{2.440067in}{1.397203in}}{\pgfqpoint{2.442901in}{1.390362in}}{\pgfqpoint{2.447944in}{1.385318in}}%
\pgfpathcurveto{\pgfqpoint{2.452988in}{1.380274in}}{\pgfqpoint{2.459830in}{1.377440in}}{\pgfqpoint{2.466962in}{1.377440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387625in}{1.335094in}}%
\pgfpathcurveto{\pgfqpoint{2.394758in}{1.335094in}}{\pgfqpoint{2.401600in}{1.337928in}}{\pgfqpoint{2.406643in}{1.342972in}}%
\pgfpathcurveto{\pgfqpoint{2.411687in}{1.348015in}}{\pgfqpoint{2.414521in}{1.354857in}}{\pgfqpoint{2.414521in}{1.361990in}}%
\pgfpathcurveto{\pgfqpoint{2.414521in}{1.369122in}}{\pgfqpoint{2.411687in}{1.375964in}}{\pgfqpoint{2.406643in}{1.381008in}}%
\pgfpathcurveto{\pgfqpoint{2.401600in}{1.386051in}}{\pgfqpoint{2.394758in}{1.388885in}}{\pgfqpoint{2.387625in}{1.388885in}}%
\pgfpathcurveto{\pgfqpoint{2.380492in}{1.388885in}}{\pgfqpoint{2.373651in}{1.386051in}}{\pgfqpoint{2.368607in}{1.381008in}}%
\pgfpathcurveto{\pgfqpoint{2.363563in}{1.375964in}}{\pgfqpoint{2.360730in}{1.369122in}}{\pgfqpoint{2.360730in}{1.361990in}}%
\pgfpathcurveto{\pgfqpoint{2.360730in}{1.354857in}}{\pgfqpoint{2.363563in}{1.348015in}}{\pgfqpoint{2.368607in}{1.342972in}}%
\pgfpathcurveto{\pgfqpoint{2.373651in}{1.337928in}}{\pgfqpoint{2.380492in}{1.335094in}}{\pgfqpoint{2.387625in}{1.335094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142092in}{2.820402in}}%
\pgfpathcurveto{\pgfqpoint{4.149225in}{2.820402in}}{\pgfqpoint{4.156066in}{2.823236in}}{\pgfqpoint{4.161110in}{2.828280in}}%
\pgfpathcurveto{\pgfqpoint{4.166154in}{2.833323in}}{\pgfqpoint{4.168988in}{2.840165in}}{\pgfqpoint{4.168988in}{2.847298in}}%
\pgfpathcurveto{\pgfqpoint{4.168988in}{2.854431in}}{\pgfqpoint{4.166154in}{2.861272in}}{\pgfqpoint{4.161110in}{2.866316in}}%
\pgfpathcurveto{\pgfqpoint{4.156066in}{2.871360in}}{\pgfqpoint{4.149225in}{2.874193in}}{\pgfqpoint{4.142092in}{2.874193in}}%
\pgfpathcurveto{\pgfqpoint{4.134959in}{2.874193in}}{\pgfqpoint{4.128117in}{2.871360in}}{\pgfqpoint{4.123074in}{2.866316in}}%
\pgfpathcurveto{\pgfqpoint{4.118030in}{2.861272in}}{\pgfqpoint{4.115196in}{2.854431in}}{\pgfqpoint{4.115196in}{2.847298in}}%
\pgfpathcurveto{\pgfqpoint{4.115196in}{2.840165in}}{\pgfqpoint{4.118030in}{2.833323in}}{\pgfqpoint{4.123074in}{2.828280in}}%
\pgfpathcurveto{\pgfqpoint{4.128117in}{2.823236in}}{\pgfqpoint{4.134959in}{2.820402in}}{\pgfqpoint{4.142092in}{2.820402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996965in}{2.864207in}}%
\pgfpathcurveto{\pgfqpoint{4.004098in}{2.864207in}}{\pgfqpoint{4.010940in}{2.867041in}}{\pgfqpoint{4.015983in}{2.872085in}}%
\pgfpathcurveto{\pgfqpoint{4.021027in}{2.877128in}}{\pgfqpoint{4.023861in}{2.883970in}}{\pgfqpoint{4.023861in}{2.891103in}}%
\pgfpathcurveto{\pgfqpoint{4.023861in}{2.898236in}}{\pgfqpoint{4.021027in}{2.905077in}}{\pgfqpoint{4.015983in}{2.910121in}}%
\pgfpathcurveto{\pgfqpoint{4.010940in}{2.915165in}}{\pgfqpoint{4.004098in}{2.917998in}}{\pgfqpoint{3.996965in}{2.917998in}}%
\pgfpathcurveto{\pgfqpoint{3.989832in}{2.917998in}}{\pgfqpoint{3.982991in}{2.915165in}}{\pgfqpoint{3.977947in}{2.910121in}}%
\pgfpathcurveto{\pgfqpoint{3.972903in}{2.905077in}}{\pgfqpoint{3.970069in}{2.898236in}}{\pgfqpoint{3.970069in}{2.891103in}}%
\pgfpathcurveto{\pgfqpoint{3.970069in}{2.883970in}}{\pgfqpoint{3.972903in}{2.877128in}}{\pgfqpoint{3.977947in}{2.872085in}}%
\pgfpathcurveto{\pgfqpoint{3.982991in}{2.867041in}}{\pgfqpoint{3.989832in}{2.864207in}}{\pgfqpoint{3.996965in}{2.864207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071106in}{2.667280in}}%
\pgfpathcurveto{\pgfqpoint{4.078238in}{2.667280in}}{\pgfqpoint{4.085080in}{2.670114in}}{\pgfqpoint{4.090124in}{2.675158in}}%
\pgfpathcurveto{\pgfqpoint{4.095167in}{2.680202in}}{\pgfqpoint{4.098001in}{2.687043in}}{\pgfqpoint{4.098001in}{2.694176in}}%
\pgfpathcurveto{\pgfqpoint{4.098001in}{2.701309in}}{\pgfqpoint{4.095167in}{2.708150in}}{\pgfqpoint{4.090124in}{2.713194in}}%
\pgfpathcurveto{\pgfqpoint{4.085080in}{2.718238in}}{\pgfqpoint{4.078238in}{2.721072in}}{\pgfqpoint{4.071106in}{2.721072in}}%
\pgfpathcurveto{\pgfqpoint{4.063973in}{2.721072in}}{\pgfqpoint{4.057131in}{2.718238in}}{\pgfqpoint{4.052088in}{2.713194in}}%
\pgfpathcurveto{\pgfqpoint{4.047044in}{2.708150in}}{\pgfqpoint{4.044210in}{2.701309in}}{\pgfqpoint{4.044210in}{2.694176in}}%
\pgfpathcurveto{\pgfqpoint{4.044210in}{2.687043in}}{\pgfqpoint{4.047044in}{2.680202in}}{\pgfqpoint{4.052088in}{2.675158in}}%
\pgfpathcurveto{\pgfqpoint{4.057131in}{2.670114in}}{\pgfqpoint{4.063973in}{2.667280in}}{\pgfqpoint{4.071106in}{2.667280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340776in}{2.664955in}}%
\pgfpathcurveto{\pgfqpoint{4.347909in}{2.664955in}}{\pgfqpoint{4.354750in}{2.667789in}}{\pgfqpoint{4.359794in}{2.672833in}}%
\pgfpathcurveto{\pgfqpoint{4.364838in}{2.677876in}}{\pgfqpoint{4.367671in}{2.684718in}}{\pgfqpoint{4.367671in}{2.691851in}}%
\pgfpathcurveto{\pgfqpoint{4.367671in}{2.698983in}}{\pgfqpoint{4.364838in}{2.705825in}}{\pgfqpoint{4.359794in}{2.710869in}}%
\pgfpathcurveto{\pgfqpoint{4.354750in}{2.715912in}}{\pgfqpoint{4.347909in}{2.718746in}}{\pgfqpoint{4.340776in}{2.718746in}}%
\pgfpathcurveto{\pgfqpoint{4.333643in}{2.718746in}}{\pgfqpoint{4.326801in}{2.715912in}}{\pgfqpoint{4.321758in}{2.710869in}}%
\pgfpathcurveto{\pgfqpoint{4.316714in}{2.705825in}}{\pgfqpoint{4.313880in}{2.698983in}}{\pgfqpoint{4.313880in}{2.691851in}}%
\pgfpathcurveto{\pgfqpoint{4.313880in}{2.684718in}}{\pgfqpoint{4.316714in}{2.677876in}}{\pgfqpoint{4.321758in}{2.672833in}}%
\pgfpathcurveto{\pgfqpoint{4.326801in}{2.667789in}}{\pgfqpoint{4.333643in}{2.664955in}}{\pgfqpoint{4.340776in}{2.664955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256191in}{2.532745in}}%
\pgfpathcurveto{\pgfqpoint{4.263323in}{2.532745in}}{\pgfqpoint{4.270165in}{2.535579in}}{\pgfqpoint{4.275209in}{2.540623in}}%
\pgfpathcurveto{\pgfqpoint{4.280252in}{2.545667in}}{\pgfqpoint{4.283086in}{2.552508in}}{\pgfqpoint{4.283086in}{2.559641in}}%
\pgfpathcurveto{\pgfqpoint{4.283086in}{2.566774in}}{\pgfqpoint{4.280252in}{2.573616in}}{\pgfqpoint{4.275209in}{2.578659in}}%
\pgfpathcurveto{\pgfqpoint{4.270165in}{2.583703in}}{\pgfqpoint{4.263323in}{2.586537in}}{\pgfqpoint{4.256191in}{2.586537in}}%
\pgfpathcurveto{\pgfqpoint{4.249058in}{2.586537in}}{\pgfqpoint{4.242216in}{2.583703in}}{\pgfqpoint{4.237172in}{2.578659in}}%
\pgfpathcurveto{\pgfqpoint{4.232129in}{2.573616in}}{\pgfqpoint{4.229295in}{2.566774in}}{\pgfqpoint{4.229295in}{2.559641in}}%
\pgfpathcurveto{\pgfqpoint{4.229295in}{2.552508in}}{\pgfqpoint{4.232129in}{2.545667in}}{\pgfqpoint{4.237172in}{2.540623in}}%
\pgfpathcurveto{\pgfqpoint{4.242216in}{2.535579in}}{\pgfqpoint{4.249058in}{2.532745in}}{\pgfqpoint{4.256191in}{2.532745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428022in}{2.750576in}}%
\pgfpathcurveto{\pgfqpoint{4.435155in}{2.750576in}}{\pgfqpoint{4.441997in}{2.753410in}}{\pgfqpoint{4.447040in}{2.758454in}}%
\pgfpathcurveto{\pgfqpoint{4.452084in}{2.763497in}}{\pgfqpoint{4.454918in}{2.770339in}}{\pgfqpoint{4.454918in}{2.777472in}}%
\pgfpathcurveto{\pgfqpoint{4.454918in}{2.784605in}}{\pgfqpoint{4.452084in}{2.791446in}}{\pgfqpoint{4.447040in}{2.796490in}}%
\pgfpathcurveto{\pgfqpoint{4.441997in}{2.801534in}}{\pgfqpoint{4.435155in}{2.804368in}}{\pgfqpoint{4.428022in}{2.804368in}}%
\pgfpathcurveto{\pgfqpoint{4.420889in}{2.804368in}}{\pgfqpoint{4.414048in}{2.801534in}}{\pgfqpoint{4.409004in}{2.796490in}}%
\pgfpathcurveto{\pgfqpoint{4.403960in}{2.791446in}}{\pgfqpoint{4.401126in}{2.784605in}}{\pgfqpoint{4.401126in}{2.777472in}}%
\pgfpathcurveto{\pgfqpoint{4.401126in}{2.770339in}}{\pgfqpoint{4.403960in}{2.763497in}}{\pgfqpoint{4.409004in}{2.758454in}}%
\pgfpathcurveto{\pgfqpoint{4.414048in}{2.753410in}}{\pgfqpoint{4.420889in}{2.750576in}}{\pgfqpoint{4.428022in}{2.750576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226920in}{2.980887in}}%
\pgfpathcurveto{\pgfqpoint{4.234053in}{2.980887in}}{\pgfqpoint{4.240894in}{2.983721in}}{\pgfqpoint{4.245938in}{2.988765in}}%
\pgfpathcurveto{\pgfqpoint{4.250982in}{2.993809in}}{\pgfqpoint{4.253816in}{3.000650in}}{\pgfqpoint{4.253816in}{3.007783in}}%
\pgfpathcurveto{\pgfqpoint{4.253816in}{3.014916in}}{\pgfqpoint{4.250982in}{3.021758in}}{\pgfqpoint{4.245938in}{3.026801in}}%
\pgfpathcurveto{\pgfqpoint{4.240894in}{3.031845in}}{\pgfqpoint{4.234053in}{3.034679in}}{\pgfqpoint{4.226920in}{3.034679in}}%
\pgfpathcurveto{\pgfqpoint{4.219787in}{3.034679in}}{\pgfqpoint{4.212946in}{3.031845in}}{\pgfqpoint{4.207902in}{3.026801in}}%
\pgfpathcurveto{\pgfqpoint{4.202858in}{3.021758in}}{\pgfqpoint{4.200024in}{3.014916in}}{\pgfqpoint{4.200024in}{3.007783in}}%
\pgfpathcurveto{\pgfqpoint{4.200024in}{3.000650in}}{\pgfqpoint{4.202858in}{2.993809in}}{\pgfqpoint{4.207902in}{2.988765in}}%
\pgfpathcurveto{\pgfqpoint{4.212946in}{2.983721in}}{\pgfqpoint{4.219787in}{2.980887in}}{\pgfqpoint{4.226920in}{2.980887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638846in}{2.622466in}}%
\pgfpathcurveto{\pgfqpoint{4.645979in}{2.622466in}}{\pgfqpoint{4.652820in}{2.625300in}}{\pgfqpoint{4.657864in}{2.630344in}}%
\pgfpathcurveto{\pgfqpoint{4.662908in}{2.635387in}}{\pgfqpoint{4.665742in}{2.642229in}}{\pgfqpoint{4.665742in}{2.649362in}}%
\pgfpathcurveto{\pgfqpoint{4.665742in}{2.656495in}}{\pgfqpoint{4.662908in}{2.663336in}}{\pgfqpoint{4.657864in}{2.668380in}}%
\pgfpathcurveto{\pgfqpoint{4.652820in}{2.673424in}}{\pgfqpoint{4.645979in}{2.676258in}}{\pgfqpoint{4.638846in}{2.676258in}}%
\pgfpathcurveto{\pgfqpoint{4.631713in}{2.676258in}}{\pgfqpoint{4.624871in}{2.673424in}}{\pgfqpoint{4.619828in}{2.668380in}}%
\pgfpathcurveto{\pgfqpoint{4.614784in}{2.663336in}}{\pgfqpoint{4.611950in}{2.656495in}}{\pgfqpoint{4.611950in}{2.649362in}}%
\pgfpathcurveto{\pgfqpoint{4.611950in}{2.642229in}}{\pgfqpoint{4.614784in}{2.635387in}}{\pgfqpoint{4.619828in}{2.630344in}}%
\pgfpathcurveto{\pgfqpoint{4.624871in}{2.625300in}}{\pgfqpoint{4.631713in}{2.622466in}}{\pgfqpoint{4.638846in}{2.622466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701253in}{2.747847in}}%
\pgfpathcurveto{\pgfqpoint{4.708386in}{2.747847in}}{\pgfqpoint{4.715227in}{2.750681in}}{\pgfqpoint{4.720271in}{2.755725in}}%
\pgfpathcurveto{\pgfqpoint{4.725315in}{2.760768in}}{\pgfqpoint{4.728148in}{2.767610in}}{\pgfqpoint{4.728148in}{2.774743in}}%
\pgfpathcurveto{\pgfqpoint{4.728148in}{2.781876in}}{\pgfqpoint{4.725315in}{2.788717in}}{\pgfqpoint{4.720271in}{2.793761in}}%
\pgfpathcurveto{\pgfqpoint{4.715227in}{2.798805in}}{\pgfqpoint{4.708386in}{2.801639in}}{\pgfqpoint{4.701253in}{2.801639in}}%
\pgfpathcurveto{\pgfqpoint{4.694120in}{2.801639in}}{\pgfqpoint{4.687278in}{2.798805in}}{\pgfqpoint{4.682235in}{2.793761in}}%
\pgfpathcurveto{\pgfqpoint{4.677191in}{2.788717in}}{\pgfqpoint{4.674357in}{2.781876in}}{\pgfqpoint{4.674357in}{2.774743in}}%
\pgfpathcurveto{\pgfqpoint{4.674357in}{2.767610in}}{\pgfqpoint{4.677191in}{2.760768in}}{\pgfqpoint{4.682235in}{2.755725in}}%
\pgfpathcurveto{\pgfqpoint{4.687278in}{2.750681in}}{\pgfqpoint{4.694120in}{2.747847in}}{\pgfqpoint{4.701253in}{2.747847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918549in}{2.445856in}}%
\pgfpathcurveto{\pgfqpoint{4.925682in}{2.445856in}}{\pgfqpoint{4.932523in}{2.448690in}}{\pgfqpoint{4.937567in}{2.453734in}}%
\pgfpathcurveto{\pgfqpoint{4.942611in}{2.458777in}}{\pgfqpoint{4.945444in}{2.465619in}}{\pgfqpoint{4.945444in}{2.472752in}}%
\pgfpathcurveto{\pgfqpoint{4.945444in}{2.479885in}}{\pgfqpoint{4.942611in}{2.486726in}}{\pgfqpoint{4.937567in}{2.491770in}}%
\pgfpathcurveto{\pgfqpoint{4.932523in}{2.496814in}}{\pgfqpoint{4.925682in}{2.499647in}}{\pgfqpoint{4.918549in}{2.499647in}}%
\pgfpathcurveto{\pgfqpoint{4.911416in}{2.499647in}}{\pgfqpoint{4.904574in}{2.496814in}}{\pgfqpoint{4.899531in}{2.491770in}}%
\pgfpathcurveto{\pgfqpoint{4.894487in}{2.486726in}}{\pgfqpoint{4.891653in}{2.479885in}}{\pgfqpoint{4.891653in}{2.472752in}}%
\pgfpathcurveto{\pgfqpoint{4.891653in}{2.465619in}}{\pgfqpoint{4.894487in}{2.458777in}}{\pgfqpoint{4.899531in}{2.453734in}}%
\pgfpathcurveto{\pgfqpoint{4.904574in}{2.448690in}}{\pgfqpoint{4.911416in}{2.445856in}}{\pgfqpoint{4.918549in}{2.445856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420343in}{0.692458in}}%
\pgfpathcurveto{\pgfqpoint{4.427476in}{0.692458in}}{\pgfqpoint{4.434318in}{0.695292in}}{\pgfqpoint{4.439361in}{0.700336in}}%
\pgfpathcurveto{\pgfqpoint{4.444405in}{0.705380in}}{\pgfqpoint{4.447239in}{0.712221in}}{\pgfqpoint{4.447239in}{0.719354in}}%
\pgfpathcurveto{\pgfqpoint{4.447239in}{0.726487in}}{\pgfqpoint{4.444405in}{0.733328in}}{\pgfqpoint{4.439361in}{0.738372in}}%
\pgfpathcurveto{\pgfqpoint{4.434318in}{0.743416in}}{\pgfqpoint{4.427476in}{0.746250in}}{\pgfqpoint{4.420343in}{0.746250in}}%
\pgfpathcurveto{\pgfqpoint{4.413210in}{0.746250in}}{\pgfqpoint{4.406369in}{0.743416in}}{\pgfqpoint{4.401325in}{0.738372in}}%
\pgfpathcurveto{\pgfqpoint{4.396281in}{0.733328in}}{\pgfqpoint{4.393447in}{0.726487in}}{\pgfqpoint{4.393447in}{0.719354in}}%
\pgfpathcurveto{\pgfqpoint{4.393447in}{0.712221in}}{\pgfqpoint{4.396281in}{0.705380in}}{\pgfqpoint{4.401325in}{0.700336in}}%
\pgfpathcurveto{\pgfqpoint{4.406369in}{0.695292in}}{\pgfqpoint{4.413210in}{0.692458in}}{\pgfqpoint{4.420343in}{0.692458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571293in}{0.592374in}}%
\pgfpathcurveto{\pgfqpoint{4.578425in}{0.592374in}}{\pgfqpoint{4.585267in}{0.595208in}}{\pgfqpoint{4.590311in}{0.600252in}}%
\pgfpathcurveto{\pgfqpoint{4.595354in}{0.605295in}}{\pgfqpoint{4.598188in}{0.612137in}}{\pgfqpoint{4.598188in}{0.619270in}}%
\pgfpathcurveto{\pgfqpoint{4.598188in}{0.626403in}}{\pgfqpoint{4.595354in}{0.633244in}}{\pgfqpoint{4.590311in}{0.638288in}}%
\pgfpathcurveto{\pgfqpoint{4.585267in}{0.643332in}}{\pgfqpoint{4.578425in}{0.646166in}}{\pgfqpoint{4.571293in}{0.646166in}}%
\pgfpathcurveto{\pgfqpoint{4.564160in}{0.646166in}}{\pgfqpoint{4.557318in}{0.643332in}}{\pgfqpoint{4.552274in}{0.638288in}}%
\pgfpathcurveto{\pgfqpoint{4.547231in}{0.633244in}}{\pgfqpoint{4.544397in}{0.626403in}}{\pgfqpoint{4.544397in}{0.619270in}}%
\pgfpathcurveto{\pgfqpoint{4.544397in}{0.612137in}}{\pgfqpoint{4.547231in}{0.605295in}}{\pgfqpoint{4.552274in}{0.600252in}}%
\pgfpathcurveto{\pgfqpoint{4.557318in}{0.595208in}}{\pgfqpoint{4.564160in}{0.592374in}}{\pgfqpoint{4.571293in}{0.592374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273686in}{0.789890in}}%
\pgfpathcurveto{\pgfqpoint{4.280819in}{0.789890in}}{\pgfqpoint{4.287660in}{0.792724in}}{\pgfqpoint{4.292704in}{0.797768in}}%
\pgfpathcurveto{\pgfqpoint{4.297748in}{0.802812in}}{\pgfqpoint{4.300581in}{0.809653in}}{\pgfqpoint{4.300581in}{0.816786in}}%
\pgfpathcurveto{\pgfqpoint{4.300581in}{0.823919in}}{\pgfqpoint{4.297748in}{0.830761in}}{\pgfqpoint{4.292704in}{0.835804in}}%
\pgfpathcurveto{\pgfqpoint{4.287660in}{0.840848in}}{\pgfqpoint{4.280819in}{0.843682in}}{\pgfqpoint{4.273686in}{0.843682in}}%
\pgfpathcurveto{\pgfqpoint{4.266553in}{0.843682in}}{\pgfqpoint{4.259711in}{0.840848in}}{\pgfqpoint{4.254668in}{0.835804in}}%
\pgfpathcurveto{\pgfqpoint{4.249624in}{0.830761in}}{\pgfqpoint{4.246790in}{0.823919in}}{\pgfqpoint{4.246790in}{0.816786in}}%
\pgfpathcurveto{\pgfqpoint{4.246790in}{0.809653in}}{\pgfqpoint{4.249624in}{0.802812in}}{\pgfqpoint{4.254668in}{0.797768in}}%
\pgfpathcurveto{\pgfqpoint{4.259711in}{0.792724in}}{\pgfqpoint{4.266553in}{0.789890in}}{\pgfqpoint{4.273686in}{0.789890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534038in}{0.838051in}}%
\pgfpathcurveto{\pgfqpoint{4.541170in}{0.838051in}}{\pgfqpoint{4.548012in}{0.840885in}}{\pgfqpoint{4.553056in}{0.845929in}}%
\pgfpathcurveto{\pgfqpoint{4.558099in}{0.850972in}}{\pgfqpoint{4.560933in}{0.857814in}}{\pgfqpoint{4.560933in}{0.864947in}}%
\pgfpathcurveto{\pgfqpoint{4.560933in}{0.872080in}}{\pgfqpoint{4.558099in}{0.878921in}}{\pgfqpoint{4.553056in}{0.883965in}}%
\pgfpathcurveto{\pgfqpoint{4.548012in}{0.889009in}}{\pgfqpoint{4.541170in}{0.891842in}}{\pgfqpoint{4.534038in}{0.891842in}}%
\pgfpathcurveto{\pgfqpoint{4.526905in}{0.891842in}}{\pgfqpoint{4.520063in}{0.889009in}}{\pgfqpoint{4.515019in}{0.883965in}}%
\pgfpathcurveto{\pgfqpoint{4.509976in}{0.878921in}}{\pgfqpoint{4.507142in}{0.872080in}}{\pgfqpoint{4.507142in}{0.864947in}}%
\pgfpathcurveto{\pgfqpoint{4.507142in}{0.857814in}}{\pgfqpoint{4.509976in}{0.850972in}}{\pgfqpoint{4.515019in}{0.845929in}}%
\pgfpathcurveto{\pgfqpoint{4.520063in}{0.840885in}}{\pgfqpoint{4.526905in}{0.838051in}}{\pgfqpoint{4.534038in}{0.838051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386101in}{1.182032in}}%
\pgfpathcurveto{\pgfqpoint{4.393234in}{1.182032in}}{\pgfqpoint{4.400075in}{1.184866in}}{\pgfqpoint{4.405119in}{1.189910in}}%
\pgfpathcurveto{\pgfqpoint{4.410163in}{1.194954in}}{\pgfqpoint{4.412997in}{1.201795in}}{\pgfqpoint{4.412997in}{1.208928in}}%
\pgfpathcurveto{\pgfqpoint{4.412997in}{1.216061in}}{\pgfqpoint{4.410163in}{1.222903in}}{\pgfqpoint{4.405119in}{1.227946in}}%
\pgfpathcurveto{\pgfqpoint{4.400075in}{1.232990in}}{\pgfqpoint{4.393234in}{1.235824in}}{\pgfqpoint{4.386101in}{1.235824in}}%
\pgfpathcurveto{\pgfqpoint{4.378968in}{1.235824in}}{\pgfqpoint{4.372126in}{1.232990in}}{\pgfqpoint{4.367083in}{1.227946in}}%
\pgfpathcurveto{\pgfqpoint{4.362039in}{1.222903in}}{\pgfqpoint{4.359205in}{1.216061in}}{\pgfqpoint{4.359205in}{1.208928in}}%
\pgfpathcurveto{\pgfqpoint{4.359205in}{1.201795in}}{\pgfqpoint{4.362039in}{1.194954in}}{\pgfqpoint{4.367083in}{1.189910in}}%
\pgfpathcurveto{\pgfqpoint{4.372126in}{1.184866in}}{\pgfqpoint{4.378968in}{1.182032in}}{\pgfqpoint{4.386101in}{1.182032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374459in}{1.156785in}}%
\pgfpathcurveto{\pgfqpoint{2.381592in}{1.156785in}}{\pgfqpoint{2.388434in}{1.159619in}}{\pgfqpoint{2.393477in}{1.164663in}}%
\pgfpathcurveto{\pgfqpoint{2.398521in}{1.169706in}}{\pgfqpoint{2.401355in}{1.176548in}}{\pgfqpoint{2.401355in}{1.183681in}}%
\pgfpathcurveto{\pgfqpoint{2.401355in}{1.190814in}}{\pgfqpoint{2.398521in}{1.197655in}}{\pgfqpoint{2.393477in}{1.202699in}}%
\pgfpathcurveto{\pgfqpoint{2.388434in}{1.207743in}}{\pgfqpoint{2.381592in}{1.210577in}}{\pgfqpoint{2.374459in}{1.210577in}}%
\pgfpathcurveto{\pgfqpoint{2.367326in}{1.210577in}}{\pgfqpoint{2.360485in}{1.207743in}}{\pgfqpoint{2.355441in}{1.202699in}}%
\pgfpathcurveto{\pgfqpoint{2.350398in}{1.197655in}}{\pgfqpoint{2.347564in}{1.190814in}}{\pgfqpoint{2.347564in}{1.183681in}}%
\pgfpathcurveto{\pgfqpoint{2.347564in}{1.176548in}}{\pgfqpoint{2.350398in}{1.169706in}}{\pgfqpoint{2.355441in}{1.164663in}}%
\pgfpathcurveto{\pgfqpoint{2.360485in}{1.159619in}}{\pgfqpoint{2.367326in}{1.156785in}}{\pgfqpoint{2.374459in}{1.156785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938699in}{1.117179in}}%
\pgfpathcurveto{\pgfqpoint{1.945832in}{1.117179in}}{\pgfqpoint{1.952673in}{1.120013in}}{\pgfqpoint{1.957717in}{1.125057in}}%
\pgfpathcurveto{\pgfqpoint{1.962761in}{1.130100in}}{\pgfqpoint{1.965595in}{1.136942in}}{\pgfqpoint{1.965595in}{1.144075in}}%
\pgfpathcurveto{\pgfqpoint{1.965595in}{1.151208in}}{\pgfqpoint{1.962761in}{1.158049in}}{\pgfqpoint{1.957717in}{1.163093in}}%
\pgfpathcurveto{\pgfqpoint{1.952673in}{1.168137in}}{\pgfqpoint{1.945832in}{1.170971in}}{\pgfqpoint{1.938699in}{1.170971in}}%
\pgfpathcurveto{\pgfqpoint{1.931566in}{1.170971in}}{\pgfqpoint{1.924724in}{1.168137in}}{\pgfqpoint{1.919681in}{1.163093in}}%
\pgfpathcurveto{\pgfqpoint{1.914637in}{1.158049in}}{\pgfqpoint{1.911803in}{1.151208in}}{\pgfqpoint{1.911803in}{1.144075in}}%
\pgfpathcurveto{\pgfqpoint{1.911803in}{1.136942in}}{\pgfqpoint{1.914637in}{1.130100in}}{\pgfqpoint{1.919681in}{1.125057in}}%
\pgfpathcurveto{\pgfqpoint{1.924724in}{1.120013in}}{\pgfqpoint{1.931566in}{1.117179in}}{\pgfqpoint{1.938699in}{1.117179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157475in}{1.041666in}}%
\pgfpathcurveto{\pgfqpoint{2.164608in}{1.041666in}}{\pgfqpoint{2.171449in}{1.044500in}}{\pgfqpoint{2.176493in}{1.049543in}}%
\pgfpathcurveto{\pgfqpoint{2.181537in}{1.054587in}}{\pgfqpoint{2.184370in}{1.061429in}}{\pgfqpoint{2.184370in}{1.068562in}}%
\pgfpathcurveto{\pgfqpoint{2.184370in}{1.075694in}}{\pgfqpoint{2.181537in}{1.082536in}}{\pgfqpoint{2.176493in}{1.087580in}}%
\pgfpathcurveto{\pgfqpoint{2.171449in}{1.092623in}}{\pgfqpoint{2.164608in}{1.095457in}}{\pgfqpoint{2.157475in}{1.095457in}}%
\pgfpathcurveto{\pgfqpoint{2.150342in}{1.095457in}}{\pgfqpoint{2.143500in}{1.092623in}}{\pgfqpoint{2.138457in}{1.087580in}}%
\pgfpathcurveto{\pgfqpoint{2.133413in}{1.082536in}}{\pgfqpoint{2.130579in}{1.075694in}}{\pgfqpoint{2.130579in}{1.068562in}}%
\pgfpathcurveto{\pgfqpoint{2.130579in}{1.061429in}}{\pgfqpoint{2.133413in}{1.054587in}}{\pgfqpoint{2.138457in}{1.049543in}}%
\pgfpathcurveto{\pgfqpoint{2.143500in}{1.044500in}}{\pgfqpoint{2.150342in}{1.041666in}}{\pgfqpoint{2.157475in}{1.041666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726831in}{1.270993in}}%
\pgfpathcurveto{\pgfqpoint{1.733964in}{1.270993in}}{\pgfqpoint{1.740806in}{1.273827in}}{\pgfqpoint{1.745849in}{1.278871in}}%
\pgfpathcurveto{\pgfqpoint{1.750893in}{1.283915in}}{\pgfqpoint{1.753727in}{1.290756in}}{\pgfqpoint{1.753727in}{1.297889in}}%
\pgfpathcurveto{\pgfqpoint{1.753727in}{1.305022in}}{\pgfqpoint{1.750893in}{1.311864in}}{\pgfqpoint{1.745849in}{1.316907in}}%
\pgfpathcurveto{\pgfqpoint{1.740806in}{1.321951in}}{\pgfqpoint{1.733964in}{1.324785in}}{\pgfqpoint{1.726831in}{1.324785in}}%
\pgfpathcurveto{\pgfqpoint{1.719698in}{1.324785in}}{\pgfqpoint{1.712857in}{1.321951in}}{\pgfqpoint{1.707813in}{1.316907in}}%
\pgfpathcurveto{\pgfqpoint{1.702769in}{1.311864in}}{\pgfqpoint{1.699935in}{1.305022in}}{\pgfqpoint{1.699935in}{1.297889in}}%
\pgfpathcurveto{\pgfqpoint{1.699935in}{1.290756in}}{\pgfqpoint{1.702769in}{1.283915in}}{\pgfqpoint{1.707813in}{1.278871in}}%
\pgfpathcurveto{\pgfqpoint{1.712857in}{1.273827in}}{\pgfqpoint{1.719698in}{1.270993in}}{\pgfqpoint{1.726831in}{1.270993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850471in}{0.953181in}}%
\pgfpathcurveto{\pgfqpoint{1.857604in}{0.953181in}}{\pgfqpoint{1.864446in}{0.956015in}}{\pgfqpoint{1.869489in}{0.961059in}}%
\pgfpathcurveto{\pgfqpoint{1.874533in}{0.966103in}}{\pgfqpoint{1.877367in}{0.972944in}}{\pgfqpoint{1.877367in}{0.980077in}}%
\pgfpathcurveto{\pgfqpoint{1.877367in}{0.987210in}}{\pgfqpoint{1.874533in}{0.994052in}}{\pgfqpoint{1.869489in}{0.999095in}}%
\pgfpathcurveto{\pgfqpoint{1.864446in}{1.004139in}}{\pgfqpoint{1.857604in}{1.006973in}}{\pgfqpoint{1.850471in}{1.006973in}}%
\pgfpathcurveto{\pgfqpoint{1.843338in}{1.006973in}}{\pgfqpoint{1.836497in}{1.004139in}}{\pgfqpoint{1.831453in}{0.999095in}}%
\pgfpathcurveto{\pgfqpoint{1.826409in}{0.994052in}}{\pgfqpoint{1.823576in}{0.987210in}}{\pgfqpoint{1.823576in}{0.980077in}}%
\pgfpathcurveto{\pgfqpoint{1.823576in}{0.972944in}}{\pgfqpoint{1.826409in}{0.966103in}}{\pgfqpoint{1.831453in}{0.961059in}}%
\pgfpathcurveto{\pgfqpoint{1.836497in}{0.956015in}}{\pgfqpoint{1.843338in}{0.953181in}}{\pgfqpoint{1.850471in}{0.953181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023124in}{0.616101in}}%
\pgfpathcurveto{\pgfqpoint{2.030256in}{0.616101in}}{\pgfqpoint{2.037098in}{0.618934in}}{\pgfqpoint{2.042142in}{0.623978in}}%
\pgfpathcurveto{\pgfqpoint{2.047185in}{0.629022in}}{\pgfqpoint{2.050019in}{0.635863in}}{\pgfqpoint{2.050019in}{0.642996in}}%
\pgfpathcurveto{\pgfqpoint{2.050019in}{0.650129in}}{\pgfqpoint{2.047185in}{0.656971in}}{\pgfqpoint{2.042142in}{0.662014in}}%
\pgfpathcurveto{\pgfqpoint{2.037098in}{0.667058in}}{\pgfqpoint{2.030256in}{0.669892in}}{\pgfqpoint{2.023124in}{0.669892in}}%
\pgfpathcurveto{\pgfqpoint{2.015991in}{0.669892in}}{\pgfqpoint{2.009149in}{0.667058in}}{\pgfqpoint{2.004105in}{0.662014in}}%
\pgfpathcurveto{\pgfqpoint{1.999062in}{0.656971in}}{\pgfqpoint{1.996228in}{0.650129in}}{\pgfqpoint{1.996228in}{0.642996in}}%
\pgfpathcurveto{\pgfqpoint{1.996228in}{0.635863in}}{\pgfqpoint{1.999062in}{0.629022in}}{\pgfqpoint{2.004105in}{0.623978in}}%
\pgfpathcurveto{\pgfqpoint{2.009149in}{0.618934in}}{\pgfqpoint{2.015991in}{0.616101in}}{\pgfqpoint{2.023124in}{0.616101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095711in}{0.842869in}}%
\pgfpathcurveto{\pgfqpoint{2.102844in}{0.842869in}}{\pgfqpoint{2.109685in}{0.845703in}}{\pgfqpoint{2.114729in}{0.850747in}}%
\pgfpathcurveto{\pgfqpoint{2.119773in}{0.855790in}}{\pgfqpoint{2.122607in}{0.862632in}}{\pgfqpoint{2.122607in}{0.869765in}}%
\pgfpathcurveto{\pgfqpoint{2.122607in}{0.876898in}}{\pgfqpoint{2.119773in}{0.883739in}}{\pgfqpoint{2.114729in}{0.888783in}}%
\pgfpathcurveto{\pgfqpoint{2.109685in}{0.893827in}}{\pgfqpoint{2.102844in}{0.896661in}}{\pgfqpoint{2.095711in}{0.896661in}}%
\pgfpathcurveto{\pgfqpoint{2.088578in}{0.896661in}}{\pgfqpoint{2.081736in}{0.893827in}}{\pgfqpoint{2.076693in}{0.888783in}}%
\pgfpathcurveto{\pgfqpoint{2.071649in}{0.883739in}}{\pgfqpoint{2.068815in}{0.876898in}}{\pgfqpoint{2.068815in}{0.869765in}}%
\pgfpathcurveto{\pgfqpoint{2.068815in}{0.862632in}}{\pgfqpoint{2.071649in}{0.855790in}}{\pgfqpoint{2.076693in}{0.850747in}}%
\pgfpathcurveto{\pgfqpoint{2.081736in}{0.845703in}}{\pgfqpoint{2.088578in}{0.842869in}}{\pgfqpoint{2.095711in}{0.842869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369464in}{0.573523in}}%
\pgfpathcurveto{\pgfqpoint{2.376597in}{0.573523in}}{\pgfqpoint{2.383438in}{0.576357in}}{\pgfqpoint{2.388482in}{0.581401in}}%
\pgfpathcurveto{\pgfqpoint{2.393526in}{0.586444in}}{\pgfqpoint{2.396359in}{0.593286in}}{\pgfqpoint{2.396359in}{0.600419in}}%
\pgfpathcurveto{\pgfqpoint{2.396359in}{0.607552in}}{\pgfqpoint{2.393526in}{0.614393in}}{\pgfqpoint{2.388482in}{0.619437in}}%
\pgfpathcurveto{\pgfqpoint{2.383438in}{0.624481in}}{\pgfqpoint{2.376597in}{0.627315in}}{\pgfqpoint{2.369464in}{0.627315in}}%
\pgfpathcurveto{\pgfqpoint{2.362331in}{0.627315in}}{\pgfqpoint{2.355489in}{0.624481in}}{\pgfqpoint{2.350446in}{0.619437in}}%
\pgfpathcurveto{\pgfqpoint{2.345402in}{0.614393in}}{\pgfqpoint{2.342568in}{0.607552in}}{\pgfqpoint{2.342568in}{0.600419in}}%
\pgfpathcurveto{\pgfqpoint{2.342568in}{0.593286in}}{\pgfqpoint{2.345402in}{0.586444in}}{\pgfqpoint{2.350446in}{0.581401in}}%
\pgfpathcurveto{\pgfqpoint{2.355489in}{0.576357in}}{\pgfqpoint{2.362331in}{0.573523in}}{\pgfqpoint{2.369464in}{0.573523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899205in}{0.497935in}}%
\pgfpathcurveto{\pgfqpoint{3.906338in}{0.497935in}}{\pgfqpoint{3.913180in}{0.500769in}}{\pgfqpoint{3.918223in}{0.505812in}}%
\pgfpathcurveto{\pgfqpoint{3.923267in}{0.510856in}}{\pgfqpoint{3.926101in}{0.517698in}}{\pgfqpoint{3.926101in}{0.524830in}}%
\pgfpathcurveto{\pgfqpoint{3.926101in}{0.531963in}}{\pgfqpoint{3.923267in}{0.538805in}}{\pgfqpoint{3.918223in}{0.543849in}}%
\pgfpathcurveto{\pgfqpoint{3.913180in}{0.548892in}}{\pgfqpoint{3.906338in}{0.551726in}}{\pgfqpoint{3.899205in}{0.551726in}}%
\pgfpathcurveto{\pgfqpoint{3.892072in}{0.551726in}}{\pgfqpoint{3.885231in}{0.548892in}}{\pgfqpoint{3.880187in}{0.543849in}}%
\pgfpathcurveto{\pgfqpoint{3.875143in}{0.538805in}}{\pgfqpoint{3.872309in}{0.531963in}}{\pgfqpoint{3.872309in}{0.524830in}}%
\pgfpathcurveto{\pgfqpoint{3.872309in}{0.517698in}}{\pgfqpoint{3.875143in}{0.510856in}}{\pgfqpoint{3.880187in}{0.505812in}}%
\pgfpathcurveto{\pgfqpoint{3.885231in}{0.500769in}}{\pgfqpoint{3.892072in}{0.497935in}}{\pgfqpoint{3.899205in}{0.497935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947613in}{0.659231in}}%
\pgfpathcurveto{\pgfqpoint{3.954746in}{0.659231in}}{\pgfqpoint{3.961588in}{0.662065in}}{\pgfqpoint{3.966631in}{0.667109in}}%
\pgfpathcurveto{\pgfqpoint{3.971675in}{0.672152in}}{\pgfqpoint{3.974509in}{0.678994in}}{\pgfqpoint{3.974509in}{0.686127in}}%
\pgfpathcurveto{\pgfqpoint{3.974509in}{0.693260in}}{\pgfqpoint{3.971675in}{0.700101in}}{\pgfqpoint{3.966631in}{0.705145in}}%
\pgfpathcurveto{\pgfqpoint{3.961588in}{0.710189in}}{\pgfqpoint{3.954746in}{0.713022in}}{\pgfqpoint{3.947613in}{0.713022in}}%
\pgfpathcurveto{\pgfqpoint{3.940480in}{0.713022in}}{\pgfqpoint{3.933639in}{0.710189in}}{\pgfqpoint{3.928595in}{0.705145in}}%
\pgfpathcurveto{\pgfqpoint{3.923551in}{0.700101in}}{\pgfqpoint{3.920718in}{0.693260in}}{\pgfqpoint{3.920718in}{0.686127in}}%
\pgfpathcurveto{\pgfqpoint{3.920718in}{0.678994in}}{\pgfqpoint{3.923551in}{0.672152in}}{\pgfqpoint{3.928595in}{0.667109in}}%
\pgfpathcurveto{\pgfqpoint{3.933639in}{0.662065in}}{\pgfqpoint{3.940480in}{0.659231in}}{\pgfqpoint{3.947613in}{0.659231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724593in}{0.551735in}}%
\pgfpathcurveto{\pgfqpoint{3.731726in}{0.551735in}}{\pgfqpoint{3.738568in}{0.554569in}}{\pgfqpoint{3.743611in}{0.559613in}}%
\pgfpathcurveto{\pgfqpoint{3.748655in}{0.564656in}}{\pgfqpoint{3.751489in}{0.571498in}}{\pgfqpoint{3.751489in}{0.578631in}}%
\pgfpathcurveto{\pgfqpoint{3.751489in}{0.585764in}}{\pgfqpoint{3.748655in}{0.592605in}}{\pgfqpoint{3.743611in}{0.597649in}}%
\pgfpathcurveto{\pgfqpoint{3.738568in}{0.602693in}}{\pgfqpoint{3.731726in}{0.605527in}}{\pgfqpoint{3.724593in}{0.605527in}}%
\pgfpathcurveto{\pgfqpoint{3.717460in}{0.605527in}}{\pgfqpoint{3.710619in}{0.602693in}}{\pgfqpoint{3.705575in}{0.597649in}}%
\pgfpathcurveto{\pgfqpoint{3.700531in}{0.592605in}}{\pgfqpoint{3.697697in}{0.585764in}}{\pgfqpoint{3.697697in}{0.578631in}}%
\pgfpathcurveto{\pgfqpoint{3.697697in}{0.571498in}}{\pgfqpoint{3.700531in}{0.564656in}}{\pgfqpoint{3.705575in}{0.559613in}}%
\pgfpathcurveto{\pgfqpoint{3.710619in}{0.554569in}}{\pgfqpoint{3.717460in}{0.551735in}}{\pgfqpoint{3.724593in}{0.551735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444348in}{0.648959in}}%
\pgfpathcurveto{\pgfqpoint{3.451481in}{0.648959in}}{\pgfqpoint{3.458322in}{0.651793in}}{\pgfqpoint{3.463366in}{0.656837in}}%
\pgfpathcurveto{\pgfqpoint{3.468410in}{0.661881in}}{\pgfqpoint{3.471243in}{0.668722in}}{\pgfqpoint{3.471243in}{0.675855in}}%
\pgfpathcurveto{\pgfqpoint{3.471243in}{0.682988in}}{\pgfqpoint{3.468410in}{0.689830in}}{\pgfqpoint{3.463366in}{0.694873in}}%
\pgfpathcurveto{\pgfqpoint{3.458322in}{0.699917in}}{\pgfqpoint{3.451481in}{0.702751in}}{\pgfqpoint{3.444348in}{0.702751in}}%
\pgfpathcurveto{\pgfqpoint{3.437215in}{0.702751in}}{\pgfqpoint{3.430373in}{0.699917in}}{\pgfqpoint{3.425330in}{0.694873in}}%
\pgfpathcurveto{\pgfqpoint{3.420286in}{0.689830in}}{\pgfqpoint{3.417452in}{0.682988in}}{\pgfqpoint{3.417452in}{0.675855in}}%
\pgfpathcurveto{\pgfqpoint{3.417452in}{0.668722in}}{\pgfqpoint{3.420286in}{0.661881in}}{\pgfqpoint{3.425330in}{0.656837in}}%
\pgfpathcurveto{\pgfqpoint{3.430373in}{0.651793in}}{\pgfqpoint{3.437215in}{0.648959in}}{\pgfqpoint{3.444348in}{0.648959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679700in}{3.039018in}}%
\pgfpathcurveto{\pgfqpoint{5.686833in}{3.039018in}}{\pgfqpoint{5.693674in}{3.041852in}}{\pgfqpoint{5.698718in}{3.046896in}}%
\pgfpathcurveto{\pgfqpoint{5.703762in}{3.051940in}}{\pgfqpoint{5.706596in}{3.058781in}}{\pgfqpoint{5.706596in}{3.065914in}}%
\pgfpathcurveto{\pgfqpoint{5.706596in}{3.073047in}}{\pgfqpoint{5.703762in}{3.079888in}}{\pgfqpoint{5.698718in}{3.084932in}}%
\pgfpathcurveto{\pgfqpoint{5.693674in}{3.089976in}}{\pgfqpoint{5.686833in}{3.092810in}}{\pgfqpoint{5.679700in}{3.092810in}}%
\pgfpathcurveto{\pgfqpoint{5.672567in}{3.092810in}}{\pgfqpoint{5.665725in}{3.089976in}}{\pgfqpoint{5.660682in}{3.084932in}}%
\pgfpathcurveto{\pgfqpoint{5.655638in}{3.079888in}}{\pgfqpoint{5.652804in}{3.073047in}}{\pgfqpoint{5.652804in}{3.065914in}}%
\pgfpathcurveto{\pgfqpoint{5.652804in}{3.058781in}}{\pgfqpoint{5.655638in}{3.051940in}}{\pgfqpoint{5.660682in}{3.046896in}}%
\pgfpathcurveto{\pgfqpoint{5.665725in}{3.041852in}}{\pgfqpoint{5.672567in}{3.039018in}}{\pgfqpoint{5.679700in}{3.039018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503082in}{2.831075in}}%
\pgfpathcurveto{\pgfqpoint{5.510215in}{2.831075in}}{\pgfqpoint{5.517056in}{2.833909in}}{\pgfqpoint{5.522100in}{2.838953in}}%
\pgfpathcurveto{\pgfqpoint{5.527144in}{2.843996in}}{\pgfqpoint{5.529978in}{2.850838in}}{\pgfqpoint{5.529978in}{2.857971in}}%
\pgfpathcurveto{\pgfqpoint{5.529978in}{2.865104in}}{\pgfqpoint{5.527144in}{2.871945in}}{\pgfqpoint{5.522100in}{2.876989in}}%
\pgfpathcurveto{\pgfqpoint{5.517056in}{2.882032in}}{\pgfqpoint{5.510215in}{2.884866in}}{\pgfqpoint{5.503082in}{2.884866in}}%
\pgfpathcurveto{\pgfqpoint{5.495949in}{2.884866in}}{\pgfqpoint{5.489107in}{2.882032in}}{\pgfqpoint{5.484064in}{2.876989in}}%
\pgfpathcurveto{\pgfqpoint{5.479020in}{2.871945in}}{\pgfqpoint{5.476186in}{2.865104in}}{\pgfqpoint{5.476186in}{2.857971in}}%
\pgfpathcurveto{\pgfqpoint{5.476186in}{2.850838in}}{\pgfqpoint{5.479020in}{2.843996in}}{\pgfqpoint{5.484064in}{2.838953in}}%
\pgfpathcurveto{\pgfqpoint{5.489107in}{2.833909in}}{\pgfqpoint{5.495949in}{2.831075in}}{\pgfqpoint{5.503082in}{2.831075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698650in}{3.354138in}}%
\pgfpathcurveto{\pgfqpoint{5.705783in}{3.354138in}}{\pgfqpoint{5.712625in}{3.356972in}}{\pgfqpoint{5.717668in}{3.362015in}}%
\pgfpathcurveto{\pgfqpoint{5.722712in}{3.367059in}}{\pgfqpoint{5.725546in}{3.373901in}}{\pgfqpoint{5.725546in}{3.381033in}}%
\pgfpathcurveto{\pgfqpoint{5.725546in}{3.388166in}}{\pgfqpoint{5.722712in}{3.395008in}}{\pgfqpoint{5.717668in}{3.400052in}}%
\pgfpathcurveto{\pgfqpoint{5.712625in}{3.405095in}}{\pgfqpoint{5.705783in}{3.407929in}}{\pgfqpoint{5.698650in}{3.407929in}}%
\pgfpathcurveto{\pgfqpoint{5.691517in}{3.407929in}}{\pgfqpoint{5.684676in}{3.405095in}}{\pgfqpoint{5.679632in}{3.400052in}}%
\pgfpathcurveto{\pgfqpoint{5.674588in}{3.395008in}}{\pgfqpoint{5.671754in}{3.388166in}}{\pgfqpoint{5.671754in}{3.381033in}}%
\pgfpathcurveto{\pgfqpoint{5.671754in}{3.373901in}}{\pgfqpoint{5.674588in}{3.367059in}}{\pgfqpoint{5.679632in}{3.362015in}}%
\pgfpathcurveto{\pgfqpoint{5.684676in}{3.356972in}}{\pgfqpoint{5.691517in}{3.354138in}}{\pgfqpoint{5.698650in}{3.354138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615894in}{2.786077in}}%
\pgfpathcurveto{\pgfqpoint{4.623027in}{2.786077in}}{\pgfqpoint{4.629869in}{2.788911in}}{\pgfqpoint{4.634912in}{2.793955in}}%
\pgfpathcurveto{\pgfqpoint{4.639956in}{2.798999in}}{\pgfqpoint{4.642790in}{2.805840in}}{\pgfqpoint{4.642790in}{2.812973in}}%
\pgfpathcurveto{\pgfqpoint{4.642790in}{2.820106in}}{\pgfqpoint{4.639956in}{2.826947in}}{\pgfqpoint{4.634912in}{2.831991in}}%
\pgfpathcurveto{\pgfqpoint{4.629869in}{2.837035in}}{\pgfqpoint{4.623027in}{2.839869in}}{\pgfqpoint{4.615894in}{2.839869in}}%
\pgfpathcurveto{\pgfqpoint{4.608761in}{2.839869in}}{\pgfqpoint{4.601920in}{2.837035in}}{\pgfqpoint{4.596876in}{2.831991in}}%
\pgfpathcurveto{\pgfqpoint{4.591832in}{2.826947in}}{\pgfqpoint{4.588998in}{2.820106in}}{\pgfqpoint{4.588998in}{2.812973in}}%
\pgfpathcurveto{\pgfqpoint{4.588998in}{2.805840in}}{\pgfqpoint{4.591832in}{2.798999in}}{\pgfqpoint{4.596876in}{2.793955in}}%
\pgfpathcurveto{\pgfqpoint{4.601920in}{2.788911in}}{\pgfqpoint{4.608761in}{2.786077in}}{\pgfqpoint{4.615894in}{2.786077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672117in}{2.985775in}}%
\pgfpathcurveto{\pgfqpoint{4.679250in}{2.985775in}}{\pgfqpoint{4.686091in}{2.988609in}}{\pgfqpoint{4.691135in}{2.993652in}}%
\pgfpathcurveto{\pgfqpoint{4.696179in}{2.998696in}}{\pgfqpoint{4.699013in}{3.005538in}}{\pgfqpoint{4.699013in}{3.012671in}}%
\pgfpathcurveto{\pgfqpoint{4.699013in}{3.019803in}}{\pgfqpoint{4.696179in}{3.026645in}}{\pgfqpoint{4.691135in}{3.031689in}}%
\pgfpathcurveto{\pgfqpoint{4.686091in}{3.036732in}}{\pgfqpoint{4.679250in}{3.039566in}}{\pgfqpoint{4.672117in}{3.039566in}}%
\pgfpathcurveto{\pgfqpoint{4.664984in}{3.039566in}}{\pgfqpoint{4.658143in}{3.036732in}}{\pgfqpoint{4.653099in}{3.031689in}}%
\pgfpathcurveto{\pgfqpoint{4.648055in}{3.026645in}}{\pgfqpoint{4.645221in}{3.019803in}}{\pgfqpoint{4.645221in}{3.012671in}}%
\pgfpathcurveto{\pgfqpoint{4.645221in}{3.005538in}}{\pgfqpoint{4.648055in}{2.998696in}}{\pgfqpoint{4.653099in}{2.993652in}}%
\pgfpathcurveto{\pgfqpoint{4.658143in}{2.988609in}}{\pgfqpoint{4.664984in}{2.985775in}}{\pgfqpoint{4.672117in}{2.985775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204008in}{3.496560in}}%
\pgfpathcurveto{\pgfqpoint{5.211140in}{3.496560in}}{\pgfqpoint{5.217982in}{3.499394in}}{\pgfqpoint{5.223026in}{3.504437in}}%
\pgfpathcurveto{\pgfqpoint{5.228069in}{3.509481in}}{\pgfqpoint{5.230903in}{3.516323in}}{\pgfqpoint{5.230903in}{3.523456in}}%
\pgfpathcurveto{\pgfqpoint{5.230903in}{3.530588in}}{\pgfqpoint{5.228069in}{3.537430in}}{\pgfqpoint{5.223026in}{3.542474in}}%
\pgfpathcurveto{\pgfqpoint{5.217982in}{3.547517in}}{\pgfqpoint{5.211140in}{3.550351in}}{\pgfqpoint{5.204008in}{3.550351in}}%
\pgfpathcurveto{\pgfqpoint{5.196875in}{3.550351in}}{\pgfqpoint{5.190033in}{3.547517in}}{\pgfqpoint{5.184989in}{3.542474in}}%
\pgfpathcurveto{\pgfqpoint{5.179946in}{3.537430in}}{\pgfqpoint{5.177112in}{3.530588in}}{\pgfqpoint{5.177112in}{3.523456in}}%
\pgfpathcurveto{\pgfqpoint{5.177112in}{3.516323in}}{\pgfqpoint{5.179946in}{3.509481in}}{\pgfqpoint{5.184989in}{3.504437in}}%
\pgfpathcurveto{\pgfqpoint{5.190033in}{3.499394in}}{\pgfqpoint{5.196875in}{3.496560in}}{\pgfqpoint{5.204008in}{3.496560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069818in}{3.572525in}}%
\pgfpathcurveto{\pgfqpoint{5.076951in}{3.572525in}}{\pgfqpoint{5.083792in}{3.575359in}}{\pgfqpoint{5.088836in}{3.580402in}}%
\pgfpathcurveto{\pgfqpoint{5.093880in}{3.585446in}}{\pgfqpoint{5.096713in}{3.592288in}}{\pgfqpoint{5.096713in}{3.599420in}}%
\pgfpathcurveto{\pgfqpoint{5.096713in}{3.606553in}}{\pgfqpoint{5.093880in}{3.613395in}}{\pgfqpoint{5.088836in}{3.618439in}}%
\pgfpathcurveto{\pgfqpoint{5.083792in}{3.623482in}}{\pgfqpoint{5.076951in}{3.626316in}}{\pgfqpoint{5.069818in}{3.626316in}}%
\pgfpathcurveto{\pgfqpoint{5.062685in}{3.626316in}}{\pgfqpoint{5.055843in}{3.623482in}}{\pgfqpoint{5.050800in}{3.618439in}}%
\pgfpathcurveto{\pgfqpoint{5.045756in}{3.613395in}}{\pgfqpoint{5.042922in}{3.606553in}}{\pgfqpoint{5.042922in}{3.599420in}}%
\pgfpathcurveto{\pgfqpoint{5.042922in}{3.592288in}}{\pgfqpoint{5.045756in}{3.585446in}}{\pgfqpoint{5.050800in}{3.580402in}}%
\pgfpathcurveto{\pgfqpoint{5.055843in}{3.575359in}}{\pgfqpoint{5.062685in}{3.572525in}}{\pgfqpoint{5.069818in}{3.572525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331457in}{2.480097in}}%
\pgfpathcurveto{\pgfqpoint{5.338590in}{2.480097in}}{\pgfqpoint{5.345432in}{2.482931in}}{\pgfqpoint{5.350475in}{2.487975in}}%
\pgfpathcurveto{\pgfqpoint{5.355519in}{2.493019in}}{\pgfqpoint{5.358353in}{2.499860in}}{\pgfqpoint{5.358353in}{2.506993in}}%
\pgfpathcurveto{\pgfqpoint{5.358353in}{2.514126in}}{\pgfqpoint{5.355519in}{2.520968in}}{\pgfqpoint{5.350475in}{2.526011in}}%
\pgfpathcurveto{\pgfqpoint{5.345432in}{2.531055in}}{\pgfqpoint{5.338590in}{2.533889in}}{\pgfqpoint{5.331457in}{2.533889in}}%
\pgfpathcurveto{\pgfqpoint{5.324324in}{2.533889in}}{\pgfqpoint{5.317483in}{2.531055in}}{\pgfqpoint{5.312439in}{2.526011in}}%
\pgfpathcurveto{\pgfqpoint{5.307395in}{2.520968in}}{\pgfqpoint{5.304561in}{2.514126in}}{\pgfqpoint{5.304561in}{2.506993in}}%
\pgfpathcurveto{\pgfqpoint{5.304561in}{2.499860in}}{\pgfqpoint{5.307395in}{2.493019in}}{\pgfqpoint{5.312439in}{2.487975in}}%
\pgfpathcurveto{\pgfqpoint{5.317483in}{2.482931in}}{\pgfqpoint{5.324324in}{2.480097in}}{\pgfqpoint{5.331457in}{2.480097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001240in}{2.662946in}}%
\pgfpathcurveto{\pgfqpoint{5.008373in}{2.662946in}}{\pgfqpoint{5.015215in}{2.665780in}}{\pgfqpoint{5.020259in}{2.670823in}}%
\pgfpathcurveto{\pgfqpoint{5.025302in}{2.675867in}}{\pgfqpoint{5.028136in}{2.682709in}}{\pgfqpoint{5.028136in}{2.689841in}}%
\pgfpathcurveto{\pgfqpoint{5.028136in}{2.696974in}}{\pgfqpoint{5.025302in}{2.703816in}}{\pgfqpoint{5.020259in}{2.708859in}}%
\pgfpathcurveto{\pgfqpoint{5.015215in}{2.713903in}}{\pgfqpoint{5.008373in}{2.716737in}}{\pgfqpoint{5.001240in}{2.716737in}}%
\pgfpathcurveto{\pgfqpoint{4.994108in}{2.716737in}}{\pgfqpoint{4.987266in}{2.713903in}}{\pgfqpoint{4.982222in}{2.708859in}}%
\pgfpathcurveto{\pgfqpoint{4.977179in}{2.703816in}}{\pgfqpoint{4.974345in}{2.696974in}}{\pgfqpoint{4.974345in}{2.689841in}}%
\pgfpathcurveto{\pgfqpoint{4.974345in}{2.682709in}}{\pgfqpoint{4.977179in}{2.675867in}}{\pgfqpoint{4.982222in}{2.670823in}}%
\pgfpathcurveto{\pgfqpoint{4.987266in}{2.665780in}}{\pgfqpoint{4.994108in}{2.662946in}}{\pgfqpoint{5.001240in}{2.662946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157405in}{2.556863in}}%
\pgfpathcurveto{\pgfqpoint{5.164538in}{2.556863in}}{\pgfqpoint{5.171379in}{2.559697in}}{\pgfqpoint{5.176423in}{2.564741in}}%
\pgfpathcurveto{\pgfqpoint{5.181467in}{2.569785in}}{\pgfqpoint{5.184301in}{2.576626in}}{\pgfqpoint{5.184301in}{2.583759in}}%
\pgfpathcurveto{\pgfqpoint{5.184301in}{2.590892in}}{\pgfqpoint{5.181467in}{2.597734in}}{\pgfqpoint{5.176423in}{2.602777in}}%
\pgfpathcurveto{\pgfqpoint{5.171379in}{2.607821in}}{\pgfqpoint{5.164538in}{2.610655in}}{\pgfqpoint{5.157405in}{2.610655in}}%
\pgfpathcurveto{\pgfqpoint{5.150272in}{2.610655in}}{\pgfqpoint{5.143430in}{2.607821in}}{\pgfqpoint{5.138387in}{2.602777in}}%
\pgfpathcurveto{\pgfqpoint{5.133343in}{2.597734in}}{\pgfqpoint{5.130509in}{2.590892in}}{\pgfqpoint{5.130509in}{2.583759in}}%
\pgfpathcurveto{\pgfqpoint{5.130509in}{2.576626in}}{\pgfqpoint{5.133343in}{2.569785in}}{\pgfqpoint{5.138387in}{2.564741in}}%
\pgfpathcurveto{\pgfqpoint{5.143430in}{2.559697in}}{\pgfqpoint{5.150272in}{2.556863in}}{\pgfqpoint{5.157405in}{2.556863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797914in}{3.456509in}}%
\pgfpathcurveto{\pgfqpoint{4.805047in}{3.456509in}}{\pgfqpoint{4.811888in}{3.459343in}}{\pgfqpoint{4.816932in}{3.464387in}}%
\pgfpathcurveto{\pgfqpoint{4.821976in}{3.469431in}}{\pgfqpoint{4.824809in}{3.476272in}}{\pgfqpoint{4.824809in}{3.483405in}}%
\pgfpathcurveto{\pgfqpoint{4.824809in}{3.490538in}}{\pgfqpoint{4.821976in}{3.497380in}}{\pgfqpoint{4.816932in}{3.502423in}}%
\pgfpathcurveto{\pgfqpoint{4.811888in}{3.507467in}}{\pgfqpoint{4.805047in}{3.510301in}}{\pgfqpoint{4.797914in}{3.510301in}}%
\pgfpathcurveto{\pgfqpoint{4.790781in}{3.510301in}}{\pgfqpoint{4.783939in}{3.507467in}}{\pgfqpoint{4.778896in}{3.502423in}}%
\pgfpathcurveto{\pgfqpoint{4.773852in}{3.497380in}}{\pgfqpoint{4.771018in}{3.490538in}}{\pgfqpoint{4.771018in}{3.483405in}}%
\pgfpathcurveto{\pgfqpoint{4.771018in}{3.476272in}}{\pgfqpoint{4.773852in}{3.469431in}}{\pgfqpoint{4.778896in}{3.464387in}}%
\pgfpathcurveto{\pgfqpoint{4.783939in}{3.459343in}}{\pgfqpoint{4.790781in}{3.456509in}}{\pgfqpoint{4.797914in}{3.456509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987323in}{3.336990in}}%
\pgfpathcurveto{\pgfqpoint{4.994456in}{3.336990in}}{\pgfqpoint{5.001297in}{3.339824in}}{\pgfqpoint{5.006341in}{3.344868in}}%
\pgfpathcurveto{\pgfqpoint{5.011385in}{3.349911in}}{\pgfqpoint{5.014219in}{3.356753in}}{\pgfqpoint{5.014219in}{3.363886in}}%
\pgfpathcurveto{\pgfqpoint{5.014219in}{3.371018in}}{\pgfqpoint{5.011385in}{3.377860in}}{\pgfqpoint{5.006341in}{3.382904in}}%
\pgfpathcurveto{\pgfqpoint{5.001297in}{3.387947in}}{\pgfqpoint{4.994456in}{3.390781in}}{\pgfqpoint{4.987323in}{3.390781in}}%
\pgfpathcurveto{\pgfqpoint{4.980190in}{3.390781in}}{\pgfqpoint{4.973348in}{3.387947in}}{\pgfqpoint{4.968305in}{3.382904in}}%
\pgfpathcurveto{\pgfqpoint{4.963261in}{3.377860in}}{\pgfqpoint{4.960427in}{3.371018in}}{\pgfqpoint{4.960427in}{3.363886in}}%
\pgfpathcurveto{\pgfqpoint{4.960427in}{3.356753in}}{\pgfqpoint{4.963261in}{3.349911in}}{\pgfqpoint{4.968305in}{3.344868in}}%
\pgfpathcurveto{\pgfqpoint{4.973348in}{3.339824in}}{\pgfqpoint{4.980190in}{3.336990in}}{\pgfqpoint{4.987323in}{3.336990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735506in}{2.168163in}}%
\pgfpathcurveto{\pgfqpoint{4.742638in}{2.168163in}}{\pgfqpoint{4.749480in}{2.170997in}}{\pgfqpoint{4.754524in}{2.176041in}}%
\pgfpathcurveto{\pgfqpoint{4.759567in}{2.181085in}}{\pgfqpoint{4.762401in}{2.187926in}}{\pgfqpoint{4.762401in}{2.195059in}}%
\pgfpathcurveto{\pgfqpoint{4.762401in}{2.202192in}}{\pgfqpoint{4.759567in}{2.209033in}}{\pgfqpoint{4.754524in}{2.214077in}}%
\pgfpathcurveto{\pgfqpoint{4.749480in}{2.219121in}}{\pgfqpoint{4.742638in}{2.221955in}}{\pgfqpoint{4.735506in}{2.221955in}}%
\pgfpathcurveto{\pgfqpoint{4.728373in}{2.221955in}}{\pgfqpoint{4.721531in}{2.219121in}}{\pgfqpoint{4.716487in}{2.214077in}}%
\pgfpathcurveto{\pgfqpoint{4.711444in}{2.209033in}}{\pgfqpoint{4.708610in}{2.202192in}}{\pgfqpoint{4.708610in}{2.195059in}}%
\pgfpathcurveto{\pgfqpoint{4.708610in}{2.187926in}}{\pgfqpoint{4.711444in}{2.181085in}}{\pgfqpoint{4.716487in}{2.176041in}}%
\pgfpathcurveto{\pgfqpoint{4.721531in}{2.170997in}}{\pgfqpoint{4.728373in}{2.168163in}}{\pgfqpoint{4.735506in}{2.168163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825298in}{2.306657in}}%
\pgfpathcurveto{\pgfqpoint{4.832431in}{2.306657in}}{\pgfqpoint{4.839272in}{2.309491in}}{\pgfqpoint{4.844316in}{2.314535in}}%
\pgfpathcurveto{\pgfqpoint{4.849360in}{2.319579in}}{\pgfqpoint{4.852194in}{2.326420in}}{\pgfqpoint{4.852194in}{2.333553in}}%
\pgfpathcurveto{\pgfqpoint{4.852194in}{2.340686in}}{\pgfqpoint{4.849360in}{2.347528in}}{\pgfqpoint{4.844316in}{2.352571in}}%
\pgfpathcurveto{\pgfqpoint{4.839272in}{2.357615in}}{\pgfqpoint{4.832431in}{2.360449in}}{\pgfqpoint{4.825298in}{2.360449in}}%
\pgfpathcurveto{\pgfqpoint{4.818165in}{2.360449in}}{\pgfqpoint{4.811323in}{2.357615in}}{\pgfqpoint{4.806280in}{2.352571in}}%
\pgfpathcurveto{\pgfqpoint{4.801236in}{2.347528in}}{\pgfqpoint{4.798402in}{2.340686in}}{\pgfqpoint{4.798402in}{2.333553in}}%
\pgfpathcurveto{\pgfqpoint{4.798402in}{2.326420in}}{\pgfqpoint{4.801236in}{2.319579in}}{\pgfqpoint{4.806280in}{2.314535in}}%
\pgfpathcurveto{\pgfqpoint{4.811323in}{2.309491in}}{\pgfqpoint{4.818165in}{2.306657in}}{\pgfqpoint{4.825298in}{2.306657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815068in}{2.117300in}}%
\pgfpathcurveto{\pgfqpoint{4.822201in}{2.117300in}}{\pgfqpoint{4.829042in}{2.120133in}}{\pgfqpoint{4.834086in}{2.125177in}}%
\pgfpathcurveto{\pgfqpoint{4.839130in}{2.130221in}}{\pgfqpoint{4.841964in}{2.137062in}}{\pgfqpoint{4.841964in}{2.144195in}}%
\pgfpathcurveto{\pgfqpoint{4.841964in}{2.151328in}}{\pgfqpoint{4.839130in}{2.158170in}}{\pgfqpoint{4.834086in}{2.163213in}}%
\pgfpathcurveto{\pgfqpoint{4.829042in}{2.168257in}}{\pgfqpoint{4.822201in}{2.171091in}}{\pgfqpoint{4.815068in}{2.171091in}}%
\pgfpathcurveto{\pgfqpoint{4.807935in}{2.171091in}}{\pgfqpoint{4.801094in}{2.168257in}}{\pgfqpoint{4.796050in}{2.163213in}}%
\pgfpathcurveto{\pgfqpoint{4.791006in}{2.158170in}}{\pgfqpoint{4.788172in}{2.151328in}}{\pgfqpoint{4.788172in}{2.144195in}}%
\pgfpathcurveto{\pgfqpoint{4.788172in}{2.137062in}}{\pgfqpoint{4.791006in}{2.130221in}}{\pgfqpoint{4.796050in}{2.125177in}}%
\pgfpathcurveto{\pgfqpoint{4.801094in}{2.120133in}}{\pgfqpoint{4.807935in}{2.117300in}}{\pgfqpoint{4.815068in}{2.117300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157612in}{2.320549in}}%
\pgfpathcurveto{\pgfqpoint{5.164745in}{2.320549in}}{\pgfqpoint{5.171587in}{2.323383in}}{\pgfqpoint{5.176630in}{2.328427in}}%
\pgfpathcurveto{\pgfqpoint{5.181674in}{2.333471in}}{\pgfqpoint{5.184508in}{2.340312in}}{\pgfqpoint{5.184508in}{2.347445in}}%
\pgfpathcurveto{\pgfqpoint{5.184508in}{2.354578in}}{\pgfqpoint{5.181674in}{2.361420in}}{\pgfqpoint{5.176630in}{2.366463in}}%
\pgfpathcurveto{\pgfqpoint{5.171587in}{2.371507in}}{\pgfqpoint{5.164745in}{2.374341in}}{\pgfqpoint{5.157612in}{2.374341in}}%
\pgfpathcurveto{\pgfqpoint{5.150479in}{2.374341in}}{\pgfqpoint{5.143638in}{2.371507in}}{\pgfqpoint{5.138594in}{2.366463in}}%
\pgfpathcurveto{\pgfqpoint{5.133550in}{2.361420in}}{\pgfqpoint{5.130716in}{2.354578in}}{\pgfqpoint{5.130716in}{2.347445in}}%
\pgfpathcurveto{\pgfqpoint{5.130716in}{2.340312in}}{\pgfqpoint{5.133550in}{2.333471in}}{\pgfqpoint{5.138594in}{2.328427in}}%
\pgfpathcurveto{\pgfqpoint{5.143638in}{2.323383in}}{\pgfqpoint{5.150479in}{2.320549in}}{\pgfqpoint{5.157612in}{2.320549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960774in}{2.020793in}}%
\pgfpathcurveto{\pgfqpoint{4.967907in}{2.020793in}}{\pgfqpoint{4.974749in}{2.023627in}}{\pgfqpoint{4.979792in}{2.028670in}}%
\pgfpathcurveto{\pgfqpoint{4.984836in}{2.033714in}}{\pgfqpoint{4.987670in}{2.040556in}}{\pgfqpoint{4.987670in}{2.047689in}}%
\pgfpathcurveto{\pgfqpoint{4.987670in}{2.054821in}}{\pgfqpoint{4.984836in}{2.061663in}}{\pgfqpoint{4.979792in}{2.066707in}}%
\pgfpathcurveto{\pgfqpoint{4.974749in}{2.071750in}}{\pgfqpoint{4.967907in}{2.074584in}}{\pgfqpoint{4.960774in}{2.074584in}}%
\pgfpathcurveto{\pgfqpoint{4.953641in}{2.074584in}}{\pgfqpoint{4.946800in}{2.071750in}}{\pgfqpoint{4.941756in}{2.066707in}}%
\pgfpathcurveto{\pgfqpoint{4.936713in}{2.061663in}}{\pgfqpoint{4.933879in}{2.054821in}}{\pgfqpoint{4.933879in}{2.047689in}}%
\pgfpathcurveto{\pgfqpoint{4.933879in}{2.040556in}}{\pgfqpoint{4.936713in}{2.033714in}}{\pgfqpoint{4.941756in}{2.028670in}}%
\pgfpathcurveto{\pgfqpoint{4.946800in}{2.023627in}}{\pgfqpoint{4.953641in}{2.020793in}}{\pgfqpoint{4.960774in}{2.020793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996472in}{2.394108in}}%
\pgfpathcurveto{\pgfqpoint{5.003604in}{2.394108in}}{\pgfqpoint{5.010446in}{2.396942in}}{\pgfqpoint{5.015490in}{2.401986in}}%
\pgfpathcurveto{\pgfqpoint{5.020533in}{2.407029in}}{\pgfqpoint{5.023367in}{2.413871in}}{\pgfqpoint{5.023367in}{2.421004in}}%
\pgfpathcurveto{\pgfqpoint{5.023367in}{2.428137in}}{\pgfqpoint{5.020533in}{2.434978in}}{\pgfqpoint{5.015490in}{2.440022in}}%
\pgfpathcurveto{\pgfqpoint{5.010446in}{2.445066in}}{\pgfqpoint{5.003604in}{2.447900in}}{\pgfqpoint{4.996472in}{2.447900in}}%
\pgfpathcurveto{\pgfqpoint{4.989339in}{2.447900in}}{\pgfqpoint{4.982497in}{2.445066in}}{\pgfqpoint{4.977453in}{2.440022in}}%
\pgfpathcurveto{\pgfqpoint{4.972410in}{2.434978in}}{\pgfqpoint{4.969576in}{2.428137in}}{\pgfqpoint{4.969576in}{2.421004in}}%
\pgfpathcurveto{\pgfqpoint{4.969576in}{2.413871in}}{\pgfqpoint{4.972410in}{2.407029in}}{\pgfqpoint{4.977453in}{2.401986in}}%
\pgfpathcurveto{\pgfqpoint{4.982497in}{2.396942in}}{\pgfqpoint{4.989339in}{2.394108in}}{\pgfqpoint{4.996472in}{2.394108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518707in}{2.453858in}}%
\pgfpathcurveto{\pgfqpoint{5.525839in}{2.453858in}}{\pgfqpoint{5.532681in}{2.456692in}}{\pgfqpoint{5.537725in}{2.461735in}}%
\pgfpathcurveto{\pgfqpoint{5.542768in}{2.466779in}}{\pgfqpoint{5.545602in}{2.473621in}}{\pgfqpoint{5.545602in}{2.480754in}}%
\pgfpathcurveto{\pgfqpoint{5.545602in}{2.487886in}}{\pgfqpoint{5.542768in}{2.494728in}}{\pgfqpoint{5.537725in}{2.499772in}}%
\pgfpathcurveto{\pgfqpoint{5.532681in}{2.504815in}}{\pgfqpoint{5.525839in}{2.507649in}}{\pgfqpoint{5.518707in}{2.507649in}}%
\pgfpathcurveto{\pgfqpoint{5.511574in}{2.507649in}}{\pgfqpoint{5.504732in}{2.504815in}}{\pgfqpoint{5.499688in}{2.499772in}}%
\pgfpathcurveto{\pgfqpoint{5.494645in}{2.494728in}}{\pgfqpoint{5.491811in}{2.487886in}}{\pgfqpoint{5.491811in}{2.480754in}}%
\pgfpathcurveto{\pgfqpoint{5.491811in}{2.473621in}}{\pgfqpoint{5.494645in}{2.466779in}}{\pgfqpoint{5.499688in}{2.461735in}}%
\pgfpathcurveto{\pgfqpoint{5.504732in}{2.456692in}}{\pgfqpoint{5.511574in}{2.453858in}}{\pgfqpoint{5.518707in}{2.453858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183980in}{2.935888in}}%
\pgfpathcurveto{\pgfqpoint{5.191112in}{2.935888in}}{\pgfqpoint{5.197954in}{2.938722in}}{\pgfqpoint{5.202998in}{2.943766in}}%
\pgfpathcurveto{\pgfqpoint{5.208041in}{2.948809in}}{\pgfqpoint{5.210875in}{2.955651in}}{\pgfqpoint{5.210875in}{2.962784in}}%
\pgfpathcurveto{\pgfqpoint{5.210875in}{2.969917in}}{\pgfqpoint{5.208041in}{2.976758in}}{\pgfqpoint{5.202998in}{2.981802in}}%
\pgfpathcurveto{\pgfqpoint{5.197954in}{2.986846in}}{\pgfqpoint{5.191112in}{2.989680in}}{\pgfqpoint{5.183980in}{2.989680in}}%
\pgfpathcurveto{\pgfqpoint{5.176847in}{2.989680in}}{\pgfqpoint{5.170005in}{2.986846in}}{\pgfqpoint{5.164961in}{2.981802in}}%
\pgfpathcurveto{\pgfqpoint{5.159918in}{2.976758in}}{\pgfqpoint{5.157084in}{2.969917in}}{\pgfqpoint{5.157084in}{2.962784in}}%
\pgfpathcurveto{\pgfqpoint{5.157084in}{2.955651in}}{\pgfqpoint{5.159918in}{2.948809in}}{\pgfqpoint{5.164961in}{2.943766in}}%
\pgfpathcurveto{\pgfqpoint{5.170005in}{2.938722in}}{\pgfqpoint{5.176847in}{2.935888in}}{\pgfqpoint{5.183980in}{2.935888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346482in}{2.903922in}}%
\pgfpathcurveto{\pgfqpoint{5.353615in}{2.903922in}}{\pgfqpoint{5.360457in}{2.906756in}}{\pgfqpoint{5.365500in}{2.911799in}}%
\pgfpathcurveto{\pgfqpoint{5.370544in}{2.916843in}}{\pgfqpoint{5.373378in}{2.923685in}}{\pgfqpoint{5.373378in}{2.930818in}}%
\pgfpathcurveto{\pgfqpoint{5.373378in}{2.937950in}}{\pgfqpoint{5.370544in}{2.944792in}}{\pgfqpoint{5.365500in}{2.949836in}}%
\pgfpathcurveto{\pgfqpoint{5.360457in}{2.954879in}}{\pgfqpoint{5.353615in}{2.957713in}}{\pgfqpoint{5.346482in}{2.957713in}}%
\pgfpathcurveto{\pgfqpoint{5.339349in}{2.957713in}}{\pgfqpoint{5.332508in}{2.954879in}}{\pgfqpoint{5.327464in}{2.949836in}}%
\pgfpathcurveto{\pgfqpoint{5.322420in}{2.944792in}}{\pgfqpoint{5.319586in}{2.937950in}}{\pgfqpoint{5.319586in}{2.930818in}}%
\pgfpathcurveto{\pgfqpoint{5.319586in}{2.923685in}}{\pgfqpoint{5.322420in}{2.916843in}}{\pgfqpoint{5.327464in}{2.911799in}}%
\pgfpathcurveto{\pgfqpoint{5.332508in}{2.906756in}}{\pgfqpoint{5.339349in}{2.903922in}}{\pgfqpoint{5.346482in}{2.903922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201527in}{3.259955in}}%
\pgfpathcurveto{\pgfqpoint{5.208659in}{3.259955in}}{\pgfqpoint{5.215501in}{3.262789in}}{\pgfqpoint{5.220545in}{3.267833in}}%
\pgfpathcurveto{\pgfqpoint{5.225588in}{3.272876in}}{\pgfqpoint{5.228422in}{3.279718in}}{\pgfqpoint{5.228422in}{3.286851in}}%
\pgfpathcurveto{\pgfqpoint{5.228422in}{3.293984in}}{\pgfqpoint{5.225588in}{3.300825in}}{\pgfqpoint{5.220545in}{3.305869in}}%
\pgfpathcurveto{\pgfqpoint{5.215501in}{3.310913in}}{\pgfqpoint{5.208659in}{3.313747in}}{\pgfqpoint{5.201527in}{3.313747in}}%
\pgfpathcurveto{\pgfqpoint{5.194394in}{3.313747in}}{\pgfqpoint{5.187552in}{3.310913in}}{\pgfqpoint{5.182508in}{3.305869in}}%
\pgfpathcurveto{\pgfqpoint{5.177465in}{3.300825in}}{\pgfqpoint{5.174631in}{3.293984in}}{\pgfqpoint{5.174631in}{3.286851in}}%
\pgfpathcurveto{\pgfqpoint{5.174631in}{3.279718in}}{\pgfqpoint{5.177465in}{3.272876in}}{\pgfqpoint{5.182508in}{3.267833in}}%
\pgfpathcurveto{\pgfqpoint{5.187552in}{3.262789in}}{\pgfqpoint{5.194394in}{3.259955in}}{\pgfqpoint{5.201527in}{3.259955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447050in}{3.140196in}}%
\pgfpathcurveto{\pgfqpoint{5.454182in}{3.140196in}}{\pgfqpoint{5.461024in}{3.143030in}}{\pgfqpoint{5.466068in}{3.148074in}}%
\pgfpathcurveto{\pgfqpoint{5.471111in}{3.153117in}}{\pgfqpoint{5.473945in}{3.159959in}}{\pgfqpoint{5.473945in}{3.167092in}}%
\pgfpathcurveto{\pgfqpoint{5.473945in}{3.174225in}}{\pgfqpoint{5.471111in}{3.181066in}}{\pgfqpoint{5.466068in}{3.186110in}}%
\pgfpathcurveto{\pgfqpoint{5.461024in}{3.191154in}}{\pgfqpoint{5.454182in}{3.193987in}}{\pgfqpoint{5.447050in}{3.193987in}}%
\pgfpathcurveto{\pgfqpoint{5.439917in}{3.193987in}}{\pgfqpoint{5.433075in}{3.191154in}}{\pgfqpoint{5.428031in}{3.186110in}}%
\pgfpathcurveto{\pgfqpoint{5.422988in}{3.181066in}}{\pgfqpoint{5.420154in}{3.174225in}}{\pgfqpoint{5.420154in}{3.167092in}}%
\pgfpathcurveto{\pgfqpoint{5.420154in}{3.159959in}}{\pgfqpoint{5.422988in}{3.153117in}}{\pgfqpoint{5.428031in}{3.148074in}}%
\pgfpathcurveto{\pgfqpoint{5.433075in}{3.143030in}}{\pgfqpoint{5.439917in}{3.140196in}}{\pgfqpoint{5.447050in}{3.140196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179187in}{3.148066in}}%
\pgfpathcurveto{\pgfqpoint{5.186320in}{3.148066in}}{\pgfqpoint{5.193161in}{3.150900in}}{\pgfqpoint{5.198205in}{3.155944in}}%
\pgfpathcurveto{\pgfqpoint{5.203249in}{3.160987in}}{\pgfqpoint{5.206082in}{3.167829in}}{\pgfqpoint{5.206082in}{3.174962in}}%
\pgfpathcurveto{\pgfqpoint{5.206082in}{3.182095in}}{\pgfqpoint{5.203249in}{3.188936in}}{\pgfqpoint{5.198205in}{3.193980in}}%
\pgfpathcurveto{\pgfqpoint{5.193161in}{3.199024in}}{\pgfqpoint{5.186320in}{3.201858in}}{\pgfqpoint{5.179187in}{3.201858in}}%
\pgfpathcurveto{\pgfqpoint{5.172054in}{3.201858in}}{\pgfqpoint{5.165212in}{3.199024in}}{\pgfqpoint{5.160169in}{3.193980in}}%
\pgfpathcurveto{\pgfqpoint{5.155125in}{3.188936in}}{\pgfqpoint{5.152291in}{3.182095in}}{\pgfqpoint{5.152291in}{3.174962in}}%
\pgfpathcurveto{\pgfqpoint{5.152291in}{3.167829in}}{\pgfqpoint{5.155125in}{3.160987in}}{\pgfqpoint{5.160169in}{3.155944in}}%
\pgfpathcurveto{\pgfqpoint{5.165212in}{3.150900in}}{\pgfqpoint{5.172054in}{3.148066in}}{\pgfqpoint{5.179187in}{3.148066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202821in}{2.648782in}}%
\pgfpathcurveto{\pgfqpoint{5.209953in}{2.648782in}}{\pgfqpoint{5.216795in}{2.651616in}}{\pgfqpoint{5.221839in}{2.656660in}}%
\pgfpathcurveto{\pgfqpoint{5.226882in}{2.661703in}}{\pgfqpoint{5.229716in}{2.668545in}}{\pgfqpoint{5.229716in}{2.675678in}}%
\pgfpathcurveto{\pgfqpoint{5.229716in}{2.682811in}}{\pgfqpoint{5.226882in}{2.689652in}}{\pgfqpoint{5.221839in}{2.694696in}}%
\pgfpathcurveto{\pgfqpoint{5.216795in}{2.699740in}}{\pgfqpoint{5.209953in}{2.702574in}}{\pgfqpoint{5.202821in}{2.702574in}}%
\pgfpathcurveto{\pgfqpoint{5.195688in}{2.702574in}}{\pgfqpoint{5.188846in}{2.699740in}}{\pgfqpoint{5.183802in}{2.694696in}}%
\pgfpathcurveto{\pgfqpoint{5.178759in}{2.689652in}}{\pgfqpoint{5.175925in}{2.682811in}}{\pgfqpoint{5.175925in}{2.675678in}}%
\pgfpathcurveto{\pgfqpoint{5.175925in}{2.668545in}}{\pgfqpoint{5.178759in}{2.661703in}}{\pgfqpoint{5.183802in}{2.656660in}}%
\pgfpathcurveto{\pgfqpoint{5.188846in}{2.651616in}}{\pgfqpoint{5.195688in}{2.648782in}}{\pgfqpoint{5.202821in}{2.648782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478638in}{3.336405in}}%
\pgfpathcurveto{\pgfqpoint{5.485771in}{3.336405in}}{\pgfqpoint{5.492613in}{3.339239in}}{\pgfqpoint{5.497656in}{3.344282in}}%
\pgfpathcurveto{\pgfqpoint{5.502700in}{3.349326in}}{\pgfqpoint{5.505534in}{3.356168in}}{\pgfqpoint{5.505534in}{3.363300in}}%
\pgfpathcurveto{\pgfqpoint{5.505534in}{3.370433in}}{\pgfqpoint{5.502700in}{3.377275in}}{\pgfqpoint{5.497656in}{3.382318in}}%
\pgfpathcurveto{\pgfqpoint{5.492613in}{3.387362in}}{\pgfqpoint{5.485771in}{3.390196in}}{\pgfqpoint{5.478638in}{3.390196in}}%
\pgfpathcurveto{\pgfqpoint{5.471505in}{3.390196in}}{\pgfqpoint{5.464664in}{3.387362in}}{\pgfqpoint{5.459620in}{3.382318in}}%
\pgfpathcurveto{\pgfqpoint{5.454576in}{3.377275in}}{\pgfqpoint{5.451742in}{3.370433in}}{\pgfqpoint{5.451742in}{3.363300in}}%
\pgfpathcurveto{\pgfqpoint{5.451742in}{3.356168in}}{\pgfqpoint{5.454576in}{3.349326in}}{\pgfqpoint{5.459620in}{3.344282in}}%
\pgfpathcurveto{\pgfqpoint{5.464664in}{3.339239in}}{\pgfqpoint{5.471505in}{3.336405in}}{\pgfqpoint{5.478638in}{3.336405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533980in}{3.121762in}}%
\pgfpathcurveto{\pgfqpoint{4.541113in}{3.121762in}}{\pgfqpoint{4.547954in}{3.124596in}}{\pgfqpoint{4.552998in}{3.129639in}}%
\pgfpathcurveto{\pgfqpoint{4.558042in}{3.134683in}}{\pgfqpoint{4.560876in}{3.141525in}}{\pgfqpoint{4.560876in}{3.148657in}}%
\pgfpathcurveto{\pgfqpoint{4.560876in}{3.155790in}}{\pgfqpoint{4.558042in}{3.162632in}}{\pgfqpoint{4.552998in}{3.167675in}}%
\pgfpathcurveto{\pgfqpoint{4.547954in}{3.172719in}}{\pgfqpoint{4.541113in}{3.175553in}}{\pgfqpoint{4.533980in}{3.175553in}}%
\pgfpathcurveto{\pgfqpoint{4.526847in}{3.175553in}}{\pgfqpoint{4.520005in}{3.172719in}}{\pgfqpoint{4.514962in}{3.167675in}}%
\pgfpathcurveto{\pgfqpoint{4.509918in}{3.162632in}}{\pgfqpoint{4.507084in}{3.155790in}}{\pgfqpoint{4.507084in}{3.148657in}}%
\pgfpathcurveto{\pgfqpoint{4.507084in}{3.141525in}}{\pgfqpoint{4.509918in}{3.134683in}}{\pgfqpoint{4.514962in}{3.129639in}}%
\pgfpathcurveto{\pgfqpoint{4.520005in}{3.124596in}}{\pgfqpoint{4.526847in}{3.121762in}}{\pgfqpoint{4.533980in}{3.121762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720996in}{3.195634in}}%
\pgfpathcurveto{\pgfqpoint{4.728129in}{3.195634in}}{\pgfqpoint{4.734970in}{3.198468in}}{\pgfqpoint{4.740014in}{3.203511in}}%
\pgfpathcurveto{\pgfqpoint{4.745058in}{3.208555in}}{\pgfqpoint{4.747891in}{3.215397in}}{\pgfqpoint{4.747891in}{3.222530in}}%
\pgfpathcurveto{\pgfqpoint{4.747891in}{3.229662in}}{\pgfqpoint{4.745058in}{3.236504in}}{\pgfqpoint{4.740014in}{3.241548in}}%
\pgfpathcurveto{\pgfqpoint{4.734970in}{3.246591in}}{\pgfqpoint{4.728129in}{3.249425in}}{\pgfqpoint{4.720996in}{3.249425in}}%
\pgfpathcurveto{\pgfqpoint{4.713863in}{3.249425in}}{\pgfqpoint{4.707021in}{3.246591in}}{\pgfqpoint{4.701978in}{3.241548in}}%
\pgfpathcurveto{\pgfqpoint{4.696934in}{3.236504in}}{\pgfqpoint{4.694100in}{3.229662in}}{\pgfqpoint{4.694100in}{3.222530in}}%
\pgfpathcurveto{\pgfqpoint{4.694100in}{3.215397in}}{\pgfqpoint{4.696934in}{3.208555in}}{\pgfqpoint{4.701978in}{3.203511in}}%
\pgfpathcurveto{\pgfqpoint{4.707021in}{3.198468in}}{\pgfqpoint{4.713863in}{3.195634in}}{\pgfqpoint{4.720996in}{3.195634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198802in}{3.270103in}}%
\pgfpathcurveto{\pgfqpoint{4.205935in}{3.270103in}}{\pgfqpoint{4.212776in}{3.272937in}}{\pgfqpoint{4.217820in}{3.277981in}}%
\pgfpathcurveto{\pgfqpoint{4.222864in}{3.283025in}}{\pgfqpoint{4.225698in}{3.289866in}}{\pgfqpoint{4.225698in}{3.296999in}}%
\pgfpathcurveto{\pgfqpoint{4.225698in}{3.304132in}}{\pgfqpoint{4.222864in}{3.310974in}}{\pgfqpoint{4.217820in}{3.316017in}}%
\pgfpathcurveto{\pgfqpoint{4.212776in}{3.321061in}}{\pgfqpoint{4.205935in}{3.323895in}}{\pgfqpoint{4.198802in}{3.323895in}}%
\pgfpathcurveto{\pgfqpoint{4.191669in}{3.323895in}}{\pgfqpoint{4.184828in}{3.321061in}}{\pgfqpoint{4.179784in}{3.316017in}}%
\pgfpathcurveto{\pgfqpoint{4.174740in}{3.310974in}}{\pgfqpoint{4.171906in}{3.304132in}}{\pgfqpoint{4.171906in}{3.296999in}}%
\pgfpathcurveto{\pgfqpoint{4.171906in}{3.289866in}}{\pgfqpoint{4.174740in}{3.283025in}}{\pgfqpoint{4.179784in}{3.277981in}}%
\pgfpathcurveto{\pgfqpoint{4.184828in}{3.272937in}}{\pgfqpoint{4.191669in}{3.270103in}}{\pgfqpoint{4.198802in}{3.270103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270657in}{3.169917in}}%
\pgfpathcurveto{\pgfqpoint{4.277790in}{3.169917in}}{\pgfqpoint{4.284631in}{3.172751in}}{\pgfqpoint{4.289675in}{3.177794in}}%
\pgfpathcurveto{\pgfqpoint{4.294719in}{3.182838in}}{\pgfqpoint{4.297553in}{3.189680in}}{\pgfqpoint{4.297553in}{3.196812in}}%
\pgfpathcurveto{\pgfqpoint{4.297553in}{3.203945in}}{\pgfqpoint{4.294719in}{3.210787in}}{\pgfqpoint{4.289675in}{3.215831in}}%
\pgfpathcurveto{\pgfqpoint{4.284631in}{3.220874in}}{\pgfqpoint{4.277790in}{3.223708in}}{\pgfqpoint{4.270657in}{3.223708in}}%
\pgfpathcurveto{\pgfqpoint{4.263524in}{3.223708in}}{\pgfqpoint{4.256682in}{3.220874in}}{\pgfqpoint{4.251639in}{3.215831in}}%
\pgfpathcurveto{\pgfqpoint{4.246595in}{3.210787in}}{\pgfqpoint{4.243761in}{3.203945in}}{\pgfqpoint{4.243761in}{3.196812in}}%
\pgfpathcurveto{\pgfqpoint{4.243761in}{3.189680in}}{\pgfqpoint{4.246595in}{3.182838in}}{\pgfqpoint{4.251639in}{3.177794in}}%
\pgfpathcurveto{\pgfqpoint{4.256682in}{3.172751in}}{\pgfqpoint{4.263524in}{3.169917in}}{\pgfqpoint{4.270657in}{3.169917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431805in}{3.070835in}}%
\pgfpathcurveto{\pgfqpoint{4.438938in}{3.070835in}}{\pgfqpoint{4.445780in}{3.073668in}}{\pgfqpoint{4.450823in}{3.078712in}}%
\pgfpathcurveto{\pgfqpoint{4.455867in}{3.083756in}}{\pgfqpoint{4.458701in}{3.090597in}}{\pgfqpoint{4.458701in}{3.097730in}}%
\pgfpathcurveto{\pgfqpoint{4.458701in}{3.104863in}}{\pgfqpoint{4.455867in}{3.111705in}}{\pgfqpoint{4.450823in}{3.116748in}}%
\pgfpathcurveto{\pgfqpoint{4.445780in}{3.121792in}}{\pgfqpoint{4.438938in}{3.124626in}}{\pgfqpoint{4.431805in}{3.124626in}}%
\pgfpathcurveto{\pgfqpoint{4.424673in}{3.124626in}}{\pgfqpoint{4.417831in}{3.121792in}}{\pgfqpoint{4.412787in}{3.116748in}}%
\pgfpathcurveto{\pgfqpoint{4.407744in}{3.111705in}}{\pgfqpoint{4.404910in}{3.104863in}}{\pgfqpoint{4.404910in}{3.097730in}}%
\pgfpathcurveto{\pgfqpoint{4.404910in}{3.090597in}}{\pgfqpoint{4.407744in}{3.083756in}}{\pgfqpoint{4.412787in}{3.078712in}}%
\pgfpathcurveto{\pgfqpoint{4.417831in}{3.073668in}}{\pgfqpoint{4.424673in}{3.070835in}}{\pgfqpoint{4.431805in}{3.070835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681159in}{2.403275in}}%
\pgfpathcurveto{\pgfqpoint{4.688292in}{2.403275in}}{\pgfqpoint{4.695134in}{2.406109in}}{\pgfqpoint{4.700177in}{2.411153in}}%
\pgfpathcurveto{\pgfqpoint{4.705221in}{2.416196in}}{\pgfqpoint{4.708055in}{2.423038in}}{\pgfqpoint{4.708055in}{2.430171in}}%
\pgfpathcurveto{\pgfqpoint{4.708055in}{2.437304in}}{\pgfqpoint{4.705221in}{2.444145in}}{\pgfqpoint{4.700177in}{2.449189in}}%
\pgfpathcurveto{\pgfqpoint{4.695134in}{2.454233in}}{\pgfqpoint{4.688292in}{2.457066in}}{\pgfqpoint{4.681159in}{2.457066in}}%
\pgfpathcurveto{\pgfqpoint{4.674026in}{2.457066in}}{\pgfqpoint{4.667185in}{2.454233in}}{\pgfqpoint{4.662141in}{2.449189in}}%
\pgfpathcurveto{\pgfqpoint{4.657097in}{2.444145in}}{\pgfqpoint{4.654264in}{2.437304in}}{\pgfqpoint{4.654264in}{2.430171in}}%
\pgfpathcurveto{\pgfqpoint{4.654264in}{2.423038in}}{\pgfqpoint{4.657097in}{2.416196in}}{\pgfqpoint{4.662141in}{2.411153in}}%
\pgfpathcurveto{\pgfqpoint{4.667185in}{2.406109in}}{\pgfqpoint{4.674026in}{2.403275in}}{\pgfqpoint{4.681159in}{2.403275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715529in}{4.228350in}}%
\pgfpathcurveto{\pgfqpoint{3.722662in}{4.228350in}}{\pgfqpoint{3.729504in}{4.231183in}}{\pgfqpoint{3.734548in}{4.236227in}}%
\pgfpathcurveto{\pgfqpoint{3.739591in}{4.241271in}}{\pgfqpoint{3.742425in}{4.248112in}}{\pgfqpoint{3.742425in}{4.255245in}}%
\pgfpathcurveto{\pgfqpoint{3.742425in}{4.262378in}}{\pgfqpoint{3.739591in}{4.269220in}}{\pgfqpoint{3.734548in}{4.274263in}}%
\pgfpathcurveto{\pgfqpoint{3.729504in}{4.279307in}}{\pgfqpoint{3.722662in}{4.282141in}}{\pgfqpoint{3.715529in}{4.282141in}}%
\pgfpathcurveto{\pgfqpoint{3.708397in}{4.282141in}}{\pgfqpoint{3.701555in}{4.279307in}}{\pgfqpoint{3.696511in}{4.274263in}}%
\pgfpathcurveto{\pgfqpoint{3.691468in}{4.269220in}}{\pgfqpoint{3.688634in}{4.262378in}}{\pgfqpoint{3.688634in}{4.255245in}}%
\pgfpathcurveto{\pgfqpoint{3.688634in}{4.248112in}}{\pgfqpoint{3.691468in}{4.241271in}}{\pgfqpoint{3.696511in}{4.236227in}}%
\pgfpathcurveto{\pgfqpoint{3.701555in}{4.231183in}}{\pgfqpoint{3.708397in}{4.228350in}}{\pgfqpoint{3.715529in}{4.228350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454656in}{3.571554in}}%
\pgfpathcurveto{\pgfqpoint{5.461789in}{3.571554in}}{\pgfqpoint{5.468631in}{3.574387in}}{\pgfqpoint{5.473674in}{3.579431in}}%
\pgfpathcurveto{\pgfqpoint{5.478718in}{3.584475in}}{\pgfqpoint{5.481552in}{3.591316in}}{\pgfqpoint{5.481552in}{3.598449in}}%
\pgfpathcurveto{\pgfqpoint{5.481552in}{3.605582in}}{\pgfqpoint{5.478718in}{3.612424in}}{\pgfqpoint{5.473674in}{3.617467in}}%
\pgfpathcurveto{\pgfqpoint{5.468631in}{3.622511in}}{\pgfqpoint{5.461789in}{3.625345in}}{\pgfqpoint{5.454656in}{3.625345in}}%
\pgfpathcurveto{\pgfqpoint{5.447523in}{3.625345in}}{\pgfqpoint{5.440682in}{3.622511in}}{\pgfqpoint{5.435638in}{3.617467in}}%
\pgfpathcurveto{\pgfqpoint{5.430594in}{3.612424in}}{\pgfqpoint{5.427761in}{3.605582in}}{\pgfqpoint{5.427761in}{3.598449in}}%
\pgfpathcurveto{\pgfqpoint{5.427761in}{3.591316in}}{\pgfqpoint{5.430594in}{3.584475in}}{\pgfqpoint{5.435638in}{3.579431in}}%
\pgfpathcurveto{\pgfqpoint{5.440682in}{3.574387in}}{\pgfqpoint{5.447523in}{3.571554in}}{\pgfqpoint{5.454656in}{3.571554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928263in}{2.816403in}}%
\pgfpathcurveto{\pgfqpoint{4.935396in}{2.816403in}}{\pgfqpoint{4.942238in}{2.819237in}}{\pgfqpoint{4.947281in}{2.824280in}}%
\pgfpathcurveto{\pgfqpoint{4.952325in}{2.829324in}}{\pgfqpoint{4.955159in}{2.836166in}}{\pgfqpoint{4.955159in}{2.843299in}}%
\pgfpathcurveto{\pgfqpoint{4.955159in}{2.850431in}}{\pgfqpoint{4.952325in}{2.857273in}}{\pgfqpoint{4.947281in}{2.862317in}}%
\pgfpathcurveto{\pgfqpoint{4.942238in}{2.867360in}}{\pgfqpoint{4.935396in}{2.870194in}}{\pgfqpoint{4.928263in}{2.870194in}}%
\pgfpathcurveto{\pgfqpoint{4.921131in}{2.870194in}}{\pgfqpoint{4.914289in}{2.867360in}}{\pgfqpoint{4.909245in}{2.862317in}}%
\pgfpathcurveto{\pgfqpoint{4.904202in}{2.857273in}}{\pgfqpoint{4.901368in}{2.850431in}}{\pgfqpoint{4.901368in}{2.843299in}}%
\pgfpathcurveto{\pgfqpoint{4.901368in}{2.836166in}}{\pgfqpoint{4.904202in}{2.829324in}}{\pgfqpoint{4.909245in}{2.824280in}}%
\pgfpathcurveto{\pgfqpoint{4.914289in}{2.819237in}}{\pgfqpoint{4.921131in}{2.816403in}}{\pgfqpoint{4.928263in}{2.816403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950681in}{2.940028in}}%
\pgfpathcurveto{\pgfqpoint{4.957814in}{2.940028in}}{\pgfqpoint{4.964655in}{2.942862in}}{\pgfqpoint{4.969699in}{2.947906in}}%
\pgfpathcurveto{\pgfqpoint{4.974743in}{2.952950in}}{\pgfqpoint{4.977577in}{2.959791in}}{\pgfqpoint{4.977577in}{2.966924in}}%
\pgfpathcurveto{\pgfqpoint{4.977577in}{2.974057in}}{\pgfqpoint{4.974743in}{2.980899in}}{\pgfqpoint{4.969699in}{2.985942in}}%
\pgfpathcurveto{\pgfqpoint{4.964655in}{2.990986in}}{\pgfqpoint{4.957814in}{2.993820in}}{\pgfqpoint{4.950681in}{2.993820in}}%
\pgfpathcurveto{\pgfqpoint{4.943548in}{2.993820in}}{\pgfqpoint{4.936706in}{2.990986in}}{\pgfqpoint{4.931663in}{2.985942in}}%
\pgfpathcurveto{\pgfqpoint{4.926619in}{2.980899in}}{\pgfqpoint{4.923785in}{2.974057in}}{\pgfqpoint{4.923785in}{2.966924in}}%
\pgfpathcurveto{\pgfqpoint{4.923785in}{2.959791in}}{\pgfqpoint{4.926619in}{2.952950in}}{\pgfqpoint{4.931663in}{2.947906in}}%
\pgfpathcurveto{\pgfqpoint{4.936706in}{2.942862in}}{\pgfqpoint{4.943548in}{2.940028in}}{\pgfqpoint{4.950681in}{2.940028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981205in}{3.153884in}}%
\pgfpathcurveto{\pgfqpoint{4.988338in}{3.153884in}}{\pgfqpoint{4.995180in}{3.156718in}}{\pgfqpoint{5.000224in}{3.161762in}}%
\pgfpathcurveto{\pgfqpoint{5.005267in}{3.166805in}}{\pgfqpoint{5.008101in}{3.173647in}}{\pgfqpoint{5.008101in}{3.180780in}}%
\pgfpathcurveto{\pgfqpoint{5.008101in}{3.187913in}}{\pgfqpoint{5.005267in}{3.194754in}}{\pgfqpoint{5.000224in}{3.199798in}}%
\pgfpathcurveto{\pgfqpoint{4.995180in}{3.204842in}}{\pgfqpoint{4.988338in}{3.207675in}}{\pgfqpoint{4.981205in}{3.207675in}}%
\pgfpathcurveto{\pgfqpoint{4.974073in}{3.207675in}}{\pgfqpoint{4.967231in}{3.204842in}}{\pgfqpoint{4.962187in}{3.199798in}}%
\pgfpathcurveto{\pgfqpoint{4.957144in}{3.194754in}}{\pgfqpoint{4.954310in}{3.187913in}}{\pgfqpoint{4.954310in}{3.180780in}}%
\pgfpathcurveto{\pgfqpoint{4.954310in}{3.173647in}}{\pgfqpoint{4.957144in}{3.166805in}}{\pgfqpoint{4.962187in}{3.161762in}}%
\pgfpathcurveto{\pgfqpoint{4.967231in}{3.156718in}}{\pgfqpoint{4.974073in}{3.153884in}}{\pgfqpoint{4.981205in}{3.153884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808549in}{1.876659in}}%
\pgfpathcurveto{\pgfqpoint{4.815681in}{1.876659in}}{\pgfqpoint{4.822523in}{1.879493in}}{\pgfqpoint{4.827567in}{1.884537in}}%
\pgfpathcurveto{\pgfqpoint{4.832610in}{1.889581in}}{\pgfqpoint{4.835444in}{1.896422in}}{\pgfqpoint{4.835444in}{1.903555in}}%
\pgfpathcurveto{\pgfqpoint{4.835444in}{1.910688in}}{\pgfqpoint{4.832610in}{1.917529in}}{\pgfqpoint{4.827567in}{1.922573in}}%
\pgfpathcurveto{\pgfqpoint{4.822523in}{1.927617in}}{\pgfqpoint{4.815681in}{1.930451in}}{\pgfqpoint{4.808549in}{1.930451in}}%
\pgfpathcurveto{\pgfqpoint{4.801416in}{1.930451in}}{\pgfqpoint{4.794574in}{1.927617in}}{\pgfqpoint{4.789530in}{1.922573in}}%
\pgfpathcurveto{\pgfqpoint{4.784487in}{1.917529in}}{\pgfqpoint{4.781653in}{1.910688in}}{\pgfqpoint{4.781653in}{1.903555in}}%
\pgfpathcurveto{\pgfqpoint{4.781653in}{1.896422in}}{\pgfqpoint{4.784487in}{1.889581in}}{\pgfqpoint{4.789530in}{1.884537in}}%
\pgfpathcurveto{\pgfqpoint{4.794574in}{1.879493in}}{\pgfqpoint{4.801416in}{1.876659in}}{\pgfqpoint{4.808549in}{1.876659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104478in}{4.417339in}}%
\pgfpathcurveto{\pgfqpoint{3.111611in}{4.417339in}}{\pgfqpoint{3.118452in}{4.420173in}}{\pgfqpoint{3.123496in}{4.425217in}}%
\pgfpathcurveto{\pgfqpoint{3.128540in}{4.430260in}}{\pgfqpoint{3.131374in}{4.437102in}}{\pgfqpoint{3.131374in}{4.444235in}}%
\pgfpathcurveto{\pgfqpoint{3.131374in}{4.451368in}}{\pgfqpoint{3.128540in}{4.458209in}}{\pgfqpoint{3.123496in}{4.463253in}}%
\pgfpathcurveto{\pgfqpoint{3.118452in}{4.468297in}}{\pgfqpoint{3.111611in}{4.471131in}}{\pgfqpoint{3.104478in}{4.471131in}}%
\pgfpathcurveto{\pgfqpoint{3.097345in}{4.471131in}}{\pgfqpoint{3.090503in}{4.468297in}}{\pgfqpoint{3.085460in}{4.463253in}}%
\pgfpathcurveto{\pgfqpoint{3.080416in}{4.458209in}}{\pgfqpoint{3.077582in}{4.451368in}}{\pgfqpoint{3.077582in}{4.444235in}}%
\pgfpathcurveto{\pgfqpoint{3.077582in}{4.437102in}}{\pgfqpoint{3.080416in}{4.430260in}}{\pgfqpoint{3.085460in}{4.425217in}}%
\pgfpathcurveto{\pgfqpoint{3.090503in}{4.420173in}}{\pgfqpoint{3.097345in}{4.417339in}}{\pgfqpoint{3.104478in}{4.417339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739386in}{1.183701in}}%
\pgfpathcurveto{\pgfqpoint{4.746518in}{1.183701in}}{\pgfqpoint{4.753360in}{1.186535in}}{\pgfqpoint{4.758404in}{1.191579in}}%
\pgfpathcurveto{\pgfqpoint{4.763447in}{1.196622in}}{\pgfqpoint{4.766281in}{1.203464in}}{\pgfqpoint{4.766281in}{1.210597in}}%
\pgfpathcurveto{\pgfqpoint{4.766281in}{1.217730in}}{\pgfqpoint{4.763447in}{1.224571in}}{\pgfqpoint{4.758404in}{1.229615in}}%
\pgfpathcurveto{\pgfqpoint{4.753360in}{1.234659in}}{\pgfqpoint{4.746518in}{1.237492in}}{\pgfqpoint{4.739386in}{1.237492in}}%
\pgfpathcurveto{\pgfqpoint{4.732253in}{1.237492in}}{\pgfqpoint{4.725411in}{1.234659in}}{\pgfqpoint{4.720367in}{1.229615in}}%
\pgfpathcurveto{\pgfqpoint{4.715324in}{1.224571in}}{\pgfqpoint{4.712490in}{1.217730in}}{\pgfqpoint{4.712490in}{1.210597in}}%
\pgfpathcurveto{\pgfqpoint{4.712490in}{1.203464in}}{\pgfqpoint{4.715324in}{1.196622in}}{\pgfqpoint{4.720367in}{1.191579in}}%
\pgfpathcurveto{\pgfqpoint{4.725411in}{1.186535in}}{\pgfqpoint{4.732253in}{1.183701in}}{\pgfqpoint{4.739386in}{1.183701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634335in}{0.997858in}}%
\pgfpathcurveto{\pgfqpoint{4.641468in}{0.997858in}}{\pgfqpoint{4.648310in}{1.000692in}}{\pgfqpoint{4.653354in}{1.005736in}}%
\pgfpathcurveto{\pgfqpoint{4.658397in}{1.010780in}}{\pgfqpoint{4.661231in}{1.017621in}}{\pgfqpoint{4.661231in}{1.024754in}}%
\pgfpathcurveto{\pgfqpoint{4.661231in}{1.031887in}}{\pgfqpoint{4.658397in}{1.038729in}}{\pgfqpoint{4.653354in}{1.043772in}}%
\pgfpathcurveto{\pgfqpoint{4.648310in}{1.048816in}}{\pgfqpoint{4.641468in}{1.051650in}}{\pgfqpoint{4.634335in}{1.051650in}}%
\pgfpathcurveto{\pgfqpoint{4.627203in}{1.051650in}}{\pgfqpoint{4.620361in}{1.048816in}}{\pgfqpoint{4.615317in}{1.043772in}}%
\pgfpathcurveto{\pgfqpoint{4.610274in}{1.038729in}}{\pgfqpoint{4.607440in}{1.031887in}}{\pgfqpoint{4.607440in}{1.024754in}}%
\pgfpathcurveto{\pgfqpoint{4.607440in}{1.017621in}}{\pgfqpoint{4.610274in}{1.010780in}}{\pgfqpoint{4.615317in}{1.005736in}}%
\pgfpathcurveto{\pgfqpoint{4.620361in}{1.000692in}}{\pgfqpoint{4.627203in}{0.997858in}}{\pgfqpoint{4.634335in}{0.997858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401994in}{4.705435in}}%
\pgfpathcurveto{\pgfqpoint{3.409127in}{4.705435in}}{\pgfqpoint{3.415969in}{4.708269in}}{\pgfqpoint{3.421013in}{4.713312in}}%
\pgfpathcurveto{\pgfqpoint{3.426056in}{4.718356in}}{\pgfqpoint{3.428890in}{4.725198in}}{\pgfqpoint{3.428890in}{4.732331in}}%
\pgfpathcurveto{\pgfqpoint{3.428890in}{4.739463in}}{\pgfqpoint{3.426056in}{4.746305in}}{\pgfqpoint{3.421013in}{4.751349in}}%
\pgfpathcurveto{\pgfqpoint{3.415969in}{4.756392in}}{\pgfqpoint{3.409127in}{4.759226in}}{\pgfqpoint{3.401994in}{4.759226in}}%
\pgfpathcurveto{\pgfqpoint{3.394862in}{4.759226in}}{\pgfqpoint{3.388020in}{4.756392in}}{\pgfqpoint{3.382976in}{4.751349in}}%
\pgfpathcurveto{\pgfqpoint{3.377933in}{4.746305in}}{\pgfqpoint{3.375099in}{4.739463in}}{\pgfqpoint{3.375099in}{4.732331in}}%
\pgfpathcurveto{\pgfqpoint{3.375099in}{4.725198in}}{\pgfqpoint{3.377933in}{4.718356in}}{\pgfqpoint{3.382976in}{4.713312in}}%
\pgfpathcurveto{\pgfqpoint{3.388020in}{4.708269in}}{\pgfqpoint{3.394862in}{4.705435in}}{\pgfqpoint{3.401994in}{4.705435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248799in}{4.917577in}}%
\pgfpathcurveto{\pgfqpoint{3.255932in}{4.917577in}}{\pgfqpoint{3.262774in}{4.920411in}}{\pgfqpoint{3.267818in}{4.925455in}}%
\pgfpathcurveto{\pgfqpoint{3.272861in}{4.930499in}}{\pgfqpoint{3.275695in}{4.937340in}}{\pgfqpoint{3.275695in}{4.944473in}}%
\pgfpathcurveto{\pgfqpoint{3.275695in}{4.951606in}}{\pgfqpoint{3.272861in}{4.958448in}}{\pgfqpoint{3.267818in}{4.963491in}}%
\pgfpathcurveto{\pgfqpoint{3.262774in}{4.968535in}}{\pgfqpoint{3.255932in}{4.971369in}}{\pgfqpoint{3.248799in}{4.971369in}}%
\pgfpathcurveto{\pgfqpoint{3.241667in}{4.971369in}}{\pgfqpoint{3.234825in}{4.968535in}}{\pgfqpoint{3.229781in}{4.963491in}}%
\pgfpathcurveto{\pgfqpoint{3.224738in}{4.958448in}}{\pgfqpoint{3.221904in}{4.951606in}}{\pgfqpoint{3.221904in}{4.944473in}}%
\pgfpathcurveto{\pgfqpoint{3.221904in}{4.937340in}}{\pgfqpoint{3.224738in}{4.930499in}}{\pgfqpoint{3.229781in}{4.925455in}}%
\pgfpathcurveto{\pgfqpoint{3.234825in}{4.920411in}}{\pgfqpoint{3.241667in}{4.917577in}}{\pgfqpoint{3.248799in}{4.917577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311191in}{4.616898in}}%
\pgfpathcurveto{\pgfqpoint{3.318324in}{4.616898in}}{\pgfqpoint{3.325165in}{4.619732in}}{\pgfqpoint{3.330209in}{4.624776in}}%
\pgfpathcurveto{\pgfqpoint{3.335253in}{4.629819in}}{\pgfqpoint{3.338087in}{4.636661in}}{\pgfqpoint{3.338087in}{4.643794in}}%
\pgfpathcurveto{\pgfqpoint{3.338087in}{4.650927in}}{\pgfqpoint{3.335253in}{4.657768in}}{\pgfqpoint{3.330209in}{4.662812in}}%
\pgfpathcurveto{\pgfqpoint{3.325165in}{4.667856in}}{\pgfqpoint{3.318324in}{4.670690in}}{\pgfqpoint{3.311191in}{4.670690in}}%
\pgfpathcurveto{\pgfqpoint{3.304058in}{4.670690in}}{\pgfqpoint{3.297216in}{4.667856in}}{\pgfqpoint{3.292173in}{4.662812in}}%
\pgfpathcurveto{\pgfqpoint{3.287129in}{4.657768in}}{\pgfqpoint{3.284295in}{4.650927in}}{\pgfqpoint{3.284295in}{4.643794in}}%
\pgfpathcurveto{\pgfqpoint{3.284295in}{4.636661in}}{\pgfqpoint{3.287129in}{4.629819in}}{\pgfqpoint{3.292173in}{4.624776in}}%
\pgfpathcurveto{\pgfqpoint{3.297216in}{4.619732in}}{\pgfqpoint{3.304058in}{4.616898in}}{\pgfqpoint{3.311191in}{4.616898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221648in}{3.967730in}}%
\pgfpathcurveto{\pgfqpoint{3.228781in}{3.967730in}}{\pgfqpoint{3.235622in}{3.970564in}}{\pgfqpoint{3.240666in}{3.975608in}}%
\pgfpathcurveto{\pgfqpoint{3.245710in}{3.980652in}}{\pgfqpoint{3.248543in}{3.987493in}}{\pgfqpoint{3.248543in}{3.994626in}}%
\pgfpathcurveto{\pgfqpoint{3.248543in}{4.001759in}}{\pgfqpoint{3.245710in}{4.008601in}}{\pgfqpoint{3.240666in}{4.013644in}}%
\pgfpathcurveto{\pgfqpoint{3.235622in}{4.018688in}}{\pgfqpoint{3.228781in}{4.021522in}}{\pgfqpoint{3.221648in}{4.021522in}}%
\pgfpathcurveto{\pgfqpoint{3.214515in}{4.021522in}}{\pgfqpoint{3.207673in}{4.018688in}}{\pgfqpoint{3.202630in}{4.013644in}}%
\pgfpathcurveto{\pgfqpoint{3.197586in}{4.008601in}}{\pgfqpoint{3.194752in}{4.001759in}}{\pgfqpoint{3.194752in}{3.994626in}}%
\pgfpathcurveto{\pgfqpoint{3.194752in}{3.987493in}}{\pgfqpoint{3.197586in}{3.980652in}}{\pgfqpoint{3.202630in}{3.975608in}}%
\pgfpathcurveto{\pgfqpoint{3.207673in}{3.970564in}}{\pgfqpoint{3.214515in}{3.967730in}}{\pgfqpoint{3.221648in}{3.967730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990758in}{4.082781in}}%
\pgfpathcurveto{\pgfqpoint{2.997891in}{4.082781in}}{\pgfqpoint{3.004733in}{4.085615in}}{\pgfqpoint{3.009776in}{4.090658in}}%
\pgfpathcurveto{\pgfqpoint{3.014820in}{4.095702in}}{\pgfqpoint{3.017654in}{4.102543in}}{\pgfqpoint{3.017654in}{4.109676in}}%
\pgfpathcurveto{\pgfqpoint{3.017654in}{4.116809in}}{\pgfqpoint{3.014820in}{4.123651in}}{\pgfqpoint{3.009776in}{4.128694in}}%
\pgfpathcurveto{\pgfqpoint{3.004733in}{4.133738in}}{\pgfqpoint{2.997891in}{4.136572in}}{\pgfqpoint{2.990758in}{4.136572in}}%
\pgfpathcurveto{\pgfqpoint{2.983625in}{4.136572in}}{\pgfqpoint{2.976784in}{4.133738in}}{\pgfqpoint{2.971740in}{4.128694in}}%
\pgfpathcurveto{\pgfqpoint{2.966696in}{4.123651in}}{\pgfqpoint{2.963862in}{4.116809in}}{\pgfqpoint{2.963862in}{4.109676in}}%
\pgfpathcurveto{\pgfqpoint{2.963862in}{4.102543in}}{\pgfqpoint{2.966696in}{4.095702in}}{\pgfqpoint{2.971740in}{4.090658in}}%
\pgfpathcurveto{\pgfqpoint{2.976784in}{4.085615in}}{\pgfqpoint{2.983625in}{4.082781in}}{\pgfqpoint{2.990758in}{4.082781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574676in}{3.598647in}}%
\pgfpathcurveto{\pgfqpoint{2.581809in}{3.598647in}}{\pgfqpoint{2.588651in}{3.601481in}}{\pgfqpoint{2.593694in}{3.606524in}}%
\pgfpathcurveto{\pgfqpoint{2.598738in}{3.611568in}}{\pgfqpoint{2.601572in}{3.618410in}}{\pgfqpoint{2.601572in}{3.625542in}}%
\pgfpathcurveto{\pgfqpoint{2.601572in}{3.632675in}}{\pgfqpoint{2.598738in}{3.639517in}}{\pgfqpoint{2.593694in}{3.644561in}}%
\pgfpathcurveto{\pgfqpoint{2.588651in}{3.649604in}}{\pgfqpoint{2.581809in}{3.652438in}}{\pgfqpoint{2.574676in}{3.652438in}}%
\pgfpathcurveto{\pgfqpoint{2.567543in}{3.652438in}}{\pgfqpoint{2.560702in}{3.649604in}}{\pgfqpoint{2.555658in}{3.644561in}}%
\pgfpathcurveto{\pgfqpoint{2.550614in}{3.639517in}}{\pgfqpoint{2.547780in}{3.632675in}}{\pgfqpoint{2.547780in}{3.625542in}}%
\pgfpathcurveto{\pgfqpoint{2.547780in}{3.618410in}}{\pgfqpoint{2.550614in}{3.611568in}}{\pgfqpoint{2.555658in}{3.606524in}}%
\pgfpathcurveto{\pgfqpoint{2.560702in}{3.601481in}}{\pgfqpoint{2.567543in}{3.598647in}}{\pgfqpoint{2.574676in}{3.598647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681748in}{3.438989in}}%
\pgfpathcurveto{\pgfqpoint{2.688881in}{3.438989in}}{\pgfqpoint{2.695723in}{3.441823in}}{\pgfqpoint{2.700766in}{3.446867in}}%
\pgfpathcurveto{\pgfqpoint{2.705810in}{3.451911in}}{\pgfqpoint{2.708644in}{3.458752in}}{\pgfqpoint{2.708644in}{3.465885in}}%
\pgfpathcurveto{\pgfqpoint{2.708644in}{3.473018in}}{\pgfqpoint{2.705810in}{3.479860in}}{\pgfqpoint{2.700766in}{3.484903in}}%
\pgfpathcurveto{\pgfqpoint{2.695723in}{3.489947in}}{\pgfqpoint{2.688881in}{3.492781in}}{\pgfqpoint{2.681748in}{3.492781in}}%
\pgfpathcurveto{\pgfqpoint{2.674615in}{3.492781in}}{\pgfqpoint{2.667774in}{3.489947in}}{\pgfqpoint{2.662730in}{3.484903in}}%
\pgfpathcurveto{\pgfqpoint{2.657686in}{3.479860in}}{\pgfqpoint{2.654852in}{3.473018in}}{\pgfqpoint{2.654852in}{3.465885in}}%
\pgfpathcurveto{\pgfqpoint{2.654852in}{3.458752in}}{\pgfqpoint{2.657686in}{3.451911in}}{\pgfqpoint{2.662730in}{3.446867in}}%
\pgfpathcurveto{\pgfqpoint{2.667774in}{3.441823in}}{\pgfqpoint{2.674615in}{3.438989in}}{\pgfqpoint{2.681748in}{3.438989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661907in}{3.699126in}}%
\pgfpathcurveto{\pgfqpoint{2.669040in}{3.699126in}}{\pgfqpoint{2.675881in}{3.701960in}}{\pgfqpoint{2.680925in}{3.707003in}}%
\pgfpathcurveto{\pgfqpoint{2.685969in}{3.712047in}}{\pgfqpoint{2.688803in}{3.718889in}}{\pgfqpoint{2.688803in}{3.726021in}}%
\pgfpathcurveto{\pgfqpoint{2.688803in}{3.733154in}}{\pgfqpoint{2.685969in}{3.739996in}}{\pgfqpoint{2.680925in}{3.745040in}}%
\pgfpathcurveto{\pgfqpoint{2.675881in}{3.750083in}}{\pgfqpoint{2.669040in}{3.752917in}}{\pgfqpoint{2.661907in}{3.752917in}}%
\pgfpathcurveto{\pgfqpoint{2.654774in}{3.752917in}}{\pgfqpoint{2.647932in}{3.750083in}}{\pgfqpoint{2.642889in}{3.745040in}}%
\pgfpathcurveto{\pgfqpoint{2.637845in}{3.739996in}}{\pgfqpoint{2.635011in}{3.733154in}}{\pgfqpoint{2.635011in}{3.726021in}}%
\pgfpathcurveto{\pgfqpoint{2.635011in}{3.718889in}}{\pgfqpoint{2.637845in}{3.712047in}}{\pgfqpoint{2.642889in}{3.707003in}}%
\pgfpathcurveto{\pgfqpoint{2.647932in}{3.701960in}}{\pgfqpoint{2.654774in}{3.699126in}}{\pgfqpoint{2.661907in}{3.699126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765771in}{3.822150in}}%
\pgfpathcurveto{\pgfqpoint{2.772903in}{3.822150in}}{\pgfqpoint{2.779745in}{3.824984in}}{\pgfqpoint{2.784789in}{3.830028in}}%
\pgfpathcurveto{\pgfqpoint{2.789832in}{3.835071in}}{\pgfqpoint{2.792666in}{3.841913in}}{\pgfqpoint{2.792666in}{3.849046in}}%
\pgfpathcurveto{\pgfqpoint{2.792666in}{3.856179in}}{\pgfqpoint{2.789832in}{3.863020in}}{\pgfqpoint{2.784789in}{3.868064in}}%
\pgfpathcurveto{\pgfqpoint{2.779745in}{3.873108in}}{\pgfqpoint{2.772903in}{3.875941in}}{\pgfqpoint{2.765771in}{3.875941in}}%
\pgfpathcurveto{\pgfqpoint{2.758638in}{3.875941in}}{\pgfqpoint{2.751796in}{3.873108in}}{\pgfqpoint{2.746752in}{3.868064in}}%
\pgfpathcurveto{\pgfqpoint{2.741709in}{3.863020in}}{\pgfqpoint{2.738875in}{3.856179in}}{\pgfqpoint{2.738875in}{3.849046in}}%
\pgfpathcurveto{\pgfqpoint{2.738875in}{3.841913in}}{\pgfqpoint{2.741709in}{3.835071in}}{\pgfqpoint{2.746752in}{3.830028in}}%
\pgfpathcurveto{\pgfqpoint{2.751796in}{3.824984in}}{\pgfqpoint{2.758638in}{3.822150in}}{\pgfqpoint{2.765771in}{3.822150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865570in}{3.916406in}}%
\pgfpathcurveto{\pgfqpoint{2.872703in}{3.916406in}}{\pgfqpoint{2.879544in}{3.919240in}}{\pgfqpoint{2.884588in}{3.924283in}}%
\pgfpathcurveto{\pgfqpoint{2.889632in}{3.929327in}}{\pgfqpoint{2.892465in}{3.936168in}}{\pgfqpoint{2.892465in}{3.943301in}}%
\pgfpathcurveto{\pgfqpoint{2.892465in}{3.950434in}}{\pgfqpoint{2.889632in}{3.957276in}}{\pgfqpoint{2.884588in}{3.962319in}}%
\pgfpathcurveto{\pgfqpoint{2.879544in}{3.967363in}}{\pgfqpoint{2.872703in}{3.970197in}}{\pgfqpoint{2.865570in}{3.970197in}}%
\pgfpathcurveto{\pgfqpoint{2.858437in}{3.970197in}}{\pgfqpoint{2.851595in}{3.967363in}}{\pgfqpoint{2.846552in}{3.962319in}}%
\pgfpathcurveto{\pgfqpoint{2.841508in}{3.957276in}}{\pgfqpoint{2.838674in}{3.950434in}}{\pgfqpoint{2.838674in}{3.943301in}}%
\pgfpathcurveto{\pgfqpoint{2.838674in}{3.936168in}}{\pgfqpoint{2.841508in}{3.929327in}}{\pgfqpoint{2.846552in}{3.924283in}}%
\pgfpathcurveto{\pgfqpoint{2.851595in}{3.919240in}}{\pgfqpoint{2.858437in}{3.916406in}}{\pgfqpoint{2.865570in}{3.916406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826123in}{3.730258in}}%
\pgfpathcurveto{\pgfqpoint{2.833256in}{3.730258in}}{\pgfqpoint{2.840097in}{3.733091in}}{\pgfqpoint{2.845141in}{3.738135in}}%
\pgfpathcurveto{\pgfqpoint{2.850185in}{3.743179in}}{\pgfqpoint{2.853018in}{3.750020in}}{\pgfqpoint{2.853018in}{3.757153in}}%
\pgfpathcurveto{\pgfqpoint{2.853018in}{3.764286in}}{\pgfqpoint{2.850185in}{3.771128in}}{\pgfqpoint{2.845141in}{3.776171in}}%
\pgfpathcurveto{\pgfqpoint{2.840097in}{3.781215in}}{\pgfqpoint{2.833256in}{3.784049in}}{\pgfqpoint{2.826123in}{3.784049in}}%
\pgfpathcurveto{\pgfqpoint{2.818990in}{3.784049in}}{\pgfqpoint{2.812148in}{3.781215in}}{\pgfqpoint{2.807105in}{3.776171in}}%
\pgfpathcurveto{\pgfqpoint{2.802061in}{3.771128in}}{\pgfqpoint{2.799227in}{3.764286in}}{\pgfqpoint{2.799227in}{3.757153in}}%
\pgfpathcurveto{\pgfqpoint{2.799227in}{3.750020in}}{\pgfqpoint{2.802061in}{3.743179in}}{\pgfqpoint{2.807105in}{3.738135in}}%
\pgfpathcurveto{\pgfqpoint{2.812148in}{3.733091in}}{\pgfqpoint{2.818990in}{3.730258in}}{\pgfqpoint{2.826123in}{3.730258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308805in}{3.762860in}}%
\pgfpathcurveto{\pgfqpoint{2.315938in}{3.762860in}}{\pgfqpoint{2.322780in}{3.765694in}}{\pgfqpoint{2.327823in}{3.770738in}}%
\pgfpathcurveto{\pgfqpoint{2.332867in}{3.775781in}}{\pgfqpoint{2.335701in}{3.782623in}}{\pgfqpoint{2.335701in}{3.789756in}}%
\pgfpathcurveto{\pgfqpoint{2.335701in}{3.796889in}}{\pgfqpoint{2.332867in}{3.803730in}}{\pgfqpoint{2.327823in}{3.808774in}}%
\pgfpathcurveto{\pgfqpoint{2.322780in}{3.813818in}}{\pgfqpoint{2.315938in}{3.816652in}}{\pgfqpoint{2.308805in}{3.816652in}}%
\pgfpathcurveto{\pgfqpoint{2.301672in}{3.816652in}}{\pgfqpoint{2.294831in}{3.813818in}}{\pgfqpoint{2.289787in}{3.808774in}}%
\pgfpathcurveto{\pgfqpoint{2.284743in}{3.803730in}}{\pgfqpoint{2.281909in}{3.796889in}}{\pgfqpoint{2.281909in}{3.789756in}}%
\pgfpathcurveto{\pgfqpoint{2.281909in}{3.782623in}}{\pgfqpoint{2.284743in}{3.775781in}}{\pgfqpoint{2.289787in}{3.770738in}}%
\pgfpathcurveto{\pgfqpoint{2.294831in}{3.765694in}}{\pgfqpoint{2.301672in}{3.762860in}}{\pgfqpoint{2.308805in}{3.762860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651085in}{3.956596in}}%
\pgfpathcurveto{\pgfqpoint{2.658218in}{3.956596in}}{\pgfqpoint{2.665060in}{3.959430in}}{\pgfqpoint{2.670103in}{3.964474in}}%
\pgfpathcurveto{\pgfqpoint{2.675147in}{3.969518in}}{\pgfqpoint{2.677981in}{3.976359in}}{\pgfqpoint{2.677981in}{3.983492in}}%
\pgfpathcurveto{\pgfqpoint{2.677981in}{3.990625in}}{\pgfqpoint{2.675147in}{3.997467in}}{\pgfqpoint{2.670103in}{4.002510in}}%
\pgfpathcurveto{\pgfqpoint{2.665060in}{4.007554in}}{\pgfqpoint{2.658218in}{4.010388in}}{\pgfqpoint{2.651085in}{4.010388in}}%
\pgfpathcurveto{\pgfqpoint{2.643952in}{4.010388in}}{\pgfqpoint{2.637111in}{4.007554in}}{\pgfqpoint{2.632067in}{4.002510in}}%
\pgfpathcurveto{\pgfqpoint{2.627023in}{3.997467in}}{\pgfqpoint{2.624189in}{3.990625in}}{\pgfqpoint{2.624189in}{3.983492in}}%
\pgfpathcurveto{\pgfqpoint{2.624189in}{3.976359in}}{\pgfqpoint{2.627023in}{3.969518in}}{\pgfqpoint{2.632067in}{3.964474in}}%
\pgfpathcurveto{\pgfqpoint{2.637111in}{3.959430in}}{\pgfqpoint{2.643952in}{3.956596in}}{\pgfqpoint{2.651085in}{3.956596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854423in}{4.138540in}}%
\pgfpathcurveto{\pgfqpoint{2.861556in}{4.138540in}}{\pgfqpoint{2.868397in}{4.141374in}}{\pgfqpoint{2.873441in}{4.146417in}}%
\pgfpathcurveto{\pgfqpoint{2.878485in}{4.151461in}}{\pgfqpoint{2.881319in}{4.158303in}}{\pgfqpoint{2.881319in}{4.165436in}}%
\pgfpathcurveto{\pgfqpoint{2.881319in}{4.172568in}}{\pgfqpoint{2.878485in}{4.179410in}}{\pgfqpoint{2.873441in}{4.184454in}}%
\pgfpathcurveto{\pgfqpoint{2.868397in}{4.189497in}}{\pgfqpoint{2.861556in}{4.192331in}}{\pgfqpoint{2.854423in}{4.192331in}}%
\pgfpathcurveto{\pgfqpoint{2.847290in}{4.192331in}}{\pgfqpoint{2.840448in}{4.189497in}}{\pgfqpoint{2.835405in}{4.184454in}}%
\pgfpathcurveto{\pgfqpoint{2.830361in}{4.179410in}}{\pgfqpoint{2.827527in}{4.172568in}}{\pgfqpoint{2.827527in}{4.165436in}}%
\pgfpathcurveto{\pgfqpoint{2.827527in}{4.158303in}}{\pgfqpoint{2.830361in}{4.151461in}}{\pgfqpoint{2.835405in}{4.146417in}}%
\pgfpathcurveto{\pgfqpoint{2.840448in}{4.141374in}}{\pgfqpoint{2.847290in}{4.138540in}}{\pgfqpoint{2.854423in}{4.138540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550667in}{4.099637in}}%
\pgfpathcurveto{\pgfqpoint{2.557799in}{4.099637in}}{\pgfqpoint{2.564641in}{4.102471in}}{\pgfqpoint{2.569685in}{4.107515in}}%
\pgfpathcurveto{\pgfqpoint{2.574728in}{4.112558in}}{\pgfqpoint{2.577562in}{4.119400in}}{\pgfqpoint{2.577562in}{4.126533in}}%
\pgfpathcurveto{\pgfqpoint{2.577562in}{4.133666in}}{\pgfqpoint{2.574728in}{4.140507in}}{\pgfqpoint{2.569685in}{4.145551in}}%
\pgfpathcurveto{\pgfqpoint{2.564641in}{4.150594in}}{\pgfqpoint{2.557799in}{4.153428in}}{\pgfqpoint{2.550667in}{4.153428in}}%
\pgfpathcurveto{\pgfqpoint{2.543534in}{4.153428in}}{\pgfqpoint{2.536692in}{4.150594in}}{\pgfqpoint{2.531648in}{4.145551in}}%
\pgfpathcurveto{\pgfqpoint{2.526605in}{4.140507in}}{\pgfqpoint{2.523771in}{4.133666in}}{\pgfqpoint{2.523771in}{4.126533in}}%
\pgfpathcurveto{\pgfqpoint{2.523771in}{4.119400in}}{\pgfqpoint{2.526605in}{4.112558in}}{\pgfqpoint{2.531648in}{4.107515in}}%
\pgfpathcurveto{\pgfqpoint{2.536692in}{4.102471in}}{\pgfqpoint{2.543534in}{4.099637in}}{\pgfqpoint{2.550667in}{4.099637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224995in}{3.632661in}}%
\pgfpathcurveto{\pgfqpoint{2.232127in}{3.632661in}}{\pgfqpoint{2.238969in}{3.635495in}}{\pgfqpoint{2.244013in}{3.640539in}}%
\pgfpathcurveto{\pgfqpoint{2.249056in}{3.645583in}}{\pgfqpoint{2.251890in}{3.652424in}}{\pgfqpoint{2.251890in}{3.659557in}}%
\pgfpathcurveto{\pgfqpoint{2.251890in}{3.666690in}}{\pgfqpoint{2.249056in}{3.673532in}}{\pgfqpoint{2.244013in}{3.678575in}}%
\pgfpathcurveto{\pgfqpoint{2.238969in}{3.683619in}}{\pgfqpoint{2.232127in}{3.686453in}}{\pgfqpoint{2.224995in}{3.686453in}}%
\pgfpathcurveto{\pgfqpoint{2.217862in}{3.686453in}}{\pgfqpoint{2.211020in}{3.683619in}}{\pgfqpoint{2.205977in}{3.678575in}}%
\pgfpathcurveto{\pgfqpoint{2.200933in}{3.673532in}}{\pgfqpoint{2.198099in}{3.666690in}}{\pgfqpoint{2.198099in}{3.659557in}}%
\pgfpathcurveto{\pgfqpoint{2.198099in}{3.652424in}}{\pgfqpoint{2.200933in}{3.645583in}}{\pgfqpoint{2.205977in}{3.640539in}}%
\pgfpathcurveto{\pgfqpoint{2.211020in}{3.635495in}}{\pgfqpoint{2.217862in}{3.632661in}}{\pgfqpoint{2.224995in}{3.632661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664317in}{4.304999in}}%
\pgfpathcurveto{\pgfqpoint{2.671450in}{4.304999in}}{\pgfqpoint{2.678292in}{4.307832in}}{\pgfqpoint{2.683335in}{4.312876in}}%
\pgfpathcurveto{\pgfqpoint{2.688379in}{4.317920in}}{\pgfqpoint{2.691213in}{4.324761in}}{\pgfqpoint{2.691213in}{4.331894in}}%
\pgfpathcurveto{\pgfqpoint{2.691213in}{4.339027in}}{\pgfqpoint{2.688379in}{4.345869in}}{\pgfqpoint{2.683335in}{4.350912in}}%
\pgfpathcurveto{\pgfqpoint{2.678292in}{4.355956in}}{\pgfqpoint{2.671450in}{4.358790in}}{\pgfqpoint{2.664317in}{4.358790in}}%
\pgfpathcurveto{\pgfqpoint{2.657185in}{4.358790in}}{\pgfqpoint{2.650343in}{4.355956in}}{\pgfqpoint{2.645299in}{4.350912in}}%
\pgfpathcurveto{\pgfqpoint{2.640256in}{4.345869in}}{\pgfqpoint{2.637422in}{4.339027in}}{\pgfqpoint{2.637422in}{4.331894in}}%
\pgfpathcurveto{\pgfqpoint{2.637422in}{4.324761in}}{\pgfqpoint{2.640256in}{4.317920in}}{\pgfqpoint{2.645299in}{4.312876in}}%
\pgfpathcurveto{\pgfqpoint{2.650343in}{4.307832in}}{\pgfqpoint{2.657185in}{4.304999in}}{\pgfqpoint{2.664317in}{4.304999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796657in}{4.202820in}}%
\pgfpathcurveto{\pgfqpoint{2.803790in}{4.202820in}}{\pgfqpoint{2.810632in}{4.205654in}}{\pgfqpoint{2.815676in}{4.210698in}}%
\pgfpathcurveto{\pgfqpoint{2.820719in}{4.215742in}}{\pgfqpoint{2.823553in}{4.222583in}}{\pgfqpoint{2.823553in}{4.229716in}}%
\pgfpathcurveto{\pgfqpoint{2.823553in}{4.236849in}}{\pgfqpoint{2.820719in}{4.243690in}}{\pgfqpoint{2.815676in}{4.248734in}}%
\pgfpathcurveto{\pgfqpoint{2.810632in}{4.253778in}}{\pgfqpoint{2.803790in}{4.256612in}}{\pgfqpoint{2.796657in}{4.256612in}}%
\pgfpathcurveto{\pgfqpoint{2.789525in}{4.256612in}}{\pgfqpoint{2.782683in}{4.253778in}}{\pgfqpoint{2.777639in}{4.248734in}}%
\pgfpathcurveto{\pgfqpoint{2.772596in}{4.243690in}}{\pgfqpoint{2.769762in}{4.236849in}}{\pgfqpoint{2.769762in}{4.229716in}}%
\pgfpathcurveto{\pgfqpoint{2.769762in}{4.222583in}}{\pgfqpoint{2.772596in}{4.215742in}}{\pgfqpoint{2.777639in}{4.210698in}}%
\pgfpathcurveto{\pgfqpoint{2.782683in}{4.205654in}}{\pgfqpoint{2.789525in}{4.202820in}}{\pgfqpoint{2.796657in}{4.202820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195658in}{3.653424in}}%
\pgfpathcurveto{\pgfqpoint{1.202791in}{3.653424in}}{\pgfqpoint{1.209632in}{3.656258in}}{\pgfqpoint{1.214676in}{3.661302in}}%
\pgfpathcurveto{\pgfqpoint{1.219720in}{3.666346in}}{\pgfqpoint{1.222554in}{3.673187in}}{\pgfqpoint{1.222554in}{3.680320in}}%
\pgfpathcurveto{\pgfqpoint{1.222554in}{3.687453in}}{\pgfqpoint{1.219720in}{3.694295in}}{\pgfqpoint{1.214676in}{3.699338in}}%
\pgfpathcurveto{\pgfqpoint{1.209632in}{3.704382in}}{\pgfqpoint{1.202791in}{3.707216in}}{\pgfqpoint{1.195658in}{3.707216in}}%
\pgfpathcurveto{\pgfqpoint{1.188525in}{3.707216in}}{\pgfqpoint{1.181683in}{3.704382in}}{\pgfqpoint{1.176640in}{3.699338in}}%
\pgfpathcurveto{\pgfqpoint{1.171596in}{3.694295in}}{\pgfqpoint{1.168762in}{3.687453in}}{\pgfqpoint{1.168762in}{3.680320in}}%
\pgfpathcurveto{\pgfqpoint{1.168762in}{3.673187in}}{\pgfqpoint{1.171596in}{3.666346in}}{\pgfqpoint{1.176640in}{3.661302in}}%
\pgfpathcurveto{\pgfqpoint{1.181683in}{3.656258in}}{\pgfqpoint{1.188525in}{3.653424in}}{\pgfqpoint{1.195658in}{3.653424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250242in}{4.210398in}}%
\pgfpathcurveto{\pgfqpoint{1.257374in}{4.210398in}}{\pgfqpoint{1.264216in}{4.213232in}}{\pgfqpoint{1.269260in}{4.218276in}}%
\pgfpathcurveto{\pgfqpoint{1.274303in}{4.223319in}}{\pgfqpoint{1.277137in}{4.230161in}}{\pgfqpoint{1.277137in}{4.237294in}}%
\pgfpathcurveto{\pgfqpoint{1.277137in}{4.244427in}}{\pgfqpoint{1.274303in}{4.251268in}}{\pgfqpoint{1.269260in}{4.256312in}}%
\pgfpathcurveto{\pgfqpoint{1.264216in}{4.261356in}}{\pgfqpoint{1.257374in}{4.264190in}}{\pgfqpoint{1.250242in}{4.264190in}}%
\pgfpathcurveto{\pgfqpoint{1.243109in}{4.264190in}}{\pgfqpoint{1.236267in}{4.261356in}}{\pgfqpoint{1.231223in}{4.256312in}}%
\pgfpathcurveto{\pgfqpoint{1.226180in}{4.251268in}}{\pgfqpoint{1.223346in}{4.244427in}}{\pgfqpoint{1.223346in}{4.237294in}}%
\pgfpathcurveto{\pgfqpoint{1.223346in}{4.230161in}}{\pgfqpoint{1.226180in}{4.223319in}}{\pgfqpoint{1.231223in}{4.218276in}}%
\pgfpathcurveto{\pgfqpoint{1.236267in}{4.213232in}}{\pgfqpoint{1.243109in}{4.210398in}}{\pgfqpoint{1.250242in}{4.210398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567233in}{3.874002in}}%
\pgfpathcurveto{\pgfqpoint{3.574366in}{3.874002in}}{\pgfqpoint{3.581208in}{3.876835in}}{\pgfqpoint{3.586252in}{3.881879in}}%
\pgfpathcurveto{\pgfqpoint{3.591295in}{3.886923in}}{\pgfqpoint{3.594129in}{3.893764in}}{\pgfqpoint{3.594129in}{3.900897in}}%
\pgfpathcurveto{\pgfqpoint{3.594129in}{3.908030in}}{\pgfqpoint{3.591295in}{3.914872in}}{\pgfqpoint{3.586252in}{3.919915in}}%
\pgfpathcurveto{\pgfqpoint{3.581208in}{3.924959in}}{\pgfqpoint{3.574366in}{3.927793in}}{\pgfqpoint{3.567233in}{3.927793in}}%
\pgfpathcurveto{\pgfqpoint{3.560101in}{3.927793in}}{\pgfqpoint{3.553259in}{3.924959in}}{\pgfqpoint{3.548215in}{3.919915in}}%
\pgfpathcurveto{\pgfqpoint{3.543172in}{3.914872in}}{\pgfqpoint{3.540338in}{3.908030in}}{\pgfqpoint{3.540338in}{3.900897in}}%
\pgfpathcurveto{\pgfqpoint{3.540338in}{3.893764in}}{\pgfqpoint{3.543172in}{3.886923in}}{\pgfqpoint{3.548215in}{3.881879in}}%
\pgfpathcurveto{\pgfqpoint{3.553259in}{3.876835in}}{\pgfqpoint{3.560101in}{3.874002in}}{\pgfqpoint{3.567233in}{3.874002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349242in}{4.076735in}}%
\pgfpathcurveto{\pgfqpoint{3.356374in}{4.076735in}}{\pgfqpoint{3.363216in}{4.079569in}}{\pgfqpoint{3.368260in}{4.084612in}}%
\pgfpathcurveto{\pgfqpoint{3.373303in}{4.089656in}}{\pgfqpoint{3.376137in}{4.096498in}}{\pgfqpoint{3.376137in}{4.103630in}}%
\pgfpathcurveto{\pgfqpoint{3.376137in}{4.110763in}}{\pgfqpoint{3.373303in}{4.117605in}}{\pgfqpoint{3.368260in}{4.122649in}}%
\pgfpathcurveto{\pgfqpoint{3.363216in}{4.127692in}}{\pgfqpoint{3.356374in}{4.130526in}}{\pgfqpoint{3.349242in}{4.130526in}}%
\pgfpathcurveto{\pgfqpoint{3.342109in}{4.130526in}}{\pgfqpoint{3.335267in}{4.127692in}}{\pgfqpoint{3.330223in}{4.122649in}}%
\pgfpathcurveto{\pgfqpoint{3.325180in}{4.117605in}}{\pgfqpoint{3.322346in}{4.110763in}}{\pgfqpoint{3.322346in}{4.103630in}}%
\pgfpathcurveto{\pgfqpoint{3.322346in}{4.096498in}}{\pgfqpoint{3.325180in}{4.089656in}}{\pgfqpoint{3.330223in}{4.084612in}}%
\pgfpathcurveto{\pgfqpoint{3.335267in}{4.079569in}}{\pgfqpoint{3.342109in}{4.076735in}}{\pgfqpoint{3.349242in}{4.076735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161174in}{4.223069in}}%
\pgfpathcurveto{\pgfqpoint{3.168307in}{4.223069in}}{\pgfqpoint{3.175148in}{4.225903in}}{\pgfqpoint{3.180192in}{4.230946in}}%
\pgfpathcurveto{\pgfqpoint{3.185236in}{4.235990in}}{\pgfqpoint{3.188069in}{4.242832in}}{\pgfqpoint{3.188069in}{4.249965in}}%
\pgfpathcurveto{\pgfqpoint{3.188069in}{4.257097in}}{\pgfqpoint{3.185236in}{4.263939in}}{\pgfqpoint{3.180192in}{4.268983in}}%
\pgfpathcurveto{\pgfqpoint{3.175148in}{4.274026in}}{\pgfqpoint{3.168307in}{4.276860in}}{\pgfqpoint{3.161174in}{4.276860in}}%
\pgfpathcurveto{\pgfqpoint{3.154041in}{4.276860in}}{\pgfqpoint{3.147199in}{4.274026in}}{\pgfqpoint{3.142156in}{4.268983in}}%
\pgfpathcurveto{\pgfqpoint{3.137112in}{4.263939in}}{\pgfqpoint{3.134278in}{4.257097in}}{\pgfqpoint{3.134278in}{4.249965in}}%
\pgfpathcurveto{\pgfqpoint{3.134278in}{4.242832in}}{\pgfqpoint{3.137112in}{4.235990in}}{\pgfqpoint{3.142156in}{4.230946in}}%
\pgfpathcurveto{\pgfqpoint{3.147199in}{4.225903in}}{\pgfqpoint{3.154041in}{4.223069in}}{\pgfqpoint{3.161174in}{4.223069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592720in}{1.147135in}}%
\pgfpathcurveto{\pgfqpoint{1.599853in}{1.147135in}}{\pgfqpoint{1.606695in}{1.149969in}}{\pgfqpoint{1.611739in}{1.155013in}}%
\pgfpathcurveto{\pgfqpoint{1.616782in}{1.160056in}}{\pgfqpoint{1.619616in}{1.166898in}}{\pgfqpoint{1.619616in}{1.174031in}}%
\pgfpathcurveto{\pgfqpoint{1.619616in}{1.181164in}}{\pgfqpoint{1.616782in}{1.188005in}}{\pgfqpoint{1.611739in}{1.193049in}}%
\pgfpathcurveto{\pgfqpoint{1.606695in}{1.198093in}}{\pgfqpoint{1.599853in}{1.200927in}}{\pgfqpoint{1.592720in}{1.200927in}}%
\pgfpathcurveto{\pgfqpoint{1.585588in}{1.200927in}}{\pgfqpoint{1.578746in}{1.198093in}}{\pgfqpoint{1.573702in}{1.193049in}}%
\pgfpathcurveto{\pgfqpoint{1.568659in}{1.188005in}}{\pgfqpoint{1.565825in}{1.181164in}}{\pgfqpoint{1.565825in}{1.174031in}}%
\pgfpathcurveto{\pgfqpoint{1.565825in}{1.166898in}}{\pgfqpoint{1.568659in}{1.160056in}}{\pgfqpoint{1.573702in}{1.155013in}}%
\pgfpathcurveto{\pgfqpoint{1.578746in}{1.149969in}}{\pgfqpoint{1.585588in}{1.147135in}}{\pgfqpoint{1.592720in}{1.147135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485230in}{1.049666in}}%
\pgfpathcurveto{\pgfqpoint{1.492363in}{1.049666in}}{\pgfqpoint{1.499205in}{1.052500in}}{\pgfqpoint{1.504248in}{1.057543in}}%
\pgfpathcurveto{\pgfqpoint{1.509292in}{1.062587in}}{\pgfqpoint{1.512126in}{1.069429in}}{\pgfqpoint{1.512126in}{1.076561in}}%
\pgfpathcurveto{\pgfqpoint{1.512126in}{1.083694in}}{\pgfqpoint{1.509292in}{1.090536in}}{\pgfqpoint{1.504248in}{1.095579in}}%
\pgfpathcurveto{\pgfqpoint{1.499205in}{1.100623in}}{\pgfqpoint{1.492363in}{1.103457in}}{\pgfqpoint{1.485230in}{1.103457in}}%
\pgfpathcurveto{\pgfqpoint{1.478097in}{1.103457in}}{\pgfqpoint{1.471256in}{1.100623in}}{\pgfqpoint{1.466212in}{1.095579in}}%
\pgfpathcurveto{\pgfqpoint{1.461168in}{1.090536in}}{\pgfqpoint{1.458334in}{1.083694in}}{\pgfqpoint{1.458334in}{1.076561in}}%
\pgfpathcurveto{\pgfqpoint{1.458334in}{1.069429in}}{\pgfqpoint{1.461168in}{1.062587in}}{\pgfqpoint{1.466212in}{1.057543in}}%
\pgfpathcurveto{\pgfqpoint{1.471256in}{1.052500in}}{\pgfqpoint{1.478097in}{1.049666in}}{\pgfqpoint{1.485230in}{1.049666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587157in}{3.526968in}}%
\pgfpathcurveto{\pgfqpoint{3.594290in}{3.526968in}}{\pgfqpoint{3.601132in}{3.529802in}}{\pgfqpoint{3.606176in}{3.534845in}}%
\pgfpathcurveto{\pgfqpoint{3.611219in}{3.539889in}}{\pgfqpoint{3.614053in}{3.546731in}}{\pgfqpoint{3.614053in}{3.553863in}}%
\pgfpathcurveto{\pgfqpoint{3.614053in}{3.560996in}}{\pgfqpoint{3.611219in}{3.567838in}}{\pgfqpoint{3.606176in}{3.572881in}}%
\pgfpathcurveto{\pgfqpoint{3.601132in}{3.577925in}}{\pgfqpoint{3.594290in}{3.580759in}}{\pgfqpoint{3.587157in}{3.580759in}}%
\pgfpathcurveto{\pgfqpoint{3.580025in}{3.580759in}}{\pgfqpoint{3.573183in}{3.577925in}}{\pgfqpoint{3.568139in}{3.572881in}}%
\pgfpathcurveto{\pgfqpoint{3.563096in}{3.567838in}}{\pgfqpoint{3.560262in}{3.560996in}}{\pgfqpoint{3.560262in}{3.553863in}}%
\pgfpathcurveto{\pgfqpoint{3.560262in}{3.546731in}}{\pgfqpoint{3.563096in}{3.539889in}}{\pgfqpoint{3.568139in}{3.534845in}}%
\pgfpathcurveto{\pgfqpoint{3.573183in}{3.529802in}}{\pgfqpoint{3.580025in}{3.526968in}}{\pgfqpoint{3.587157in}{3.526968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671356in}{3.461817in}}%
\pgfpathcurveto{\pgfqpoint{3.678489in}{3.461817in}}{\pgfqpoint{3.685331in}{3.464651in}}{\pgfqpoint{3.690374in}{3.469695in}}%
\pgfpathcurveto{\pgfqpoint{3.695418in}{3.474739in}}{\pgfqpoint{3.698252in}{3.481580in}}{\pgfqpoint{3.698252in}{3.488713in}}%
\pgfpathcurveto{\pgfqpoint{3.698252in}{3.495846in}}{\pgfqpoint{3.695418in}{3.502688in}}{\pgfqpoint{3.690374in}{3.507731in}}%
\pgfpathcurveto{\pgfqpoint{3.685331in}{3.512775in}}{\pgfqpoint{3.678489in}{3.515609in}}{\pgfqpoint{3.671356in}{3.515609in}}%
\pgfpathcurveto{\pgfqpoint{3.664223in}{3.515609in}}{\pgfqpoint{3.657382in}{3.512775in}}{\pgfqpoint{3.652338in}{3.507731in}}%
\pgfpathcurveto{\pgfqpoint{3.647294in}{3.502688in}}{\pgfqpoint{3.644460in}{3.495846in}}{\pgfqpoint{3.644460in}{3.488713in}}%
\pgfpathcurveto{\pgfqpoint{3.644460in}{3.481580in}}{\pgfqpoint{3.647294in}{3.474739in}}{\pgfqpoint{3.652338in}{3.469695in}}%
\pgfpathcurveto{\pgfqpoint{3.657382in}{3.464651in}}{\pgfqpoint{3.664223in}{3.461817in}}{\pgfqpoint{3.671356in}{3.461817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470803in}{3.374957in}}%
\pgfpathcurveto{\pgfqpoint{3.477936in}{3.374957in}}{\pgfqpoint{3.484778in}{3.377791in}}{\pgfqpoint{3.489821in}{3.382834in}}%
\pgfpathcurveto{\pgfqpoint{3.494865in}{3.387878in}}{\pgfqpoint{3.497699in}{3.394720in}}{\pgfqpoint{3.497699in}{3.401852in}}%
\pgfpathcurveto{\pgfqpoint{3.497699in}{3.408985in}}{\pgfqpoint{3.494865in}{3.415827in}}{\pgfqpoint{3.489821in}{3.420871in}}%
\pgfpathcurveto{\pgfqpoint{3.484778in}{3.425914in}}{\pgfqpoint{3.477936in}{3.428748in}}{\pgfqpoint{3.470803in}{3.428748in}}%
\pgfpathcurveto{\pgfqpoint{3.463670in}{3.428748in}}{\pgfqpoint{3.456829in}{3.425914in}}{\pgfqpoint{3.451785in}{3.420871in}}%
\pgfpathcurveto{\pgfqpoint{3.446741in}{3.415827in}}{\pgfqpoint{3.443907in}{3.408985in}}{\pgfqpoint{3.443907in}{3.401852in}}%
\pgfpathcurveto{\pgfqpoint{3.443907in}{3.394720in}}{\pgfqpoint{3.446741in}{3.387878in}}{\pgfqpoint{3.451785in}{3.382834in}}%
\pgfpathcurveto{\pgfqpoint{3.456829in}{3.377791in}}{\pgfqpoint{3.463670in}{3.374957in}}{\pgfqpoint{3.470803in}{3.374957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671584in}{3.138025in}}%
\pgfpathcurveto{\pgfqpoint{3.678717in}{3.138025in}}{\pgfqpoint{3.685558in}{3.140859in}}{\pgfqpoint{3.690602in}{3.145903in}}%
\pgfpathcurveto{\pgfqpoint{3.695646in}{3.150946in}}{\pgfqpoint{3.698480in}{3.157788in}}{\pgfqpoint{3.698480in}{3.164921in}}%
\pgfpathcurveto{\pgfqpoint{3.698480in}{3.172054in}}{\pgfqpoint{3.695646in}{3.178895in}}{\pgfqpoint{3.690602in}{3.183939in}}%
\pgfpathcurveto{\pgfqpoint{3.685558in}{3.188983in}}{\pgfqpoint{3.678717in}{3.191817in}}{\pgfqpoint{3.671584in}{3.191817in}}%
\pgfpathcurveto{\pgfqpoint{3.664451in}{3.191817in}}{\pgfqpoint{3.657609in}{3.188983in}}{\pgfqpoint{3.652566in}{3.183939in}}%
\pgfpathcurveto{\pgfqpoint{3.647522in}{3.178895in}}{\pgfqpoint{3.644688in}{3.172054in}}{\pgfqpoint{3.644688in}{3.164921in}}%
\pgfpathcurveto{\pgfqpoint{3.644688in}{3.157788in}}{\pgfqpoint{3.647522in}{3.150946in}}{\pgfqpoint{3.652566in}{3.145903in}}%
\pgfpathcurveto{\pgfqpoint{3.657609in}{3.140859in}}{\pgfqpoint{3.664451in}{3.138025in}}{\pgfqpoint{3.671584in}{3.138025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319101in}{1.604865in}}%
\pgfpathcurveto{\pgfqpoint{1.326233in}{1.604865in}}{\pgfqpoint{1.333075in}{1.607699in}}{\pgfqpoint{1.338119in}{1.612743in}}%
\pgfpathcurveto{\pgfqpoint{1.343162in}{1.617787in}}{\pgfqpoint{1.345996in}{1.624628in}}{\pgfqpoint{1.345996in}{1.631761in}}%
\pgfpathcurveto{\pgfqpoint{1.345996in}{1.638894in}}{\pgfqpoint{1.343162in}{1.645736in}}{\pgfqpoint{1.338119in}{1.650779in}}%
\pgfpathcurveto{\pgfqpoint{1.333075in}{1.655823in}}{\pgfqpoint{1.326233in}{1.658657in}}{\pgfqpoint{1.319101in}{1.658657in}}%
\pgfpathcurveto{\pgfqpoint{1.311968in}{1.658657in}}{\pgfqpoint{1.305126in}{1.655823in}}{\pgfqpoint{1.300082in}{1.650779in}}%
\pgfpathcurveto{\pgfqpoint{1.295039in}{1.645736in}}{\pgfqpoint{1.292205in}{1.638894in}}{\pgfqpoint{1.292205in}{1.631761in}}%
\pgfpathcurveto{\pgfqpoint{1.292205in}{1.624628in}}{\pgfqpoint{1.295039in}{1.617787in}}{\pgfqpoint{1.300082in}{1.612743in}}%
\pgfpathcurveto{\pgfqpoint{1.305126in}{1.607699in}}{\pgfqpoint{1.311968in}{1.604865in}}{\pgfqpoint{1.319101in}{1.604865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123864in}{4.519413in}}%
\pgfpathcurveto{\pgfqpoint{4.130996in}{4.519413in}}{\pgfqpoint{4.137838in}{4.522246in}}{\pgfqpoint{4.142882in}{4.527290in}}%
\pgfpathcurveto{\pgfqpoint{4.147925in}{4.532334in}}{\pgfqpoint{4.150759in}{4.539175in}}{\pgfqpoint{4.150759in}{4.546308in}}%
\pgfpathcurveto{\pgfqpoint{4.150759in}{4.553441in}}{\pgfqpoint{4.147925in}{4.560283in}}{\pgfqpoint{4.142882in}{4.565326in}}%
\pgfpathcurveto{\pgfqpoint{4.137838in}{4.570370in}}{\pgfqpoint{4.130996in}{4.573204in}}{\pgfqpoint{4.123864in}{4.573204in}}%
\pgfpathcurveto{\pgfqpoint{4.116731in}{4.573204in}}{\pgfqpoint{4.109889in}{4.570370in}}{\pgfqpoint{4.104845in}{4.565326in}}%
\pgfpathcurveto{\pgfqpoint{4.099802in}{4.560283in}}{\pgfqpoint{4.096968in}{4.553441in}}{\pgfqpoint{4.096968in}{4.546308in}}%
\pgfpathcurveto{\pgfqpoint{4.096968in}{4.539175in}}{\pgfqpoint{4.099802in}{4.532334in}}{\pgfqpoint{4.104845in}{4.527290in}}%
\pgfpathcurveto{\pgfqpoint{4.109889in}{4.522246in}}{\pgfqpoint{4.116731in}{4.519413in}}{\pgfqpoint{4.123864in}{4.519413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943840in}{3.889056in}}%
\pgfpathcurveto{\pgfqpoint{5.950973in}{3.889056in}}{\pgfqpoint{5.957815in}{3.891890in}}{\pgfqpoint{5.962859in}{3.896934in}}%
\pgfpathcurveto{\pgfqpoint{5.967902in}{3.901977in}}{\pgfqpoint{5.970736in}{3.908819in}}{\pgfqpoint{5.970736in}{3.915952in}}%
\pgfpathcurveto{\pgfqpoint{5.970736in}{3.923085in}}{\pgfqpoint{5.967902in}{3.929926in}}{\pgfqpoint{5.962859in}{3.934970in}}%
\pgfpathcurveto{\pgfqpoint{5.957815in}{3.940014in}}{\pgfqpoint{5.950973in}{3.942848in}}{\pgfqpoint{5.943840in}{3.942848in}}%
\pgfpathcurveto{\pgfqpoint{5.936708in}{3.942848in}}{\pgfqpoint{5.929866in}{3.940014in}}{\pgfqpoint{5.924822in}{3.934970in}}%
\pgfpathcurveto{\pgfqpoint{5.919779in}{3.929926in}}{\pgfqpoint{5.916945in}{3.923085in}}{\pgfqpoint{5.916945in}{3.915952in}}%
\pgfpathcurveto{\pgfqpoint{5.916945in}{3.908819in}}{\pgfqpoint{5.919779in}{3.901977in}}{\pgfqpoint{5.924822in}{3.896934in}}%
\pgfpathcurveto{\pgfqpoint{5.929866in}{3.891890in}}{\pgfqpoint{5.936708in}{3.889056in}}{\pgfqpoint{5.943840in}{3.889056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861312in}{3.891604in}}%
\pgfpathcurveto{\pgfqpoint{5.868445in}{3.891604in}}{\pgfqpoint{5.875287in}{3.894438in}}{\pgfqpoint{5.880331in}{3.899482in}}%
\pgfpathcurveto{\pgfqpoint{5.885374in}{3.904525in}}{\pgfqpoint{5.888208in}{3.911367in}}{\pgfqpoint{5.888208in}{3.918500in}}%
\pgfpathcurveto{\pgfqpoint{5.888208in}{3.925633in}}{\pgfqpoint{5.885374in}{3.932474in}}{\pgfqpoint{5.880331in}{3.937518in}}%
\pgfpathcurveto{\pgfqpoint{5.875287in}{3.942562in}}{\pgfqpoint{5.868445in}{3.945396in}}{\pgfqpoint{5.861312in}{3.945396in}}%
\pgfpathcurveto{\pgfqpoint{5.854180in}{3.945396in}}{\pgfqpoint{5.847338in}{3.942562in}}{\pgfqpoint{5.842294in}{3.937518in}}%
\pgfpathcurveto{\pgfqpoint{5.837251in}{3.932474in}}{\pgfqpoint{5.834417in}{3.925633in}}{\pgfqpoint{5.834417in}{3.918500in}}%
\pgfpathcurveto{\pgfqpoint{5.834417in}{3.911367in}}{\pgfqpoint{5.837251in}{3.904525in}}{\pgfqpoint{5.842294in}{3.899482in}}%
\pgfpathcurveto{\pgfqpoint{5.847338in}{3.894438in}}{\pgfqpoint{5.854180in}{3.891604in}}{\pgfqpoint{5.861312in}{3.891604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238032in}{2.657040in}}%
\pgfpathcurveto{\pgfqpoint{1.245165in}{2.657040in}}{\pgfqpoint{1.252007in}{2.659874in}}{\pgfqpoint{1.257050in}{2.664918in}}%
\pgfpathcurveto{\pgfqpoint{1.262094in}{2.669961in}}{\pgfqpoint{1.264928in}{2.676803in}}{\pgfqpoint{1.264928in}{2.683936in}}%
\pgfpathcurveto{\pgfqpoint{1.264928in}{2.691069in}}{\pgfqpoint{1.262094in}{2.697910in}}{\pgfqpoint{1.257050in}{2.702954in}}%
\pgfpathcurveto{\pgfqpoint{1.252007in}{2.707998in}}{\pgfqpoint{1.245165in}{2.710831in}}{\pgfqpoint{1.238032in}{2.710831in}}%
\pgfpathcurveto{\pgfqpoint{1.230899in}{2.710831in}}{\pgfqpoint{1.224058in}{2.707998in}}{\pgfqpoint{1.219014in}{2.702954in}}%
\pgfpathcurveto{\pgfqpoint{1.213970in}{2.697910in}}{\pgfqpoint{1.211137in}{2.691069in}}{\pgfqpoint{1.211137in}{2.683936in}}%
\pgfpathcurveto{\pgfqpoint{1.211137in}{2.676803in}}{\pgfqpoint{1.213970in}{2.669961in}}{\pgfqpoint{1.219014in}{2.664918in}}%
\pgfpathcurveto{\pgfqpoint{1.224058in}{2.659874in}}{\pgfqpoint{1.230899in}{2.657040in}}{\pgfqpoint{1.238032in}{2.657040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313137in}{2.468074in}}%
\pgfpathcurveto{\pgfqpoint{1.320270in}{2.468074in}}{\pgfqpoint{1.327111in}{2.470908in}}{\pgfqpoint{1.332155in}{2.475951in}}%
\pgfpathcurveto{\pgfqpoint{1.337199in}{2.480995in}}{\pgfqpoint{1.340032in}{2.487837in}}{\pgfqpoint{1.340032in}{2.494970in}}%
\pgfpathcurveto{\pgfqpoint{1.340032in}{2.502102in}}{\pgfqpoint{1.337199in}{2.508944in}}{\pgfqpoint{1.332155in}{2.513988in}}%
\pgfpathcurveto{\pgfqpoint{1.327111in}{2.519031in}}{\pgfqpoint{1.320270in}{2.521865in}}{\pgfqpoint{1.313137in}{2.521865in}}%
\pgfpathcurveto{\pgfqpoint{1.306004in}{2.521865in}}{\pgfqpoint{1.299162in}{2.519031in}}{\pgfqpoint{1.294119in}{2.513988in}}%
\pgfpathcurveto{\pgfqpoint{1.289075in}{2.508944in}}{\pgfqpoint{1.286241in}{2.502102in}}{\pgfqpoint{1.286241in}{2.494970in}}%
\pgfpathcurveto{\pgfqpoint{1.286241in}{2.487837in}}{\pgfqpoint{1.289075in}{2.480995in}}{\pgfqpoint{1.294119in}{2.475951in}}%
\pgfpathcurveto{\pgfqpoint{1.299162in}{2.470908in}}{\pgfqpoint{1.306004in}{2.468074in}}{\pgfqpoint{1.313137in}{2.468074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409692in}{2.633605in}}%
\pgfpathcurveto{\pgfqpoint{1.416824in}{2.633605in}}{\pgfqpoint{1.423666in}{2.636439in}}{\pgfqpoint{1.428710in}{2.641483in}}%
\pgfpathcurveto{\pgfqpoint{1.433753in}{2.646526in}}{\pgfqpoint{1.436587in}{2.653368in}}{\pgfqpoint{1.436587in}{2.660501in}}%
\pgfpathcurveto{\pgfqpoint{1.436587in}{2.667634in}}{\pgfqpoint{1.433753in}{2.674475in}}{\pgfqpoint{1.428710in}{2.679519in}}%
\pgfpathcurveto{\pgfqpoint{1.423666in}{2.684563in}}{\pgfqpoint{1.416824in}{2.687397in}}{\pgfqpoint{1.409692in}{2.687397in}}%
\pgfpathcurveto{\pgfqpoint{1.402559in}{2.687397in}}{\pgfqpoint{1.395717in}{2.684563in}}{\pgfqpoint{1.390673in}{2.679519in}}%
\pgfpathcurveto{\pgfqpoint{1.385630in}{2.674475in}}{\pgfqpoint{1.382796in}{2.667634in}}{\pgfqpoint{1.382796in}{2.660501in}}%
\pgfpathcurveto{\pgfqpoint{1.382796in}{2.653368in}}{\pgfqpoint{1.385630in}{2.646526in}}{\pgfqpoint{1.390673in}{2.641483in}}%
\pgfpathcurveto{\pgfqpoint{1.395717in}{2.636439in}}{\pgfqpoint{1.402559in}{2.633605in}}{\pgfqpoint{1.409692in}{2.633605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206735in}{2.482662in}}%
\pgfpathcurveto{\pgfqpoint{1.213867in}{2.482662in}}{\pgfqpoint{1.220709in}{2.485496in}}{\pgfqpoint{1.225753in}{2.490540in}}%
\pgfpathcurveto{\pgfqpoint{1.230796in}{2.495583in}}{\pgfqpoint{1.233630in}{2.502425in}}{\pgfqpoint{1.233630in}{2.509558in}}%
\pgfpathcurveto{\pgfqpoint{1.233630in}{2.516691in}}{\pgfqpoint{1.230796in}{2.523532in}}{\pgfqpoint{1.225753in}{2.528576in}}%
\pgfpathcurveto{\pgfqpoint{1.220709in}{2.533620in}}{\pgfqpoint{1.213867in}{2.536454in}}{\pgfqpoint{1.206735in}{2.536454in}}%
\pgfpathcurveto{\pgfqpoint{1.199602in}{2.536454in}}{\pgfqpoint{1.192760in}{2.533620in}}{\pgfqpoint{1.187716in}{2.528576in}}%
\pgfpathcurveto{\pgfqpoint{1.182673in}{2.523532in}}{\pgfqpoint{1.179839in}{2.516691in}}{\pgfqpoint{1.179839in}{2.509558in}}%
\pgfpathcurveto{\pgfqpoint{1.179839in}{2.502425in}}{\pgfqpoint{1.182673in}{2.495583in}}{\pgfqpoint{1.187716in}{2.490540in}}%
\pgfpathcurveto{\pgfqpoint{1.192760in}{2.485496in}}{\pgfqpoint{1.199602in}{2.482662in}}{\pgfqpoint{1.206735in}{2.482662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413802in}{4.554276in}}%
\pgfpathcurveto{\pgfqpoint{3.420935in}{4.554276in}}{\pgfqpoint{3.427777in}{4.557110in}}{\pgfqpoint{3.432820in}{4.562153in}}%
\pgfpathcurveto{\pgfqpoint{3.437864in}{4.567197in}}{\pgfqpoint{3.440698in}{4.574039in}}{\pgfqpoint{3.440698in}{4.581171in}}%
\pgfpathcurveto{\pgfqpoint{3.440698in}{4.588304in}}{\pgfqpoint{3.437864in}{4.595146in}}{\pgfqpoint{3.432820in}{4.600190in}}%
\pgfpathcurveto{\pgfqpoint{3.427777in}{4.605233in}}{\pgfqpoint{3.420935in}{4.608067in}}{\pgfqpoint{3.413802in}{4.608067in}}%
\pgfpathcurveto{\pgfqpoint{3.406669in}{4.608067in}}{\pgfqpoint{3.399828in}{4.605233in}}{\pgfqpoint{3.394784in}{4.600190in}}%
\pgfpathcurveto{\pgfqpoint{3.389740in}{4.595146in}}{\pgfqpoint{3.386907in}{4.588304in}}{\pgfqpoint{3.386907in}{4.581171in}}%
\pgfpathcurveto{\pgfqpoint{3.386907in}{4.574039in}}{\pgfqpoint{3.389740in}{4.567197in}}{\pgfqpoint{3.394784in}{4.562153in}}%
\pgfpathcurveto{\pgfqpoint{3.399828in}{4.557110in}}{\pgfqpoint{3.406669in}{4.554276in}}{\pgfqpoint{3.413802in}{4.554276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555999in}{4.736392in}}%
\pgfpathcurveto{\pgfqpoint{3.563132in}{4.736392in}}{\pgfqpoint{3.569974in}{4.739226in}}{\pgfqpoint{3.575018in}{4.744270in}}%
\pgfpathcurveto{\pgfqpoint{3.580061in}{4.749314in}}{\pgfqpoint{3.582895in}{4.756155in}}{\pgfqpoint{3.582895in}{4.763288in}}%
\pgfpathcurveto{\pgfqpoint{3.582895in}{4.770421in}}{\pgfqpoint{3.580061in}{4.777263in}}{\pgfqpoint{3.575018in}{4.782306in}}%
\pgfpathcurveto{\pgfqpoint{3.569974in}{4.787350in}}{\pgfqpoint{3.563132in}{4.790184in}}{\pgfqpoint{3.555999in}{4.790184in}}%
\pgfpathcurveto{\pgfqpoint{3.548867in}{4.790184in}}{\pgfqpoint{3.542025in}{4.787350in}}{\pgfqpoint{3.536981in}{4.782306in}}%
\pgfpathcurveto{\pgfqpoint{3.531938in}{4.777263in}}{\pgfqpoint{3.529104in}{4.770421in}}{\pgfqpoint{3.529104in}{4.763288in}}%
\pgfpathcurveto{\pgfqpoint{3.529104in}{4.756155in}}{\pgfqpoint{3.531938in}{4.749314in}}{\pgfqpoint{3.536981in}{4.744270in}}%
\pgfpathcurveto{\pgfqpoint{3.542025in}{4.739226in}}{\pgfqpoint{3.548867in}{4.736392in}}{\pgfqpoint{3.555999in}{4.736392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147947in}{4.180353in}}%
\pgfpathcurveto{\pgfqpoint{4.155079in}{4.180353in}}{\pgfqpoint{4.161921in}{4.183187in}}{\pgfqpoint{4.166965in}{4.188231in}}%
\pgfpathcurveto{\pgfqpoint{4.172008in}{4.193275in}}{\pgfqpoint{4.174842in}{4.200116in}}{\pgfqpoint{4.174842in}{4.207249in}}%
\pgfpathcurveto{\pgfqpoint{4.174842in}{4.214382in}}{\pgfqpoint{4.172008in}{4.221224in}}{\pgfqpoint{4.166965in}{4.226267in}}%
\pgfpathcurveto{\pgfqpoint{4.161921in}{4.231311in}}{\pgfqpoint{4.155079in}{4.234145in}}{\pgfqpoint{4.147947in}{4.234145in}}%
\pgfpathcurveto{\pgfqpoint{4.140814in}{4.234145in}}{\pgfqpoint{4.133972in}{4.231311in}}{\pgfqpoint{4.128928in}{4.226267in}}%
\pgfpathcurveto{\pgfqpoint{4.123885in}{4.221224in}}{\pgfqpoint{4.121051in}{4.214382in}}{\pgfqpoint{4.121051in}{4.207249in}}%
\pgfpathcurveto{\pgfqpoint{4.121051in}{4.200116in}}{\pgfqpoint{4.123885in}{4.193275in}}{\pgfqpoint{4.128928in}{4.188231in}}%
\pgfpathcurveto{\pgfqpoint{4.133972in}{4.183187in}}{\pgfqpoint{4.140814in}{4.180353in}}{\pgfqpoint{4.147947in}{4.180353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280837in}{4.214073in}}%
\pgfpathcurveto{\pgfqpoint{4.287970in}{4.214073in}}{\pgfqpoint{4.294811in}{4.216907in}}{\pgfqpoint{4.299855in}{4.221950in}}%
\pgfpathcurveto{\pgfqpoint{4.304899in}{4.226994in}}{\pgfqpoint{4.307733in}{4.233836in}}{\pgfqpoint{4.307733in}{4.240968in}}%
\pgfpathcurveto{\pgfqpoint{4.307733in}{4.248101in}}{\pgfqpoint{4.304899in}{4.254943in}}{\pgfqpoint{4.299855in}{4.259987in}}%
\pgfpathcurveto{\pgfqpoint{4.294811in}{4.265030in}}{\pgfqpoint{4.287970in}{4.267864in}}{\pgfqpoint{4.280837in}{4.267864in}}%
\pgfpathcurveto{\pgfqpoint{4.273704in}{4.267864in}}{\pgfqpoint{4.266862in}{4.265030in}}{\pgfqpoint{4.261819in}{4.259987in}}%
\pgfpathcurveto{\pgfqpoint{4.256775in}{4.254943in}}{\pgfqpoint{4.253941in}{4.248101in}}{\pgfqpoint{4.253941in}{4.240968in}}%
\pgfpathcurveto{\pgfqpoint{4.253941in}{4.233836in}}{\pgfqpoint{4.256775in}{4.226994in}}{\pgfqpoint{4.261819in}{4.221950in}}%
\pgfpathcurveto{\pgfqpoint{4.266862in}{4.216907in}}{\pgfqpoint{4.273704in}{4.214073in}}{\pgfqpoint{4.280837in}{4.214073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782171in}{5.412115in}}%
\pgfpathcurveto{\pgfqpoint{2.789304in}{5.412115in}}{\pgfqpoint{2.796145in}{5.414949in}}{\pgfqpoint{2.801189in}{5.419992in}}%
\pgfpathcurveto{\pgfqpoint{2.806232in}{5.425036in}}{\pgfqpoint{2.809066in}{5.431878in}}{\pgfqpoint{2.809066in}{5.439010in}}%
\pgfpathcurveto{\pgfqpoint{2.809066in}{5.446143in}}{\pgfqpoint{2.806232in}{5.452985in}}{\pgfqpoint{2.801189in}{5.458029in}}%
\pgfpathcurveto{\pgfqpoint{2.796145in}{5.463072in}}{\pgfqpoint{2.789304in}{5.465906in}}{\pgfqpoint{2.782171in}{5.465906in}}%
\pgfpathcurveto{\pgfqpoint{2.775038in}{5.465906in}}{\pgfqpoint{2.768196in}{5.463072in}}{\pgfqpoint{2.763153in}{5.458029in}}%
\pgfpathcurveto{\pgfqpoint{2.758109in}{5.452985in}}{\pgfqpoint{2.755275in}{5.446143in}}{\pgfqpoint{2.755275in}{5.439010in}}%
\pgfpathcurveto{\pgfqpoint{2.755275in}{5.431878in}}{\pgfqpoint{2.758109in}{5.425036in}}{\pgfqpoint{2.763153in}{5.419992in}}%
\pgfpathcurveto{\pgfqpoint{2.768196in}{5.414949in}}{\pgfqpoint{2.775038in}{5.412115in}}{\pgfqpoint{2.782171in}{5.412115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927865in}{3.792856in}}%
\pgfpathcurveto{\pgfqpoint{2.934998in}{3.792856in}}{\pgfqpoint{2.941839in}{3.795690in}}{\pgfqpoint{2.946883in}{3.800734in}}%
\pgfpathcurveto{\pgfqpoint{2.951927in}{3.805777in}}{\pgfqpoint{2.954761in}{3.812619in}}{\pgfqpoint{2.954761in}{3.819752in}}%
\pgfpathcurveto{\pgfqpoint{2.954761in}{3.826885in}}{\pgfqpoint{2.951927in}{3.833726in}}{\pgfqpoint{2.946883in}{3.838770in}}%
\pgfpathcurveto{\pgfqpoint{2.941839in}{3.843814in}}{\pgfqpoint{2.934998in}{3.846648in}}{\pgfqpoint{2.927865in}{3.846648in}}%
\pgfpathcurveto{\pgfqpoint{2.920732in}{3.846648in}}{\pgfqpoint{2.913891in}{3.843814in}}{\pgfqpoint{2.908847in}{3.838770in}}%
\pgfpathcurveto{\pgfqpoint{2.903803in}{3.833726in}}{\pgfqpoint{2.900969in}{3.826885in}}{\pgfqpoint{2.900969in}{3.819752in}}%
\pgfpathcurveto{\pgfqpoint{2.900969in}{3.812619in}}{\pgfqpoint{2.903803in}{3.805777in}}{\pgfqpoint{2.908847in}{3.800734in}}%
\pgfpathcurveto{\pgfqpoint{2.913891in}{3.795690in}}{\pgfqpoint{2.920732in}{3.792856in}}{\pgfqpoint{2.927865in}{3.792856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417715in}{1.949016in}}%
\pgfpathcurveto{\pgfqpoint{2.424848in}{1.949016in}}{\pgfqpoint{2.431690in}{1.951849in}}{\pgfqpoint{2.436733in}{1.956893in}}%
\pgfpathcurveto{\pgfqpoint{2.441777in}{1.961937in}}{\pgfqpoint{2.444611in}{1.968778in}}{\pgfqpoint{2.444611in}{1.975911in}}%
\pgfpathcurveto{\pgfqpoint{2.444611in}{1.983044in}}{\pgfqpoint{2.441777in}{1.989886in}}{\pgfqpoint{2.436733in}{1.994929in}}%
\pgfpathcurveto{\pgfqpoint{2.431690in}{1.999973in}}{\pgfqpoint{2.424848in}{2.002807in}}{\pgfqpoint{2.417715in}{2.002807in}}%
\pgfpathcurveto{\pgfqpoint{2.410582in}{2.002807in}}{\pgfqpoint{2.403741in}{1.999973in}}{\pgfqpoint{2.398697in}{1.994929in}}%
\pgfpathcurveto{\pgfqpoint{2.393653in}{1.989886in}}{\pgfqpoint{2.390819in}{1.983044in}}{\pgfqpoint{2.390819in}{1.975911in}}%
\pgfpathcurveto{\pgfqpoint{2.390819in}{1.968778in}}{\pgfqpoint{2.393653in}{1.961937in}}{\pgfqpoint{2.398697in}{1.956893in}}%
\pgfpathcurveto{\pgfqpoint{2.403741in}{1.951849in}}{\pgfqpoint{2.410582in}{1.949016in}}{\pgfqpoint{2.417715in}{1.949016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419886in}{2.143016in}}%
\pgfpathcurveto{\pgfqpoint{2.427019in}{2.143016in}}{\pgfqpoint{2.433861in}{2.145849in}}{\pgfqpoint{2.438905in}{2.150893in}}%
\pgfpathcurveto{\pgfqpoint{2.443948in}{2.155937in}}{\pgfqpoint{2.446782in}{2.162778in}}{\pgfqpoint{2.446782in}{2.169911in}}%
\pgfpathcurveto{\pgfqpoint{2.446782in}{2.177044in}}{\pgfqpoint{2.443948in}{2.183886in}}{\pgfqpoint{2.438905in}{2.188929in}}%
\pgfpathcurveto{\pgfqpoint{2.433861in}{2.193973in}}{\pgfqpoint{2.427019in}{2.196807in}}{\pgfqpoint{2.419886in}{2.196807in}}%
\pgfpathcurveto{\pgfqpoint{2.412754in}{2.196807in}}{\pgfqpoint{2.405912in}{2.193973in}}{\pgfqpoint{2.400868in}{2.188929in}}%
\pgfpathcurveto{\pgfqpoint{2.395825in}{2.183886in}}{\pgfqpoint{2.392991in}{2.177044in}}{\pgfqpoint{2.392991in}{2.169911in}}%
\pgfpathcurveto{\pgfqpoint{2.392991in}{2.162778in}}{\pgfqpoint{2.395825in}{2.155937in}}{\pgfqpoint{2.400868in}{2.150893in}}%
\pgfpathcurveto{\pgfqpoint{2.405912in}{2.145849in}}{\pgfqpoint{2.412754in}{2.143016in}}{\pgfqpoint{2.419886in}{2.143016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493118in}{2.057127in}}%
\pgfpathcurveto{\pgfqpoint{2.500251in}{2.057127in}}{\pgfqpoint{2.507093in}{2.059961in}}{\pgfqpoint{2.512136in}{2.065004in}}%
\pgfpathcurveto{\pgfqpoint{2.517180in}{2.070048in}}{\pgfqpoint{2.520014in}{2.076890in}}{\pgfqpoint{2.520014in}{2.084023in}}%
\pgfpathcurveto{\pgfqpoint{2.520014in}{2.091155in}}{\pgfqpoint{2.517180in}{2.097997in}}{\pgfqpoint{2.512136in}{2.103041in}}%
\pgfpathcurveto{\pgfqpoint{2.507093in}{2.108084in}}{\pgfqpoint{2.500251in}{2.110918in}}{\pgfqpoint{2.493118in}{2.110918in}}%
\pgfpathcurveto{\pgfqpoint{2.485985in}{2.110918in}}{\pgfqpoint{2.479144in}{2.108084in}}{\pgfqpoint{2.474100in}{2.103041in}}%
\pgfpathcurveto{\pgfqpoint{2.469056in}{2.097997in}}{\pgfqpoint{2.466222in}{2.091155in}}{\pgfqpoint{2.466222in}{2.084023in}}%
\pgfpathcurveto{\pgfqpoint{2.466222in}{2.076890in}}{\pgfqpoint{2.469056in}{2.070048in}}{\pgfqpoint{2.474100in}{2.065004in}}%
\pgfpathcurveto{\pgfqpoint{2.479144in}{2.059961in}}{\pgfqpoint{2.485985in}{2.057127in}}{\pgfqpoint{2.493118in}{2.057127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435103in}{2.290194in}}%
\pgfpathcurveto{\pgfqpoint{2.442236in}{2.290194in}}{\pgfqpoint{2.449078in}{2.293027in}}{\pgfqpoint{2.454121in}{2.298071in}}%
\pgfpathcurveto{\pgfqpoint{2.459165in}{2.303115in}}{\pgfqpoint{2.461999in}{2.309956in}}{\pgfqpoint{2.461999in}{2.317089in}}%
\pgfpathcurveto{\pgfqpoint{2.461999in}{2.324222in}}{\pgfqpoint{2.459165in}{2.331064in}}{\pgfqpoint{2.454121in}{2.336107in}}%
\pgfpathcurveto{\pgfqpoint{2.449078in}{2.341151in}}{\pgfqpoint{2.442236in}{2.343985in}}{\pgfqpoint{2.435103in}{2.343985in}}%
\pgfpathcurveto{\pgfqpoint{2.427970in}{2.343985in}}{\pgfqpoint{2.421129in}{2.341151in}}{\pgfqpoint{2.416085in}{2.336107in}}%
\pgfpathcurveto{\pgfqpoint{2.411041in}{2.331064in}}{\pgfqpoint{2.408208in}{2.324222in}}{\pgfqpoint{2.408208in}{2.317089in}}%
\pgfpathcurveto{\pgfqpoint{2.408208in}{2.309956in}}{\pgfqpoint{2.411041in}{2.303115in}}{\pgfqpoint{2.416085in}{2.298071in}}%
\pgfpathcurveto{\pgfqpoint{2.421129in}{2.293027in}}{\pgfqpoint{2.427970in}{2.290194in}}{\pgfqpoint{2.435103in}{2.290194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250549in}{1.803136in}}%
\pgfpathcurveto{\pgfqpoint{2.257682in}{1.803136in}}{\pgfqpoint{2.264523in}{1.805970in}}{\pgfqpoint{2.269567in}{1.811014in}}%
\pgfpathcurveto{\pgfqpoint{2.274611in}{1.816058in}}{\pgfqpoint{2.277445in}{1.822899in}}{\pgfqpoint{2.277445in}{1.830032in}}%
\pgfpathcurveto{\pgfqpoint{2.277445in}{1.837165in}}{\pgfqpoint{2.274611in}{1.844006in}}{\pgfqpoint{2.269567in}{1.849050in}}%
\pgfpathcurveto{\pgfqpoint{2.264523in}{1.854094in}}{\pgfqpoint{2.257682in}{1.856928in}}{\pgfqpoint{2.250549in}{1.856928in}}%
\pgfpathcurveto{\pgfqpoint{2.243416in}{1.856928in}}{\pgfqpoint{2.236574in}{1.854094in}}{\pgfqpoint{2.231531in}{1.849050in}}%
\pgfpathcurveto{\pgfqpoint{2.226487in}{1.844006in}}{\pgfqpoint{2.223653in}{1.837165in}}{\pgfqpoint{2.223653in}{1.830032in}}%
\pgfpathcurveto{\pgfqpoint{2.223653in}{1.822899in}}{\pgfqpoint{2.226487in}{1.816058in}}{\pgfqpoint{2.231531in}{1.811014in}}%
\pgfpathcurveto{\pgfqpoint{2.236574in}{1.805970in}}{\pgfqpoint{2.243416in}{1.803136in}}{\pgfqpoint{2.250549in}{1.803136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494679in}{1.760302in}}%
\pgfpathcurveto{\pgfqpoint{2.501811in}{1.760302in}}{\pgfqpoint{2.508653in}{1.763136in}}{\pgfqpoint{2.513697in}{1.768179in}}%
\pgfpathcurveto{\pgfqpoint{2.518740in}{1.773223in}}{\pgfqpoint{2.521574in}{1.780065in}}{\pgfqpoint{2.521574in}{1.787197in}}%
\pgfpathcurveto{\pgfqpoint{2.521574in}{1.794330in}}{\pgfqpoint{2.518740in}{1.801172in}}{\pgfqpoint{2.513697in}{1.806216in}}%
\pgfpathcurveto{\pgfqpoint{2.508653in}{1.811259in}}{\pgfqpoint{2.501811in}{1.814093in}}{\pgfqpoint{2.494679in}{1.814093in}}%
\pgfpathcurveto{\pgfqpoint{2.487546in}{1.814093in}}{\pgfqpoint{2.480704in}{1.811259in}}{\pgfqpoint{2.475660in}{1.806216in}}%
\pgfpathcurveto{\pgfqpoint{2.470617in}{1.801172in}}{\pgfqpoint{2.467783in}{1.794330in}}{\pgfqpoint{2.467783in}{1.787197in}}%
\pgfpathcurveto{\pgfqpoint{2.467783in}{1.780065in}}{\pgfqpoint{2.470617in}{1.773223in}}{\pgfqpoint{2.475660in}{1.768179in}}%
\pgfpathcurveto{\pgfqpoint{2.480704in}{1.763136in}}{\pgfqpoint{2.487546in}{1.760302in}}{\pgfqpoint{2.494679in}{1.760302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965709in}{1.517581in}}%
\pgfpathcurveto{\pgfqpoint{1.972842in}{1.517581in}}{\pgfqpoint{1.979684in}{1.520415in}}{\pgfqpoint{1.984727in}{1.525459in}}%
\pgfpathcurveto{\pgfqpoint{1.989771in}{1.530503in}}{\pgfqpoint{1.992605in}{1.537344in}}{\pgfqpoint{1.992605in}{1.544477in}}%
\pgfpathcurveto{\pgfqpoint{1.992605in}{1.551610in}}{\pgfqpoint{1.989771in}{1.558451in}}{\pgfqpoint{1.984727in}{1.563495in}}%
\pgfpathcurveto{\pgfqpoint{1.979684in}{1.568539in}}{\pgfqpoint{1.972842in}{1.571373in}}{\pgfqpoint{1.965709in}{1.571373in}}%
\pgfpathcurveto{\pgfqpoint{1.958576in}{1.571373in}}{\pgfqpoint{1.951735in}{1.568539in}}{\pgfqpoint{1.946691in}{1.563495in}}%
\pgfpathcurveto{\pgfqpoint{1.941647in}{1.558451in}}{\pgfqpoint{1.938814in}{1.551610in}}{\pgfqpoint{1.938814in}{1.544477in}}%
\pgfpathcurveto{\pgfqpoint{1.938814in}{1.537344in}}{\pgfqpoint{1.941647in}{1.530503in}}{\pgfqpoint{1.946691in}{1.525459in}}%
\pgfpathcurveto{\pgfqpoint{1.951735in}{1.520415in}}{\pgfqpoint{1.958576in}{1.517581in}}{\pgfqpoint{1.965709in}{1.517581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103580in}{1.644505in}}%
\pgfpathcurveto{\pgfqpoint{2.110712in}{1.644505in}}{\pgfqpoint{2.117554in}{1.647339in}}{\pgfqpoint{2.122598in}{1.652382in}}%
\pgfpathcurveto{\pgfqpoint{2.127641in}{1.657426in}}{\pgfqpoint{2.130475in}{1.664268in}}{\pgfqpoint{2.130475in}{1.671400in}}%
\pgfpathcurveto{\pgfqpoint{2.130475in}{1.678533in}}{\pgfqpoint{2.127641in}{1.685375in}}{\pgfqpoint{2.122598in}{1.690418in}}%
\pgfpathcurveto{\pgfqpoint{2.117554in}{1.695462in}}{\pgfqpoint{2.110712in}{1.698296in}}{\pgfqpoint{2.103580in}{1.698296in}}%
\pgfpathcurveto{\pgfqpoint{2.096447in}{1.698296in}}{\pgfqpoint{2.089605in}{1.695462in}}{\pgfqpoint{2.084561in}{1.690418in}}%
\pgfpathcurveto{\pgfqpoint{2.079518in}{1.685375in}}{\pgfqpoint{2.076684in}{1.678533in}}{\pgfqpoint{2.076684in}{1.671400in}}%
\pgfpathcurveto{\pgfqpoint{2.076684in}{1.664268in}}{\pgfqpoint{2.079518in}{1.657426in}}{\pgfqpoint{2.084561in}{1.652382in}}%
\pgfpathcurveto{\pgfqpoint{2.089605in}{1.647339in}}{\pgfqpoint{2.096447in}{1.644505in}}{\pgfqpoint{2.103580in}{1.644505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102660in}{1.412481in}}%
\pgfpathcurveto{\pgfqpoint{2.109793in}{1.412481in}}{\pgfqpoint{2.116635in}{1.415315in}}{\pgfqpoint{2.121678in}{1.420359in}}%
\pgfpathcurveto{\pgfqpoint{2.126722in}{1.425403in}}{\pgfqpoint{2.129556in}{1.432244in}}{\pgfqpoint{2.129556in}{1.439377in}}%
\pgfpathcurveto{\pgfqpoint{2.129556in}{1.446510in}}{\pgfqpoint{2.126722in}{1.453352in}}{\pgfqpoint{2.121678in}{1.458395in}}%
\pgfpathcurveto{\pgfqpoint{2.116635in}{1.463439in}}{\pgfqpoint{2.109793in}{1.466273in}}{\pgfqpoint{2.102660in}{1.466273in}}%
\pgfpathcurveto{\pgfqpoint{2.095527in}{1.466273in}}{\pgfqpoint{2.088686in}{1.463439in}}{\pgfqpoint{2.083642in}{1.458395in}}%
\pgfpathcurveto{\pgfqpoint{2.078598in}{1.453352in}}{\pgfqpoint{2.075764in}{1.446510in}}{\pgfqpoint{2.075764in}{1.439377in}}%
\pgfpathcurveto{\pgfqpoint{2.075764in}{1.432244in}}{\pgfqpoint{2.078598in}{1.425403in}}{\pgfqpoint{2.083642in}{1.420359in}}%
\pgfpathcurveto{\pgfqpoint{2.088686in}{1.415315in}}{\pgfqpoint{2.095527in}{1.412481in}}{\pgfqpoint{2.102660in}{1.412481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581690in}{2.496949in}}%
\pgfpathcurveto{\pgfqpoint{1.588823in}{2.496949in}}{\pgfqpoint{1.595664in}{2.499783in}}{\pgfqpoint{1.600708in}{2.504827in}}%
\pgfpathcurveto{\pgfqpoint{1.605752in}{2.509870in}}{\pgfqpoint{1.608586in}{2.516712in}}{\pgfqpoint{1.608586in}{2.523845in}}%
\pgfpathcurveto{\pgfqpoint{1.608586in}{2.530978in}}{\pgfqpoint{1.605752in}{2.537819in}}{\pgfqpoint{1.600708in}{2.542863in}}%
\pgfpathcurveto{\pgfqpoint{1.595664in}{2.547907in}}{\pgfqpoint{1.588823in}{2.550741in}}{\pgfqpoint{1.581690in}{2.550741in}}%
\pgfpathcurveto{\pgfqpoint{1.574557in}{2.550741in}}{\pgfqpoint{1.567715in}{2.547907in}}{\pgfqpoint{1.562672in}{2.542863in}}%
\pgfpathcurveto{\pgfqpoint{1.557628in}{2.537819in}}{\pgfqpoint{1.554794in}{2.530978in}}{\pgfqpoint{1.554794in}{2.523845in}}%
\pgfpathcurveto{\pgfqpoint{1.554794in}{2.516712in}}{\pgfqpoint{1.557628in}{2.509870in}}{\pgfqpoint{1.562672in}{2.504827in}}%
\pgfpathcurveto{\pgfqpoint{1.567715in}{2.499783in}}{\pgfqpoint{1.574557in}{2.496949in}}{\pgfqpoint{1.581690in}{2.496949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813789in}{2.625464in}}%
\pgfpathcurveto{\pgfqpoint{1.820921in}{2.625464in}}{\pgfqpoint{1.827763in}{2.628298in}}{\pgfqpoint{1.832807in}{2.633341in}}%
\pgfpathcurveto{\pgfqpoint{1.837850in}{2.638385in}}{\pgfqpoint{1.840684in}{2.645227in}}{\pgfqpoint{1.840684in}{2.652359in}}%
\pgfpathcurveto{\pgfqpoint{1.840684in}{2.659492in}}{\pgfqpoint{1.837850in}{2.666334in}}{\pgfqpoint{1.832807in}{2.671378in}}%
\pgfpathcurveto{\pgfqpoint{1.827763in}{2.676421in}}{\pgfqpoint{1.820921in}{2.679255in}}{\pgfqpoint{1.813789in}{2.679255in}}%
\pgfpathcurveto{\pgfqpoint{1.806656in}{2.679255in}}{\pgfqpoint{1.799814in}{2.676421in}}{\pgfqpoint{1.794771in}{2.671378in}}%
\pgfpathcurveto{\pgfqpoint{1.789727in}{2.666334in}}{\pgfqpoint{1.786893in}{2.659492in}}{\pgfqpoint{1.786893in}{2.652359in}}%
\pgfpathcurveto{\pgfqpoint{1.786893in}{2.645227in}}{\pgfqpoint{1.789727in}{2.638385in}}{\pgfqpoint{1.794771in}{2.633341in}}%
\pgfpathcurveto{\pgfqpoint{1.799814in}{2.628298in}}{\pgfqpoint{1.806656in}{2.625464in}}{\pgfqpoint{1.813789in}{2.625464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385261in}{2.182562in}}%
\pgfpathcurveto{\pgfqpoint{5.392393in}{2.182562in}}{\pgfqpoint{5.399235in}{2.185396in}}{\pgfqpoint{5.404279in}{2.190439in}}%
\pgfpathcurveto{\pgfqpoint{5.409322in}{2.195483in}}{\pgfqpoint{5.412156in}{2.202325in}}{\pgfqpoint{5.412156in}{2.209457in}}%
\pgfpathcurveto{\pgfqpoint{5.412156in}{2.216590in}}{\pgfqpoint{5.409322in}{2.223432in}}{\pgfqpoint{5.404279in}{2.228476in}}%
\pgfpathcurveto{\pgfqpoint{5.399235in}{2.233519in}}{\pgfqpoint{5.392393in}{2.236353in}}{\pgfqpoint{5.385261in}{2.236353in}}%
\pgfpathcurveto{\pgfqpoint{5.378128in}{2.236353in}}{\pgfqpoint{5.371286in}{2.233519in}}{\pgfqpoint{5.366242in}{2.228476in}}%
\pgfpathcurveto{\pgfqpoint{5.361199in}{2.223432in}}{\pgfqpoint{5.358365in}{2.216590in}}{\pgfqpoint{5.358365in}{2.209457in}}%
\pgfpathcurveto{\pgfqpoint{5.358365in}{2.202325in}}{\pgfqpoint{5.361199in}{2.195483in}}{\pgfqpoint{5.366242in}{2.190439in}}%
\pgfpathcurveto{\pgfqpoint{5.371286in}{2.185396in}}{\pgfqpoint{5.378128in}{2.182562in}}{\pgfqpoint{5.385261in}{2.182562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601240in}{2.309683in}}%
\pgfpathcurveto{\pgfqpoint{5.608372in}{2.309683in}}{\pgfqpoint{5.615214in}{2.312516in}}{\pgfqpoint{5.620258in}{2.317560in}}%
\pgfpathcurveto{\pgfqpoint{5.625301in}{2.322604in}}{\pgfqpoint{5.628135in}{2.329445in}}{\pgfqpoint{5.628135in}{2.336578in}}%
\pgfpathcurveto{\pgfqpoint{5.628135in}{2.343711in}}{\pgfqpoint{5.625301in}{2.350553in}}{\pgfqpoint{5.620258in}{2.355596in}}%
\pgfpathcurveto{\pgfqpoint{5.615214in}{2.360640in}}{\pgfqpoint{5.608372in}{2.363474in}}{\pgfqpoint{5.601240in}{2.363474in}}%
\pgfpathcurveto{\pgfqpoint{5.594107in}{2.363474in}}{\pgfqpoint{5.587265in}{2.360640in}}{\pgfqpoint{5.582221in}{2.355596in}}%
\pgfpathcurveto{\pgfqpoint{5.577178in}{2.350553in}}{\pgfqpoint{5.574344in}{2.343711in}}{\pgfqpoint{5.574344in}{2.336578in}}%
\pgfpathcurveto{\pgfqpoint{5.574344in}{2.329445in}}{\pgfqpoint{5.577178in}{2.322604in}}{\pgfqpoint{5.582221in}{2.317560in}}%
\pgfpathcurveto{\pgfqpoint{5.587265in}{2.312516in}}{\pgfqpoint{5.594107in}{2.309683in}}{\pgfqpoint{5.601240in}{2.309683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479098in}{2.263081in}}%
\pgfpathcurveto{\pgfqpoint{5.486231in}{2.263081in}}{\pgfqpoint{5.493072in}{2.265915in}}{\pgfqpoint{5.498116in}{2.270958in}}%
\pgfpathcurveto{\pgfqpoint{5.503160in}{2.276002in}}{\pgfqpoint{5.505994in}{2.282844in}}{\pgfqpoint{5.505994in}{2.289976in}}%
\pgfpathcurveto{\pgfqpoint{5.505994in}{2.297109in}}{\pgfqpoint{5.503160in}{2.303951in}}{\pgfqpoint{5.498116in}{2.308995in}}%
\pgfpathcurveto{\pgfqpoint{5.493072in}{2.314038in}}{\pgfqpoint{5.486231in}{2.316872in}}{\pgfqpoint{5.479098in}{2.316872in}}%
\pgfpathcurveto{\pgfqpoint{5.471965in}{2.316872in}}{\pgfqpoint{5.465123in}{2.314038in}}{\pgfqpoint{5.460080in}{2.308995in}}%
\pgfpathcurveto{\pgfqpoint{5.455036in}{2.303951in}}{\pgfqpoint{5.452202in}{2.297109in}}{\pgfqpoint{5.452202in}{2.289976in}}%
\pgfpathcurveto{\pgfqpoint{5.452202in}{2.282844in}}{\pgfqpoint{5.455036in}{2.276002in}}{\pgfqpoint{5.460080in}{2.270958in}}%
\pgfpathcurveto{\pgfqpoint{5.465123in}{2.265915in}}{\pgfqpoint{5.471965in}{2.263081in}}{\pgfqpoint{5.479098in}{2.263081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381665in}{1.786856in}}%
\pgfpathcurveto{\pgfqpoint{5.388798in}{1.786856in}}{\pgfqpoint{5.395640in}{1.789690in}}{\pgfqpoint{5.400684in}{1.794734in}}%
\pgfpathcurveto{\pgfqpoint{5.405727in}{1.799777in}}{\pgfqpoint{5.408561in}{1.806619in}}{\pgfqpoint{5.408561in}{1.813752in}}%
\pgfpathcurveto{\pgfqpoint{5.408561in}{1.820884in}}{\pgfqpoint{5.405727in}{1.827726in}}{\pgfqpoint{5.400684in}{1.832770in}}%
\pgfpathcurveto{\pgfqpoint{5.395640in}{1.837813in}}{\pgfqpoint{5.388798in}{1.840647in}}{\pgfqpoint{5.381665in}{1.840647in}}%
\pgfpathcurveto{\pgfqpoint{5.374533in}{1.840647in}}{\pgfqpoint{5.367691in}{1.837813in}}{\pgfqpoint{5.362647in}{1.832770in}}%
\pgfpathcurveto{\pgfqpoint{5.357604in}{1.827726in}}{\pgfqpoint{5.354770in}{1.820884in}}{\pgfqpoint{5.354770in}{1.813752in}}%
\pgfpathcurveto{\pgfqpoint{5.354770in}{1.806619in}}{\pgfqpoint{5.357604in}{1.799777in}}{\pgfqpoint{5.362647in}{1.794734in}}%
\pgfpathcurveto{\pgfqpoint{5.367691in}{1.789690in}}{\pgfqpoint{5.374533in}{1.786856in}}{\pgfqpoint{5.381665in}{1.786856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149829in}{1.520332in}}%
\pgfpathcurveto{\pgfqpoint{5.156962in}{1.520332in}}{\pgfqpoint{5.163804in}{1.523166in}}{\pgfqpoint{5.168848in}{1.528209in}}%
\pgfpathcurveto{\pgfqpoint{5.173891in}{1.533253in}}{\pgfqpoint{5.176725in}{1.540095in}}{\pgfqpoint{5.176725in}{1.547228in}}%
\pgfpathcurveto{\pgfqpoint{5.176725in}{1.554360in}}{\pgfqpoint{5.173891in}{1.561202in}}{\pgfqpoint{5.168848in}{1.566246in}}%
\pgfpathcurveto{\pgfqpoint{5.163804in}{1.571289in}}{\pgfqpoint{5.156962in}{1.574123in}}{\pgfqpoint{5.149829in}{1.574123in}}%
\pgfpathcurveto{\pgfqpoint{5.142697in}{1.574123in}}{\pgfqpoint{5.135855in}{1.571289in}}{\pgfqpoint{5.130811in}{1.566246in}}%
\pgfpathcurveto{\pgfqpoint{5.125768in}{1.561202in}}{\pgfqpoint{5.122934in}{1.554360in}}{\pgfqpoint{5.122934in}{1.547228in}}%
\pgfpathcurveto{\pgfqpoint{5.122934in}{1.540095in}}{\pgfqpoint{5.125768in}{1.533253in}}{\pgfqpoint{5.130811in}{1.528209in}}%
\pgfpathcurveto{\pgfqpoint{5.135855in}{1.523166in}}{\pgfqpoint{5.142697in}{1.520332in}}{\pgfqpoint{5.149829in}{1.520332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124436in}{1.791984in}}%
\pgfpathcurveto{\pgfqpoint{5.131569in}{1.791984in}}{\pgfqpoint{5.138410in}{1.794818in}}{\pgfqpoint{5.143454in}{1.799862in}}%
\pgfpathcurveto{\pgfqpoint{5.148498in}{1.804906in}}{\pgfqpoint{5.151332in}{1.811747in}}{\pgfqpoint{5.151332in}{1.818880in}}%
\pgfpathcurveto{\pgfqpoint{5.151332in}{1.826013in}}{\pgfqpoint{5.148498in}{1.832855in}}{\pgfqpoint{5.143454in}{1.837898in}}%
\pgfpathcurveto{\pgfqpoint{5.138410in}{1.842942in}}{\pgfqpoint{5.131569in}{1.845776in}}{\pgfqpoint{5.124436in}{1.845776in}}%
\pgfpathcurveto{\pgfqpoint{5.117303in}{1.845776in}}{\pgfqpoint{5.110461in}{1.842942in}}{\pgfqpoint{5.105418in}{1.837898in}}%
\pgfpathcurveto{\pgfqpoint{5.100374in}{1.832855in}}{\pgfqpoint{5.097540in}{1.826013in}}{\pgfqpoint{5.097540in}{1.818880in}}%
\pgfpathcurveto{\pgfqpoint{5.097540in}{1.811747in}}{\pgfqpoint{5.100374in}{1.804906in}}{\pgfqpoint{5.105418in}{1.799862in}}%
\pgfpathcurveto{\pgfqpoint{5.110461in}{1.794818in}}{\pgfqpoint{5.117303in}{1.791984in}}{\pgfqpoint{5.124436in}{1.791984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324737in}{1.703785in}}%
\pgfpathcurveto{\pgfqpoint{5.331870in}{1.703785in}}{\pgfqpoint{5.338711in}{1.706619in}}{\pgfqpoint{5.343755in}{1.711663in}}%
\pgfpathcurveto{\pgfqpoint{5.348799in}{1.716706in}}{\pgfqpoint{5.351633in}{1.723548in}}{\pgfqpoint{5.351633in}{1.730681in}}%
\pgfpathcurveto{\pgfqpoint{5.351633in}{1.737813in}}{\pgfqpoint{5.348799in}{1.744655in}}{\pgfqpoint{5.343755in}{1.749699in}}%
\pgfpathcurveto{\pgfqpoint{5.338711in}{1.754742in}}{\pgfqpoint{5.331870in}{1.757576in}}{\pgfqpoint{5.324737in}{1.757576in}}%
\pgfpathcurveto{\pgfqpoint{5.317604in}{1.757576in}}{\pgfqpoint{5.310762in}{1.754742in}}{\pgfqpoint{5.305719in}{1.749699in}}%
\pgfpathcurveto{\pgfqpoint{5.300675in}{1.744655in}}{\pgfqpoint{5.297841in}{1.737813in}}{\pgfqpoint{5.297841in}{1.730681in}}%
\pgfpathcurveto{\pgfqpoint{5.297841in}{1.723548in}}{\pgfqpoint{5.300675in}{1.716706in}}{\pgfqpoint{5.305719in}{1.711663in}}%
\pgfpathcurveto{\pgfqpoint{5.310762in}{1.706619in}}{\pgfqpoint{5.317604in}{1.703785in}}{\pgfqpoint{5.324737in}{1.703785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224826in}{2.002500in}}%
\pgfpathcurveto{\pgfqpoint{5.231958in}{2.002500in}}{\pgfqpoint{5.238800in}{2.005334in}}{\pgfqpoint{5.243844in}{2.010377in}}%
\pgfpathcurveto{\pgfqpoint{5.248887in}{2.015421in}}{\pgfqpoint{5.251721in}{2.022263in}}{\pgfqpoint{5.251721in}{2.029395in}}%
\pgfpathcurveto{\pgfqpoint{5.251721in}{2.036528in}}{\pgfqpoint{5.248887in}{2.043370in}}{\pgfqpoint{5.243844in}{2.048414in}}%
\pgfpathcurveto{\pgfqpoint{5.238800in}{2.053457in}}{\pgfqpoint{5.231958in}{2.056291in}}{\pgfqpoint{5.224826in}{2.056291in}}%
\pgfpathcurveto{\pgfqpoint{5.217693in}{2.056291in}}{\pgfqpoint{5.210851in}{2.053457in}}{\pgfqpoint{5.205807in}{2.048414in}}%
\pgfpathcurveto{\pgfqpoint{5.200764in}{2.043370in}}{\pgfqpoint{5.197930in}{2.036528in}}{\pgfqpoint{5.197930in}{2.029395in}}%
\pgfpathcurveto{\pgfqpoint{5.197930in}{2.022263in}}{\pgfqpoint{5.200764in}{2.015421in}}{\pgfqpoint{5.205807in}{2.010377in}}%
\pgfpathcurveto{\pgfqpoint{5.210851in}{2.005334in}}{\pgfqpoint{5.217693in}{2.002500in}}{\pgfqpoint{5.224826in}{2.002500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056485in}{1.956213in}}%
\pgfpathcurveto{\pgfqpoint{5.063618in}{1.956213in}}{\pgfqpoint{5.070459in}{1.959047in}}{\pgfqpoint{5.075503in}{1.964090in}}%
\pgfpathcurveto{\pgfqpoint{5.080547in}{1.969134in}}{\pgfqpoint{5.083381in}{1.975976in}}{\pgfqpoint{5.083381in}{1.983108in}}%
\pgfpathcurveto{\pgfqpoint{5.083381in}{1.990241in}}{\pgfqpoint{5.080547in}{1.997083in}}{\pgfqpoint{5.075503in}{2.002127in}}%
\pgfpathcurveto{\pgfqpoint{5.070459in}{2.007170in}}{\pgfqpoint{5.063618in}{2.010004in}}{\pgfqpoint{5.056485in}{2.010004in}}%
\pgfpathcurveto{\pgfqpoint{5.049352in}{2.010004in}}{\pgfqpoint{5.042510in}{2.007170in}}{\pgfqpoint{5.037467in}{2.002127in}}%
\pgfpathcurveto{\pgfqpoint{5.032423in}{1.997083in}}{\pgfqpoint{5.029589in}{1.990241in}}{\pgfqpoint{5.029589in}{1.983108in}}%
\pgfpathcurveto{\pgfqpoint{5.029589in}{1.975976in}}{\pgfqpoint{5.032423in}{1.969134in}}{\pgfqpoint{5.037467in}{1.964090in}}%
\pgfpathcurveto{\pgfqpoint{5.042510in}{1.959047in}}{\pgfqpoint{5.049352in}{1.956213in}}{\pgfqpoint{5.056485in}{1.956213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059064in}{1.306592in}}%
\pgfpathcurveto{\pgfqpoint{5.066196in}{1.306592in}}{\pgfqpoint{5.073038in}{1.309426in}}{\pgfqpoint{5.078082in}{1.314469in}}%
\pgfpathcurveto{\pgfqpoint{5.083125in}{1.319513in}}{\pgfqpoint{5.085959in}{1.326355in}}{\pgfqpoint{5.085959in}{1.333488in}}%
\pgfpathcurveto{\pgfqpoint{5.085959in}{1.340620in}}{\pgfqpoint{5.083125in}{1.347462in}}{\pgfqpoint{5.078082in}{1.352506in}}%
\pgfpathcurveto{\pgfqpoint{5.073038in}{1.357549in}}{\pgfqpoint{5.066196in}{1.360383in}}{\pgfqpoint{5.059064in}{1.360383in}}%
\pgfpathcurveto{\pgfqpoint{5.051931in}{1.360383in}}{\pgfqpoint{5.045089in}{1.357549in}}{\pgfqpoint{5.040045in}{1.352506in}}%
\pgfpathcurveto{\pgfqpoint{5.035002in}{1.347462in}}{\pgfqpoint{5.032168in}{1.340620in}}{\pgfqpoint{5.032168in}{1.333488in}}%
\pgfpathcurveto{\pgfqpoint{5.032168in}{1.326355in}}{\pgfqpoint{5.035002in}{1.319513in}}{\pgfqpoint{5.040045in}{1.314469in}}%
\pgfpathcurveto{\pgfqpoint{5.045089in}{1.309426in}}{\pgfqpoint{5.051931in}{1.306592in}}{\pgfqpoint{5.059064in}{1.306592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386857in}{2.457265in}}%
\pgfpathcurveto{\pgfqpoint{0.393990in}{2.457265in}}{\pgfqpoint{0.400832in}{2.460099in}}{\pgfqpoint{0.405875in}{2.465143in}}%
\pgfpathcurveto{\pgfqpoint{0.410919in}{2.470187in}}{\pgfqpoint{0.413753in}{2.477028in}}{\pgfqpoint{0.413753in}{2.484161in}}%
\pgfpathcurveto{\pgfqpoint{0.413753in}{2.491294in}}{\pgfqpoint{0.410919in}{2.498136in}}{\pgfqpoint{0.405875in}{2.503179in}}%
\pgfpathcurveto{\pgfqpoint{0.400832in}{2.508223in}}{\pgfqpoint{0.393990in}{2.511057in}}{\pgfqpoint{0.386857in}{2.511057in}}%
\pgfpathcurveto{\pgfqpoint{0.379724in}{2.511057in}}{\pgfqpoint{0.372883in}{2.508223in}}{\pgfqpoint{0.367839in}{2.503179in}}%
\pgfpathcurveto{\pgfqpoint{0.362795in}{2.498136in}}{\pgfqpoint{0.359962in}{2.491294in}}{\pgfqpoint{0.359962in}{2.484161in}}%
\pgfpathcurveto{\pgfqpoint{0.359962in}{2.477028in}}{\pgfqpoint{0.362795in}{2.470187in}}{\pgfqpoint{0.367839in}{2.465143in}}%
\pgfpathcurveto{\pgfqpoint{0.372883in}{2.460099in}}{\pgfqpoint{0.379724in}{2.457265in}}{\pgfqpoint{0.386857in}{2.457265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372324in}{0.273504in}}%
\pgfpathcurveto{\pgfqpoint{2.379457in}{0.273504in}}{\pgfqpoint{2.386299in}{0.276338in}}{\pgfqpoint{2.391343in}{0.281381in}}%
\pgfpathcurveto{\pgfqpoint{2.396386in}{0.286425in}}{\pgfqpoint{2.399220in}{0.293267in}}{\pgfqpoint{2.399220in}{0.300399in}}%
\pgfpathcurveto{\pgfqpoint{2.399220in}{0.307532in}}{\pgfqpoint{2.396386in}{0.314374in}}{\pgfqpoint{2.391343in}{0.319418in}}%
\pgfpathcurveto{\pgfqpoint{2.386299in}{0.324461in}}{\pgfqpoint{2.379457in}{0.327295in}}{\pgfqpoint{2.372324in}{0.327295in}}%
\pgfpathcurveto{\pgfqpoint{2.365192in}{0.327295in}}{\pgfqpoint{2.358350in}{0.324461in}}{\pgfqpoint{2.353306in}{0.319418in}}%
\pgfpathcurveto{\pgfqpoint{2.348263in}{0.314374in}}{\pgfqpoint{2.345429in}{0.307532in}}{\pgfqpoint{2.345429in}{0.300399in}}%
\pgfpathcurveto{\pgfqpoint{2.345429in}{0.293267in}}{\pgfqpoint{2.348263in}{0.286425in}}{\pgfqpoint{2.353306in}{0.281381in}}%
\pgfpathcurveto{\pgfqpoint{2.358350in}{0.276338in}}{\pgfqpoint{2.365192in}{0.273504in}}{\pgfqpoint{2.372324in}{0.273504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047016in}{5.778486in}}%
\pgfpathcurveto{\pgfqpoint{3.054149in}{5.778486in}}{\pgfqpoint{3.060991in}{5.781320in}}{\pgfqpoint{3.066034in}{5.786363in}}%
\pgfpathcurveto{\pgfqpoint{3.071078in}{5.791407in}}{\pgfqpoint{3.073912in}{5.798249in}}{\pgfqpoint{3.073912in}{5.805381in}}%
\pgfpathcurveto{\pgfqpoint{3.073912in}{5.812514in}}{\pgfqpoint{3.071078in}{5.819356in}}{\pgfqpoint{3.066034in}{5.824400in}}%
\pgfpathcurveto{\pgfqpoint{3.060991in}{5.829443in}}{\pgfqpoint{3.054149in}{5.832277in}}{\pgfqpoint{3.047016in}{5.832277in}}%
\pgfpathcurveto{\pgfqpoint{3.039884in}{5.832277in}}{\pgfqpoint{3.033042in}{5.829443in}}{\pgfqpoint{3.027998in}{5.824400in}}%
\pgfpathcurveto{\pgfqpoint{3.022955in}{5.819356in}}{\pgfqpoint{3.020121in}{5.812514in}}{\pgfqpoint{3.020121in}{5.805381in}}%
\pgfpathcurveto{\pgfqpoint{3.020121in}{5.798249in}}{\pgfqpoint{3.022955in}{5.791407in}}{\pgfqpoint{3.027998in}{5.786363in}}%
\pgfpathcurveto{\pgfqpoint{3.033042in}{5.781320in}}{\pgfqpoint{3.039884in}{5.778486in}}{\pgfqpoint{3.047016in}{5.778486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165574in}{2.620436in}}%
\pgfpathcurveto{\pgfqpoint{1.172707in}{2.620436in}}{\pgfqpoint{1.179549in}{2.623270in}}{\pgfqpoint{1.184593in}{2.628314in}}%
\pgfpathcurveto{\pgfqpoint{1.189636in}{2.633357in}}{\pgfqpoint{1.192470in}{2.640199in}}{\pgfqpoint{1.192470in}{2.647332in}}%
\pgfpathcurveto{\pgfqpoint{1.192470in}{2.654465in}}{\pgfqpoint{1.189636in}{2.661306in}}{\pgfqpoint{1.184593in}{2.666350in}}%
\pgfpathcurveto{\pgfqpoint{1.179549in}{2.671394in}}{\pgfqpoint{1.172707in}{2.674228in}}{\pgfqpoint{1.165574in}{2.674228in}}%
\pgfpathcurveto{\pgfqpoint{1.158442in}{2.674228in}}{\pgfqpoint{1.151600in}{2.671394in}}{\pgfqpoint{1.146556in}{2.666350in}}%
\pgfpathcurveto{\pgfqpoint{1.141513in}{2.661306in}}{\pgfqpoint{1.138679in}{2.654465in}}{\pgfqpoint{1.138679in}{2.647332in}}%
\pgfpathcurveto{\pgfqpoint{1.138679in}{2.640199in}}{\pgfqpoint{1.141513in}{2.633357in}}{\pgfqpoint{1.146556in}{2.628314in}}%
\pgfpathcurveto{\pgfqpoint{1.151600in}{2.623270in}}{\pgfqpoint{1.158442in}{2.620436in}}{\pgfqpoint{1.165574in}{2.620436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141127in}{0.944100in}}%
\pgfpathcurveto{\pgfqpoint{2.148260in}{0.944100in}}{\pgfqpoint{2.155102in}{0.946933in}}{\pgfqpoint{2.160145in}{0.951977in}}%
\pgfpathcurveto{\pgfqpoint{2.165189in}{0.957021in}}{\pgfqpoint{2.168023in}{0.963862in}}{\pgfqpoint{2.168023in}{0.970995in}}%
\pgfpathcurveto{\pgfqpoint{2.168023in}{0.978128in}}{\pgfqpoint{2.165189in}{0.984970in}}{\pgfqpoint{2.160145in}{0.990013in}}%
\pgfpathcurveto{\pgfqpoint{2.155102in}{0.995057in}}{\pgfqpoint{2.148260in}{0.997891in}}{\pgfqpoint{2.141127in}{0.997891in}}%
\pgfpathcurveto{\pgfqpoint{2.133994in}{0.997891in}}{\pgfqpoint{2.127153in}{0.995057in}}{\pgfqpoint{2.122109in}{0.990013in}}%
\pgfpathcurveto{\pgfqpoint{2.117065in}{0.984970in}}{\pgfqpoint{2.114231in}{0.978128in}}{\pgfqpoint{2.114231in}{0.970995in}}%
\pgfpathcurveto{\pgfqpoint{2.114231in}{0.963862in}}{\pgfqpoint{2.117065in}{0.957021in}}{\pgfqpoint{2.122109in}{0.951977in}}%
\pgfpathcurveto{\pgfqpoint{2.127153in}{0.946933in}}{\pgfqpoint{2.133994in}{0.944100in}}{\pgfqpoint{2.141127in}{0.944100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256942in}{0.790204in}}%
\pgfpathcurveto{\pgfqpoint{2.264075in}{0.790204in}}{\pgfqpoint{2.270916in}{0.793037in}}{\pgfqpoint{2.275960in}{0.798081in}}%
\pgfpathcurveto{\pgfqpoint{2.281004in}{0.803125in}}{\pgfqpoint{2.283838in}{0.809966in}}{\pgfqpoint{2.283838in}{0.817099in}}%
\pgfpathcurveto{\pgfqpoint{2.283838in}{0.824232in}}{\pgfqpoint{2.281004in}{0.831074in}}{\pgfqpoint{2.275960in}{0.836117in}}%
\pgfpathcurveto{\pgfqpoint{2.270916in}{0.841161in}}{\pgfqpoint{2.264075in}{0.843995in}}{\pgfqpoint{2.256942in}{0.843995in}}%
\pgfpathcurveto{\pgfqpoint{2.249809in}{0.843995in}}{\pgfqpoint{2.242967in}{0.841161in}}{\pgfqpoint{2.237924in}{0.836117in}}%
\pgfpathcurveto{\pgfqpoint{2.232880in}{0.831074in}}{\pgfqpoint{2.230046in}{0.824232in}}{\pgfqpoint{2.230046in}{0.817099in}}%
\pgfpathcurveto{\pgfqpoint{2.230046in}{0.809966in}}{\pgfqpoint{2.232880in}{0.803125in}}{\pgfqpoint{2.237924in}{0.798081in}}%
\pgfpathcurveto{\pgfqpoint{2.242967in}{0.793037in}}{\pgfqpoint{2.249809in}{0.790204in}}{\pgfqpoint{2.256942in}{0.790204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304308in}{0.935019in}}%
\pgfpathcurveto{\pgfqpoint{2.311441in}{0.935019in}}{\pgfqpoint{2.318282in}{0.937853in}}{\pgfqpoint{2.323326in}{0.942897in}}%
\pgfpathcurveto{\pgfqpoint{2.328370in}{0.947941in}}{\pgfqpoint{2.331204in}{0.954782in}}{\pgfqpoint{2.331204in}{0.961915in}}%
\pgfpathcurveto{\pgfqpoint{2.331204in}{0.969048in}}{\pgfqpoint{2.328370in}{0.975889in}}{\pgfqpoint{2.323326in}{0.980933in}}%
\pgfpathcurveto{\pgfqpoint{2.318282in}{0.985977in}}{\pgfqpoint{2.311441in}{0.988811in}}{\pgfqpoint{2.304308in}{0.988811in}}%
\pgfpathcurveto{\pgfqpoint{2.297175in}{0.988811in}}{\pgfqpoint{2.290333in}{0.985977in}}{\pgfqpoint{2.285290in}{0.980933in}}%
\pgfpathcurveto{\pgfqpoint{2.280246in}{0.975889in}}{\pgfqpoint{2.277412in}{0.969048in}}{\pgfqpoint{2.277412in}{0.961915in}}%
\pgfpathcurveto{\pgfqpoint{2.277412in}{0.954782in}}{\pgfqpoint{2.280246in}{0.947941in}}{\pgfqpoint{2.285290in}{0.942897in}}%
\pgfpathcurveto{\pgfqpoint{2.290333in}{0.937853in}}{\pgfqpoint{2.297175in}{0.935019in}}{\pgfqpoint{2.304308in}{0.935019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093223in}{3.734357in}}%
\pgfpathcurveto{\pgfqpoint{6.100356in}{3.734357in}}{\pgfqpoint{6.107198in}{3.737191in}}{\pgfqpoint{6.112242in}{3.742235in}}%
\pgfpathcurveto{\pgfqpoint{6.117285in}{3.747279in}}{\pgfqpoint{6.120119in}{3.754120in}}{\pgfqpoint{6.120119in}{3.761253in}}%
\pgfpathcurveto{\pgfqpoint{6.120119in}{3.768386in}}{\pgfqpoint{6.117285in}{3.775227in}}{\pgfqpoint{6.112242in}{3.780271in}}%
\pgfpathcurveto{\pgfqpoint{6.107198in}{3.785315in}}{\pgfqpoint{6.100356in}{3.788149in}}{\pgfqpoint{6.093223in}{3.788149in}}%
\pgfpathcurveto{\pgfqpoint{6.086091in}{3.788149in}}{\pgfqpoint{6.079249in}{3.785315in}}{\pgfqpoint{6.074205in}{3.780271in}}%
\pgfpathcurveto{\pgfqpoint{6.069162in}{3.775227in}}{\pgfqpoint{6.066328in}{3.768386in}}{\pgfqpoint{6.066328in}{3.761253in}}%
\pgfpathcurveto{\pgfqpoint{6.066328in}{3.754120in}}{\pgfqpoint{6.069162in}{3.747279in}}{\pgfqpoint{6.074205in}{3.742235in}}%
\pgfpathcurveto{\pgfqpoint{6.079249in}{3.737191in}}{\pgfqpoint{6.086091in}{3.734357in}}{\pgfqpoint{6.093223in}{3.734357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.042112in}{3.514890in}}%
\pgfpathcurveto{\pgfqpoint{6.049245in}{3.514890in}}{\pgfqpoint{6.056086in}{3.517724in}}{\pgfqpoint{6.061130in}{3.522768in}}%
\pgfpathcurveto{\pgfqpoint{6.066174in}{3.527812in}}{\pgfqpoint{6.069008in}{3.534653in}}{\pgfqpoint{6.069008in}{3.541786in}}%
\pgfpathcurveto{\pgfqpoint{6.069008in}{3.548919in}}{\pgfqpoint{6.066174in}{3.555761in}}{\pgfqpoint{6.061130in}{3.560804in}}%
\pgfpathcurveto{\pgfqpoint{6.056086in}{3.565848in}}{\pgfqpoint{6.049245in}{3.568682in}}{\pgfqpoint{6.042112in}{3.568682in}}%
\pgfpathcurveto{\pgfqpoint{6.034979in}{3.568682in}}{\pgfqpoint{6.028138in}{3.565848in}}{\pgfqpoint{6.023094in}{3.560804in}}%
\pgfpathcurveto{\pgfqpoint{6.018050in}{3.555761in}}{\pgfqpoint{6.015216in}{3.548919in}}{\pgfqpoint{6.015216in}{3.541786in}}%
\pgfpathcurveto{\pgfqpoint{6.015216in}{3.534653in}}{\pgfqpoint{6.018050in}{3.527812in}}{\pgfqpoint{6.023094in}{3.522768in}}%
\pgfpathcurveto{\pgfqpoint{6.028138in}{3.517724in}}{\pgfqpoint{6.034979in}{3.514890in}}{\pgfqpoint{6.042112in}{3.514890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006881in}{3.314995in}}%
\pgfpathcurveto{\pgfqpoint{6.014014in}{3.314995in}}{\pgfqpoint{6.020855in}{3.317829in}}{\pgfqpoint{6.025899in}{3.322873in}}%
\pgfpathcurveto{\pgfqpoint{6.030943in}{3.327917in}}{\pgfqpoint{6.033777in}{3.334758in}}{\pgfqpoint{6.033777in}{3.341891in}}%
\pgfpathcurveto{\pgfqpoint{6.033777in}{3.349024in}}{\pgfqpoint{6.030943in}{3.355866in}}{\pgfqpoint{6.025899in}{3.360909in}}%
\pgfpathcurveto{\pgfqpoint{6.020855in}{3.365953in}}{\pgfqpoint{6.014014in}{3.368787in}}{\pgfqpoint{6.006881in}{3.368787in}}%
\pgfpathcurveto{\pgfqpoint{5.999748in}{3.368787in}}{\pgfqpoint{5.992906in}{3.365953in}}{\pgfqpoint{5.987863in}{3.360909in}}%
\pgfpathcurveto{\pgfqpoint{5.982819in}{3.355866in}}{\pgfqpoint{5.979985in}{3.349024in}}{\pgfqpoint{5.979985in}{3.341891in}}%
\pgfpathcurveto{\pgfqpoint{5.979985in}{3.334758in}}{\pgfqpoint{5.982819in}{3.327917in}}{\pgfqpoint{5.987863in}{3.322873in}}%
\pgfpathcurveto{\pgfqpoint{5.992906in}{3.317829in}}{\pgfqpoint{5.999748in}{3.314995in}}{\pgfqpoint{6.006881in}{3.314995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007589in}{3.082864in}}%
\pgfpathcurveto{\pgfqpoint{6.014722in}{3.082864in}}{\pgfqpoint{6.021564in}{3.085698in}}{\pgfqpoint{6.026608in}{3.090741in}}%
\pgfpathcurveto{\pgfqpoint{6.031651in}{3.095785in}}{\pgfqpoint{6.034485in}{3.102627in}}{\pgfqpoint{6.034485in}{3.109760in}}%
\pgfpathcurveto{\pgfqpoint{6.034485in}{3.116892in}}{\pgfqpoint{6.031651in}{3.123734in}}{\pgfqpoint{6.026608in}{3.128778in}}%
\pgfpathcurveto{\pgfqpoint{6.021564in}{3.133821in}}{\pgfqpoint{6.014722in}{3.136655in}}{\pgfqpoint{6.007589in}{3.136655in}}%
\pgfpathcurveto{\pgfqpoint{6.000457in}{3.136655in}}{\pgfqpoint{5.993615in}{3.133821in}}{\pgfqpoint{5.988571in}{3.128778in}}%
\pgfpathcurveto{\pgfqpoint{5.983528in}{3.123734in}}{\pgfqpoint{5.980694in}{3.116892in}}{\pgfqpoint{5.980694in}{3.109760in}}%
\pgfpathcurveto{\pgfqpoint{5.980694in}{3.102627in}}{\pgfqpoint{5.983528in}{3.095785in}}{\pgfqpoint{5.988571in}{3.090741in}}%
\pgfpathcurveto{\pgfqpoint{5.993615in}{3.085698in}}{\pgfqpoint{6.000457in}{3.082864in}}{\pgfqpoint{6.007589in}{3.082864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928795in}{2.908518in}}%
\pgfpathcurveto{\pgfqpoint{5.935928in}{2.908518in}}{\pgfqpoint{5.942770in}{2.911351in}}{\pgfqpoint{5.947813in}{2.916395in}}%
\pgfpathcurveto{\pgfqpoint{5.952857in}{2.921439in}}{\pgfqpoint{5.955691in}{2.928280in}}{\pgfqpoint{5.955691in}{2.935413in}}%
\pgfpathcurveto{\pgfqpoint{5.955691in}{2.942546in}}{\pgfqpoint{5.952857in}{2.949388in}}{\pgfqpoint{5.947813in}{2.954431in}}%
\pgfpathcurveto{\pgfqpoint{5.942770in}{2.959475in}}{\pgfqpoint{5.935928in}{2.962309in}}{\pgfqpoint{5.928795in}{2.962309in}}%
\pgfpathcurveto{\pgfqpoint{5.921662in}{2.962309in}}{\pgfqpoint{5.914821in}{2.959475in}}{\pgfqpoint{5.909777in}{2.954431in}}%
\pgfpathcurveto{\pgfqpoint{5.904733in}{2.949388in}}{\pgfqpoint{5.901900in}{2.942546in}}{\pgfqpoint{5.901900in}{2.935413in}}%
\pgfpathcurveto{\pgfqpoint{5.901900in}{2.928280in}}{\pgfqpoint{5.904733in}{2.921439in}}{\pgfqpoint{5.909777in}{2.916395in}}%
\pgfpathcurveto{\pgfqpoint{5.914821in}{2.911351in}}{\pgfqpoint{5.921662in}{2.908518in}}{\pgfqpoint{5.928795in}{2.908518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707920in}{1.464851in}}%
\pgfpathcurveto{\pgfqpoint{4.715053in}{1.464851in}}{\pgfqpoint{4.721894in}{1.467685in}}{\pgfqpoint{4.726938in}{1.472728in}}%
\pgfpathcurveto{\pgfqpoint{4.731982in}{1.477772in}}{\pgfqpoint{4.734815in}{1.484614in}}{\pgfqpoint{4.734815in}{1.491747in}}%
\pgfpathcurveto{\pgfqpoint{4.734815in}{1.498879in}}{\pgfqpoint{4.731982in}{1.505721in}}{\pgfqpoint{4.726938in}{1.510765in}}%
\pgfpathcurveto{\pgfqpoint{4.721894in}{1.515808in}}{\pgfqpoint{4.715053in}{1.518642in}}{\pgfqpoint{4.707920in}{1.518642in}}%
\pgfpathcurveto{\pgfqpoint{4.700787in}{1.518642in}}{\pgfqpoint{4.693945in}{1.515808in}}{\pgfqpoint{4.688902in}{1.510765in}}%
\pgfpathcurveto{\pgfqpoint{4.683858in}{1.505721in}}{\pgfqpoint{4.681024in}{1.498879in}}{\pgfqpoint{4.681024in}{1.491747in}}%
\pgfpathcurveto{\pgfqpoint{4.681024in}{1.484614in}}{\pgfqpoint{4.683858in}{1.477772in}}{\pgfqpoint{4.688902in}{1.472728in}}%
\pgfpathcurveto{\pgfqpoint{4.693945in}{1.467685in}}{\pgfqpoint{4.700787in}{1.464851in}}{\pgfqpoint{4.707920in}{1.464851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356379in}{3.475108in}}%
\pgfpathcurveto{\pgfqpoint{4.363512in}{3.475108in}}{\pgfqpoint{4.370354in}{3.477942in}}{\pgfqpoint{4.375397in}{3.482986in}}%
\pgfpathcurveto{\pgfqpoint{4.380441in}{3.488030in}}{\pgfqpoint{4.383275in}{3.494871in}}{\pgfqpoint{4.383275in}{3.502004in}}%
\pgfpathcurveto{\pgfqpoint{4.383275in}{3.509137in}}{\pgfqpoint{4.380441in}{3.515979in}}{\pgfqpoint{4.375397in}{3.521022in}}%
\pgfpathcurveto{\pgfqpoint{4.370354in}{3.526066in}}{\pgfqpoint{4.363512in}{3.528900in}}{\pgfqpoint{4.356379in}{3.528900in}}%
\pgfpathcurveto{\pgfqpoint{4.349246in}{3.528900in}}{\pgfqpoint{4.342405in}{3.526066in}}{\pgfqpoint{4.337361in}{3.521022in}}%
\pgfpathcurveto{\pgfqpoint{4.332317in}{3.515979in}}{\pgfqpoint{4.329483in}{3.509137in}}{\pgfqpoint{4.329483in}{3.502004in}}%
\pgfpathcurveto{\pgfqpoint{4.329483in}{3.494871in}}{\pgfqpoint{4.332317in}{3.488030in}}{\pgfqpoint{4.337361in}{3.482986in}}%
\pgfpathcurveto{\pgfqpoint{4.342405in}{3.477942in}}{\pgfqpoint{4.349246in}{3.475108in}}{\pgfqpoint{4.356379in}{3.475108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850704in}{5.032357in}}%
\pgfpathcurveto{\pgfqpoint{3.857836in}{5.032357in}}{\pgfqpoint{3.864678in}{5.035191in}}{\pgfqpoint{3.869722in}{5.040235in}}%
\pgfpathcurveto{\pgfqpoint{3.874765in}{5.045279in}}{\pgfqpoint{3.877599in}{5.052120in}}{\pgfqpoint{3.877599in}{5.059253in}}%
\pgfpathcurveto{\pgfqpoint{3.877599in}{5.066386in}}{\pgfqpoint{3.874765in}{5.073228in}}{\pgfqpoint{3.869722in}{5.078271in}}%
\pgfpathcurveto{\pgfqpoint{3.864678in}{5.083315in}}{\pgfqpoint{3.857836in}{5.086149in}}{\pgfqpoint{3.850704in}{5.086149in}}%
\pgfpathcurveto{\pgfqpoint{3.843571in}{5.086149in}}{\pgfqpoint{3.836729in}{5.083315in}}{\pgfqpoint{3.831685in}{5.078271in}}%
\pgfpathcurveto{\pgfqpoint{3.826642in}{5.073228in}}{\pgfqpoint{3.823808in}{5.066386in}}{\pgfqpoint{3.823808in}{5.059253in}}%
\pgfpathcurveto{\pgfqpoint{3.823808in}{5.052120in}}{\pgfqpoint{3.826642in}{5.045279in}}{\pgfqpoint{3.831685in}{5.040235in}}%
\pgfpathcurveto{\pgfqpoint{3.836729in}{5.035191in}}{\pgfqpoint{3.843571in}{5.032357in}}{\pgfqpoint{3.850704in}{5.032357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832495in}{2.735414in}}%
\pgfpathcurveto{\pgfqpoint{3.839628in}{2.735414in}}{\pgfqpoint{3.846470in}{2.738247in}}{\pgfqpoint{3.851513in}{2.743291in}}%
\pgfpathcurveto{\pgfqpoint{3.856557in}{2.748335in}}{\pgfqpoint{3.859391in}{2.755176in}}{\pgfqpoint{3.859391in}{2.762309in}}%
\pgfpathcurveto{\pgfqpoint{3.859391in}{2.769442in}}{\pgfqpoint{3.856557in}{2.776284in}}{\pgfqpoint{3.851513in}{2.781327in}}%
\pgfpathcurveto{\pgfqpoint{3.846470in}{2.786371in}}{\pgfqpoint{3.839628in}{2.789205in}}{\pgfqpoint{3.832495in}{2.789205in}}%
\pgfpathcurveto{\pgfqpoint{3.825362in}{2.789205in}}{\pgfqpoint{3.818521in}{2.786371in}}{\pgfqpoint{3.813477in}{2.781327in}}%
\pgfpathcurveto{\pgfqpoint{3.808433in}{2.776284in}}{\pgfqpoint{3.805599in}{2.769442in}}{\pgfqpoint{3.805599in}{2.762309in}}%
\pgfpathcurveto{\pgfqpoint{3.805599in}{2.755176in}}{\pgfqpoint{3.808433in}{2.748335in}}{\pgfqpoint{3.813477in}{2.743291in}}%
\pgfpathcurveto{\pgfqpoint{3.818521in}{2.738247in}}{\pgfqpoint{3.825362in}{2.735414in}}{\pgfqpoint{3.832495in}{2.735414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800803in}{3.278837in}}%
\pgfpathcurveto{\pgfqpoint{3.807936in}{3.278837in}}{\pgfqpoint{3.814778in}{3.281671in}}{\pgfqpoint{3.819821in}{3.286715in}}%
\pgfpathcurveto{\pgfqpoint{3.824865in}{3.291759in}}{\pgfqpoint{3.827699in}{3.298600in}}{\pgfqpoint{3.827699in}{3.305733in}}%
\pgfpathcurveto{\pgfqpoint{3.827699in}{3.312866in}}{\pgfqpoint{3.824865in}{3.319708in}}{\pgfqpoint{3.819821in}{3.324751in}}%
\pgfpathcurveto{\pgfqpoint{3.814778in}{3.329795in}}{\pgfqpoint{3.807936in}{3.332629in}}{\pgfqpoint{3.800803in}{3.332629in}}%
\pgfpathcurveto{\pgfqpoint{3.793670in}{3.332629in}}{\pgfqpoint{3.786829in}{3.329795in}}{\pgfqpoint{3.781785in}{3.324751in}}%
\pgfpathcurveto{\pgfqpoint{3.776741in}{3.319708in}}{\pgfqpoint{3.773907in}{3.312866in}}{\pgfqpoint{3.773907in}{3.305733in}}%
\pgfpathcurveto{\pgfqpoint{3.773907in}{3.298600in}}{\pgfqpoint{3.776741in}{3.291759in}}{\pgfqpoint{3.781785in}{3.286715in}}%
\pgfpathcurveto{\pgfqpoint{3.786829in}{3.281671in}}{\pgfqpoint{3.793670in}{3.278837in}}{\pgfqpoint{3.800803in}{3.278837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053565in}{3.434302in}}%
\pgfpathcurveto{\pgfqpoint{1.060698in}{3.434302in}}{\pgfqpoint{1.067540in}{3.437136in}}{\pgfqpoint{1.072583in}{3.442179in}}%
\pgfpathcurveto{\pgfqpoint{1.077627in}{3.447223in}}{\pgfqpoint{1.080461in}{3.454065in}}{\pgfqpoint{1.080461in}{3.461198in}}%
\pgfpathcurveto{\pgfqpoint{1.080461in}{3.468330in}}{\pgfqpoint{1.077627in}{3.475172in}}{\pgfqpoint{1.072583in}{3.480216in}}%
\pgfpathcurveto{\pgfqpoint{1.067540in}{3.485259in}}{\pgfqpoint{1.060698in}{3.488093in}}{\pgfqpoint{1.053565in}{3.488093in}}%
\pgfpathcurveto{\pgfqpoint{1.046432in}{3.488093in}}{\pgfqpoint{1.039591in}{3.485259in}}{\pgfqpoint{1.034547in}{3.480216in}}%
\pgfpathcurveto{\pgfqpoint{1.029503in}{3.475172in}}{\pgfqpoint{1.026670in}{3.468330in}}{\pgfqpoint{1.026670in}{3.461198in}}%
\pgfpathcurveto{\pgfqpoint{1.026670in}{3.454065in}}{\pgfqpoint{1.029503in}{3.447223in}}{\pgfqpoint{1.034547in}{3.442179in}}%
\pgfpathcurveto{\pgfqpoint{1.039591in}{3.437136in}}{\pgfqpoint{1.046432in}{3.434302in}}{\pgfqpoint{1.053565in}{3.434302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483576in}{1.503154in}}%
\pgfpathcurveto{\pgfqpoint{2.490709in}{1.503154in}}{\pgfqpoint{2.497550in}{1.505988in}}{\pgfqpoint{2.502594in}{1.511031in}}%
\pgfpathcurveto{\pgfqpoint{2.507638in}{1.516075in}}{\pgfqpoint{2.510472in}{1.522917in}}{\pgfqpoint{2.510472in}{1.530049in}}%
\pgfpathcurveto{\pgfqpoint{2.510472in}{1.537182in}}{\pgfqpoint{2.507638in}{1.544024in}}{\pgfqpoint{2.502594in}{1.549068in}}%
\pgfpathcurveto{\pgfqpoint{2.497550in}{1.554111in}}{\pgfqpoint{2.490709in}{1.556945in}}{\pgfqpoint{2.483576in}{1.556945in}}%
\pgfpathcurveto{\pgfqpoint{2.476443in}{1.556945in}}{\pgfqpoint{2.469601in}{1.554111in}}{\pgfqpoint{2.464558in}{1.549068in}}%
\pgfpathcurveto{\pgfqpoint{2.459514in}{1.544024in}}{\pgfqpoint{2.456680in}{1.537182in}}{\pgfqpoint{2.456680in}{1.530049in}}%
\pgfpathcurveto{\pgfqpoint{2.456680in}{1.522917in}}{\pgfqpoint{2.459514in}{1.516075in}}{\pgfqpoint{2.464558in}{1.511031in}}%
\pgfpathcurveto{\pgfqpoint{2.469601in}{1.505988in}}{\pgfqpoint{2.476443in}{1.503154in}}{\pgfqpoint{2.483576in}{1.503154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264398in}{1.616348in}}%
\pgfpathcurveto{\pgfqpoint{2.271530in}{1.616348in}}{\pgfqpoint{2.278372in}{1.619182in}}{\pgfqpoint{2.283416in}{1.624226in}}%
\pgfpathcurveto{\pgfqpoint{2.288459in}{1.629269in}}{\pgfqpoint{2.291293in}{1.636111in}}{\pgfqpoint{2.291293in}{1.643244in}}%
\pgfpathcurveto{\pgfqpoint{2.291293in}{1.650377in}}{\pgfqpoint{2.288459in}{1.657218in}}{\pgfqpoint{2.283416in}{1.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.278372in}{1.667306in}}{\pgfqpoint{2.271530in}{1.670139in}}{\pgfqpoint{2.264398in}{1.670139in}}%
\pgfpathcurveto{\pgfqpoint{2.257265in}{1.670139in}}{\pgfqpoint{2.250423in}{1.667306in}}{\pgfqpoint{2.245379in}{1.662262in}}%
\pgfpathcurveto{\pgfqpoint{2.240336in}{1.657218in}}{\pgfqpoint{2.237502in}{1.650377in}}{\pgfqpoint{2.237502in}{1.643244in}}%
\pgfpathcurveto{\pgfqpoint{2.237502in}{1.636111in}}{\pgfqpoint{2.240336in}{1.629269in}}{\pgfqpoint{2.245379in}{1.624226in}}%
\pgfpathcurveto{\pgfqpoint{2.250423in}{1.619182in}}{\pgfqpoint{2.257265in}{1.616348in}}{\pgfqpoint{2.264398in}{1.616348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982673in}{4.956454in}}%
\pgfpathcurveto{\pgfqpoint{1.989806in}{4.956454in}}{\pgfqpoint{1.996648in}{4.959288in}}{\pgfqpoint{2.001692in}{4.964332in}}%
\pgfpathcurveto{\pgfqpoint{2.006735in}{4.969375in}}{\pgfqpoint{2.009569in}{4.976217in}}{\pgfqpoint{2.009569in}{4.983350in}}%
\pgfpathcurveto{\pgfqpoint{2.009569in}{4.990483in}}{\pgfqpoint{2.006735in}{4.997324in}}{\pgfqpoint{2.001692in}{5.002368in}}%
\pgfpathcurveto{\pgfqpoint{1.996648in}{5.007412in}}{\pgfqpoint{1.989806in}{5.010245in}}{\pgfqpoint{1.982673in}{5.010245in}}%
\pgfpathcurveto{\pgfqpoint{1.975541in}{5.010245in}}{\pgfqpoint{1.968699in}{5.007412in}}{\pgfqpoint{1.963655in}{5.002368in}}%
\pgfpathcurveto{\pgfqpoint{1.958612in}{4.997324in}}{\pgfqpoint{1.955778in}{4.990483in}}{\pgfqpoint{1.955778in}{4.983350in}}%
\pgfpathcurveto{\pgfqpoint{1.955778in}{4.976217in}}{\pgfqpoint{1.958612in}{4.969375in}}{\pgfqpoint{1.963655in}{4.964332in}}%
\pgfpathcurveto{\pgfqpoint{1.968699in}{4.959288in}}{\pgfqpoint{1.975541in}{4.956454in}}{\pgfqpoint{1.982673in}{4.956454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467657in}{2.910370in}}%
\pgfpathcurveto{\pgfqpoint{3.474790in}{2.910370in}}{\pgfqpoint{3.481631in}{2.913204in}}{\pgfqpoint{3.486675in}{2.918247in}}%
\pgfpathcurveto{\pgfqpoint{3.491719in}{2.923291in}}{\pgfqpoint{3.494553in}{2.930133in}}{\pgfqpoint{3.494553in}{2.937266in}}%
\pgfpathcurveto{\pgfqpoint{3.494553in}{2.944398in}}{\pgfqpoint{3.491719in}{2.951240in}}{\pgfqpoint{3.486675in}{2.956284in}}%
\pgfpathcurveto{\pgfqpoint{3.481631in}{2.961327in}}{\pgfqpoint{3.474790in}{2.964161in}}{\pgfqpoint{3.467657in}{2.964161in}}%
\pgfpathcurveto{\pgfqpoint{3.460524in}{2.964161in}}{\pgfqpoint{3.453682in}{2.961327in}}{\pgfqpoint{3.448639in}{2.956284in}}%
\pgfpathcurveto{\pgfqpoint{3.443595in}{2.951240in}}{\pgfqpoint{3.440761in}{2.944398in}}{\pgfqpoint{3.440761in}{2.937266in}}%
\pgfpathcurveto{\pgfqpoint{3.440761in}{2.930133in}}{\pgfqpoint{3.443595in}{2.923291in}}{\pgfqpoint{3.448639in}{2.918247in}}%
\pgfpathcurveto{\pgfqpoint{3.453682in}{2.913204in}}{\pgfqpoint{3.460524in}{2.910370in}}{\pgfqpoint{3.467657in}{2.910370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008510in}{3.759052in}}%
\pgfpathcurveto{\pgfqpoint{1.015643in}{3.759052in}}{\pgfqpoint{1.022485in}{3.761886in}}{\pgfqpoint{1.027529in}{3.766929in}}%
\pgfpathcurveto{\pgfqpoint{1.032572in}{3.771973in}}{\pgfqpoint{1.035406in}{3.778815in}}{\pgfqpoint{1.035406in}{3.785948in}}%
\pgfpathcurveto{\pgfqpoint{1.035406in}{3.793080in}}{\pgfqpoint{1.032572in}{3.799922in}}{\pgfqpoint{1.027529in}{3.804966in}}%
\pgfpathcurveto{\pgfqpoint{1.022485in}{3.810009in}}{\pgfqpoint{1.015643in}{3.812843in}}{\pgfqpoint{1.008510in}{3.812843in}}%
\pgfpathcurveto{\pgfqpoint{1.001378in}{3.812843in}}{\pgfqpoint{0.994536in}{3.810009in}}{\pgfqpoint{0.989492in}{3.804966in}}%
\pgfpathcurveto{\pgfqpoint{0.984449in}{3.799922in}}{\pgfqpoint{0.981615in}{3.793080in}}{\pgfqpoint{0.981615in}{3.785948in}}%
\pgfpathcurveto{\pgfqpoint{0.981615in}{3.778815in}}{\pgfqpoint{0.984449in}{3.771973in}}{\pgfqpoint{0.989492in}{3.766929in}}%
\pgfpathcurveto{\pgfqpoint{0.994536in}{3.761886in}}{\pgfqpoint{1.001378in}{3.759052in}}{\pgfqpoint{1.008510in}{3.759052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066180in}{3.873530in}}%
\pgfpathcurveto{\pgfqpoint{1.073313in}{3.873530in}}{\pgfqpoint{1.080155in}{3.876364in}}{\pgfqpoint{1.085198in}{3.881408in}}%
\pgfpathcurveto{\pgfqpoint{1.090242in}{3.886452in}}{\pgfqpoint{1.093076in}{3.893293in}}{\pgfqpoint{1.093076in}{3.900426in}}%
\pgfpathcurveto{\pgfqpoint{1.093076in}{3.907559in}}{\pgfqpoint{1.090242in}{3.914401in}}{\pgfqpoint{1.085198in}{3.919444in}}%
\pgfpathcurveto{\pgfqpoint{1.080155in}{3.924488in}}{\pgfqpoint{1.073313in}{3.927322in}}{\pgfqpoint{1.066180in}{3.927322in}}%
\pgfpathcurveto{\pgfqpoint{1.059047in}{3.927322in}}{\pgfqpoint{1.052206in}{3.924488in}}{\pgfqpoint{1.047162in}{3.919444in}}%
\pgfpathcurveto{\pgfqpoint{1.042118in}{3.914401in}}{\pgfqpoint{1.039285in}{3.907559in}}{\pgfqpoint{1.039285in}{3.900426in}}%
\pgfpathcurveto{\pgfqpoint{1.039285in}{3.893293in}}{\pgfqpoint{1.042118in}{3.886452in}}{\pgfqpoint{1.047162in}{3.881408in}}%
\pgfpathcurveto{\pgfqpoint{1.052206in}{3.876364in}}{\pgfqpoint{1.059047in}{3.873530in}}{\pgfqpoint{1.066180in}{3.873530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263089in}{3.833727in}}%
\pgfpathcurveto{\pgfqpoint{1.270222in}{3.833727in}}{\pgfqpoint{1.277063in}{3.836561in}}{\pgfqpoint{1.282107in}{3.841604in}}%
\pgfpathcurveto{\pgfqpoint{1.287151in}{3.846648in}}{\pgfqpoint{1.289985in}{3.853490in}}{\pgfqpoint{1.289985in}{3.860623in}}%
\pgfpathcurveto{\pgfqpoint{1.289985in}{3.867755in}}{\pgfqpoint{1.287151in}{3.874597in}}{\pgfqpoint{1.282107in}{3.879641in}}%
\pgfpathcurveto{\pgfqpoint{1.277063in}{3.884684in}}{\pgfqpoint{1.270222in}{3.887518in}}{\pgfqpoint{1.263089in}{3.887518in}}%
\pgfpathcurveto{\pgfqpoint{1.255956in}{3.887518in}}{\pgfqpoint{1.249114in}{3.884684in}}{\pgfqpoint{1.244071in}{3.879641in}}%
\pgfpathcurveto{\pgfqpoint{1.239027in}{3.874597in}}{\pgfqpoint{1.236193in}{3.867755in}}{\pgfqpoint{1.236193in}{3.860623in}}%
\pgfpathcurveto{\pgfqpoint{1.236193in}{3.853490in}}{\pgfqpoint{1.239027in}{3.846648in}}{\pgfqpoint{1.244071in}{3.841604in}}%
\pgfpathcurveto{\pgfqpoint{1.249114in}{3.836561in}}{\pgfqpoint{1.255956in}{3.833727in}}{\pgfqpoint{1.263089in}{3.833727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390610in}{1.889960in}}%
\pgfpathcurveto{\pgfqpoint{1.397743in}{1.889960in}}{\pgfqpoint{1.404585in}{1.892794in}}{\pgfqpoint{1.409628in}{1.897838in}}%
\pgfpathcurveto{\pgfqpoint{1.414672in}{1.902881in}}{\pgfqpoint{1.417506in}{1.909723in}}{\pgfqpoint{1.417506in}{1.916856in}}%
\pgfpathcurveto{\pgfqpoint{1.417506in}{1.923988in}}{\pgfqpoint{1.414672in}{1.930830in}}{\pgfqpoint{1.409628in}{1.935874in}}%
\pgfpathcurveto{\pgfqpoint{1.404585in}{1.940917in}}{\pgfqpoint{1.397743in}{1.943751in}}{\pgfqpoint{1.390610in}{1.943751in}}%
\pgfpathcurveto{\pgfqpoint{1.383478in}{1.943751in}}{\pgfqpoint{1.376636in}{1.940917in}}{\pgfqpoint{1.371592in}{1.935874in}}%
\pgfpathcurveto{\pgfqpoint{1.366549in}{1.930830in}}{\pgfqpoint{1.363715in}{1.923988in}}{\pgfqpoint{1.363715in}{1.916856in}}%
\pgfpathcurveto{\pgfqpoint{1.363715in}{1.909723in}}{\pgfqpoint{1.366549in}{1.902881in}}{\pgfqpoint{1.371592in}{1.897838in}}%
\pgfpathcurveto{\pgfqpoint{1.376636in}{1.892794in}}{\pgfqpoint{1.383478in}{1.889960in}}{\pgfqpoint{1.390610in}{1.889960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608033in}{1.656324in}}%
\pgfpathcurveto{\pgfqpoint{1.615166in}{1.656324in}}{\pgfqpoint{1.622008in}{1.659158in}}{\pgfqpoint{1.627051in}{1.664201in}}%
\pgfpathcurveto{\pgfqpoint{1.632095in}{1.669245in}}{\pgfqpoint{1.634929in}{1.676087in}}{\pgfqpoint{1.634929in}{1.683220in}}%
\pgfpathcurveto{\pgfqpoint{1.634929in}{1.690352in}}{\pgfqpoint{1.632095in}{1.697194in}}{\pgfqpoint{1.627051in}{1.702238in}}%
\pgfpathcurveto{\pgfqpoint{1.622008in}{1.707281in}}{\pgfqpoint{1.615166in}{1.710115in}}{\pgfqpoint{1.608033in}{1.710115in}}%
\pgfpathcurveto{\pgfqpoint{1.600900in}{1.710115in}}{\pgfqpoint{1.594059in}{1.707281in}}{\pgfqpoint{1.589015in}{1.702238in}}%
\pgfpathcurveto{\pgfqpoint{1.583972in}{1.697194in}}{\pgfqpoint{1.581138in}{1.690352in}}{\pgfqpoint{1.581138in}{1.683220in}}%
\pgfpathcurveto{\pgfqpoint{1.581138in}{1.676087in}}{\pgfqpoint{1.583972in}{1.669245in}}{\pgfqpoint{1.589015in}{1.664201in}}%
\pgfpathcurveto{\pgfqpoint{1.594059in}{1.659158in}}{\pgfqpoint{1.600900in}{1.656324in}}{\pgfqpoint{1.608033in}{1.656324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442253in}{0.845436in}}%
\pgfpathcurveto{\pgfqpoint{2.449386in}{0.845436in}}{\pgfqpoint{2.456228in}{0.848270in}}{\pgfqpoint{2.461271in}{0.853313in}}%
\pgfpathcurveto{\pgfqpoint{2.466315in}{0.858357in}}{\pgfqpoint{2.469149in}{0.865199in}}{\pgfqpoint{2.469149in}{0.872332in}}%
\pgfpathcurveto{\pgfqpoint{2.469149in}{0.879464in}}{\pgfqpoint{2.466315in}{0.886306in}}{\pgfqpoint{2.461271in}{0.891350in}}%
\pgfpathcurveto{\pgfqpoint{2.456228in}{0.896393in}}{\pgfqpoint{2.449386in}{0.899227in}}{\pgfqpoint{2.442253in}{0.899227in}}%
\pgfpathcurveto{\pgfqpoint{2.435120in}{0.899227in}}{\pgfqpoint{2.428279in}{0.896393in}}{\pgfqpoint{2.423235in}{0.891350in}}%
\pgfpathcurveto{\pgfqpoint{2.418191in}{0.886306in}}{\pgfqpoint{2.415357in}{0.879464in}}{\pgfqpoint{2.415357in}{0.872332in}}%
\pgfpathcurveto{\pgfqpoint{2.415357in}{0.865199in}}{\pgfqpoint{2.418191in}{0.858357in}}{\pgfqpoint{2.423235in}{0.853313in}}%
\pgfpathcurveto{\pgfqpoint{2.428279in}{0.848270in}}{\pgfqpoint{2.435120in}{0.845436in}}{\pgfqpoint{2.442253in}{0.845436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422940in}{0.738358in}}%
\pgfpathcurveto{\pgfqpoint{2.430073in}{0.738358in}}{\pgfqpoint{2.436915in}{0.741192in}}{\pgfqpoint{2.441958in}{0.746235in}}%
\pgfpathcurveto{\pgfqpoint{2.447002in}{0.751279in}}{\pgfqpoint{2.449836in}{0.758121in}}{\pgfqpoint{2.449836in}{0.765254in}}%
\pgfpathcurveto{\pgfqpoint{2.449836in}{0.772386in}}{\pgfqpoint{2.447002in}{0.779228in}}{\pgfqpoint{2.441958in}{0.784272in}}%
\pgfpathcurveto{\pgfqpoint{2.436915in}{0.789315in}}{\pgfqpoint{2.430073in}{0.792149in}}{\pgfqpoint{2.422940in}{0.792149in}}%
\pgfpathcurveto{\pgfqpoint{2.415807in}{0.792149in}}{\pgfqpoint{2.408966in}{0.789315in}}{\pgfqpoint{2.403922in}{0.784272in}}%
\pgfpathcurveto{\pgfqpoint{2.398878in}{0.779228in}}{\pgfqpoint{2.396044in}{0.772386in}}{\pgfqpoint{2.396044in}{0.765254in}}%
\pgfpathcurveto{\pgfqpoint{2.396044in}{0.758121in}}{\pgfqpoint{2.398878in}{0.751279in}}{\pgfqpoint{2.403922in}{0.746235in}}%
\pgfpathcurveto{\pgfqpoint{2.408966in}{0.741192in}}{\pgfqpoint{2.415807in}{0.738358in}}{\pgfqpoint{2.422940in}{0.738358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856434in}{1.201631in}}%
\pgfpathcurveto{\pgfqpoint{4.863567in}{1.201631in}}{\pgfqpoint{4.870408in}{1.204464in}}{\pgfqpoint{4.875452in}{1.209508in}}%
\pgfpathcurveto{\pgfqpoint{4.880496in}{1.214552in}}{\pgfqpoint{4.883330in}{1.221393in}}{\pgfqpoint{4.883330in}{1.228526in}}%
\pgfpathcurveto{\pgfqpoint{4.883330in}{1.235659in}}{\pgfqpoint{4.880496in}{1.242501in}}{\pgfqpoint{4.875452in}{1.247544in}}%
\pgfpathcurveto{\pgfqpoint{4.870408in}{1.252588in}}{\pgfqpoint{4.863567in}{1.255422in}}{\pgfqpoint{4.856434in}{1.255422in}}%
\pgfpathcurveto{\pgfqpoint{4.849301in}{1.255422in}}{\pgfqpoint{4.842459in}{1.252588in}}{\pgfqpoint{4.837416in}{1.247544in}}%
\pgfpathcurveto{\pgfqpoint{4.832372in}{1.242501in}}{\pgfqpoint{4.829538in}{1.235659in}}{\pgfqpoint{4.829538in}{1.228526in}}%
\pgfpathcurveto{\pgfqpoint{4.829538in}{1.221393in}}{\pgfqpoint{4.832372in}{1.214552in}}{\pgfqpoint{4.837416in}{1.209508in}}%
\pgfpathcurveto{\pgfqpoint{4.842459in}{1.204464in}}{\pgfqpoint{4.849301in}{1.201631in}}{\pgfqpoint{4.856434in}{1.201631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867995in}{2.456819in}}%
\pgfpathcurveto{\pgfqpoint{0.875128in}{2.456819in}}{\pgfqpoint{0.881970in}{2.459653in}}{\pgfqpoint{0.887013in}{2.464697in}}%
\pgfpathcurveto{\pgfqpoint{0.892057in}{2.469740in}}{\pgfqpoint{0.894891in}{2.476582in}}{\pgfqpoint{0.894891in}{2.483715in}}%
\pgfpathcurveto{\pgfqpoint{0.894891in}{2.490848in}}{\pgfqpoint{0.892057in}{2.497689in}}{\pgfqpoint{0.887013in}{2.502733in}}%
\pgfpathcurveto{\pgfqpoint{0.881970in}{2.507777in}}{\pgfqpoint{0.875128in}{2.510611in}}{\pgfqpoint{0.867995in}{2.510611in}}%
\pgfpathcurveto{\pgfqpoint{0.860862in}{2.510611in}}{\pgfqpoint{0.854021in}{2.507777in}}{\pgfqpoint{0.848977in}{2.502733in}}%
\pgfpathcurveto{\pgfqpoint{0.843933in}{2.497689in}}{\pgfqpoint{0.841099in}{2.490848in}}{\pgfqpoint{0.841099in}{2.483715in}}%
\pgfpathcurveto{\pgfqpoint{0.841099in}{2.476582in}}{\pgfqpoint{0.843933in}{2.469740in}}{\pgfqpoint{0.848977in}{2.464697in}}%
\pgfpathcurveto{\pgfqpoint{0.854021in}{2.459653in}}{\pgfqpoint{0.860862in}{2.456819in}}{\pgfqpoint{0.867995in}{2.456819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928337in}{2.258857in}}%
\pgfpathcurveto{\pgfqpoint{0.935470in}{2.258857in}}{\pgfqpoint{0.942312in}{2.261691in}}{\pgfqpoint{0.947355in}{2.266735in}}%
\pgfpathcurveto{\pgfqpoint{0.952399in}{2.271779in}}{\pgfqpoint{0.955233in}{2.278620in}}{\pgfqpoint{0.955233in}{2.285753in}}%
\pgfpathcurveto{\pgfqpoint{0.955233in}{2.292886in}}{\pgfqpoint{0.952399in}{2.299728in}}{\pgfqpoint{0.947355in}{2.304771in}}%
\pgfpathcurveto{\pgfqpoint{0.942312in}{2.309815in}}{\pgfqpoint{0.935470in}{2.312649in}}{\pgfqpoint{0.928337in}{2.312649in}}%
\pgfpathcurveto{\pgfqpoint{0.921205in}{2.312649in}}{\pgfqpoint{0.914363in}{2.309815in}}{\pgfqpoint{0.909319in}{2.304771in}}%
\pgfpathcurveto{\pgfqpoint{0.904276in}{2.299728in}}{\pgfqpoint{0.901442in}{2.292886in}}{\pgfqpoint{0.901442in}{2.285753in}}%
\pgfpathcurveto{\pgfqpoint{0.901442in}{2.278620in}}{\pgfqpoint{0.904276in}{2.271779in}}{\pgfqpoint{0.909319in}{2.266735in}}%
\pgfpathcurveto{\pgfqpoint{0.914363in}{2.261691in}}{\pgfqpoint{0.921205in}{2.258857in}}{\pgfqpoint{0.928337in}{2.258857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736783in}{1.999591in}}%
\pgfpathcurveto{\pgfqpoint{1.743916in}{1.999591in}}{\pgfqpoint{1.750757in}{2.002425in}}{\pgfqpoint{1.755801in}{2.007469in}}%
\pgfpathcurveto{\pgfqpoint{1.760845in}{2.012512in}}{\pgfqpoint{1.763678in}{2.019354in}}{\pgfqpoint{1.763678in}{2.026487in}}%
\pgfpathcurveto{\pgfqpoint{1.763678in}{2.033620in}}{\pgfqpoint{1.760845in}{2.040461in}}{\pgfqpoint{1.755801in}{2.045505in}}%
\pgfpathcurveto{\pgfqpoint{1.750757in}{2.050549in}}{\pgfqpoint{1.743916in}{2.053383in}}{\pgfqpoint{1.736783in}{2.053383in}}%
\pgfpathcurveto{\pgfqpoint{1.729650in}{2.053383in}}{\pgfqpoint{1.722808in}{2.050549in}}{\pgfqpoint{1.717765in}{2.045505in}}%
\pgfpathcurveto{\pgfqpoint{1.712721in}{2.040461in}}{\pgfqpoint{1.709887in}{2.033620in}}{\pgfqpoint{1.709887in}{2.026487in}}%
\pgfpathcurveto{\pgfqpoint{1.709887in}{2.019354in}}{\pgfqpoint{1.712721in}{2.012512in}}{\pgfqpoint{1.717765in}{2.007469in}}%
\pgfpathcurveto{\pgfqpoint{1.722808in}{2.002425in}}{\pgfqpoint{1.729650in}{1.999591in}}{\pgfqpoint{1.736783in}{1.999591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016120in}{2.053920in}}%
\pgfpathcurveto{\pgfqpoint{2.023253in}{2.053920in}}{\pgfqpoint{2.030095in}{2.056754in}}{\pgfqpoint{2.035138in}{2.061798in}}%
\pgfpathcurveto{\pgfqpoint{2.040182in}{2.066841in}}{\pgfqpoint{2.043016in}{2.073683in}}{\pgfqpoint{2.043016in}{2.080816in}}%
\pgfpathcurveto{\pgfqpoint{2.043016in}{2.087949in}}{\pgfqpoint{2.040182in}{2.094790in}}{\pgfqpoint{2.035138in}{2.099834in}}%
\pgfpathcurveto{\pgfqpoint{2.030095in}{2.104878in}}{\pgfqpoint{2.023253in}{2.107711in}}{\pgfqpoint{2.016120in}{2.107711in}}%
\pgfpathcurveto{\pgfqpoint{2.008987in}{2.107711in}}{\pgfqpoint{2.002146in}{2.104878in}}{\pgfqpoint{1.997102in}{2.099834in}}%
\pgfpathcurveto{\pgfqpoint{1.992058in}{2.094790in}}{\pgfqpoint{1.989224in}{2.087949in}}{\pgfqpoint{1.989224in}{2.080816in}}%
\pgfpathcurveto{\pgfqpoint{1.989224in}{2.073683in}}{\pgfqpoint{1.992058in}{2.066841in}}{\pgfqpoint{1.997102in}{2.061798in}}%
\pgfpathcurveto{\pgfqpoint{2.002146in}{2.056754in}}{\pgfqpoint{2.008987in}{2.053920in}}{\pgfqpoint{2.016120in}{2.053920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482942in}{2.261872in}}%
\pgfpathcurveto{\pgfqpoint{1.490075in}{2.261872in}}{\pgfqpoint{1.496917in}{2.264706in}}{\pgfqpoint{1.501961in}{2.269750in}}%
\pgfpathcurveto{\pgfqpoint{1.507004in}{2.274793in}}{\pgfqpoint{1.509838in}{2.281635in}}{\pgfqpoint{1.509838in}{2.288768in}}%
\pgfpathcurveto{\pgfqpoint{1.509838in}{2.295901in}}{\pgfqpoint{1.507004in}{2.302742in}}{\pgfqpoint{1.501961in}{2.307786in}}%
\pgfpathcurveto{\pgfqpoint{1.496917in}{2.312830in}}{\pgfqpoint{1.490075in}{2.315664in}}{\pgfqpoint{1.482942in}{2.315664in}}%
\pgfpathcurveto{\pgfqpoint{1.475810in}{2.315664in}}{\pgfqpoint{1.468968in}{2.312830in}}{\pgfqpoint{1.463924in}{2.307786in}}%
\pgfpathcurveto{\pgfqpoint{1.458881in}{2.302742in}}{\pgfqpoint{1.456047in}{2.295901in}}{\pgfqpoint{1.456047in}{2.288768in}}%
\pgfpathcurveto{\pgfqpoint{1.456047in}{2.281635in}}{\pgfqpoint{1.458881in}{2.274793in}}{\pgfqpoint{1.463924in}{2.269750in}}%
\pgfpathcurveto{\pgfqpoint{1.468968in}{2.264706in}}{\pgfqpoint{1.475810in}{2.261872in}}{\pgfqpoint{1.482942in}{2.261872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580195in}{2.118275in}}%
\pgfpathcurveto{\pgfqpoint{1.587328in}{2.118275in}}{\pgfqpoint{1.594170in}{2.121109in}}{\pgfqpoint{1.599213in}{2.126153in}}%
\pgfpathcurveto{\pgfqpoint{1.604257in}{2.131196in}}{\pgfqpoint{1.607091in}{2.138038in}}{\pgfqpoint{1.607091in}{2.145171in}}%
\pgfpathcurveto{\pgfqpoint{1.607091in}{2.152304in}}{\pgfqpoint{1.604257in}{2.159145in}}{\pgfqpoint{1.599213in}{2.164189in}}%
\pgfpathcurveto{\pgfqpoint{1.594170in}{2.169233in}}{\pgfqpoint{1.587328in}{2.172067in}}{\pgfqpoint{1.580195in}{2.172067in}}%
\pgfpathcurveto{\pgfqpoint{1.573062in}{2.172067in}}{\pgfqpoint{1.566221in}{2.169233in}}{\pgfqpoint{1.561177in}{2.164189in}}%
\pgfpathcurveto{\pgfqpoint{1.556133in}{2.159145in}}{\pgfqpoint{1.553300in}{2.152304in}}{\pgfqpoint{1.553300in}{2.145171in}}%
\pgfpathcurveto{\pgfqpoint{1.553300in}{2.138038in}}{\pgfqpoint{1.556133in}{2.131196in}}{\pgfqpoint{1.561177in}{2.126153in}}%
\pgfpathcurveto{\pgfqpoint{1.566221in}{2.121109in}}{\pgfqpoint{1.573062in}{2.118275in}}{\pgfqpoint{1.580195in}{2.118275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363098in}{2.180982in}}%
\pgfpathcurveto{\pgfqpoint{1.370231in}{2.180982in}}{\pgfqpoint{1.377073in}{2.183816in}}{\pgfqpoint{1.382116in}{2.188859in}}%
\pgfpathcurveto{\pgfqpoint{1.387160in}{2.193903in}}{\pgfqpoint{1.389994in}{2.200745in}}{\pgfqpoint{1.389994in}{2.207877in}}%
\pgfpathcurveto{\pgfqpoint{1.389994in}{2.215010in}}{\pgfqpoint{1.387160in}{2.221852in}}{\pgfqpoint{1.382116in}{2.226895in}}%
\pgfpathcurveto{\pgfqpoint{1.377073in}{2.231939in}}{\pgfqpoint{1.370231in}{2.234773in}}{\pgfqpoint{1.363098in}{2.234773in}}%
\pgfpathcurveto{\pgfqpoint{1.355965in}{2.234773in}}{\pgfqpoint{1.349124in}{2.231939in}}{\pgfqpoint{1.344080in}{2.226895in}}%
\pgfpathcurveto{\pgfqpoint{1.339036in}{2.221852in}}{\pgfqpoint{1.336203in}{2.215010in}}{\pgfqpoint{1.336203in}{2.207877in}}%
\pgfpathcurveto{\pgfqpoint{1.336203in}{2.200745in}}{\pgfqpoint{1.339036in}{2.193903in}}{\pgfqpoint{1.344080in}{2.188859in}}%
\pgfpathcurveto{\pgfqpoint{1.349124in}{2.183816in}}{\pgfqpoint{1.355965in}{2.180982in}}{\pgfqpoint{1.363098in}{2.180982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801120in}{2.287948in}}%
\pgfpathcurveto{\pgfqpoint{1.808253in}{2.287948in}}{\pgfqpoint{1.815095in}{2.290782in}}{\pgfqpoint{1.820139in}{2.295826in}}%
\pgfpathcurveto{\pgfqpoint{1.825182in}{2.300869in}}{\pgfqpoint{1.828016in}{2.307711in}}{\pgfqpoint{1.828016in}{2.314844in}}%
\pgfpathcurveto{\pgfqpoint{1.828016in}{2.321977in}}{\pgfqpoint{1.825182in}{2.328818in}}{\pgfqpoint{1.820139in}{2.333862in}}%
\pgfpathcurveto{\pgfqpoint{1.815095in}{2.338906in}}{\pgfqpoint{1.808253in}{2.341740in}}{\pgfqpoint{1.801120in}{2.341740in}}%
\pgfpathcurveto{\pgfqpoint{1.793988in}{2.341740in}}{\pgfqpoint{1.787146in}{2.338906in}}{\pgfqpoint{1.782102in}{2.333862in}}%
\pgfpathcurveto{\pgfqpoint{1.777059in}{2.328818in}}{\pgfqpoint{1.774225in}{2.321977in}}{\pgfqpoint{1.774225in}{2.314844in}}%
\pgfpathcurveto{\pgfqpoint{1.774225in}{2.307711in}}{\pgfqpoint{1.777059in}{2.300869in}}{\pgfqpoint{1.782102in}{2.295826in}}%
\pgfpathcurveto{\pgfqpoint{1.787146in}{2.290782in}}{\pgfqpoint{1.793988in}{2.287948in}}{\pgfqpoint{1.801120in}{2.287948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059794in}{2.295896in}}%
\pgfpathcurveto{\pgfqpoint{2.066927in}{2.295896in}}{\pgfqpoint{2.073769in}{2.298730in}}{\pgfqpoint{2.078813in}{2.303774in}}%
\pgfpathcurveto{\pgfqpoint{2.083856in}{2.308817in}}{\pgfqpoint{2.086690in}{2.315659in}}{\pgfqpoint{2.086690in}{2.322792in}}%
\pgfpathcurveto{\pgfqpoint{2.086690in}{2.329925in}}{\pgfqpoint{2.083856in}{2.336766in}}{\pgfqpoint{2.078813in}{2.341810in}}%
\pgfpathcurveto{\pgfqpoint{2.073769in}{2.346854in}}{\pgfqpoint{2.066927in}{2.349688in}}{\pgfqpoint{2.059794in}{2.349688in}}%
\pgfpathcurveto{\pgfqpoint{2.052662in}{2.349688in}}{\pgfqpoint{2.045820in}{2.346854in}}{\pgfqpoint{2.040776in}{2.341810in}}%
\pgfpathcurveto{\pgfqpoint{2.035733in}{2.336766in}}{\pgfqpoint{2.032899in}{2.329925in}}{\pgfqpoint{2.032899in}{2.322792in}}%
\pgfpathcurveto{\pgfqpoint{2.032899in}{2.315659in}}{\pgfqpoint{2.035733in}{2.308817in}}{\pgfqpoint{2.040776in}{2.303774in}}%
\pgfpathcurveto{\pgfqpoint{2.045820in}{2.298730in}}{\pgfqpoint{2.052662in}{2.295896in}}{\pgfqpoint{2.059794in}{2.295896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716404in}{1.556845in}}%
\pgfpathcurveto{\pgfqpoint{1.723537in}{1.556845in}}{\pgfqpoint{1.730379in}{1.559679in}}{\pgfqpoint{1.735423in}{1.564722in}}%
\pgfpathcurveto{\pgfqpoint{1.740466in}{1.569766in}}{\pgfqpoint{1.743300in}{1.576608in}}{\pgfqpoint{1.743300in}{1.583740in}}%
\pgfpathcurveto{\pgfqpoint{1.743300in}{1.590873in}}{\pgfqpoint{1.740466in}{1.597715in}}{\pgfqpoint{1.735423in}{1.602759in}}%
\pgfpathcurveto{\pgfqpoint{1.730379in}{1.607802in}}{\pgfqpoint{1.723537in}{1.610636in}}{\pgfqpoint{1.716404in}{1.610636in}}%
\pgfpathcurveto{\pgfqpoint{1.709272in}{1.610636in}}{\pgfqpoint{1.702430in}{1.607802in}}{\pgfqpoint{1.697386in}{1.602759in}}%
\pgfpathcurveto{\pgfqpoint{1.692343in}{1.597715in}}{\pgfqpoint{1.689509in}{1.590873in}}{\pgfqpoint{1.689509in}{1.583740in}}%
\pgfpathcurveto{\pgfqpoint{1.689509in}{1.576608in}}{\pgfqpoint{1.692343in}{1.569766in}}{\pgfqpoint{1.697386in}{1.564722in}}%
\pgfpathcurveto{\pgfqpoint{1.702430in}{1.559679in}}{\pgfqpoint{1.709272in}{1.556845in}}{\pgfqpoint{1.716404in}{1.556845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667499in}{3.932150in}}%
\pgfpathcurveto{\pgfqpoint{1.674631in}{3.932150in}}{\pgfqpoint{1.681473in}{3.934984in}}{\pgfqpoint{1.686517in}{3.940028in}}%
\pgfpathcurveto{\pgfqpoint{1.691560in}{3.945071in}}{\pgfqpoint{1.694394in}{3.951913in}}{\pgfqpoint{1.694394in}{3.959046in}}%
\pgfpathcurveto{\pgfqpoint{1.694394in}{3.966179in}}{\pgfqpoint{1.691560in}{3.973020in}}{\pgfqpoint{1.686517in}{3.978064in}}%
\pgfpathcurveto{\pgfqpoint{1.681473in}{3.983108in}}{\pgfqpoint{1.674631in}{3.985941in}}{\pgfqpoint{1.667499in}{3.985941in}}%
\pgfpathcurveto{\pgfqpoint{1.660366in}{3.985941in}}{\pgfqpoint{1.653524in}{3.983108in}}{\pgfqpoint{1.648481in}{3.978064in}}%
\pgfpathcurveto{\pgfqpoint{1.643437in}{3.973020in}}{\pgfqpoint{1.640603in}{3.966179in}}{\pgfqpoint{1.640603in}{3.959046in}}%
\pgfpathcurveto{\pgfqpoint{1.640603in}{3.951913in}}{\pgfqpoint{1.643437in}{3.945071in}}{\pgfqpoint{1.648481in}{3.940028in}}%
\pgfpathcurveto{\pgfqpoint{1.653524in}{3.934984in}}{\pgfqpoint{1.660366in}{3.932150in}}{\pgfqpoint{1.667499in}{3.932150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654966in}{4.164880in}}%
\pgfpathcurveto{\pgfqpoint{1.662098in}{4.164880in}}{\pgfqpoint{1.668940in}{4.167714in}}{\pgfqpoint{1.673984in}{4.172758in}}%
\pgfpathcurveto{\pgfqpoint{1.679027in}{4.177801in}}{\pgfqpoint{1.681861in}{4.184643in}}{\pgfqpoint{1.681861in}{4.191776in}}%
\pgfpathcurveto{\pgfqpoint{1.681861in}{4.198909in}}{\pgfqpoint{1.679027in}{4.205750in}}{\pgfqpoint{1.673984in}{4.210794in}}%
\pgfpathcurveto{\pgfqpoint{1.668940in}{4.215838in}}{\pgfqpoint{1.662098in}{4.218671in}}{\pgfqpoint{1.654966in}{4.218671in}}%
\pgfpathcurveto{\pgfqpoint{1.647833in}{4.218671in}}{\pgfqpoint{1.640991in}{4.215838in}}{\pgfqpoint{1.635947in}{4.210794in}}%
\pgfpathcurveto{\pgfqpoint{1.630904in}{4.205750in}}{\pgfqpoint{1.628070in}{4.198909in}}{\pgfqpoint{1.628070in}{4.191776in}}%
\pgfpathcurveto{\pgfqpoint{1.628070in}{4.184643in}}{\pgfqpoint{1.630904in}{4.177801in}}{\pgfqpoint{1.635947in}{4.172758in}}%
\pgfpathcurveto{\pgfqpoint{1.640991in}{4.167714in}}{\pgfqpoint{1.647833in}{4.164880in}}{\pgfqpoint{1.654966in}{4.164880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744165in}{3.081501in}}%
\pgfpathcurveto{\pgfqpoint{0.751298in}{3.081501in}}{\pgfqpoint{0.758140in}{3.084335in}}{\pgfqpoint{0.763183in}{3.089378in}}%
\pgfpathcurveto{\pgfqpoint{0.768227in}{3.094422in}}{\pgfqpoint{0.771061in}{3.101264in}}{\pgfqpoint{0.771061in}{3.108397in}}%
\pgfpathcurveto{\pgfqpoint{0.771061in}{3.115529in}}{\pgfqpoint{0.768227in}{3.122371in}}{\pgfqpoint{0.763183in}{3.127415in}}%
\pgfpathcurveto{\pgfqpoint{0.758140in}{3.132458in}}{\pgfqpoint{0.751298in}{3.135292in}}{\pgfqpoint{0.744165in}{3.135292in}}%
\pgfpathcurveto{\pgfqpoint{0.737032in}{3.135292in}}{\pgfqpoint{0.730191in}{3.132458in}}{\pgfqpoint{0.725147in}{3.127415in}}%
\pgfpathcurveto{\pgfqpoint{0.720103in}{3.122371in}}{\pgfqpoint{0.717270in}{3.115529in}}{\pgfqpoint{0.717270in}{3.108397in}}%
\pgfpathcurveto{\pgfqpoint{0.717270in}{3.101264in}}{\pgfqpoint{0.720103in}{3.094422in}}{\pgfqpoint{0.725147in}{3.089378in}}%
\pgfpathcurveto{\pgfqpoint{0.730191in}{3.084335in}}{\pgfqpoint{0.737032in}{3.081501in}}{\pgfqpoint{0.744165in}{3.081501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153878in}{3.215949in}}%
\pgfpathcurveto{\pgfqpoint{1.161011in}{3.215949in}}{\pgfqpoint{1.167853in}{3.218783in}}{\pgfqpoint{1.172896in}{3.223826in}}%
\pgfpathcurveto{\pgfqpoint{1.177940in}{3.228870in}}{\pgfqpoint{1.180774in}{3.235712in}}{\pgfqpoint{1.180774in}{3.242844in}}%
\pgfpathcurveto{\pgfqpoint{1.180774in}{3.249977in}}{\pgfqpoint{1.177940in}{3.256819in}}{\pgfqpoint{1.172896in}{3.261863in}}%
\pgfpathcurveto{\pgfqpoint{1.167853in}{3.266906in}}{\pgfqpoint{1.161011in}{3.269740in}}{\pgfqpoint{1.153878in}{3.269740in}}%
\pgfpathcurveto{\pgfqpoint{1.146745in}{3.269740in}}{\pgfqpoint{1.139904in}{3.266906in}}{\pgfqpoint{1.134860in}{3.261863in}}%
\pgfpathcurveto{\pgfqpoint{1.129816in}{3.256819in}}{\pgfqpoint{1.126983in}{3.249977in}}{\pgfqpoint{1.126983in}{3.242844in}}%
\pgfpathcurveto{\pgfqpoint{1.126983in}{3.235712in}}{\pgfqpoint{1.129816in}{3.228870in}}{\pgfqpoint{1.134860in}{3.223826in}}%
\pgfpathcurveto{\pgfqpoint{1.139904in}{3.218783in}}{\pgfqpoint{1.146745in}{3.215949in}}{\pgfqpoint{1.153878in}{3.215949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750621in}{0.878422in}}%
\pgfpathcurveto{\pgfqpoint{4.757754in}{0.878422in}}{\pgfqpoint{4.764596in}{0.881256in}}{\pgfqpoint{4.769639in}{0.886300in}}%
\pgfpathcurveto{\pgfqpoint{4.774683in}{0.891343in}}{\pgfqpoint{4.777517in}{0.898185in}}{\pgfqpoint{4.777517in}{0.905318in}}%
\pgfpathcurveto{\pgfqpoint{4.777517in}{0.912451in}}{\pgfqpoint{4.774683in}{0.919292in}}{\pgfqpoint{4.769639in}{0.924336in}}%
\pgfpathcurveto{\pgfqpoint{4.764596in}{0.929380in}}{\pgfqpoint{4.757754in}{0.932214in}}{\pgfqpoint{4.750621in}{0.932214in}}%
\pgfpathcurveto{\pgfqpoint{4.743488in}{0.932214in}}{\pgfqpoint{4.736647in}{0.929380in}}{\pgfqpoint{4.731603in}{0.924336in}}%
\pgfpathcurveto{\pgfqpoint{4.726559in}{0.919292in}}{\pgfqpoint{4.723725in}{0.912451in}}{\pgfqpoint{4.723725in}{0.905318in}}%
\pgfpathcurveto{\pgfqpoint{4.723725in}{0.898185in}}{\pgfqpoint{4.726559in}{0.891343in}}{\pgfqpoint{4.731603in}{0.886300in}}%
\pgfpathcurveto{\pgfqpoint{4.736647in}{0.881256in}}{\pgfqpoint{4.743488in}{0.878422in}}{\pgfqpoint{4.750621in}{0.878422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013549in}{3.998253in}}%
\pgfpathcurveto{\pgfqpoint{2.020682in}{3.998253in}}{\pgfqpoint{2.027523in}{4.001087in}}{\pgfqpoint{2.032567in}{4.006130in}}%
\pgfpathcurveto{\pgfqpoint{2.037611in}{4.011174in}}{\pgfqpoint{2.040444in}{4.018016in}}{\pgfqpoint{2.040444in}{4.025148in}}%
\pgfpathcurveto{\pgfqpoint{2.040444in}{4.032281in}}{\pgfqpoint{2.037611in}{4.039123in}}{\pgfqpoint{2.032567in}{4.044167in}}%
\pgfpathcurveto{\pgfqpoint{2.027523in}{4.049210in}}{\pgfqpoint{2.020682in}{4.052044in}}{\pgfqpoint{2.013549in}{4.052044in}}%
\pgfpathcurveto{\pgfqpoint{2.006416in}{4.052044in}}{\pgfqpoint{1.999574in}{4.049210in}}{\pgfqpoint{1.994531in}{4.044167in}}%
\pgfpathcurveto{\pgfqpoint{1.989487in}{4.039123in}}{\pgfqpoint{1.986653in}{4.032281in}}{\pgfqpoint{1.986653in}{4.025148in}}%
\pgfpathcurveto{\pgfqpoint{1.986653in}{4.018016in}}{\pgfqpoint{1.989487in}{4.011174in}}{\pgfqpoint{1.994531in}{4.006130in}}%
\pgfpathcurveto{\pgfqpoint{1.999574in}{4.001087in}}{\pgfqpoint{2.006416in}{3.998253in}}{\pgfqpoint{2.013549in}{3.998253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931199in}{4.166924in}}%
\pgfpathcurveto{\pgfqpoint{1.938332in}{4.166924in}}{\pgfqpoint{1.945173in}{4.169758in}}{\pgfqpoint{1.950217in}{4.174802in}}%
\pgfpathcurveto{\pgfqpoint{1.955261in}{4.179846in}}{\pgfqpoint{1.958095in}{4.186687in}}{\pgfqpoint{1.958095in}{4.193820in}}%
\pgfpathcurveto{\pgfqpoint{1.958095in}{4.200953in}}{\pgfqpoint{1.955261in}{4.207795in}}{\pgfqpoint{1.950217in}{4.212838in}}%
\pgfpathcurveto{\pgfqpoint{1.945173in}{4.217882in}}{\pgfqpoint{1.938332in}{4.220716in}}{\pgfqpoint{1.931199in}{4.220716in}}%
\pgfpathcurveto{\pgfqpoint{1.924066in}{4.220716in}}{\pgfqpoint{1.917224in}{4.217882in}}{\pgfqpoint{1.912181in}{4.212838in}}%
\pgfpathcurveto{\pgfqpoint{1.907137in}{4.207795in}}{\pgfqpoint{1.904303in}{4.200953in}}{\pgfqpoint{1.904303in}{4.193820in}}%
\pgfpathcurveto{\pgfqpoint{1.904303in}{4.186687in}}{\pgfqpoint{1.907137in}{4.179846in}}{\pgfqpoint{1.912181in}{4.174802in}}%
\pgfpathcurveto{\pgfqpoint{1.917224in}{4.169758in}}{\pgfqpoint{1.924066in}{4.166924in}}{\pgfqpoint{1.931199in}{4.166924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174139in}{4.258003in}}%
\pgfpathcurveto{\pgfqpoint{2.181272in}{4.258003in}}{\pgfqpoint{2.188114in}{4.260837in}}{\pgfqpoint{2.193157in}{4.265880in}}%
\pgfpathcurveto{\pgfqpoint{2.198201in}{4.270924in}}{\pgfqpoint{2.201035in}{4.277766in}}{\pgfqpoint{2.201035in}{4.284898in}}%
\pgfpathcurveto{\pgfqpoint{2.201035in}{4.292031in}}{\pgfqpoint{2.198201in}{4.298873in}}{\pgfqpoint{2.193157in}{4.303916in}}%
\pgfpathcurveto{\pgfqpoint{2.188114in}{4.308960in}}{\pgfqpoint{2.181272in}{4.311794in}}{\pgfqpoint{2.174139in}{4.311794in}}%
\pgfpathcurveto{\pgfqpoint{2.167006in}{4.311794in}}{\pgfqpoint{2.160165in}{4.308960in}}{\pgfqpoint{2.155121in}{4.303916in}}%
\pgfpathcurveto{\pgfqpoint{2.150077in}{4.298873in}}{\pgfqpoint{2.147243in}{4.292031in}}{\pgfqpoint{2.147243in}{4.284898in}}%
\pgfpathcurveto{\pgfqpoint{2.147243in}{4.277766in}}{\pgfqpoint{2.150077in}{4.270924in}}{\pgfqpoint{2.155121in}{4.265880in}}%
\pgfpathcurveto{\pgfqpoint{2.160165in}{4.260837in}}{\pgfqpoint{2.167006in}{4.258003in}}{\pgfqpoint{2.174139in}{4.258003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687208in}{2.402485in}}%
\pgfpathcurveto{\pgfqpoint{5.694341in}{2.402485in}}{\pgfqpoint{5.701183in}{2.405319in}}{\pgfqpoint{5.706227in}{2.410363in}}%
\pgfpathcurveto{\pgfqpoint{5.711270in}{2.415406in}}{\pgfqpoint{5.714104in}{2.422248in}}{\pgfqpoint{5.714104in}{2.429381in}}%
\pgfpathcurveto{\pgfqpoint{5.714104in}{2.436514in}}{\pgfqpoint{5.711270in}{2.443355in}}{\pgfqpoint{5.706227in}{2.448399in}}%
\pgfpathcurveto{\pgfqpoint{5.701183in}{2.453443in}}{\pgfqpoint{5.694341in}{2.456276in}}{\pgfqpoint{5.687208in}{2.456276in}}%
\pgfpathcurveto{\pgfqpoint{5.680076in}{2.456276in}}{\pgfqpoint{5.673234in}{2.453443in}}{\pgfqpoint{5.668190in}{2.448399in}}%
\pgfpathcurveto{\pgfqpoint{5.663147in}{2.443355in}}{\pgfqpoint{5.660313in}{2.436514in}}{\pgfqpoint{5.660313in}{2.429381in}}%
\pgfpathcurveto{\pgfqpoint{5.660313in}{2.422248in}}{\pgfqpoint{5.663147in}{2.415406in}}{\pgfqpoint{5.668190in}{2.410363in}}%
\pgfpathcurveto{\pgfqpoint{5.673234in}{2.405319in}}{\pgfqpoint{5.680076in}{2.402485in}}{\pgfqpoint{5.687208in}{2.402485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482291in}{0.505249in}}%
\pgfpathcurveto{\pgfqpoint{4.489423in}{0.505249in}}{\pgfqpoint{4.496265in}{0.508083in}}{\pgfqpoint{4.501309in}{0.513127in}}%
\pgfpathcurveto{\pgfqpoint{4.506352in}{0.518170in}}{\pgfqpoint{4.509186in}{0.525012in}}{\pgfqpoint{4.509186in}{0.532145in}}%
\pgfpathcurveto{\pgfqpoint{4.509186in}{0.539278in}}{\pgfqpoint{4.506352in}{0.546119in}}{\pgfqpoint{4.501309in}{0.551163in}}%
\pgfpathcurveto{\pgfqpoint{4.496265in}{0.556207in}}{\pgfqpoint{4.489423in}{0.559041in}}{\pgfqpoint{4.482291in}{0.559041in}}%
\pgfpathcurveto{\pgfqpoint{4.475158in}{0.559041in}}{\pgfqpoint{4.468316in}{0.556207in}}{\pgfqpoint{4.463273in}{0.551163in}}%
\pgfpathcurveto{\pgfqpoint{4.458229in}{0.546119in}}{\pgfqpoint{4.455395in}{0.539278in}}{\pgfqpoint{4.455395in}{0.532145in}}%
\pgfpathcurveto{\pgfqpoint{4.455395in}{0.525012in}}{\pgfqpoint{4.458229in}{0.518170in}}{\pgfqpoint{4.463273in}{0.513127in}}%
\pgfpathcurveto{\pgfqpoint{4.468316in}{0.508083in}}{\pgfqpoint{4.475158in}{0.505249in}}{\pgfqpoint{4.482291in}{0.505249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119253in}{4.066503in}}%
\pgfpathcurveto{\pgfqpoint{4.126386in}{4.066503in}}{\pgfqpoint{4.133227in}{4.069337in}}{\pgfqpoint{4.138271in}{4.074381in}}%
\pgfpathcurveto{\pgfqpoint{4.143315in}{4.079425in}}{\pgfqpoint{4.146149in}{4.086266in}}{\pgfqpoint{4.146149in}{4.093399in}}%
\pgfpathcurveto{\pgfqpoint{4.146149in}{4.100532in}}{\pgfqpoint{4.143315in}{4.107374in}}{\pgfqpoint{4.138271in}{4.112417in}}%
\pgfpathcurveto{\pgfqpoint{4.133227in}{4.117461in}}{\pgfqpoint{4.126386in}{4.120295in}}{\pgfqpoint{4.119253in}{4.120295in}}%
\pgfpathcurveto{\pgfqpoint{4.112120in}{4.120295in}}{\pgfqpoint{4.105278in}{4.117461in}}{\pgfqpoint{4.100235in}{4.112417in}}%
\pgfpathcurveto{\pgfqpoint{4.095191in}{4.107374in}}{\pgfqpoint{4.092357in}{4.100532in}}{\pgfqpoint{4.092357in}{4.093399in}}%
\pgfpathcurveto{\pgfqpoint{4.092357in}{4.086266in}}{\pgfqpoint{4.095191in}{4.079425in}}{\pgfqpoint{4.100235in}{4.074381in}}%
\pgfpathcurveto{\pgfqpoint{4.105278in}{4.069337in}}{\pgfqpoint{4.112120in}{4.066503in}}{\pgfqpoint{4.119253in}{4.066503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990267in}{2.833135in}}%
\pgfpathcurveto{\pgfqpoint{1.997399in}{2.833135in}}{\pgfqpoint{2.004241in}{2.835969in}}{\pgfqpoint{2.009285in}{2.841012in}}%
\pgfpathcurveto{\pgfqpoint{2.014328in}{2.846056in}}{\pgfqpoint{2.017162in}{2.852898in}}{\pgfqpoint{2.017162in}{2.860030in}}%
\pgfpathcurveto{\pgfqpoint{2.017162in}{2.867163in}}{\pgfqpoint{2.014328in}{2.874005in}}{\pgfqpoint{2.009285in}{2.879049in}}%
\pgfpathcurveto{\pgfqpoint{2.004241in}{2.884092in}}{\pgfqpoint{1.997399in}{2.886926in}}{\pgfqpoint{1.990267in}{2.886926in}}%
\pgfpathcurveto{\pgfqpoint{1.983134in}{2.886926in}}{\pgfqpoint{1.976292in}{2.884092in}}{\pgfqpoint{1.971248in}{2.879049in}}%
\pgfpathcurveto{\pgfqpoint{1.966205in}{2.874005in}}{\pgfqpoint{1.963371in}{2.867163in}}{\pgfqpoint{1.963371in}{2.860030in}}%
\pgfpathcurveto{\pgfqpoint{1.963371in}{2.852898in}}{\pgfqpoint{1.966205in}{2.846056in}}{\pgfqpoint{1.971248in}{2.841012in}}%
\pgfpathcurveto{\pgfqpoint{1.976292in}{2.835969in}}{\pgfqpoint{1.983134in}{2.833135in}}{\pgfqpoint{1.990267in}{2.833135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.180769in}{3.745010in}}%
\pgfpathcurveto{\pgfqpoint{6.187902in}{3.745010in}}{\pgfqpoint{6.194744in}{3.747844in}}{\pgfqpoint{6.199787in}{3.752888in}}%
\pgfpathcurveto{\pgfqpoint{6.204831in}{3.757932in}}{\pgfqpoint{6.207665in}{3.764773in}}{\pgfqpoint{6.207665in}{3.771906in}}%
\pgfpathcurveto{\pgfqpoint{6.207665in}{3.779039in}}{\pgfqpoint{6.204831in}{3.785880in}}{\pgfqpoint{6.199787in}{3.790924in}}%
\pgfpathcurveto{\pgfqpoint{6.194744in}{3.795968in}}{\pgfqpoint{6.187902in}{3.798802in}}{\pgfqpoint{6.180769in}{3.798802in}}%
\pgfpathcurveto{\pgfqpoint{6.173636in}{3.798802in}}{\pgfqpoint{6.166795in}{3.795968in}}{\pgfqpoint{6.161751in}{3.790924in}}%
\pgfpathcurveto{\pgfqpoint{6.156707in}{3.785880in}}{\pgfqpoint{6.153874in}{3.779039in}}{\pgfqpoint{6.153874in}{3.771906in}}%
\pgfpathcurveto{\pgfqpoint{6.153874in}{3.764773in}}{\pgfqpoint{6.156707in}{3.757932in}}{\pgfqpoint{6.161751in}{3.752888in}}%
\pgfpathcurveto{\pgfqpoint{6.166795in}{3.747844in}}{\pgfqpoint{6.173636in}{3.745010in}}{\pgfqpoint{6.180769in}{3.745010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277744in}{4.064542in}}%
\pgfpathcurveto{\pgfqpoint{4.284876in}{4.064542in}}{\pgfqpoint{4.291718in}{4.067376in}}{\pgfqpoint{4.296762in}{4.072420in}}%
\pgfpathcurveto{\pgfqpoint{4.301805in}{4.077463in}}{\pgfqpoint{4.304639in}{4.084305in}}{\pgfqpoint{4.304639in}{4.091438in}}%
\pgfpathcurveto{\pgfqpoint{4.304639in}{4.098571in}}{\pgfqpoint{4.301805in}{4.105412in}}{\pgfqpoint{4.296762in}{4.110456in}}%
\pgfpathcurveto{\pgfqpoint{4.291718in}{4.115500in}}{\pgfqpoint{4.284876in}{4.118333in}}{\pgfqpoint{4.277744in}{4.118333in}}%
\pgfpathcurveto{\pgfqpoint{4.270611in}{4.118333in}}{\pgfqpoint{4.263769in}{4.115500in}}{\pgfqpoint{4.258725in}{4.110456in}}%
\pgfpathcurveto{\pgfqpoint{4.253682in}{4.105412in}}{\pgfqpoint{4.250848in}{4.098571in}}{\pgfqpoint{4.250848in}{4.091438in}}%
\pgfpathcurveto{\pgfqpoint{4.250848in}{4.084305in}}{\pgfqpoint{4.253682in}{4.077463in}}{\pgfqpoint{4.258725in}{4.072420in}}%
\pgfpathcurveto{\pgfqpoint{4.263769in}{4.067376in}}{\pgfqpoint{4.270611in}{4.064542in}}{\pgfqpoint{4.277744in}{4.064542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504945in}{0.417149in}}%
\pgfpathcurveto{\pgfqpoint{3.512077in}{0.417149in}}{\pgfqpoint{3.518919in}{0.419983in}}{\pgfqpoint{3.523963in}{0.425027in}}%
\pgfpathcurveto{\pgfqpoint{3.529006in}{0.430071in}}{\pgfqpoint{3.531840in}{0.436912in}}{\pgfqpoint{3.531840in}{0.444045in}}%
\pgfpathcurveto{\pgfqpoint{3.531840in}{0.451178in}}{\pgfqpoint{3.529006in}{0.458019in}}{\pgfqpoint{3.523963in}{0.463063in}}%
\pgfpathcurveto{\pgfqpoint{3.518919in}{0.468107in}}{\pgfqpoint{3.512077in}{0.470941in}}{\pgfqpoint{3.504945in}{0.470941in}}%
\pgfpathcurveto{\pgfqpoint{3.497812in}{0.470941in}}{\pgfqpoint{3.490970in}{0.468107in}}{\pgfqpoint{3.485926in}{0.463063in}}%
\pgfpathcurveto{\pgfqpoint{3.480883in}{0.458019in}}{\pgfqpoint{3.478049in}{0.451178in}}{\pgfqpoint{3.478049in}{0.444045in}}%
\pgfpathcurveto{\pgfqpoint{3.478049in}{0.436912in}}{\pgfqpoint{3.480883in}{0.430071in}}{\pgfqpoint{3.485926in}{0.425027in}}%
\pgfpathcurveto{\pgfqpoint{3.490970in}{0.419983in}}{\pgfqpoint{3.497812in}{0.417149in}}{\pgfqpoint{3.504945in}{0.417149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396465in}{3.858039in}}%
\pgfpathcurveto{\pgfqpoint{5.403598in}{3.858039in}}{\pgfqpoint{5.410440in}{3.860873in}}{\pgfqpoint{5.415483in}{3.865917in}}%
\pgfpathcurveto{\pgfqpoint{5.420527in}{3.870960in}}{\pgfqpoint{5.423361in}{3.877802in}}{\pgfqpoint{5.423361in}{3.884935in}}%
\pgfpathcurveto{\pgfqpoint{5.423361in}{3.892068in}}{\pgfqpoint{5.420527in}{3.898909in}}{\pgfqpoint{5.415483in}{3.903953in}}%
\pgfpathcurveto{\pgfqpoint{5.410440in}{3.908997in}}{\pgfqpoint{5.403598in}{3.911831in}}{\pgfqpoint{5.396465in}{3.911831in}}%
\pgfpathcurveto{\pgfqpoint{5.389332in}{3.911831in}}{\pgfqpoint{5.382491in}{3.908997in}}{\pgfqpoint{5.377447in}{3.903953in}}%
\pgfpathcurveto{\pgfqpoint{5.372403in}{3.898909in}}{\pgfqpoint{5.369570in}{3.892068in}}{\pgfqpoint{5.369570in}{3.884935in}}%
\pgfpathcurveto{\pgfqpoint{5.369570in}{3.877802in}}{\pgfqpoint{5.372403in}{3.870960in}}{\pgfqpoint{5.377447in}{3.865917in}}%
\pgfpathcurveto{\pgfqpoint{5.382491in}{3.860873in}}{\pgfqpoint{5.389332in}{3.858039in}}{\pgfqpoint{5.396465in}{3.858039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224947in}{5.828542in}}%
\pgfpathcurveto{\pgfqpoint{3.232080in}{5.828542in}}{\pgfqpoint{3.238921in}{5.831376in}}{\pgfqpoint{3.243965in}{5.836419in}}%
\pgfpathcurveto{\pgfqpoint{3.249009in}{5.841463in}}{\pgfqpoint{3.251842in}{5.848305in}}{\pgfqpoint{3.251842in}{5.855437in}}%
\pgfpathcurveto{\pgfqpoint{3.251842in}{5.862570in}}{\pgfqpoint{3.249009in}{5.869412in}}{\pgfqpoint{3.243965in}{5.874455in}}%
\pgfpathcurveto{\pgfqpoint{3.238921in}{5.879499in}}{\pgfqpoint{3.232080in}{5.882333in}}{\pgfqpoint{3.224947in}{5.882333in}}%
\pgfpathcurveto{\pgfqpoint{3.217814in}{5.882333in}}{\pgfqpoint{3.210972in}{5.879499in}}{\pgfqpoint{3.205929in}{5.874455in}}%
\pgfpathcurveto{\pgfqpoint{3.200885in}{5.869412in}}{\pgfqpoint{3.198051in}{5.862570in}}{\pgfqpoint{3.198051in}{5.855437in}}%
\pgfpathcurveto{\pgfqpoint{3.198051in}{5.848305in}}{\pgfqpoint{3.200885in}{5.841463in}}{\pgfqpoint{3.205929in}{5.836419in}}%
\pgfpathcurveto{\pgfqpoint{3.210972in}{5.831376in}}{\pgfqpoint{3.217814in}{5.828542in}}{\pgfqpoint{3.224947in}{5.828542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162385in}{3.081608in}}%
\pgfpathcurveto{\pgfqpoint{1.169517in}{3.081608in}}{\pgfqpoint{1.176359in}{3.084442in}}{\pgfqpoint{1.181403in}{3.089485in}}%
\pgfpathcurveto{\pgfqpoint{1.186446in}{3.094529in}}{\pgfqpoint{1.189280in}{3.101371in}}{\pgfqpoint{1.189280in}{3.108503in}}%
\pgfpathcurveto{\pgfqpoint{1.189280in}{3.115636in}}{\pgfqpoint{1.186446in}{3.122478in}}{\pgfqpoint{1.181403in}{3.127521in}}%
\pgfpathcurveto{\pgfqpoint{1.176359in}{3.132565in}}{\pgfqpoint{1.169517in}{3.135399in}}{\pgfqpoint{1.162385in}{3.135399in}}%
\pgfpathcurveto{\pgfqpoint{1.155252in}{3.135399in}}{\pgfqpoint{1.148410in}{3.132565in}}{\pgfqpoint{1.143366in}{3.127521in}}%
\pgfpathcurveto{\pgfqpoint{1.138323in}{3.122478in}}{\pgfqpoint{1.135489in}{3.115636in}}{\pgfqpoint{1.135489in}{3.108503in}}%
\pgfpathcurveto{\pgfqpoint{1.135489in}{3.101371in}}{\pgfqpoint{1.138323in}{3.094529in}}{\pgfqpoint{1.143366in}{3.089485in}}%
\pgfpathcurveto{\pgfqpoint{1.148410in}{3.084442in}}{\pgfqpoint{1.155252in}{3.081608in}}{\pgfqpoint{1.162385in}{3.081608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633750in}{1.862320in}}%
\pgfpathcurveto{\pgfqpoint{1.640883in}{1.862320in}}{\pgfqpoint{1.647724in}{1.865154in}}{\pgfqpoint{1.652768in}{1.870197in}}%
\pgfpathcurveto{\pgfqpoint{1.657812in}{1.875241in}}{\pgfqpoint{1.660646in}{1.882082in}}{\pgfqpoint{1.660646in}{1.889215in}}%
\pgfpathcurveto{\pgfqpoint{1.660646in}{1.896348in}}{\pgfqpoint{1.657812in}{1.903190in}}{\pgfqpoint{1.652768in}{1.908233in}}%
\pgfpathcurveto{\pgfqpoint{1.647724in}{1.913277in}}{\pgfqpoint{1.640883in}{1.916111in}}{\pgfqpoint{1.633750in}{1.916111in}}%
\pgfpathcurveto{\pgfqpoint{1.626617in}{1.916111in}}{\pgfqpoint{1.619775in}{1.913277in}}{\pgfqpoint{1.614732in}{1.908233in}}%
\pgfpathcurveto{\pgfqpoint{1.609688in}{1.903190in}}{\pgfqpoint{1.606854in}{1.896348in}}{\pgfqpoint{1.606854in}{1.889215in}}%
\pgfpathcurveto{\pgfqpoint{1.606854in}{1.882082in}}{\pgfqpoint{1.609688in}{1.875241in}}{\pgfqpoint{1.614732in}{1.870197in}}%
\pgfpathcurveto{\pgfqpoint{1.619775in}{1.865154in}}{\pgfqpoint{1.626617in}{1.862320in}}{\pgfqpoint{1.633750in}{1.862320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589042in}{1.910089in}}%
\pgfpathcurveto{\pgfqpoint{1.596175in}{1.910089in}}{\pgfqpoint{1.603017in}{1.912922in}}{\pgfqpoint{1.608061in}{1.917966in}}%
\pgfpathcurveto{\pgfqpoint{1.613104in}{1.923010in}}{\pgfqpoint{1.615938in}{1.929851in}}{\pgfqpoint{1.615938in}{1.936984in}}%
\pgfpathcurveto{\pgfqpoint{1.615938in}{1.944117in}}{\pgfqpoint{1.613104in}{1.950959in}}{\pgfqpoint{1.608061in}{1.956002in}}%
\pgfpathcurveto{\pgfqpoint{1.603017in}{1.961046in}}{\pgfqpoint{1.596175in}{1.963880in}}{\pgfqpoint{1.589042in}{1.963880in}}%
\pgfpathcurveto{\pgfqpoint{1.581910in}{1.963880in}}{\pgfqpoint{1.575068in}{1.961046in}}{\pgfqpoint{1.570024in}{1.956002in}}%
\pgfpathcurveto{\pgfqpoint{1.564981in}{1.950959in}}{\pgfqpoint{1.562147in}{1.944117in}}{\pgfqpoint{1.562147in}{1.936984in}}%
\pgfpathcurveto{\pgfqpoint{1.562147in}{1.929851in}}{\pgfqpoint{1.564981in}{1.923010in}}{\pgfqpoint{1.570024in}{1.917966in}}%
\pgfpathcurveto{\pgfqpoint{1.575068in}{1.912922in}}{\pgfqpoint{1.581910in}{1.910089in}}{\pgfqpoint{1.589042in}{1.910089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686652in}{3.495044in}}%
\pgfpathcurveto{\pgfqpoint{5.693785in}{3.495044in}}{\pgfqpoint{5.700627in}{3.497878in}}{\pgfqpoint{5.705670in}{3.502922in}}%
\pgfpathcurveto{\pgfqpoint{5.710714in}{3.507965in}}{\pgfqpoint{5.713548in}{3.514807in}}{\pgfqpoint{5.713548in}{3.521940in}}%
\pgfpathcurveto{\pgfqpoint{5.713548in}{3.529072in}}{\pgfqpoint{5.710714in}{3.535914in}}{\pgfqpoint{5.705670in}{3.540958in}}%
\pgfpathcurveto{\pgfqpoint{5.700627in}{3.546001in}}{\pgfqpoint{5.693785in}{3.548835in}}{\pgfqpoint{5.686652in}{3.548835in}}%
\pgfpathcurveto{\pgfqpoint{5.679519in}{3.548835in}}{\pgfqpoint{5.672678in}{3.546001in}}{\pgfqpoint{5.667634in}{3.540958in}}%
\pgfpathcurveto{\pgfqpoint{5.662590in}{3.535914in}}{\pgfqpoint{5.659756in}{3.529072in}}{\pgfqpoint{5.659756in}{3.521940in}}%
\pgfpathcurveto{\pgfqpoint{5.659756in}{3.514807in}}{\pgfqpoint{5.662590in}{3.507965in}}{\pgfqpoint{5.667634in}{3.502922in}}%
\pgfpathcurveto{\pgfqpoint{5.672678in}{3.497878in}}{\pgfqpoint{5.679519in}{3.495044in}}{\pgfqpoint{5.686652in}{3.495044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969610in}{2.652966in}}%
\pgfpathcurveto{\pgfqpoint{3.976743in}{2.652966in}}{\pgfqpoint{3.983585in}{2.655799in}}{\pgfqpoint{3.988628in}{2.660843in}}%
\pgfpathcurveto{\pgfqpoint{3.993672in}{2.665887in}}{\pgfqpoint{3.996506in}{2.672728in}}{\pgfqpoint{3.996506in}{2.679861in}}%
\pgfpathcurveto{\pgfqpoint{3.996506in}{2.686994in}}{\pgfqpoint{3.993672in}{2.693836in}}{\pgfqpoint{3.988628in}{2.698879in}}%
\pgfpathcurveto{\pgfqpoint{3.983585in}{2.703923in}}{\pgfqpoint{3.976743in}{2.706757in}}{\pgfqpoint{3.969610in}{2.706757in}}%
\pgfpathcurveto{\pgfqpoint{3.962477in}{2.706757in}}{\pgfqpoint{3.955636in}{2.703923in}}{\pgfqpoint{3.950592in}{2.698879in}}%
\pgfpathcurveto{\pgfqpoint{3.945548in}{2.693836in}}{\pgfqpoint{3.942714in}{2.686994in}}{\pgfqpoint{3.942714in}{2.679861in}}%
\pgfpathcurveto{\pgfqpoint{3.942714in}{2.672728in}}{\pgfqpoint{3.945548in}{2.665887in}}{\pgfqpoint{3.950592in}{2.660843in}}%
\pgfpathcurveto{\pgfqpoint{3.955636in}{2.655799in}}{\pgfqpoint{3.962477in}{2.652966in}}{\pgfqpoint{3.969610in}{2.652966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393178in}{5.502613in}}%
\pgfpathcurveto{\pgfqpoint{3.400311in}{5.502613in}}{\pgfqpoint{3.407152in}{5.505447in}}{\pgfqpoint{3.412196in}{5.510490in}}%
\pgfpathcurveto{\pgfqpoint{3.417240in}{5.515534in}}{\pgfqpoint{3.420074in}{5.522376in}}{\pgfqpoint{3.420074in}{5.529508in}}%
\pgfpathcurveto{\pgfqpoint{3.420074in}{5.536641in}}{\pgfqpoint{3.417240in}{5.543483in}}{\pgfqpoint{3.412196in}{5.548527in}}%
\pgfpathcurveto{\pgfqpoint{3.407152in}{5.553570in}}{\pgfqpoint{3.400311in}{5.556404in}}{\pgfqpoint{3.393178in}{5.556404in}}%
\pgfpathcurveto{\pgfqpoint{3.386045in}{5.556404in}}{\pgfqpoint{3.379203in}{5.553570in}}{\pgfqpoint{3.374160in}{5.548527in}}%
\pgfpathcurveto{\pgfqpoint{3.369116in}{5.543483in}}{\pgfqpoint{3.366282in}{5.536641in}}{\pgfqpoint{3.366282in}{5.529508in}}%
\pgfpathcurveto{\pgfqpoint{3.366282in}{5.522376in}}{\pgfqpoint{3.369116in}{5.515534in}}{\pgfqpoint{3.374160in}{5.510490in}}%
\pgfpathcurveto{\pgfqpoint{3.379203in}{5.505447in}}{\pgfqpoint{3.386045in}{5.502613in}}{\pgfqpoint{3.393178in}{5.502613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963617in}{4.162382in}}%
\pgfpathcurveto{\pgfqpoint{0.970749in}{4.162382in}}{\pgfqpoint{0.977591in}{4.165216in}}{\pgfqpoint{0.982635in}{4.170260in}}%
\pgfpathcurveto{\pgfqpoint{0.987678in}{4.175303in}}{\pgfqpoint{0.990512in}{4.182145in}}{\pgfqpoint{0.990512in}{4.189278in}}%
\pgfpathcurveto{\pgfqpoint{0.990512in}{4.196411in}}{\pgfqpoint{0.987678in}{4.203252in}}{\pgfqpoint{0.982635in}{4.208296in}}%
\pgfpathcurveto{\pgfqpoint{0.977591in}{4.213340in}}{\pgfqpoint{0.970749in}{4.216174in}}{\pgfqpoint{0.963617in}{4.216174in}}%
\pgfpathcurveto{\pgfqpoint{0.956484in}{4.216174in}}{\pgfqpoint{0.949642in}{4.213340in}}{\pgfqpoint{0.944598in}{4.208296in}}%
\pgfpathcurveto{\pgfqpoint{0.939555in}{4.203252in}}{\pgfqpoint{0.936721in}{4.196411in}}{\pgfqpoint{0.936721in}{4.189278in}}%
\pgfpathcurveto{\pgfqpoint{0.936721in}{4.182145in}}{\pgfqpoint{0.939555in}{4.175303in}}{\pgfqpoint{0.944598in}{4.170260in}}%
\pgfpathcurveto{\pgfqpoint{0.949642in}{4.165216in}}{\pgfqpoint{0.956484in}{4.162382in}}{\pgfqpoint{0.963617in}{4.162382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991436in}{4.371943in}}%
\pgfpathcurveto{\pgfqpoint{0.998569in}{4.371943in}}{\pgfqpoint{1.005410in}{4.374777in}}{\pgfqpoint{1.010454in}{4.379820in}}%
\pgfpathcurveto{\pgfqpoint{1.015498in}{4.384864in}}{\pgfqpoint{1.018331in}{4.391706in}}{\pgfqpoint{1.018331in}{4.398839in}}%
\pgfpathcurveto{\pgfqpoint{1.018331in}{4.405971in}}{\pgfqpoint{1.015498in}{4.412813in}}{\pgfqpoint{1.010454in}{4.417857in}}%
\pgfpathcurveto{\pgfqpoint{1.005410in}{4.422900in}}{\pgfqpoint{0.998569in}{4.425734in}}{\pgfqpoint{0.991436in}{4.425734in}}%
\pgfpathcurveto{\pgfqpoint{0.984303in}{4.425734in}}{\pgfqpoint{0.977461in}{4.422900in}}{\pgfqpoint{0.972418in}{4.417857in}}%
\pgfpathcurveto{\pgfqpoint{0.967374in}{4.412813in}}{\pgfqpoint{0.964540in}{4.405971in}}{\pgfqpoint{0.964540in}{4.398839in}}%
\pgfpathcurveto{\pgfqpoint{0.964540in}{4.391706in}}{\pgfqpoint{0.967374in}{4.384864in}}{\pgfqpoint{0.972418in}{4.379820in}}%
\pgfpathcurveto{\pgfqpoint{0.977461in}{4.374777in}}{\pgfqpoint{0.984303in}{4.371943in}}{\pgfqpoint{0.991436in}{4.371943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887118in}{1.884606in}}%
\pgfpathcurveto{\pgfqpoint{1.894251in}{1.884606in}}{\pgfqpoint{1.901093in}{1.887439in}}{\pgfqpoint{1.906136in}{1.892483in}}%
\pgfpathcurveto{\pgfqpoint{1.911180in}{1.897527in}}{\pgfqpoint{1.914014in}{1.904368in}}{\pgfqpoint{1.914014in}{1.911501in}}%
\pgfpathcurveto{\pgfqpoint{1.914014in}{1.918634in}}{\pgfqpoint{1.911180in}{1.925476in}}{\pgfqpoint{1.906136in}{1.930519in}}%
\pgfpathcurveto{\pgfqpoint{1.901093in}{1.935563in}}{\pgfqpoint{1.894251in}{1.938397in}}{\pgfqpoint{1.887118in}{1.938397in}}%
\pgfpathcurveto{\pgfqpoint{1.879986in}{1.938397in}}{\pgfqpoint{1.873144in}{1.935563in}}{\pgfqpoint{1.868100in}{1.930519in}}%
\pgfpathcurveto{\pgfqpoint{1.863057in}{1.925476in}}{\pgfqpoint{1.860223in}{1.918634in}}{\pgfqpoint{1.860223in}{1.911501in}}%
\pgfpathcurveto{\pgfqpoint{1.860223in}{1.904368in}}{\pgfqpoint{1.863057in}{1.897527in}}{\pgfqpoint{1.868100in}{1.892483in}}%
\pgfpathcurveto{\pgfqpoint{1.873144in}{1.887439in}}{\pgfqpoint{1.879986in}{1.884606in}}{\pgfqpoint{1.887118in}{1.884606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160513in}{2.133424in}}%
\pgfpathcurveto{\pgfqpoint{2.167646in}{2.133424in}}{\pgfqpoint{2.174487in}{2.136258in}}{\pgfqpoint{2.179531in}{2.141302in}}%
\pgfpathcurveto{\pgfqpoint{2.184575in}{2.146346in}}{\pgfqpoint{2.187408in}{2.153187in}}{\pgfqpoint{2.187408in}{2.160320in}}%
\pgfpathcurveto{\pgfqpoint{2.187408in}{2.167453in}}{\pgfqpoint{2.184575in}{2.174294in}}{\pgfqpoint{2.179531in}{2.179338in}}%
\pgfpathcurveto{\pgfqpoint{2.174487in}{2.184382in}}{\pgfqpoint{2.167646in}{2.187216in}}{\pgfqpoint{2.160513in}{2.187216in}}%
\pgfpathcurveto{\pgfqpoint{2.153380in}{2.187216in}}{\pgfqpoint{2.146538in}{2.184382in}}{\pgfqpoint{2.141495in}{2.179338in}}%
\pgfpathcurveto{\pgfqpoint{2.136451in}{2.174294in}}{\pgfqpoint{2.133617in}{2.167453in}}{\pgfqpoint{2.133617in}{2.160320in}}%
\pgfpathcurveto{\pgfqpoint{2.133617in}{2.153187in}}{\pgfqpoint{2.136451in}{2.146346in}}{\pgfqpoint{2.141495in}{2.141302in}}%
\pgfpathcurveto{\pgfqpoint{2.146538in}{2.136258in}}{\pgfqpoint{2.153380in}{2.133424in}}{\pgfqpoint{2.160513in}{2.133424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656897in}{2.027437in}}%
\pgfpathcurveto{\pgfqpoint{0.664030in}{2.027437in}}{\pgfqpoint{0.670872in}{2.030271in}}{\pgfqpoint{0.675915in}{2.035314in}}%
\pgfpathcurveto{\pgfqpoint{0.680959in}{2.040358in}}{\pgfqpoint{0.683793in}{2.047200in}}{\pgfqpoint{0.683793in}{2.054332in}}%
\pgfpathcurveto{\pgfqpoint{0.683793in}{2.061465in}}{\pgfqpoint{0.680959in}{2.068307in}}{\pgfqpoint{0.675915in}{2.073351in}}%
\pgfpathcurveto{\pgfqpoint{0.670872in}{2.078394in}}{\pgfqpoint{0.664030in}{2.081228in}}{\pgfqpoint{0.656897in}{2.081228in}}%
\pgfpathcurveto{\pgfqpoint{0.649765in}{2.081228in}}{\pgfqpoint{0.642923in}{2.078394in}}{\pgfqpoint{0.637879in}{2.073351in}}%
\pgfpathcurveto{\pgfqpoint{0.632836in}{2.068307in}}{\pgfqpoint{0.630002in}{2.061465in}}{\pgfqpoint{0.630002in}{2.054332in}}%
\pgfpathcurveto{\pgfqpoint{0.630002in}{2.047200in}}{\pgfqpoint{0.632836in}{2.040358in}}{\pgfqpoint{0.637879in}{2.035314in}}%
\pgfpathcurveto{\pgfqpoint{0.642923in}{2.030271in}}{\pgfqpoint{0.649765in}{2.027437in}}{\pgfqpoint{0.656897in}{2.027437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453292in}{5.577775in}}%
\pgfpathcurveto{\pgfqpoint{3.460425in}{5.577775in}}{\pgfqpoint{3.467267in}{5.580608in}}{\pgfqpoint{3.472310in}{5.585652in}}%
\pgfpathcurveto{\pgfqpoint{3.477354in}{5.590696in}}{\pgfqpoint{3.480188in}{5.597537in}}{\pgfqpoint{3.480188in}{5.604670in}}%
\pgfpathcurveto{\pgfqpoint{3.480188in}{5.611803in}}{\pgfqpoint{3.477354in}{5.618645in}}{\pgfqpoint{3.472310in}{5.623688in}}%
\pgfpathcurveto{\pgfqpoint{3.467267in}{5.628732in}}{\pgfqpoint{3.460425in}{5.631566in}}{\pgfqpoint{3.453292in}{5.631566in}}%
\pgfpathcurveto{\pgfqpoint{3.446160in}{5.631566in}}{\pgfqpoint{3.439318in}{5.628732in}}{\pgfqpoint{3.434274in}{5.623688in}}%
\pgfpathcurveto{\pgfqpoint{3.429231in}{5.618645in}}{\pgfqpoint{3.426397in}{5.611803in}}{\pgfqpoint{3.426397in}{5.604670in}}%
\pgfpathcurveto{\pgfqpoint{3.426397in}{5.597537in}}{\pgfqpoint{3.429231in}{5.590696in}}{\pgfqpoint{3.434274in}{5.585652in}}%
\pgfpathcurveto{\pgfqpoint{3.439318in}{5.580608in}}{\pgfqpoint{3.446160in}{5.577775in}}{\pgfqpoint{3.453292in}{5.577775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328118in}{0.955386in}}%
\pgfpathcurveto{\pgfqpoint{3.335251in}{0.955386in}}{\pgfqpoint{3.342093in}{0.958220in}}{\pgfqpoint{3.347136in}{0.963263in}}%
\pgfpathcurveto{\pgfqpoint{3.352180in}{0.968307in}}{\pgfqpoint{3.355014in}{0.975149in}}{\pgfqpoint{3.355014in}{0.982281in}}%
\pgfpathcurveto{\pgfqpoint{3.355014in}{0.989414in}}{\pgfqpoint{3.352180in}{0.996256in}}{\pgfqpoint{3.347136in}{1.001300in}}%
\pgfpathcurveto{\pgfqpoint{3.342093in}{1.006343in}}{\pgfqpoint{3.335251in}{1.009177in}}{\pgfqpoint{3.328118in}{1.009177in}}%
\pgfpathcurveto{\pgfqpoint{3.320985in}{1.009177in}}{\pgfqpoint{3.314144in}{1.006343in}}{\pgfqpoint{3.309100in}{1.001300in}}%
\pgfpathcurveto{\pgfqpoint{3.304056in}{0.996256in}}{\pgfqpoint{3.301222in}{0.989414in}}{\pgfqpoint{3.301222in}{0.982281in}}%
\pgfpathcurveto{\pgfqpoint{3.301222in}{0.975149in}}{\pgfqpoint{3.304056in}{0.968307in}}{\pgfqpoint{3.309100in}{0.963263in}}%
\pgfpathcurveto{\pgfqpoint{3.314144in}{0.958220in}}{\pgfqpoint{3.320985in}{0.955386in}}{\pgfqpoint{3.328118in}{0.955386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725975in}{1.762737in}}%
\pgfpathcurveto{\pgfqpoint{1.733108in}{1.762737in}}{\pgfqpoint{1.739949in}{1.765571in}}{\pgfqpoint{1.744993in}{1.770614in}}%
\pgfpathcurveto{\pgfqpoint{1.750037in}{1.775658in}}{\pgfqpoint{1.752871in}{1.782500in}}{\pgfqpoint{1.752871in}{1.789632in}}%
\pgfpathcurveto{\pgfqpoint{1.752871in}{1.796765in}}{\pgfqpoint{1.750037in}{1.803607in}}{\pgfqpoint{1.744993in}{1.808651in}}%
\pgfpathcurveto{\pgfqpoint{1.739949in}{1.813694in}}{\pgfqpoint{1.733108in}{1.816528in}}{\pgfqpoint{1.725975in}{1.816528in}}%
\pgfpathcurveto{\pgfqpoint{1.718842in}{1.816528in}}{\pgfqpoint{1.712000in}{1.813694in}}{\pgfqpoint{1.706957in}{1.808651in}}%
\pgfpathcurveto{\pgfqpoint{1.701913in}{1.803607in}}{\pgfqpoint{1.699079in}{1.796765in}}{\pgfqpoint{1.699079in}{1.789632in}}%
\pgfpathcurveto{\pgfqpoint{1.699079in}{1.782500in}}{\pgfqpoint{1.701913in}{1.775658in}}{\pgfqpoint{1.706957in}{1.770614in}}%
\pgfpathcurveto{\pgfqpoint{1.712000in}{1.765571in}}{\pgfqpoint{1.718842in}{1.762737in}}{\pgfqpoint{1.725975in}{1.762737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615036in}{2.008931in}}%
\pgfpathcurveto{\pgfqpoint{2.622168in}{2.008931in}}{\pgfqpoint{2.629010in}{2.011765in}}{\pgfqpoint{2.634054in}{2.016809in}}%
\pgfpathcurveto{\pgfqpoint{2.639097in}{2.021852in}}{\pgfqpoint{2.641931in}{2.028694in}}{\pgfqpoint{2.641931in}{2.035827in}}%
\pgfpathcurveto{\pgfqpoint{2.641931in}{2.042959in}}{\pgfqpoint{2.639097in}{2.049801in}}{\pgfqpoint{2.634054in}{2.054845in}}%
\pgfpathcurveto{\pgfqpoint{2.629010in}{2.059888in}}{\pgfqpoint{2.622168in}{2.062722in}}{\pgfqpoint{2.615036in}{2.062722in}}%
\pgfpathcurveto{\pgfqpoint{2.607903in}{2.062722in}}{\pgfqpoint{2.601061in}{2.059888in}}{\pgfqpoint{2.596018in}{2.054845in}}%
\pgfpathcurveto{\pgfqpoint{2.590974in}{2.049801in}}{\pgfqpoint{2.588140in}{2.042959in}}{\pgfqpoint{2.588140in}{2.035827in}}%
\pgfpathcurveto{\pgfqpoint{2.588140in}{2.028694in}}{\pgfqpoint{2.590974in}{2.021852in}}{\pgfqpoint{2.596018in}{2.016809in}}%
\pgfpathcurveto{\pgfqpoint{2.601061in}{2.011765in}}{\pgfqpoint{2.607903in}{2.008931in}}{\pgfqpoint{2.615036in}{2.008931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324598in}{3.534287in}}%
\pgfpathcurveto{\pgfqpoint{4.331730in}{3.534287in}}{\pgfqpoint{4.338572in}{3.537121in}}{\pgfqpoint{4.343616in}{3.542164in}}%
\pgfpathcurveto{\pgfqpoint{4.348659in}{3.547208in}}{\pgfqpoint{4.351493in}{3.554050in}}{\pgfqpoint{4.351493in}{3.561182in}}%
\pgfpathcurveto{\pgfqpoint{4.351493in}{3.568315in}}{\pgfqpoint{4.348659in}{3.575157in}}{\pgfqpoint{4.343616in}{3.580201in}}%
\pgfpathcurveto{\pgfqpoint{4.338572in}{3.585244in}}{\pgfqpoint{4.331730in}{3.588078in}}{\pgfqpoint{4.324598in}{3.588078in}}%
\pgfpathcurveto{\pgfqpoint{4.317465in}{3.588078in}}{\pgfqpoint{4.310623in}{3.585244in}}{\pgfqpoint{4.305579in}{3.580201in}}%
\pgfpathcurveto{\pgfqpoint{4.300536in}{3.575157in}}{\pgfqpoint{4.297702in}{3.568315in}}{\pgfqpoint{4.297702in}{3.561182in}}%
\pgfpathcurveto{\pgfqpoint{4.297702in}{3.554050in}}{\pgfqpoint{4.300536in}{3.547208in}}{\pgfqpoint{4.305579in}{3.542164in}}%
\pgfpathcurveto{\pgfqpoint{4.310623in}{3.537121in}}{\pgfqpoint{4.317465in}{3.534287in}}{\pgfqpoint{4.324598in}{3.534287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062573in}{4.147187in}}%
\pgfpathcurveto{\pgfqpoint{1.069706in}{4.147187in}}{\pgfqpoint{1.076547in}{4.150021in}}{\pgfqpoint{1.081591in}{4.155065in}}%
\pgfpathcurveto{\pgfqpoint{1.086635in}{4.160108in}}{\pgfqpoint{1.089468in}{4.166950in}}{\pgfqpoint{1.089468in}{4.174083in}}%
\pgfpathcurveto{\pgfqpoint{1.089468in}{4.181216in}}{\pgfqpoint{1.086635in}{4.188057in}}{\pgfqpoint{1.081591in}{4.193101in}}%
\pgfpathcurveto{\pgfqpoint{1.076547in}{4.198145in}}{\pgfqpoint{1.069706in}{4.200979in}}{\pgfqpoint{1.062573in}{4.200979in}}%
\pgfpathcurveto{\pgfqpoint{1.055440in}{4.200979in}}{\pgfqpoint{1.048598in}{4.198145in}}{\pgfqpoint{1.043555in}{4.193101in}}%
\pgfpathcurveto{\pgfqpoint{1.038511in}{4.188057in}}{\pgfqpoint{1.035677in}{4.181216in}}{\pgfqpoint{1.035677in}{4.174083in}}%
\pgfpathcurveto{\pgfqpoint{1.035677in}{4.166950in}}{\pgfqpoint{1.038511in}{4.160108in}}{\pgfqpoint{1.043555in}{4.155065in}}%
\pgfpathcurveto{\pgfqpoint{1.048598in}{4.150021in}}{\pgfqpoint{1.055440in}{4.147187in}}{\pgfqpoint{1.062573in}{4.147187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391385in}{0.833704in}}%
\pgfpathcurveto{\pgfqpoint{3.398518in}{0.833704in}}{\pgfqpoint{3.405360in}{0.836538in}}{\pgfqpoint{3.410403in}{0.841582in}}%
\pgfpathcurveto{\pgfqpoint{3.415447in}{0.846625in}}{\pgfqpoint{3.418281in}{0.853467in}}{\pgfqpoint{3.418281in}{0.860600in}}%
\pgfpathcurveto{\pgfqpoint{3.418281in}{0.867733in}}{\pgfqpoint{3.415447in}{0.874574in}}{\pgfqpoint{3.410403in}{0.879618in}}%
\pgfpathcurveto{\pgfqpoint{3.405360in}{0.884662in}}{\pgfqpoint{3.398518in}{0.887496in}}{\pgfqpoint{3.391385in}{0.887496in}}%
\pgfpathcurveto{\pgfqpoint{3.384252in}{0.887496in}}{\pgfqpoint{3.377411in}{0.884662in}}{\pgfqpoint{3.372367in}{0.879618in}}%
\pgfpathcurveto{\pgfqpoint{3.367323in}{0.874574in}}{\pgfqpoint{3.364490in}{0.867733in}}{\pgfqpoint{3.364490in}{0.860600in}}%
\pgfpathcurveto{\pgfqpoint{3.364490in}{0.853467in}}{\pgfqpoint{3.367323in}{0.846625in}}{\pgfqpoint{3.372367in}{0.841582in}}%
\pgfpathcurveto{\pgfqpoint{3.377411in}{0.836538in}}{\pgfqpoint{3.384252in}{0.833704in}}{\pgfqpoint{3.391385in}{0.833704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294665in}{2.018468in}}%
\pgfpathcurveto{\pgfqpoint{1.301798in}{2.018468in}}{\pgfqpoint{1.308640in}{2.021302in}}{\pgfqpoint{1.313683in}{2.026346in}}%
\pgfpathcurveto{\pgfqpoint{1.318727in}{2.031389in}}{\pgfqpoint{1.321561in}{2.038231in}}{\pgfqpoint{1.321561in}{2.045364in}}%
\pgfpathcurveto{\pgfqpoint{1.321561in}{2.052497in}}{\pgfqpoint{1.318727in}{2.059338in}}{\pgfqpoint{1.313683in}{2.064382in}}%
\pgfpathcurveto{\pgfqpoint{1.308640in}{2.069426in}}{\pgfqpoint{1.301798in}{2.072260in}}{\pgfqpoint{1.294665in}{2.072260in}}%
\pgfpathcurveto{\pgfqpoint{1.287532in}{2.072260in}}{\pgfqpoint{1.280691in}{2.069426in}}{\pgfqpoint{1.275647in}{2.064382in}}%
\pgfpathcurveto{\pgfqpoint{1.270603in}{2.059338in}}{\pgfqpoint{1.267769in}{2.052497in}}{\pgfqpoint{1.267769in}{2.045364in}}%
\pgfpathcurveto{\pgfqpoint{1.267769in}{2.038231in}}{\pgfqpoint{1.270603in}{2.031389in}}{\pgfqpoint{1.275647in}{2.026346in}}%
\pgfpathcurveto{\pgfqpoint{1.280691in}{2.021302in}}{\pgfqpoint{1.287532in}{2.018468in}}{\pgfqpoint{1.294665in}{2.018468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139592in}{2.343918in}}%
\pgfpathcurveto{\pgfqpoint{1.146725in}{2.343918in}}{\pgfqpoint{1.153567in}{2.346752in}}{\pgfqpoint{1.158610in}{2.351796in}}%
\pgfpathcurveto{\pgfqpoint{1.163654in}{2.356839in}}{\pgfqpoint{1.166488in}{2.363681in}}{\pgfqpoint{1.166488in}{2.370814in}}%
\pgfpathcurveto{\pgfqpoint{1.166488in}{2.377947in}}{\pgfqpoint{1.163654in}{2.384788in}}{\pgfqpoint{1.158610in}{2.389832in}}%
\pgfpathcurveto{\pgfqpoint{1.153567in}{2.394876in}}{\pgfqpoint{1.146725in}{2.397710in}}{\pgfqpoint{1.139592in}{2.397710in}}%
\pgfpathcurveto{\pgfqpoint{1.132459in}{2.397710in}}{\pgfqpoint{1.125618in}{2.394876in}}{\pgfqpoint{1.120574in}{2.389832in}}%
\pgfpathcurveto{\pgfqpoint{1.115530in}{2.384788in}}{\pgfqpoint{1.112696in}{2.377947in}}{\pgfqpoint{1.112696in}{2.370814in}}%
\pgfpathcurveto{\pgfqpoint{1.112696in}{2.363681in}}{\pgfqpoint{1.115530in}{2.356839in}}{\pgfqpoint{1.120574in}{2.351796in}}%
\pgfpathcurveto{\pgfqpoint{1.125618in}{2.346752in}}{\pgfqpoint{1.132459in}{2.343918in}}{\pgfqpoint{1.139592in}{2.343918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948537in}{2.504797in}}%
\pgfpathcurveto{\pgfqpoint{4.955670in}{2.504797in}}{\pgfqpoint{4.962511in}{2.507631in}}{\pgfqpoint{4.967555in}{2.512674in}}%
\pgfpathcurveto{\pgfqpoint{4.972599in}{2.517718in}}{\pgfqpoint{4.975433in}{2.524560in}}{\pgfqpoint{4.975433in}{2.531692in}}%
\pgfpathcurveto{\pgfqpoint{4.975433in}{2.538825in}}{\pgfqpoint{4.972599in}{2.545667in}}{\pgfqpoint{4.967555in}{2.550711in}}%
\pgfpathcurveto{\pgfqpoint{4.962511in}{2.555754in}}{\pgfqpoint{4.955670in}{2.558588in}}{\pgfqpoint{4.948537in}{2.558588in}}%
\pgfpathcurveto{\pgfqpoint{4.941404in}{2.558588in}}{\pgfqpoint{4.934563in}{2.555754in}}{\pgfqpoint{4.929519in}{2.550711in}}%
\pgfpathcurveto{\pgfqpoint{4.924475in}{2.545667in}}{\pgfqpoint{4.921641in}{2.538825in}}{\pgfqpoint{4.921641in}{2.531692in}}%
\pgfpathcurveto{\pgfqpoint{4.921641in}{2.524560in}}{\pgfqpoint{4.924475in}{2.517718in}}{\pgfqpoint{4.929519in}{2.512674in}}%
\pgfpathcurveto{\pgfqpoint{4.934563in}{2.507631in}}{\pgfqpoint{4.941404in}{2.504797in}}{\pgfqpoint{4.948537in}{2.504797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614586in}{1.284810in}}%
\pgfpathcurveto{\pgfqpoint{1.621719in}{1.284810in}}{\pgfqpoint{1.628561in}{1.287644in}}{\pgfqpoint{1.633604in}{1.292688in}}%
\pgfpathcurveto{\pgfqpoint{1.638648in}{1.297731in}}{\pgfqpoint{1.641482in}{1.304573in}}{\pgfqpoint{1.641482in}{1.311706in}}%
\pgfpathcurveto{\pgfqpoint{1.641482in}{1.318839in}}{\pgfqpoint{1.638648in}{1.325680in}}{\pgfqpoint{1.633604in}{1.330724in}}%
\pgfpathcurveto{\pgfqpoint{1.628561in}{1.335768in}}{\pgfqpoint{1.621719in}{1.338602in}}{\pgfqpoint{1.614586in}{1.338602in}}%
\pgfpathcurveto{\pgfqpoint{1.607453in}{1.338602in}}{\pgfqpoint{1.600612in}{1.335768in}}{\pgfqpoint{1.595568in}{1.330724in}}%
\pgfpathcurveto{\pgfqpoint{1.590524in}{1.325680in}}{\pgfqpoint{1.587690in}{1.318839in}}{\pgfqpoint{1.587690in}{1.311706in}}%
\pgfpathcurveto{\pgfqpoint{1.587690in}{1.304573in}}{\pgfqpoint{1.590524in}{1.297731in}}{\pgfqpoint{1.595568in}{1.292688in}}%
\pgfpathcurveto{\pgfqpoint{1.600612in}{1.287644in}}{\pgfqpoint{1.607453in}{1.284810in}}{\pgfqpoint{1.614586in}{1.284810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405898in}{1.150151in}}%
\pgfpathcurveto{\pgfqpoint{1.413031in}{1.150151in}}{\pgfqpoint{1.419873in}{1.152985in}}{\pgfqpoint{1.424916in}{1.158028in}}%
\pgfpathcurveto{\pgfqpoint{1.429960in}{1.163072in}}{\pgfqpoint{1.432794in}{1.169914in}}{\pgfqpoint{1.432794in}{1.177046in}}%
\pgfpathcurveto{\pgfqpoint{1.432794in}{1.184179in}}{\pgfqpoint{1.429960in}{1.191021in}}{\pgfqpoint{1.424916in}{1.196065in}}%
\pgfpathcurveto{\pgfqpoint{1.419873in}{1.201108in}}{\pgfqpoint{1.413031in}{1.203942in}}{\pgfqpoint{1.405898in}{1.203942in}}%
\pgfpathcurveto{\pgfqpoint{1.398765in}{1.203942in}}{\pgfqpoint{1.391924in}{1.201108in}}{\pgfqpoint{1.386880in}{1.196065in}}%
\pgfpathcurveto{\pgfqpoint{1.381836in}{1.191021in}}{\pgfqpoint{1.379003in}{1.184179in}}{\pgfqpoint{1.379003in}{1.177046in}}%
\pgfpathcurveto{\pgfqpoint{1.379003in}{1.169914in}}{\pgfqpoint{1.381836in}{1.163072in}}{\pgfqpoint{1.386880in}{1.158028in}}%
\pgfpathcurveto{\pgfqpoint{1.391924in}{1.152985in}}{\pgfqpoint{1.398765in}{1.150151in}}{\pgfqpoint{1.405898in}{1.150151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777189in}{1.467967in}}%
\pgfpathcurveto{\pgfqpoint{1.784322in}{1.467967in}}{\pgfqpoint{1.791164in}{1.470800in}}{\pgfqpoint{1.796208in}{1.475844in}}%
\pgfpathcurveto{\pgfqpoint{1.801251in}{1.480888in}}{\pgfqpoint{1.804085in}{1.487729in}}{\pgfqpoint{1.804085in}{1.494862in}}%
\pgfpathcurveto{\pgfqpoint{1.804085in}{1.501995in}}{\pgfqpoint{1.801251in}{1.508837in}}{\pgfqpoint{1.796208in}{1.513880in}}%
\pgfpathcurveto{\pgfqpoint{1.791164in}{1.518924in}}{\pgfqpoint{1.784322in}{1.521758in}}{\pgfqpoint{1.777189in}{1.521758in}}%
\pgfpathcurveto{\pgfqpoint{1.770057in}{1.521758in}}{\pgfqpoint{1.763215in}{1.518924in}}{\pgfqpoint{1.758171in}{1.513880in}}%
\pgfpathcurveto{\pgfqpoint{1.753128in}{1.508837in}}{\pgfqpoint{1.750294in}{1.501995in}}{\pgfqpoint{1.750294in}{1.494862in}}%
\pgfpathcurveto{\pgfqpoint{1.750294in}{1.487729in}}{\pgfqpoint{1.753128in}{1.480888in}}{\pgfqpoint{1.758171in}{1.475844in}}%
\pgfpathcurveto{\pgfqpoint{1.763215in}{1.470800in}}{\pgfqpoint{1.770057in}{1.467967in}}{\pgfqpoint{1.777189in}{1.467967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{6.200000in}{5.868289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961495in}{3.616881in}}%
\pgfpathcurveto{\pgfqpoint{4.968628in}{3.616881in}}{\pgfqpoint{4.975469in}{3.619715in}}{\pgfqpoint{4.980513in}{3.624758in}}%
\pgfpathcurveto{\pgfqpoint{4.985557in}{3.629802in}}{\pgfqpoint{4.988391in}{3.636644in}}{\pgfqpoint{4.988391in}{3.643777in}}%
\pgfpathcurveto{\pgfqpoint{4.988391in}{3.650909in}}{\pgfqpoint{4.985557in}{3.657751in}}{\pgfqpoint{4.980513in}{3.662795in}}%
\pgfpathcurveto{\pgfqpoint{4.975469in}{3.667838in}}{\pgfqpoint{4.968628in}{3.670672in}}{\pgfqpoint{4.961495in}{3.670672in}}%
\pgfpathcurveto{\pgfqpoint{4.954362in}{3.670672in}}{\pgfqpoint{4.947520in}{3.667838in}}{\pgfqpoint{4.942477in}{3.662795in}}%
\pgfpathcurveto{\pgfqpoint{4.937433in}{3.657751in}}{\pgfqpoint{4.934599in}{3.650909in}}{\pgfqpoint{4.934599in}{3.643777in}}%
\pgfpathcurveto{\pgfqpoint{4.934599in}{3.636644in}}{\pgfqpoint{4.937433in}{3.629802in}}{\pgfqpoint{4.942477in}{3.624758in}}%
\pgfpathcurveto{\pgfqpoint{4.947520in}{3.619715in}}{\pgfqpoint{4.954362in}{3.616881in}}{\pgfqpoint{4.961495in}{3.616881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pathfinding-example.tex <==
\begin{tikzpicture}[scale=0.55,node distance=0.4cm,>=latex]
	
	% horizontal bars:
	\foreach \i in {0,...,5} 
	{
		\draw [-] (0,\i) -- (6,\i);
	}

	% vertical bars:
	\foreach \i in {0,...,6} 
	{
		\draw [-] (\i,0) -- (\i,5);
	}
	
	% x labels:
	\foreach \i in {0,...,5} 
	{
		\node[anchor=west] at (\i+.1,-.5) {\i} ;
	}

	% y labels:
	\foreach \i in {0,...,4} 
	{
		\node[anchor=south] at (-.5,\i) {\i} ;
	}

	% start and goal:
	\node[anchor=center] at (4.5,2.5) {S};
	\node[anchor=center] at (1.5,3.5) {G};
	
	% obstacles:
	\path[draw, fill=black] (2,1) rectangle (3,2) ; 
	\path[draw, fill=black] (3,3) rectangle (4,4) ; 
\end{tikzpicture}

==> figures/pup-example.tex <==
\centering
%\begin{tikzpicture}[x=2em,y=2em,baseline=0pt]
%\tikzstyle{track} =   [double=black!10, double distance=0.2em, rounded corners=0.4em]
%\tikzstyle{sensor} =  [circle, fill, inner sep=0, minimum size=0.25em]
%\tikzstyle{zone} =    [black!60, dashed, semithick, rounded corners=0.2em]
%
%% train tracks
%\draw[track] (0,0) -- ++(9,0)
%(0,0) -- ++(1.5,0) -- ++(1.5,1) -- ++(3,0) -- ++(1.5,-1) -- ++(1.5, 0);
%
%% sensors      
%\node[sensor, label=below:$s_1$] at (1,-0.25) {};
%\node[sensor, label=above:$s_2$] at (2.25, 0.75) {};
%\node[sensor, label=below:$s_3$] at (2.25,-0.25) {};
%\node[sensor, label=above:$s_4$] at (6.75, 0.75) {};
%\node[sensor, label=below:$s_5$] at (6.75,-0.25) {};
%\node[sensor, label=below:$s_6$] at (8,-0.25) {};
%
%% zones
%\draw[zone] (0.25,-0.85) rectangle node[left, label=left:$z_{1}$]{} ++(1,1);
%\draw[zone] (0.7,-1) rectangle node[below=1.5em, label=below:$z_{123}$]{} ++(1.8,2.45);
%\draw[zone] (1.7,0.6) rectangle node[above, label=above:$z_{24}$]{} ++(5.6,0.75);
%\draw[zone] (1.7,-0.85) rectangle node[below, label=below:$z_{35}$]{} ++(5.6,1);
%\draw[zone] (6.45,-1) rectangle node[below=1.5em, label=below:$z_{456}$]{} ++(1.8,2.45);
%\draw[zone] (7.75,-0.85) rectangle node[right, label=right:$z_{6}$]{} ++(1,1);
%\end{tikzpicture}
%  
%\vspace{10pt}

\tikzstyle{sensor} = [draw, circle, inner sep=0em, minimum width=1.5em]
\tikzstyle{zone} =   [draw, rectangle, inner sep=.2em, minimum width=2em, rounded corners=0.2em]
\tikzstyle{unit} =   [draw, rectangle, inner sep=.2em, minimum width=2em]

\begin{minipage}{.5\textwidth}
\begin{tikzpicture}[x=1.7em,y=1.7em,baseline=0pt]
% sensors
\node[sensor] (s1) at (0.0,1.25) {$\mathrm{s_1}$};
\node[sensor] (s2) at (1.5,1.25) {$\mathrm{s_2}$};
\node[sensor] (s3) at (3.0,1.25) {$\mathrm{s_3}$};
\node[sensor] (s4) at (4.5,1.25) {$\mathrm{s_4}$};
\node[sensor] (s5) at (6.0,1.25) {$\mathrm{s_5}$};
\node[sensor] (s6) at (7.5,1.25) {$\mathrm{s_6}$};

% zones
\node[zone] (z1)   at (0.0,-1.25) {$\mathrm{z_{1}}$};
\node[zone] (z123) at (1.5,-1.25) {$\mathrm{z_{123}}$};
\node[zone] (z24)  at (3.0,-1.25) {$\mathrm{z_{24}}$};
\node[zone] (z35)  at (4.5,-1.25) {$\mathrm{z_{35}}$};
\node[zone] (z456) at (6.0,-1.25) {$\mathrm{z_{456}}$};
\node[zone] (z6)   at (7.5,-1.25) {$\mathrm{z_{6}}$};

% units
\node[unit] (u1)   at (10,1.5)  {$\mathrm{u_{1}}$};
\node[unit] (u2)   at (10,.75)     {$\mathrm{u_{2}}$};
\node[unit] (u3)   at (10,0) {$\mathrm{u_{3}}$};
\node (u4)   at (10,-.75) {\small$\ucap=2$};
\node (u5)   at (10,-1.5) {\small$\iucap=2$};

% zone to sensor mapping
\draw 
(z1)   -- (s1)
(z35)  -- (s3)
(z35)  -- (s5)
(z456) -- (s4)
(z456) -- (s5)
(z456) -- (s6)
(z123) -- (s1)
(z123) -- (s2)
(z123) -- (s3)
(z6)   -- (s6)
(z24)  -- (s2)
(z24)  -- (s4);
\end{tikzpicture}%
\end{minipage}%
\hfill\vline\hfill
\begin{minipage}{.4\textwidth}
\begin{tikzpicture}[x=1.7em,y=1.7em,baseline=0pt]
% sensors
\node[sensor] (s1) at (0.0,1.4) {$\mathrm{s_1}$};
\node[sensor] (s2) at (1.5,1.4) {$\mathrm{s_2}$};
\node[sensor] (s3) at (3.0,1.4) {$\mathrm{s_3}$};
\node[sensor] (s4) at (4.5,1.4) {$\mathrm{s_4}$};
\node[sensor] (s5) at (6.0,1.4) {$\mathrm{s_5}$};
\node[sensor] (s6) at (7.5,1.4) {$\mathrm{s_6}$};


% zones
\node[zone] (z1)   at (0.0,-1.4) {$\mathrm{z_{1}}$};
\node[zone] (z123) at (1.5,-1.4) {$\mathrm{z_{123}}$};
\node[zone] (z24)  at (3.0,-1.4) {$\mathrm{z_{24}}$};
\node[zone] (z35)  at (4.5,-1.4) {$\mathrm{z_{35}}$};
\node[zone] (z456) at (6.0,-1.4) {$\mathrm{z_{456}}$};
\node[zone] (z6)   at (7.5,-1.4) {$\mathrm{z_{6}}$};

% units
\node[unit] (u1) at (1.50, 0) {$\mathrm{u_1}$};
\node[unit] (u2) at (3.75, 0) {$\mathrm{u_2}$};
\node[unit] (u3) at (6.00, 0) {$\mathrm{u_3}$};


% zone to sensor mapping
\draw 
(z1)    -- (u1) -- (s1)
(z123)  -- (u1) -- (s2)
(z24)   -- (u2) -- (s3)
(z35)   -- (u2) -- (s4)
(z6)    -- (u3) -- (s5)
(z456)  -- (u3) -- (s6);

% partner units
\draw (u1) -- (u2) -- (u3);
\end{tikzpicture}
\end{minipage}

